Cache Persistence Analysis: Finally Exact

Cache persistence analysis is an important part of worst-case execution time (WCET) analysis. It has been extensively studied in the past twenty years. Despite these efforts, all existing persistence analyses are approximative in the sense that they are not guaranteed to find all persistent memory blocks. In this paper, we close this gap by introducing the first exact persistence analysis for caches with least-recently-used (LRU) replacement. To this end, we first introduce an exact abstraction that exploits monotonicity properties of LRU to significantly reduce the information the analysis needs to maintain for exact persistence classifications. We show how to efficiently implement this abstraction using zero-suppressed binary decision diagrams (ZDDs) and introduce novel techniques to deal with uncertainty that arises during the analysis of data caches. The experimental evaluation demonstrates that the new exact analysis is competitive with state-of-the-art inexact analyses in terms of both memory consumption and analysis run time, which is somewhat surprising as we show that persistence analysis is NP-complete. We also observe that while prior analyses are not exact in theory they come close to being exact in practice.

==> scatter-8-32-cmmuele-exact.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \newcommand{\mytimes}{{\times}}
%%   \newcommand{\mi}[1]{\mathit{#1}}
%%   \newcommand{\bcs}{\mi{Block\text{-}CS}}
%%   \newcommand{\gcs}{\mi{Global\text{-}CS}}
%%   \newcommand{\must}{\mi{Must}}
%%   \newcommand{\cmust}{\mi{C\text{-}Must}}
%%   \newcommand{\cmmuele}{\cmust{}\mytimes\must{}\mytimes\bcs{}}\newcommand{\ecs}{\mi{Exact\text{-}CS}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.451350in}{2.341975in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.451350in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.451350in}{2.341975in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.341975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476350in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.198573in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.198573in}{2.042901in}}%
\pgfpathlineto{\pgfqpoint{0.476350in}{2.042901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919426in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.919426in}{2.042901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.919426in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\,\mathrm{s}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657479in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.657479in}{2.042901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.657479in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^2\,\mathrm{s}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.164128in,y=0.433333in,right,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle \cmmuele\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476350in}{0.763754in}}%
\pgfpathlineto{\pgfqpoint{2.198573in}{0.763754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231752in,y=0.715529in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\,\mathrm{s}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476350in}{1.501807in}}%
\pgfpathlineto{\pgfqpoint{2.198573in}{1.501807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in,y=1.453582in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^2\,\mathrm{s}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.613889in,y=2.008457in,right,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \ecs\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052133in}{0.929322in}}%
\pgfpathcurveto{\pgfqpoint{1.052133in}{0.956468in}}{\pgfqpoint{1.031327in}{0.977740in}}{\pgfqpoint{1.006402in}{0.977740in}}%
\pgfpathcurveto{\pgfqpoint{0.981171in}{0.977740in}}{\pgfqpoint{0.960575in}{0.956259in}}{\pgfqpoint{0.960575in}{0.929322in}}%
\pgfpathcurveto{\pgfqpoint{0.960575in}{0.902193in}}{\pgfqpoint{0.981380in}{0.880937in}}{\pgfqpoint{1.006306in}{0.880937in}}%
\pgfpathcurveto{\pgfqpoint{1.031536in}{0.880937in}}{\pgfqpoint{1.052133in}{0.902402in}}{\pgfqpoint{1.052133in}{0.929322in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.006402in}{0.885056in}}%
\pgfpathcurveto{\pgfqpoint{0.983328in}{0.885056in}}{\pgfqpoint{0.964694in}{0.904800in}}{\pgfqpoint{0.964694in}{0.929322in}}%
\pgfpathcurveto{\pgfqpoint{0.964694in}{0.954071in}}{\pgfqpoint{0.983537in}{0.973605in}}{\pgfqpoint{1.006306in}{0.973605in}}%
\pgfpathcurveto{\pgfqpoint{1.029364in}{0.973605in}}{\pgfqpoint{1.048014in}{0.953861in}}{\pgfqpoint{1.048014in}{0.929322in}}%
\pgfpathcurveto{\pgfqpoint{1.048014in}{0.904591in}}{\pgfqpoint{1.029155in}{0.885056in}}{\pgfqpoint{1.006402in}{0.885056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474270in}{1.434443in}}%
\pgfpathcurveto{\pgfqpoint{1.474270in}{1.461589in}}{\pgfqpoint{1.453464in}{1.482861in}}{\pgfqpoint{1.428539in}{1.482861in}}%
\pgfpathcurveto{\pgfqpoint{1.403308in}{1.482861in}}{\pgfqpoint{1.382711in}{1.461380in}}{\pgfqpoint{1.382711in}{1.434443in}}%
\pgfpathcurveto{\pgfqpoint{1.382711in}{1.407314in}}{\pgfqpoint{1.403517in}{1.386057in}}{\pgfqpoint{1.428442in}{1.386057in}}%
\pgfpathcurveto{\pgfqpoint{1.453673in}{1.386057in}}{\pgfqpoint{1.474270in}{1.407523in}}{\pgfqpoint{1.474270in}{1.434443in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.428539in}{1.390177in}}%
\pgfpathcurveto{\pgfqpoint{1.405464in}{1.390177in}}{\pgfqpoint{1.386831in}{1.409921in}}{\pgfqpoint{1.386831in}{1.434443in}}%
\pgfpathcurveto{\pgfqpoint{1.386831in}{1.459191in}}{\pgfqpoint{1.405673in}{1.478726in}}{\pgfqpoint{1.428442in}{1.478726in}}%
\pgfpathcurveto{\pgfqpoint{1.451501in}{1.478726in}}{\pgfqpoint{1.470150in}{1.458982in}}{\pgfqpoint{1.470150in}{1.434443in}}%
\pgfpathcurveto{\pgfqpoint{1.470150in}{1.409711in}}{\pgfqpoint{1.451292in}{1.390177in}}{\pgfqpoint{1.428539in}{1.390177in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628230in}{0.488914in}}%
\pgfpathcurveto{\pgfqpoint{0.628230in}{0.516059in}}{\pgfqpoint{0.607424in}{0.537332in}}{\pgfqpoint{0.582499in}{0.537332in}}%
\pgfpathcurveto{\pgfqpoint{0.557269in}{0.537332in}}{\pgfqpoint{0.536672in}{0.515850in}}{\pgfqpoint{0.536672in}{0.488914in}}%
\pgfpathcurveto{\pgfqpoint{0.536672in}{0.461784in}}{\pgfqpoint{0.557478in}{0.440528in}}{\pgfqpoint{0.582403in}{0.440528in}}%
\pgfpathcurveto{\pgfqpoint{0.607634in}{0.440528in}}{\pgfqpoint{0.628230in}{0.461993in}}{\pgfqpoint{0.628230in}{0.488914in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.582499in}{0.444647in}}%
\pgfpathcurveto{\pgfqpoint{0.559425in}{0.444647in}}{\pgfqpoint{0.540791in}{0.464391in}}{\pgfqpoint{0.540791in}{0.488914in}}%
\pgfpathcurveto{\pgfqpoint{0.540791in}{0.513662in}}{\pgfqpoint{0.559634in}{0.533196in}}{\pgfqpoint{0.582403in}{0.533196in}}%
\pgfpathcurveto{\pgfqpoint{0.605461in}{0.533196in}}{\pgfqpoint{0.624111in}{0.513453in}}{\pgfqpoint{0.624111in}{0.488914in}}%
\pgfpathcurveto{\pgfqpoint{0.624111in}{0.464182in}}{\pgfqpoint{0.605252in}{0.444647in}}{\pgfqpoint{0.582499in}{0.444647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684052in}{0.570782in}}%
\pgfpathcurveto{\pgfqpoint{0.684052in}{0.597927in}}{\pgfqpoint{0.663246in}{0.619200in}}{\pgfqpoint{0.638321in}{0.619200in}}%
\pgfpathcurveto{\pgfqpoint{0.613090in}{0.619200in}}{\pgfqpoint{0.592494in}{0.597718in}}{\pgfqpoint{0.592494in}{0.570782in}}%
\pgfpathcurveto{\pgfqpoint{0.592494in}{0.543652in}}{\pgfqpoint{0.613300in}{0.522396in}}{\pgfqpoint{0.638225in}{0.522396in}}%
\pgfpathcurveto{\pgfqpoint{0.663455in}{0.522396in}}{\pgfqpoint{0.684052in}{0.543861in}}{\pgfqpoint{0.684052in}{0.570782in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.638321in}{0.526515in}}%
\pgfpathcurveto{\pgfqpoint{0.615247in}{0.526515in}}{\pgfqpoint{0.596613in}{0.546259in}}{\pgfqpoint{0.596613in}{0.570782in}}%
\pgfpathcurveto{\pgfqpoint{0.596613in}{0.595530in}}{\pgfqpoint{0.615456in}{0.615064in}}{\pgfqpoint{0.638225in}{0.615064in}}%
\pgfpathcurveto{\pgfqpoint{0.661283in}{0.615064in}}{\pgfqpoint{0.679933in}{0.595321in}}{\pgfqpoint{0.679933in}{0.570782in}}%
\pgfpathcurveto{\pgfqpoint{0.679933in}{0.546050in}}{\pgfqpoint{0.661074in}{0.526515in}}{\pgfqpoint{0.638321in}{0.526515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663993in}{0.521074in}}%
\pgfpathcurveto{\pgfqpoint{0.663993in}{0.548220in}}{\pgfqpoint{0.643187in}{0.569493in}}{\pgfqpoint{0.618262in}{0.569493in}}%
\pgfpathcurveto{\pgfqpoint{0.593031in}{0.569493in}}{\pgfqpoint{0.572434in}{0.548011in}}{\pgfqpoint{0.572434in}{0.521074in}}%
\pgfpathcurveto{\pgfqpoint{0.572434in}{0.493945in}}{\pgfqpoint{0.593240in}{0.472689in}}{\pgfqpoint{0.618165in}{0.472689in}}%
\pgfpathcurveto{\pgfqpoint{0.643396in}{0.472689in}}{\pgfqpoint{0.663993in}{0.494154in}}{\pgfqpoint{0.663993in}{0.521074in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.618262in}{0.476808in}}%
\pgfpathcurveto{\pgfqpoint{0.595187in}{0.476808in}}{\pgfqpoint{0.576554in}{0.496552in}}{\pgfqpoint{0.576554in}{0.521074in}}%
\pgfpathcurveto{\pgfqpoint{0.576554in}{0.545823in}}{\pgfqpoint{0.595396in}{0.565357in}}{\pgfqpoint{0.618165in}{0.565357in}}%
\pgfpathcurveto{\pgfqpoint{0.641224in}{0.565357in}}{\pgfqpoint{0.659873in}{0.545613in}}{\pgfqpoint{0.659873in}{0.521074in}}%
\pgfpathcurveto{\pgfqpoint{0.659873in}{0.496343in}}{\pgfqpoint{0.641014in}{0.476808in}}{\pgfqpoint{0.618262in}{0.476808in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775081in}{0.655824in}}%
\pgfpathcurveto{\pgfqpoint{0.775081in}{0.682969in}}{\pgfqpoint{0.754275in}{0.704242in}}{\pgfqpoint{0.729350in}{0.704242in}}%
\pgfpathcurveto{\pgfqpoint{0.704119in}{0.704242in}}{\pgfqpoint{0.683522in}{0.682760in}}{\pgfqpoint{0.683522in}{0.655824in}}%
\pgfpathcurveto{\pgfqpoint{0.683522in}{0.628694in}}{\pgfqpoint{0.704328in}{0.607438in}}{\pgfqpoint{0.729253in}{0.607438in}}%
\pgfpathcurveto{\pgfqpoint{0.754484in}{0.607438in}}{\pgfqpoint{0.775081in}{0.628903in}}{\pgfqpoint{0.775081in}{0.655824in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.729350in}{0.611557in}}%
\pgfpathcurveto{\pgfqpoint{0.706275in}{0.611557in}}{\pgfqpoint{0.687642in}{0.631301in}}{\pgfqpoint{0.687642in}{0.655824in}}%
\pgfpathcurveto{\pgfqpoint{0.687642in}{0.680572in}}{\pgfqpoint{0.706484in}{0.700106in}}{\pgfqpoint{0.729253in}{0.700106in}}%
\pgfpathcurveto{\pgfqpoint{0.752312in}{0.700106in}}{\pgfqpoint{0.770961in}{0.680362in}}{\pgfqpoint{0.770961in}{0.655824in}}%
\pgfpathcurveto{\pgfqpoint{0.770961in}{0.631092in}}{\pgfqpoint{0.752103in}{0.611557in}}{\pgfqpoint{0.729350in}{0.611557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076703in}{0.985914in}}%
\pgfpathcurveto{\pgfqpoint{1.076703in}{1.013060in}}{\pgfqpoint{1.055897in}{1.034332in}}{\pgfqpoint{1.030972in}{1.034332in}}%
\pgfpathcurveto{\pgfqpoint{1.005741in}{1.034332in}}{\pgfqpoint{0.985144in}{1.012850in}}{\pgfqpoint{0.985144in}{0.985914in}}%
\pgfpathcurveto{\pgfqpoint{0.985144in}{0.958785in}}{\pgfqpoint{1.005950in}{0.937528in}}{\pgfqpoint{1.030875in}{0.937528in}}%
\pgfpathcurveto{\pgfqpoint{1.056106in}{0.937528in}}{\pgfqpoint{1.076703in}{0.958994in}}{\pgfqpoint{1.076703in}{0.985914in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.030972in}{0.941648in}}%
\pgfpathcurveto{\pgfqpoint{1.007897in}{0.941648in}}{\pgfqpoint{0.989264in}{0.961391in}}{\pgfqpoint{0.989264in}{0.985914in}}%
\pgfpathcurveto{\pgfqpoint{0.989264in}{1.010662in}}{\pgfqpoint{1.008106in}{1.030197in}}{\pgfqpoint{1.030875in}{1.030197in}}%
\pgfpathcurveto{\pgfqpoint{1.053934in}{1.030197in}}{\pgfqpoint{1.072583in}{1.010453in}}{\pgfqpoint{1.072583in}{0.985914in}}%
\pgfpathcurveto{\pgfqpoint{1.072583in}{0.961182in}}{\pgfqpoint{1.053724in}{0.941648in}}{\pgfqpoint{1.030972in}{0.941648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186566in}{1.093969in}}%
\pgfpathcurveto{\pgfqpoint{1.186566in}{1.121114in}}{\pgfqpoint{1.165760in}{1.142387in}}{\pgfqpoint{1.140835in}{1.142387in}}%
\pgfpathcurveto{\pgfqpoint{1.115604in}{1.142387in}}{\pgfqpoint{1.095007in}{1.120905in}}{\pgfqpoint{1.095007in}{1.093969in}}%
\pgfpathcurveto{\pgfqpoint{1.095007in}{1.066839in}}{\pgfqpoint{1.115813in}{1.045583in}}{\pgfqpoint{1.140738in}{1.045583in}}%
\pgfpathcurveto{\pgfqpoint{1.165969in}{1.045583in}}{\pgfqpoint{1.186566in}{1.067048in}}{\pgfqpoint{1.186566in}{1.093969in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.140835in}{1.049702in}}%
\pgfpathcurveto{\pgfqpoint{1.117760in}{1.049702in}}{\pgfqpoint{1.099127in}{1.069446in}}{\pgfqpoint{1.099127in}{1.093969in}}%
\pgfpathcurveto{\pgfqpoint{1.099127in}{1.118717in}}{\pgfqpoint{1.117969in}{1.138251in}}{\pgfqpoint{1.140738in}{1.138251in}}%
\pgfpathcurveto{\pgfqpoint{1.163797in}{1.138251in}}{\pgfqpoint{1.182446in}{1.118507in}}{\pgfqpoint{1.182446in}{1.093969in}}%
\pgfpathcurveto{\pgfqpoint{1.182446in}{1.069237in}}{\pgfqpoint{1.163588in}{1.049702in}}{\pgfqpoint{1.140835in}{1.049702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110336in}{1.051430in}}%
\pgfpathcurveto{\pgfqpoint{1.110336in}{1.078575in}}{\pgfqpoint{1.089530in}{1.099848in}}{\pgfqpoint{1.064605in}{1.099848in}}%
\pgfpathcurveto{\pgfqpoint{1.039374in}{1.099848in}}{\pgfqpoint{1.018777in}{1.078366in}}{\pgfqpoint{1.018777in}{1.051430in}}%
\pgfpathcurveto{\pgfqpoint{1.018777in}{1.024300in}}{\pgfqpoint{1.039583in}{1.003044in}}{\pgfqpoint{1.064508in}{1.003044in}}%
\pgfpathcurveto{\pgfqpoint{1.089739in}{1.003044in}}{\pgfqpoint{1.110336in}{1.024509in}}{\pgfqpoint{1.110336in}{1.051430in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.064605in}{1.007163in}}%
\pgfpathcurveto{\pgfqpoint{1.041530in}{1.007163in}}{\pgfqpoint{1.022897in}{1.026907in}}{\pgfqpoint{1.022897in}{1.051430in}}%
\pgfpathcurveto{\pgfqpoint{1.022897in}{1.076178in}}{\pgfqpoint{1.041739in}{1.095712in}}{\pgfqpoint{1.064508in}{1.095712in}}%
\pgfpathcurveto{\pgfqpoint{1.087567in}{1.095712in}}{\pgfqpoint{1.106216in}{1.075969in}}{\pgfqpoint{1.106216in}{1.051430in}}%
\pgfpathcurveto{\pgfqpoint{1.106216in}{1.026698in}}{\pgfqpoint{1.087358in}{1.007163in}}{\pgfqpoint{1.064605in}{1.007163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641058in}{0.497579in}}%
\pgfpathcurveto{\pgfqpoint{0.641058in}{0.524725in}}{\pgfqpoint{0.620253in}{0.545997in}}{\pgfqpoint{0.595327in}{0.545997in}}%
\pgfpathcurveto{\pgfqpoint{0.570097in}{0.545997in}}{\pgfqpoint{0.549500in}{0.524515in}}{\pgfqpoint{0.549500in}{0.497579in}}%
\pgfpathcurveto{\pgfqpoint{0.549500in}{0.470449in}}{\pgfqpoint{0.570306in}{0.449193in}}{\pgfqpoint{0.595231in}{0.449193in}}%
\pgfpathcurveto{\pgfqpoint{0.620462in}{0.449193in}}{\pgfqpoint{0.641058in}{0.470659in}}{\pgfqpoint{0.641058in}{0.497579in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.595327in}{0.453312in}}%
\pgfpathcurveto{\pgfqpoint{0.572253in}{0.453312in}}{\pgfqpoint{0.553619in}{0.473056in}}{\pgfqpoint{0.553619in}{0.497579in}}%
\pgfpathcurveto{\pgfqpoint{0.553619in}{0.522327in}}{\pgfqpoint{0.572462in}{0.541862in}}{\pgfqpoint{0.595231in}{0.541862in}}%
\pgfpathcurveto{\pgfqpoint{0.618289in}{0.541862in}}{\pgfqpoint{0.636939in}{0.522118in}}{\pgfqpoint{0.636939in}{0.497579in}}%
\pgfpathcurveto{\pgfqpoint{0.636939in}{0.472847in}}{\pgfqpoint{0.618080in}{0.453312in}}{\pgfqpoint{0.595327in}{0.453312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663993in}{0.541562in}}%
\pgfpathcurveto{\pgfqpoint{0.663993in}{0.568707in}}{\pgfqpoint{0.643187in}{0.589980in}}{\pgfqpoint{0.618262in}{0.589980in}}%
\pgfpathcurveto{\pgfqpoint{0.593031in}{0.589980in}}{\pgfqpoint{0.572434in}{0.568498in}}{\pgfqpoint{0.572434in}{0.541562in}}%
\pgfpathcurveto{\pgfqpoint{0.572434in}{0.514432in}}{\pgfqpoint{0.593240in}{0.493176in}}{\pgfqpoint{0.618165in}{0.493176in}}%
\pgfpathcurveto{\pgfqpoint{0.643396in}{0.493176in}}{\pgfqpoint{0.663993in}{0.514642in}}{\pgfqpoint{0.663993in}{0.541562in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.618262in}{0.497295in}}%
\pgfpathcurveto{\pgfqpoint{0.595187in}{0.497295in}}{\pgfqpoint{0.576554in}{0.517039in}}{\pgfqpoint{0.576554in}{0.541562in}}%
\pgfpathcurveto{\pgfqpoint{0.576554in}{0.566310in}}{\pgfqpoint{0.595396in}{0.585844in}}{\pgfqpoint{0.618165in}{0.585844in}}%
\pgfpathcurveto{\pgfqpoint{0.641224in}{0.585844in}}{\pgfqpoint{0.659873in}{0.566101in}}{\pgfqpoint{0.659873in}{0.541562in}}%
\pgfpathcurveto{\pgfqpoint{0.659873in}{0.516830in}}{\pgfqpoint{0.641014in}{0.497295in}}{\pgfqpoint{0.618262in}{0.497295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701878in}{0.581125in}}%
\pgfpathcurveto{\pgfqpoint{0.701878in}{0.608271in}}{\pgfqpoint{0.681072in}{0.629543in}}{\pgfqpoint{0.656147in}{0.629543in}}%
\pgfpathcurveto{\pgfqpoint{0.630916in}{0.629543in}}{\pgfqpoint{0.610319in}{0.608062in}}{\pgfqpoint{0.610319in}{0.581125in}}%
\pgfpathcurveto{\pgfqpoint{0.610319in}{0.553996in}}{\pgfqpoint{0.631125in}{0.532739in}}{\pgfqpoint{0.656050in}{0.532739in}}%
\pgfpathcurveto{\pgfqpoint{0.681281in}{0.532739in}}{\pgfqpoint{0.701878in}{0.554205in}}{\pgfqpoint{0.701878in}{0.581125in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.656147in}{0.536859in}}%
\pgfpathcurveto{\pgfqpoint{0.633072in}{0.536859in}}{\pgfqpoint{0.614439in}{0.556602in}}{\pgfqpoint{0.614439in}{0.581125in}}%
\pgfpathcurveto{\pgfqpoint{0.614439in}{0.605873in}}{\pgfqpoint{0.633281in}{0.625408in}}{\pgfqpoint{0.656050in}{0.625408in}}%
\pgfpathcurveto{\pgfqpoint{0.679109in}{0.625408in}}{\pgfqpoint{0.697758in}{0.605664in}}{\pgfqpoint{0.697758in}{0.581125in}}%
\pgfpathcurveto{\pgfqpoint{0.697758in}{0.556393in}}{\pgfqpoint{0.678900in}{0.536859in}}{\pgfqpoint{0.656147in}{0.536859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780336in}{0.828720in}}%
\pgfpathcurveto{\pgfqpoint{0.780336in}{0.855866in}}{\pgfqpoint{0.759530in}{0.877138in}}{\pgfqpoint{0.734605in}{0.877138in}}%
\pgfpathcurveto{\pgfqpoint{0.709374in}{0.877138in}}{\pgfqpoint{0.688777in}{0.855657in}}{\pgfqpoint{0.688777in}{0.828720in}}%
\pgfpathcurveto{\pgfqpoint{0.688777in}{0.801591in}}{\pgfqpoint{0.709583in}{0.780334in}}{\pgfqpoint{0.734508in}{0.780334in}}%
\pgfpathcurveto{\pgfqpoint{0.759739in}{0.780334in}}{\pgfqpoint{0.780336in}{0.801800in}}{\pgfqpoint{0.780336in}{0.828720in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.734605in}{0.784454in}}%
\pgfpathcurveto{\pgfqpoint{0.711530in}{0.784454in}}{\pgfqpoint{0.692897in}{0.804198in}}{\pgfqpoint{0.692897in}{0.828720in}}%
\pgfpathcurveto{\pgfqpoint{0.692897in}{0.853468in}}{\pgfqpoint{0.711739in}{0.873003in}}{\pgfqpoint{0.734508in}{0.873003in}}%
\pgfpathcurveto{\pgfqpoint{0.757567in}{0.873003in}}{\pgfqpoint{0.776216in}{0.853259in}}{\pgfqpoint{0.776216in}{0.828720in}}%
\pgfpathcurveto{\pgfqpoint{0.776216in}{0.803988in}}{\pgfqpoint{0.757358in}{0.784454in}}{\pgfqpoint{0.734605in}{0.784454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382647in}{1.303014in}}%
\pgfpathcurveto{\pgfqpoint{1.382647in}{1.330160in}}{\pgfqpoint{1.361841in}{1.351432in}}{\pgfqpoint{1.336916in}{1.351432in}}%
\pgfpathcurveto{\pgfqpoint{1.311686in}{1.351432in}}{\pgfqpoint{1.291089in}{1.329951in}}{\pgfqpoint{1.291089in}{1.303014in}}%
\pgfpathcurveto{\pgfqpoint{1.291089in}{1.275885in}}{\pgfqpoint{1.311895in}{1.254628in}}{\pgfqpoint{1.336820in}{1.254628in}}%
\pgfpathcurveto{\pgfqpoint{1.362051in}{1.254628in}}{\pgfqpoint{1.382647in}{1.276094in}}{\pgfqpoint{1.382647in}{1.303014in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.336916in}{1.258748in}}%
\pgfpathcurveto{\pgfqpoint{1.313842in}{1.258748in}}{\pgfqpoint{1.295208in}{1.278491in}}{\pgfqpoint{1.295208in}{1.303014in}}%
\pgfpathcurveto{\pgfqpoint{1.295208in}{1.327762in}}{\pgfqpoint{1.314051in}{1.347297in}}{\pgfqpoint{1.336820in}{1.347297in}}%
\pgfpathcurveto{\pgfqpoint{1.359878in}{1.347297in}}{\pgfqpoint{1.378528in}{1.327553in}}{\pgfqpoint{1.378528in}{1.303014in}}%
\pgfpathcurveto{\pgfqpoint{1.378528in}{1.278282in}}{\pgfqpoint{1.359669in}{1.258748in}}{\pgfqpoint{1.336916in}{1.258748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808692in}{0.717632in}}%
\pgfpathcurveto{\pgfqpoint{0.808692in}{0.744778in}}{\pgfqpoint{0.787886in}{0.766050in}}{\pgfqpoint{0.762961in}{0.766050in}}%
\pgfpathcurveto{\pgfqpoint{0.737730in}{0.766050in}}{\pgfqpoint{0.717134in}{0.744569in}}{\pgfqpoint{0.717134in}{0.717632in}}%
\pgfpathcurveto{\pgfqpoint{0.717134in}{0.690503in}}{\pgfqpoint{0.737939in}{0.669246in}}{\pgfqpoint{0.762864in}{0.669246in}}%
\pgfpathcurveto{\pgfqpoint{0.788095in}{0.669246in}}{\pgfqpoint{0.808692in}{0.690712in}}{\pgfqpoint{0.808692in}{0.717632in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.762961in}{0.673366in}}%
\pgfpathcurveto{\pgfqpoint{0.739886in}{0.673366in}}{\pgfqpoint{0.721253in}{0.693109in}}{\pgfqpoint{0.721253in}{0.717632in}}%
\pgfpathcurveto{\pgfqpoint{0.721253in}{0.742380in}}{\pgfqpoint{0.740095in}{0.761915in}}{\pgfqpoint{0.762864in}{0.761915in}}%
\pgfpathcurveto{\pgfqpoint{0.785923in}{0.761915in}}{\pgfqpoint{0.804572in}{0.742171in}}{\pgfqpoint{0.804572in}{0.717632in}}%
\pgfpathcurveto{\pgfqpoint{0.804572in}{0.692900in}}{\pgfqpoint{0.785714in}{0.673366in}}{\pgfqpoint{0.762961in}{0.673366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443517in}{1.271866in}}%
\pgfpathcurveto{\pgfqpoint{1.443517in}{1.299012in}}{\pgfqpoint{1.422712in}{1.320284in}}{\pgfqpoint{1.397786in}{1.320284in}}%
\pgfpathcurveto{\pgfqpoint{1.372556in}{1.320284in}}{\pgfqpoint{1.351959in}{1.298802in}}{\pgfqpoint{1.351959in}{1.271866in}}%
\pgfpathcurveto{\pgfqpoint{1.351959in}{1.244736in}}{\pgfqpoint{1.372765in}{1.223480in}}{\pgfqpoint{1.397690in}{1.223480in}}%
\pgfpathcurveto{\pgfqpoint{1.422921in}{1.223480in}}{\pgfqpoint{1.443517in}{1.244946in}}{\pgfqpoint{1.443517in}{1.271866in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.397786in}{1.227599in}}%
\pgfpathcurveto{\pgfqpoint{1.374712in}{1.227599in}}{\pgfqpoint{1.356078in}{1.247343in}}{\pgfqpoint{1.356078in}{1.271866in}}%
\pgfpathcurveto{\pgfqpoint{1.356078in}{1.296614in}}{\pgfqpoint{1.374921in}{1.316149in}}{\pgfqpoint{1.397690in}{1.316149in}}%
\pgfpathcurveto{\pgfqpoint{1.420748in}{1.316149in}}{\pgfqpoint{1.439398in}{1.296405in}}{\pgfqpoint{1.439398in}{1.271866in}}%
\pgfpathcurveto{\pgfqpoint{1.439398in}{1.247134in}}{\pgfqpoint{1.420539in}{1.227599in}}{\pgfqpoint{1.397786in}{1.227599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166041in}{1.103865in}}%
\pgfpathcurveto{\pgfqpoint{1.166041in}{1.131010in}}{\pgfqpoint{1.145235in}{1.152283in}}{\pgfqpoint{1.120310in}{1.152283in}}%
\pgfpathcurveto{\pgfqpoint{1.095079in}{1.152283in}}{\pgfqpoint{1.074483in}{1.130801in}}{\pgfqpoint{1.074483in}{1.103865in}}%
\pgfpathcurveto{\pgfqpoint{1.074483in}{1.076735in}}{\pgfqpoint{1.095289in}{1.055479in}}{\pgfqpoint{1.120214in}{1.055479in}}%
\pgfpathcurveto{\pgfqpoint{1.145444in}{1.055479in}}{\pgfqpoint{1.166041in}{1.076944in}}{\pgfqpoint{1.166041in}{1.103865in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.120310in}{1.059598in}}%
\pgfpathcurveto{\pgfqpoint{1.097236in}{1.059598in}}{\pgfqpoint{1.078602in}{1.079342in}}{\pgfqpoint{1.078602in}{1.103865in}}%
\pgfpathcurveto{\pgfqpoint{1.078602in}{1.128613in}}{\pgfqpoint{1.097445in}{1.148147in}}{\pgfqpoint{1.120214in}{1.148147in}}%
\pgfpathcurveto{\pgfqpoint{1.143272in}{1.148147in}}{\pgfqpoint{1.161922in}{1.128404in}}{\pgfqpoint{1.161922in}{1.103865in}}%
\pgfpathcurveto{\pgfqpoint{1.161922in}{1.079133in}}{\pgfqpoint{1.143063in}{1.059598in}}{\pgfqpoint{1.120310in}{1.059598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510766in}{1.425643in}}%
\pgfpathcurveto{\pgfqpoint{1.510766in}{1.452788in}}{\pgfqpoint{1.489960in}{1.474061in}}{\pgfqpoint{1.465035in}{1.474061in}}%
\pgfpathcurveto{\pgfqpoint{1.439804in}{1.474061in}}{\pgfqpoint{1.419207in}{1.452579in}}{\pgfqpoint{1.419207in}{1.425643in}}%
\pgfpathcurveto{\pgfqpoint{1.419207in}{1.398513in}}{\pgfqpoint{1.440013in}{1.377257in}}{\pgfqpoint{1.464938in}{1.377257in}}%
\pgfpathcurveto{\pgfqpoint{1.490169in}{1.377257in}}{\pgfqpoint{1.510766in}{1.398722in}}{\pgfqpoint{1.510766in}{1.425643in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.465035in}{1.381376in}}%
\pgfpathcurveto{\pgfqpoint{1.441960in}{1.381376in}}{\pgfqpoint{1.423327in}{1.401120in}}{\pgfqpoint{1.423327in}{1.425643in}}%
\pgfpathcurveto{\pgfqpoint{1.423327in}{1.450391in}}{\pgfqpoint{1.442169in}{1.469925in}}{\pgfqpoint{1.464938in}{1.469925in}}%
\pgfpathcurveto{\pgfqpoint{1.487997in}{1.469925in}}{\pgfqpoint{1.506646in}{1.450181in}}{\pgfqpoint{1.506646in}{1.425643in}}%
\pgfpathcurveto{\pgfqpoint{1.506646in}{1.400911in}}{\pgfqpoint{1.487788in}{1.381376in}}{\pgfqpoint{1.465035in}{1.381376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893988in}{0.803301in}}%
\pgfpathcurveto{\pgfqpoint{0.893988in}{0.830447in}}{\pgfqpoint{0.873182in}{0.851719in}}{\pgfqpoint{0.848257in}{0.851719in}}%
\pgfpathcurveto{\pgfqpoint{0.823026in}{0.851719in}}{\pgfqpoint{0.802430in}{0.830238in}}{\pgfqpoint{0.802430in}{0.803301in}}%
\pgfpathcurveto{\pgfqpoint{0.802430in}{0.776172in}}{\pgfqpoint{0.823236in}{0.754915in}}{\pgfqpoint{0.848161in}{0.754915in}}%
\pgfpathcurveto{\pgfqpoint{0.873391in}{0.754915in}}{\pgfqpoint{0.893988in}{0.776381in}}{\pgfqpoint{0.893988in}{0.803301in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.848257in}{0.759035in}}%
\pgfpathcurveto{\pgfqpoint{0.825183in}{0.759035in}}{\pgfqpoint{0.806549in}{0.778778in}}{\pgfqpoint{0.806549in}{0.803301in}}%
\pgfpathcurveto{\pgfqpoint{0.806549in}{0.828049in}}{\pgfqpoint{0.825392in}{0.847584in}}{\pgfqpoint{0.848161in}{0.847584in}}%
\pgfpathcurveto{\pgfqpoint{0.871219in}{0.847584in}}{\pgfqpoint{0.889869in}{0.827840in}}{\pgfqpoint{0.889869in}{0.803301in}}%
\pgfpathcurveto{\pgfqpoint{0.889869in}{0.778569in}}{\pgfqpoint{0.871010in}{0.759035in}}{\pgfqpoint{0.848257in}{0.759035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242122in}{1.130179in}}%
\pgfpathcurveto{\pgfqpoint{1.242122in}{1.157325in}}{\pgfqpoint{1.221316in}{1.178597in}}{\pgfqpoint{1.196391in}{1.178597in}}%
\pgfpathcurveto{\pgfqpoint{1.171160in}{1.178597in}}{\pgfqpoint{1.150564in}{1.157116in}}{\pgfqpoint{1.150564in}{1.130179in}}%
\pgfpathcurveto{\pgfqpoint{1.150564in}{1.103050in}}{\pgfqpoint{1.171370in}{1.081794in}}{\pgfqpoint{1.196295in}{1.081794in}}%
\pgfpathcurveto{\pgfqpoint{1.221525in}{1.081794in}}{\pgfqpoint{1.242122in}{1.103259in}}{\pgfqpoint{1.242122in}{1.130179in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.196391in}{1.085913in}}%
\pgfpathcurveto{\pgfqpoint{1.173317in}{1.085913in}}{\pgfqpoint{1.154683in}{1.105657in}}{\pgfqpoint{1.154683in}{1.130179in}}%
\pgfpathcurveto{\pgfqpoint{1.154683in}{1.154928in}}{\pgfqpoint{1.173526in}{1.174462in}}{\pgfqpoint{1.196295in}{1.174462in}}%
\pgfpathcurveto{\pgfqpoint{1.219353in}{1.174462in}}{\pgfqpoint{1.238003in}{1.154718in}}{\pgfqpoint{1.238003in}{1.130179in}}%
\pgfpathcurveto{\pgfqpoint{1.238003in}{1.105447in}}{\pgfqpoint{1.219144in}{1.085913in}}{\pgfqpoint{1.196391in}{1.085913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079924in}{0.955568in}}%
\pgfpathcurveto{\pgfqpoint{1.079924in}{0.982714in}}{\pgfqpoint{1.059118in}{1.003986in}}{\pgfqpoint{1.034193in}{1.003986in}}%
\pgfpathcurveto{\pgfqpoint{1.008962in}{1.003986in}}{\pgfqpoint{0.988366in}{0.982505in}}{\pgfqpoint{0.988366in}{0.955568in}}%
\pgfpathcurveto{\pgfqpoint{0.988366in}{0.928439in}}{\pgfqpoint{1.009172in}{0.907182in}}{\pgfqpoint{1.034097in}{0.907182in}}%
\pgfpathcurveto{\pgfqpoint{1.059327in}{0.907182in}}{\pgfqpoint{1.079924in}{0.928648in}}{\pgfqpoint{1.079924in}{0.955568in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.034193in}{0.911302in}}%
\pgfpathcurveto{\pgfqpoint{1.011119in}{0.911302in}}{\pgfqpoint{0.992485in}{0.931045in}}{\pgfqpoint{0.992485in}{0.955568in}}%
\pgfpathcurveto{\pgfqpoint{0.992485in}{0.980316in}}{\pgfqpoint{1.011328in}{0.999851in}}{\pgfqpoint{1.034097in}{0.999851in}}%
\pgfpathcurveto{\pgfqpoint{1.057155in}{0.999851in}}{\pgfqpoint{1.075805in}{0.980107in}}{\pgfqpoint{1.075805in}{0.955568in}}%
\pgfpathcurveto{\pgfqpoint{1.075805in}{0.930836in}}{\pgfqpoint{1.056946in}{0.911302in}}{\pgfqpoint{1.034193in}{0.911302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.117431in}{1.018439in}}%
\pgfpathcurveto{\pgfqpoint{1.117431in}{1.045584in}}{\pgfqpoint{1.096625in}{1.066857in}}{\pgfqpoint{1.071700in}{1.066857in}}%
\pgfpathcurveto{\pgfqpoint{1.046469in}{1.066857in}}{\pgfqpoint{1.025873in}{1.045375in}}{\pgfqpoint{1.025873in}{1.018439in}}%
\pgfpathcurveto{\pgfqpoint{1.025873in}{0.991309in}}{\pgfqpoint{1.046679in}{0.970053in}}{\pgfqpoint{1.071604in}{0.970053in}}%
\pgfpathcurveto{\pgfqpoint{1.096834in}{0.970053in}}{\pgfqpoint{1.117431in}{0.991518in}}{\pgfqpoint{1.117431in}{1.018439in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.071700in}{0.974172in}}%
\pgfpathcurveto{\pgfqpoint{1.048626in}{0.974172in}}{\pgfqpoint{1.029992in}{0.993916in}}{\pgfqpoint{1.029992in}{1.018439in}}%
\pgfpathcurveto{\pgfqpoint{1.029992in}{1.043187in}}{\pgfqpoint{1.048835in}{1.062721in}}{\pgfqpoint{1.071604in}{1.062721in}}%
\pgfpathcurveto{\pgfqpoint{1.094662in}{1.062721in}}{\pgfqpoint{1.113312in}{1.042977in}}{\pgfqpoint{1.113312in}{1.018439in}}%
\pgfpathcurveto{\pgfqpoint{1.113312in}{0.993707in}}{\pgfqpoint{1.094453in}{0.974172in}}{\pgfqpoint{1.071700in}{0.974172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.212612in}{1.076969in}}%
\pgfpathcurveto{\pgfqpoint{1.212612in}{1.104115in}}{\pgfqpoint{1.191806in}{1.125387in}}{\pgfqpoint{1.166881in}{1.125387in}}%
\pgfpathcurveto{\pgfqpoint{1.141650in}{1.125387in}}{\pgfqpoint{1.121054in}{1.103906in}}{\pgfqpoint{1.121054in}{1.076969in}}%
\pgfpathcurveto{\pgfqpoint{1.121054in}{1.049840in}}{\pgfqpoint{1.141859in}{1.028584in}}{\pgfqpoint{1.166785in}{1.028584in}}%
\pgfpathcurveto{\pgfqpoint{1.192015in}{1.028584in}}{\pgfqpoint{1.212612in}{1.050049in}}{\pgfqpoint{1.212612in}{1.076969in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.166881in}{1.032703in}}%
\pgfpathcurveto{\pgfqpoint{1.143806in}{1.032703in}}{\pgfqpoint{1.125173in}{1.052447in}}{\pgfqpoint{1.125173in}{1.076969in}}%
\pgfpathcurveto{\pgfqpoint{1.125173in}{1.101717in}}{\pgfqpoint{1.144016in}{1.121252in}}{\pgfqpoint{1.166785in}{1.121252in}}%
\pgfpathcurveto{\pgfqpoint{1.189843in}{1.121252in}}{\pgfqpoint{1.208493in}{1.101508in}}{\pgfqpoint{1.208493in}{1.076969in}}%
\pgfpathcurveto{\pgfqpoint{1.208493in}{1.052237in}}{\pgfqpoint{1.189634in}{1.032703in}}{\pgfqpoint{1.166881in}{1.032703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475895in}{1.376186in}}%
\pgfpathcurveto{\pgfqpoint{1.475895in}{1.403331in}}{\pgfqpoint{1.455090in}{1.424604in}}{\pgfqpoint{1.430165in}{1.424604in}}%
\pgfpathcurveto{\pgfqpoint{1.404934in}{1.424604in}}{\pgfqpoint{1.384337in}{1.403122in}}{\pgfqpoint{1.384337in}{1.376186in}}%
\pgfpathcurveto{\pgfqpoint{1.384337in}{1.349056in}}{\pgfqpoint{1.405143in}{1.327800in}}{\pgfqpoint{1.430068in}{1.327800in}}%
\pgfpathcurveto{\pgfqpoint{1.455299in}{1.327800in}}{\pgfqpoint{1.475895in}{1.349265in}}{\pgfqpoint{1.475895in}{1.376186in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.430165in}{1.331919in}}%
\pgfpathcurveto{\pgfqpoint{1.407090in}{1.331919in}}{\pgfqpoint{1.388456in}{1.351663in}}{\pgfqpoint{1.388456in}{1.376186in}}%
\pgfpathcurveto{\pgfqpoint{1.388456in}{1.400934in}}{\pgfqpoint{1.407299in}{1.420468in}}{\pgfqpoint{1.430068in}{1.420468in}}%
\pgfpathcurveto{\pgfqpoint{1.453126in}{1.420468in}}{\pgfqpoint{1.471776in}{1.400725in}}{\pgfqpoint{1.471776in}{1.376186in}}%
\pgfpathcurveto{\pgfqpoint{1.471776in}{1.351454in}}{\pgfqpoint{1.452917in}{1.331919in}}{\pgfqpoint{1.430165in}{1.331919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857466in}{1.893228in}}%
\pgfpathcurveto{\pgfqpoint{1.857466in}{1.920373in}}{\pgfqpoint{1.836660in}{1.941646in}}{\pgfqpoint{1.811735in}{1.941646in}}%
\pgfpathcurveto{\pgfqpoint{1.786504in}{1.941646in}}{\pgfqpoint{1.765907in}{1.920164in}}{\pgfqpoint{1.765907in}{1.893228in}}%
\pgfpathcurveto{\pgfqpoint{1.765907in}{1.866098in}}{\pgfqpoint{1.786713in}{1.844842in}}{\pgfqpoint{1.811638in}{1.844842in}}%
\pgfpathcurveto{\pgfqpoint{1.836869in}{1.844842in}}{\pgfqpoint{1.857466in}{1.866307in}}{\pgfqpoint{1.857466in}{1.893228in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.811735in}{1.848961in}}%
\pgfpathcurveto{\pgfqpoint{1.788660in}{1.848961in}}{\pgfqpoint{1.770027in}{1.868705in}}{\pgfqpoint{1.770027in}{1.893228in}}%
\pgfpathcurveto{\pgfqpoint{1.770027in}{1.917976in}}{\pgfqpoint{1.788869in}{1.937510in}}{\pgfqpoint{1.811638in}{1.937510in}}%
\pgfpathcurveto{\pgfqpoint{1.834697in}{1.937510in}}{\pgfqpoint{1.853346in}{1.917767in}}{\pgfqpoint{1.853346in}{1.893228in}}%
\pgfpathcurveto{\pgfqpoint{1.853346in}{1.868496in}}{\pgfqpoint{1.834488in}{1.848961in}}{\pgfqpoint{1.811735in}{1.848961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.077514in}{0.965427in}}%
\pgfpathcurveto{\pgfqpoint{1.077514in}{0.992572in}}{\pgfqpoint{1.056708in}{1.013845in}}{\pgfqpoint{1.031783in}{1.013845in}}%
\pgfpathcurveto{\pgfqpoint{1.006552in}{1.013845in}}{\pgfqpoint{0.985956in}{0.992363in}}{\pgfqpoint{0.985956in}{0.965427in}}%
\pgfpathcurveto{\pgfqpoint{0.985956in}{0.938297in}}{\pgfqpoint{1.006762in}{0.917041in}}{\pgfqpoint{1.031687in}{0.917041in}}%
\pgfpathcurveto{\pgfqpoint{1.056917in}{0.917041in}}{\pgfqpoint{1.077514in}{0.938506in}}{\pgfqpoint{1.077514in}{0.965427in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.031783in}{0.921160in}}%
\pgfpathcurveto{\pgfqpoint{1.008709in}{0.921160in}}{\pgfqpoint{0.990075in}{0.940904in}}{\pgfqpoint{0.990075in}{0.965427in}}%
\pgfpathcurveto{\pgfqpoint{0.990075in}{0.990175in}}{\pgfqpoint{1.008918in}{1.009709in}}{\pgfqpoint{1.031687in}{1.009709in}}%
\pgfpathcurveto{\pgfqpoint{1.054745in}{1.009709in}}{\pgfqpoint{1.073395in}{0.989966in}}{\pgfqpoint{1.073395in}{0.965427in}}%
\pgfpathcurveto{\pgfqpoint{1.073395in}{0.940695in}}{\pgfqpoint{1.054536in}{0.921160in}}{\pgfqpoint{1.031783in}{0.921160in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314928in}{1.194072in}}%
\pgfpathcurveto{\pgfqpoint{1.314928in}{1.221218in}}{\pgfqpoint{1.294123in}{1.242490in}}{\pgfqpoint{1.269197in}{1.242490in}}%
\pgfpathcurveto{\pgfqpoint{1.243967in}{1.242490in}}{\pgfqpoint{1.223370in}{1.221009in}}{\pgfqpoint{1.223370in}{1.194072in}}%
\pgfpathcurveto{\pgfqpoint{1.223370in}{1.166943in}}{\pgfqpoint{1.244176in}{1.145686in}}{\pgfqpoint{1.269101in}{1.145686in}}%
\pgfpathcurveto{\pgfqpoint{1.294332in}{1.145686in}}{\pgfqpoint{1.314928in}{1.167152in}}{\pgfqpoint{1.314928in}{1.194072in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.269197in}{1.149806in}}%
\pgfpathcurveto{\pgfqpoint{1.246123in}{1.149806in}}{\pgfqpoint{1.227489in}{1.169549in}}{\pgfqpoint{1.227489in}{1.194072in}}%
\pgfpathcurveto{\pgfqpoint{1.227489in}{1.218820in}}{\pgfqpoint{1.246332in}{1.238355in}}{\pgfqpoint{1.269101in}{1.238355in}}%
\pgfpathcurveto{\pgfqpoint{1.292159in}{1.238355in}}{\pgfqpoint{1.310809in}{1.218611in}}{\pgfqpoint{1.310809in}{1.194072in}}%
\pgfpathcurveto{\pgfqpoint{1.310809in}{1.169340in}}{\pgfqpoint{1.291950in}{1.149806in}}{\pgfqpoint{1.269197in}{1.149806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048086in}{1.900855in}}%
\pgfpathcurveto{\pgfqpoint{2.048086in}{1.928001in}}{\pgfqpoint{2.027281in}{1.949273in}}{\pgfqpoint{2.002356in}{1.949273in}}%
\pgfpathcurveto{\pgfqpoint{1.977125in}{1.949273in}}{\pgfqpoint{1.956528in}{1.927792in}}{\pgfqpoint{1.956528in}{1.900855in}}%
\pgfpathcurveto{\pgfqpoint{1.956528in}{1.873726in}}{\pgfqpoint{1.977334in}{1.852470in}}{\pgfqpoint{2.002259in}{1.852470in}}%
\pgfpathcurveto{\pgfqpoint{2.027490in}{1.852470in}}{\pgfqpoint{2.048086in}{1.873935in}}{\pgfqpoint{2.048086in}{1.900855in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.002356in}{1.856589in}}%
\pgfpathcurveto{\pgfqpoint{1.979281in}{1.856589in}}{\pgfqpoint{1.960648in}{1.876333in}}{\pgfqpoint{1.960648in}{1.900855in}}%
\pgfpathcurveto{\pgfqpoint{1.960648in}{1.925603in}}{\pgfqpoint{1.979490in}{1.945138in}}{\pgfqpoint{2.002259in}{1.945138in}}%
\pgfpathcurveto{\pgfqpoint{2.025318in}{1.945138in}}{\pgfqpoint{2.043967in}{1.925394in}}{\pgfqpoint{2.043967in}{1.900855in}}%
\pgfpathcurveto{\pgfqpoint{2.043967in}{1.876123in}}{\pgfqpoint{2.025108in}{1.856589in}}{\pgfqpoint{2.002356in}{1.856589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194950in}{1.058716in}}%
\pgfpathcurveto{\pgfqpoint{1.194950in}{1.085861in}}{\pgfqpoint{1.174144in}{1.107134in}}{\pgfqpoint{1.149219in}{1.107134in}}%
\pgfpathcurveto{\pgfqpoint{1.123988in}{1.107134in}}{\pgfqpoint{1.103392in}{1.085652in}}{\pgfqpoint{1.103392in}{1.058716in}}%
\pgfpathcurveto{\pgfqpoint{1.103392in}{1.031586in}}{\pgfqpoint{1.124198in}{1.010330in}}{\pgfqpoint{1.149123in}{1.010330in}}%
\pgfpathcurveto{\pgfqpoint{1.174353in}{1.010330in}}{\pgfqpoint{1.194950in}{1.031795in}}{\pgfqpoint{1.194950in}{1.058716in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.149219in}{1.014449in}}%
\pgfpathcurveto{\pgfqpoint{1.126145in}{1.014449in}}{\pgfqpoint{1.107511in}{1.034193in}}{\pgfqpoint{1.107511in}{1.058716in}}%
\pgfpathcurveto{\pgfqpoint{1.107511in}{1.083464in}}{\pgfqpoint{1.126354in}{1.102998in}}{\pgfqpoint{1.149123in}{1.102998in}}%
\pgfpathcurveto{\pgfqpoint{1.172181in}{1.102998in}}{\pgfqpoint{1.190831in}{1.083255in}}{\pgfqpoint{1.190831in}{1.058716in}}%
\pgfpathcurveto{\pgfqpoint{1.190831in}{1.033984in}}{\pgfqpoint{1.171972in}{1.014449in}}{\pgfqpoint{1.149219in}{1.014449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437893in}{1.289617in}}%
\pgfpathcurveto{\pgfqpoint{1.437893in}{1.316763in}}{\pgfqpoint{1.417088in}{1.338035in}}{\pgfqpoint{1.392163in}{1.338035in}}%
\pgfpathcurveto{\pgfqpoint{1.366932in}{1.338035in}}{\pgfqpoint{1.346335in}{1.316554in}}{\pgfqpoint{1.346335in}{1.289617in}}%
\pgfpathcurveto{\pgfqpoint{1.346335in}{1.262488in}}{\pgfqpoint{1.367141in}{1.241231in}}{\pgfqpoint{1.392066in}{1.241231in}}%
\pgfpathcurveto{\pgfqpoint{1.417297in}{1.241231in}}{\pgfqpoint{1.437893in}{1.262697in}}{\pgfqpoint{1.437893in}{1.289617in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.392163in}{1.245351in}}%
\pgfpathcurveto{\pgfqpoint{1.369088in}{1.245351in}}{\pgfqpoint{1.350454in}{1.265094in}}{\pgfqpoint{1.350454in}{1.289617in}}%
\pgfpathcurveto{\pgfqpoint{1.350454in}{1.314365in}}{\pgfqpoint{1.369297in}{1.333900in}}{\pgfqpoint{1.392066in}{1.333900in}}%
\pgfpathcurveto{\pgfqpoint{1.415124in}{1.333900in}}{\pgfqpoint{1.433774in}{1.314156in}}{\pgfqpoint{1.433774in}{1.289617in}}%
\pgfpathcurveto{\pgfqpoint{1.433774in}{1.264885in}}{\pgfqpoint{1.414915in}{1.245351in}}{\pgfqpoint{1.392163in}{1.245351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450142in}{1.398583in}}%
\pgfpathcurveto{\pgfqpoint{1.450142in}{1.425729in}}{\pgfqpoint{1.429336in}{1.447001in}}{\pgfqpoint{1.404411in}{1.447001in}}%
\pgfpathcurveto{\pgfqpoint{1.379181in}{1.447001in}}{\pgfqpoint{1.358584in}{1.425520in}}{\pgfqpoint{1.358584in}{1.398583in}}%
\pgfpathcurveto{\pgfqpoint{1.358584in}{1.371454in}}{\pgfqpoint{1.379390in}{1.350198in}}{\pgfqpoint{1.404315in}{1.350198in}}%
\pgfpathcurveto{\pgfqpoint{1.429546in}{1.350198in}}{\pgfqpoint{1.450142in}{1.371663in}}{\pgfqpoint{1.450142in}{1.398583in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.404411in}{1.354317in}}%
\pgfpathcurveto{\pgfqpoint{1.381337in}{1.354317in}}{\pgfqpoint{1.362703in}{1.374061in}}{\pgfqpoint{1.362703in}{1.398583in}}%
\pgfpathcurveto{\pgfqpoint{1.362703in}{1.423331in}}{\pgfqpoint{1.381546in}{1.442866in}}{\pgfqpoint{1.404315in}{1.442866in}}%
\pgfpathcurveto{\pgfqpoint{1.427373in}{1.442866in}}{\pgfqpoint{1.446023in}{1.423122in}}{\pgfqpoint{1.446023in}{1.398583in}}%
\pgfpathcurveto{\pgfqpoint{1.446023in}{1.373851in}}{\pgfqpoint{1.427164in}{1.354317in}}{\pgfqpoint{1.404411in}{1.354317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.054625in}{1.957320in}}%
\pgfpathcurveto{\pgfqpoint{2.054625in}{1.984466in}}{\pgfqpoint{2.033819in}{2.005738in}}{\pgfqpoint{2.008894in}{2.005738in}}%
\pgfpathcurveto{\pgfqpoint{1.983664in}{2.005738in}}{\pgfqpoint{1.963067in}{1.984257in}}{\pgfqpoint{1.963067in}{1.957320in}}%
\pgfpathcurveto{\pgfqpoint{1.963067in}{1.930191in}}{\pgfqpoint{1.983873in}{1.908935in}}{\pgfqpoint{2.008798in}{1.908935in}}%
\pgfpathcurveto{\pgfqpoint{2.034029in}{1.908935in}}{\pgfqpoint{2.054625in}{1.930400in}}{\pgfqpoint{2.054625in}{1.957320in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.008894in}{1.913054in}}%
\pgfpathcurveto{\pgfqpoint{1.985820in}{1.913054in}}{\pgfqpoint{1.967186in}{1.932798in}}{\pgfqpoint{1.967186in}{1.957320in}}%
\pgfpathcurveto{\pgfqpoint{1.967186in}{1.982068in}}{\pgfqpoint{1.986029in}{2.001603in}}{\pgfqpoint{2.008798in}{2.001603in}}%
\pgfpathcurveto{\pgfqpoint{2.031856in}{2.001603in}}{\pgfqpoint{2.050506in}{1.981859in}}{\pgfqpoint{2.050506in}{1.957320in}}%
\pgfpathcurveto{\pgfqpoint{2.050506in}{1.932588in}}{\pgfqpoint{2.031647in}{1.913054in}}{\pgfqpoint{2.008894in}{1.913054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303884in}{1.242807in}}%
\pgfpathcurveto{\pgfqpoint{1.303884in}{1.269953in}}{\pgfqpoint{1.283078in}{1.291225in}}{\pgfqpoint{1.258153in}{1.291225in}}%
\pgfpathcurveto{\pgfqpoint{1.232923in}{1.291225in}}{\pgfqpoint{1.212326in}{1.269744in}}{\pgfqpoint{1.212326in}{1.242807in}}%
\pgfpathcurveto{\pgfqpoint{1.212326in}{1.215678in}}{\pgfqpoint{1.233132in}{1.194422in}}{\pgfqpoint{1.258057in}{1.194422in}}%
\pgfpathcurveto{\pgfqpoint{1.283288in}{1.194422in}}{\pgfqpoint{1.303884in}{1.215887in}}{\pgfqpoint{1.303884in}{1.242807in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.258153in}{1.198541in}}%
\pgfpathcurveto{\pgfqpoint{1.235079in}{1.198541in}}{\pgfqpoint{1.216445in}{1.218285in}}{\pgfqpoint{1.216445in}{1.242807in}}%
\pgfpathcurveto{\pgfqpoint{1.216445in}{1.267555in}}{\pgfqpoint{1.235288in}{1.287090in}}{\pgfqpoint{1.258057in}{1.287090in}}%
\pgfpathcurveto{\pgfqpoint{1.281115in}{1.287090in}}{\pgfqpoint{1.299765in}{1.267346in}}{\pgfqpoint{1.299765in}{1.242807in}}%
\pgfpathcurveto{\pgfqpoint{1.299765in}{1.218075in}}{\pgfqpoint{1.280906in}{1.198541in}}{\pgfqpoint{1.258153in}{1.198541in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.161792in}{1.110077in}}%
\pgfpathcurveto{\pgfqpoint{1.161792in}{1.137222in}}{\pgfqpoint{1.140986in}{1.158495in}}{\pgfqpoint{1.116061in}{1.158495in}}%
\pgfpathcurveto{\pgfqpoint{1.090831in}{1.158495in}}{\pgfqpoint{1.070234in}{1.137013in}}{\pgfqpoint{1.070234in}{1.110077in}}%
\pgfpathcurveto{\pgfqpoint{1.070234in}{1.082947in}}{\pgfqpoint{1.091040in}{1.061691in}}{\pgfqpoint{1.115965in}{1.061691in}}%
\pgfpathcurveto{\pgfqpoint{1.141196in}{1.061691in}}{\pgfqpoint{1.161792in}{1.083156in}}{\pgfqpoint{1.161792in}{1.110077in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.116061in}{1.065810in}}%
\pgfpathcurveto{\pgfqpoint{1.092987in}{1.065810in}}{\pgfqpoint{1.074353in}{1.085554in}}{\pgfqpoint{1.074353in}{1.110077in}}%
\pgfpathcurveto{\pgfqpoint{1.074353in}{1.134825in}}{\pgfqpoint{1.093196in}{1.154359in}}{\pgfqpoint{1.115965in}{1.154359in}}%
\pgfpathcurveto{\pgfqpoint{1.139023in}{1.154359in}}{\pgfqpoint{1.157673in}{1.134615in}}{\pgfqpoint{1.157673in}{1.110077in}}%
\pgfpathcurveto{\pgfqpoint{1.157673in}{1.085345in}}{\pgfqpoint{1.138814in}{1.065810in}}{\pgfqpoint{1.116061in}{1.065810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083082in}{0.890101in}}%
\pgfpathcurveto{\pgfqpoint{1.083082in}{0.917247in}}{\pgfqpoint{1.062276in}{0.938519in}}{\pgfqpoint{1.037351in}{0.938519in}}%
\pgfpathcurveto{\pgfqpoint{1.012121in}{0.938519in}}{\pgfqpoint{0.991524in}{0.917037in}}{\pgfqpoint{0.991524in}{0.890101in}}%
\pgfpathcurveto{\pgfqpoint{0.991524in}{0.862971in}}{\pgfqpoint{1.012330in}{0.841715in}}{\pgfqpoint{1.037255in}{0.841715in}}%
\pgfpathcurveto{\pgfqpoint{1.062486in}{0.841715in}}{\pgfqpoint{1.083082in}{0.863181in}}{\pgfqpoint{1.083082in}{0.890101in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.037351in}{0.845834in}}%
\pgfpathcurveto{\pgfqpoint{1.014277in}{0.845834in}}{\pgfqpoint{0.995643in}{0.865578in}}{\pgfqpoint{0.995643in}{0.890101in}}%
\pgfpathcurveto{\pgfqpoint{0.995643in}{0.914849in}}{\pgfqpoint{1.014486in}{0.934384in}}{\pgfqpoint{1.037255in}{0.934384in}}%
\pgfpathcurveto{\pgfqpoint{1.060313in}{0.934384in}}{\pgfqpoint{1.078963in}{0.914640in}}{\pgfqpoint{1.078963in}{0.890101in}}%
\pgfpathcurveto{\pgfqpoint{1.078963in}{0.865369in}}{\pgfqpoint{1.060104in}{0.845834in}}{\pgfqpoint{1.037351in}{0.845834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229463in}{1.100372in}}%
\pgfpathcurveto{\pgfqpoint{1.229463in}{1.127518in}}{\pgfqpoint{1.208657in}{1.148790in}}{\pgfqpoint{1.183732in}{1.148790in}}%
\pgfpathcurveto{\pgfqpoint{1.158501in}{1.148790in}}{\pgfqpoint{1.137905in}{1.127309in}}{\pgfqpoint{1.137905in}{1.100372in}}%
\pgfpathcurveto{\pgfqpoint{1.137905in}{1.073243in}}{\pgfqpoint{1.158710in}{1.051986in}}{\pgfqpoint{1.183635in}{1.051986in}}%
\pgfpathcurveto{\pgfqpoint{1.208866in}{1.051986in}}{\pgfqpoint{1.229463in}{1.073452in}}{\pgfqpoint{1.229463in}{1.100372in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.183732in}{1.056106in}}%
\pgfpathcurveto{\pgfqpoint{1.160657in}{1.056106in}}{\pgfqpoint{1.142024in}{1.075849in}}{\pgfqpoint{1.142024in}{1.100372in}}%
\pgfpathcurveto{\pgfqpoint{1.142024in}{1.125120in}}{\pgfqpoint{1.160867in}{1.144655in}}{\pgfqpoint{1.183635in}{1.144655in}}%
\pgfpathcurveto{\pgfqpoint{1.206694in}{1.144655in}}{\pgfqpoint{1.225343in}{1.124911in}}{\pgfqpoint{1.225343in}{1.100372in}}%
\pgfpathcurveto{\pgfqpoint{1.225343in}{1.075640in}}{\pgfqpoint{1.206485in}{1.056106in}}{\pgfqpoint{1.183732in}{1.056106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.223716in}{1.098001in}}%
\pgfpathcurveto{\pgfqpoint{1.223716in}{1.125146in}}{\pgfqpoint{1.202910in}{1.146419in}}{\pgfqpoint{1.177985in}{1.146419in}}%
\pgfpathcurveto{\pgfqpoint{1.152754in}{1.146419in}}{\pgfqpoint{1.132157in}{1.124937in}}{\pgfqpoint{1.132157in}{1.098001in}}%
\pgfpathcurveto{\pgfqpoint{1.132157in}{1.070871in}}{\pgfqpoint{1.152963in}{1.049615in}}{\pgfqpoint{1.177888in}{1.049615in}}%
\pgfpathcurveto{\pgfqpoint{1.203119in}{1.049615in}}{\pgfqpoint{1.223716in}{1.071080in}}{\pgfqpoint{1.223716in}{1.098001in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.177985in}{1.053734in}}%
\pgfpathcurveto{\pgfqpoint{1.154910in}{1.053734in}}{\pgfqpoint{1.136277in}{1.073478in}}{\pgfqpoint{1.136277in}{1.098001in}}%
\pgfpathcurveto{\pgfqpoint{1.136277in}{1.122749in}}{\pgfqpoint{1.155119in}{1.142283in}}{\pgfqpoint{1.177888in}{1.142283in}}%
\pgfpathcurveto{\pgfqpoint{1.200947in}{1.142283in}}{\pgfqpoint{1.219596in}{1.122540in}}{\pgfqpoint{1.219596in}{1.098001in}}%
\pgfpathcurveto{\pgfqpoint{1.219596in}{1.073269in}}{\pgfqpoint{1.200738in}{1.053734in}}{\pgfqpoint{1.177985in}{1.053734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.223064in}{1.035782in}}%
\pgfpathcurveto{\pgfqpoint{1.223064in}{1.062927in}}{\pgfqpoint{1.202258in}{1.084200in}}{\pgfqpoint{1.177333in}{1.084200in}}%
\pgfpathcurveto{\pgfqpoint{1.152102in}{1.084200in}}{\pgfqpoint{1.131506in}{1.062718in}}{\pgfqpoint{1.131506in}{1.035782in}}%
\pgfpathcurveto{\pgfqpoint{1.131506in}{1.008652in}}{\pgfqpoint{1.152312in}{0.987396in}}{\pgfqpoint{1.177237in}{0.987396in}}%
\pgfpathcurveto{\pgfqpoint{1.202467in}{0.987396in}}{\pgfqpoint{1.223064in}{1.008861in}}{\pgfqpoint{1.223064in}{1.035782in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.177333in}{0.991515in}}%
\pgfpathcurveto{\pgfqpoint{1.154259in}{0.991515in}}{\pgfqpoint{1.135625in}{1.011259in}}{\pgfqpoint{1.135625in}{1.035782in}}%
\pgfpathcurveto{\pgfqpoint{1.135625in}{1.060530in}}{\pgfqpoint{1.154468in}{1.080064in}}{\pgfqpoint{1.177237in}{1.080064in}}%
\pgfpathcurveto{\pgfqpoint{1.200295in}{1.080064in}}{\pgfqpoint{1.218945in}{1.060320in}}{\pgfqpoint{1.218945in}{1.035782in}}%
\pgfpathcurveto{\pgfqpoint{1.218945in}{1.011050in}}{\pgfqpoint{1.200086in}{0.991515in}}{\pgfqpoint{1.177333in}{0.991515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891972in}{1.803030in}}%
\pgfpathcurveto{\pgfqpoint{1.891972in}{1.830176in}}{\pgfqpoint{1.871166in}{1.851448in}}{\pgfqpoint{1.846241in}{1.851448in}}%
\pgfpathcurveto{\pgfqpoint{1.821010in}{1.851448in}}{\pgfqpoint{1.800413in}{1.829967in}}{\pgfqpoint{1.800413in}{1.803030in}}%
\pgfpathcurveto{\pgfqpoint{1.800413in}{1.775901in}}{\pgfqpoint{1.821219in}{1.754644in}}{\pgfqpoint{1.846144in}{1.754644in}}%
\pgfpathcurveto{\pgfqpoint{1.871375in}{1.754644in}}{\pgfqpoint{1.891972in}{1.776110in}}{\pgfqpoint{1.891972in}{1.803030in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.846241in}{1.758764in}}%
\pgfpathcurveto{\pgfqpoint{1.823166in}{1.758764in}}{\pgfqpoint{1.804533in}{1.778507in}}{\pgfqpoint{1.804533in}{1.803030in}}%
\pgfpathcurveto{\pgfqpoint{1.804533in}{1.827778in}}{\pgfqpoint{1.823375in}{1.847313in}}{\pgfqpoint{1.846144in}{1.847313in}}%
\pgfpathcurveto{\pgfqpoint{1.869203in}{1.847313in}}{\pgfqpoint{1.887852in}{1.827569in}}{\pgfqpoint{1.887852in}{1.803030in}}%
\pgfpathcurveto{\pgfqpoint{1.887852in}{1.778298in}}{\pgfqpoint{1.868994in}{1.758764in}}{\pgfqpoint{1.846241in}{1.758764in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{6.475000pt}{2.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.476350in}{0.431767in}}%
\pgfpathlineto{\pgfqpoint{2.097485in}{2.052901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{6.475000pt}{2.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.476350in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.198573in}{2.042901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476350in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.476350in}{2.042901in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.198573in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.198573in}{2.042901in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476350in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.198573in}{0.320679in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476350in}{2.042901in}}%
\pgfpathlineto{\pgfqpoint{2.198573in}{2.042901in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.337462in,y=2.126234in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629128in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.351350in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.351350in}{2.042901in}}%
\pgfpathlineto{\pgfqpoint{2.629128in}{2.042901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.327963in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.327963in}{2.042901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.327963in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 256\,\mathrm{MB}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.030253in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.030253in}{2.042901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.030253in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\,\mathrm{GB}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.316906in,y=0.433333in,right,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle \cmmuele\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629128in}{1.019514in}}%
\pgfpathlineto{\pgfqpoint{4.351350in}{1.019514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.504900in,y=0.790925in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 256\,\mathrm{MB}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629128in}{1.721804in}}%
\pgfpathlineto{\pgfqpoint{4.351350in}{1.721804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.504900in,y=1.571823in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\,\mathrm{GB}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.769560in,y=2.008457in,right,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \ecs\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879092in}{0.651612in}}%
\pgfpathcurveto{\pgfqpoint{2.879092in}{0.678758in}}{\pgfqpoint{2.858286in}{0.700030in}}{\pgfqpoint{2.833361in}{0.700030in}}%
\pgfpathcurveto{\pgfqpoint{2.808130in}{0.700030in}}{\pgfqpoint{2.787533in}{0.678549in}}{\pgfqpoint{2.787533in}{0.651612in}}%
\pgfpathcurveto{\pgfqpoint{2.787533in}{0.624483in}}{\pgfqpoint{2.808339in}{0.603227in}}{\pgfqpoint{2.833264in}{0.603227in}}%
\pgfpathcurveto{\pgfqpoint{2.858495in}{0.603227in}}{\pgfqpoint{2.879092in}{0.624692in}}{\pgfqpoint{2.879092in}{0.651612in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.833361in}{0.607346in}}%
\pgfpathcurveto{\pgfqpoint{2.810286in}{0.607346in}}{\pgfqpoint{2.791653in}{0.627090in}}{\pgfqpoint{2.791653in}{0.651612in}}%
\pgfpathcurveto{\pgfqpoint{2.791653in}{0.676360in}}{\pgfqpoint{2.810495in}{0.695895in}}{\pgfqpoint{2.833264in}{0.695895in}}%
\pgfpathcurveto{\pgfqpoint{2.856323in}{0.695895in}}{\pgfqpoint{2.874972in}{0.676151in}}{\pgfqpoint{2.874972in}{0.651612in}}%
\pgfpathcurveto{\pgfqpoint{2.874972in}{0.626880in}}{\pgfqpoint{2.856114in}{0.607346in}}{\pgfqpoint{2.833361in}{0.607346in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.276773in}{1.122859in}}%
\pgfpathcurveto{\pgfqpoint{3.276773in}{1.150005in}}{\pgfqpoint{3.255967in}{1.171277in}}{\pgfqpoint{3.231042in}{1.171277in}}%
\pgfpathcurveto{\pgfqpoint{3.205812in}{1.171277in}}{\pgfqpoint{3.185215in}{1.149796in}}{\pgfqpoint{3.185215in}{1.122859in}}%
\pgfpathcurveto{\pgfqpoint{3.185215in}{1.095730in}}{\pgfqpoint{3.206021in}{1.074473in}}{\pgfqpoint{3.230946in}{1.074473in}}%
\pgfpathcurveto{\pgfqpoint{3.256177in}{1.074473in}}{\pgfqpoint{3.276773in}{1.095939in}}{\pgfqpoint{3.276773in}{1.122859in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.231042in}{1.078593in}}%
\pgfpathcurveto{\pgfqpoint{3.207968in}{1.078593in}}{\pgfqpoint{3.189334in}{1.098337in}}{\pgfqpoint{3.189334in}{1.122859in}}%
\pgfpathcurveto{\pgfqpoint{3.189334in}{1.147607in}}{\pgfqpoint{3.208177in}{1.167142in}}{\pgfqpoint{3.230946in}{1.167142in}}%
\pgfpathcurveto{\pgfqpoint{3.254004in}{1.167142in}}{\pgfqpoint{3.272654in}{1.147398in}}{\pgfqpoint{3.272654in}{1.122859in}}%
\pgfpathcurveto{\pgfqpoint{3.272654in}{1.098127in}}{\pgfqpoint{3.253795in}{1.078593in}}{\pgfqpoint{3.231042in}{1.078593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.781505in}{0.550148in}}%
\pgfpathcurveto{\pgfqpoint{2.781505in}{0.577293in}}{\pgfqpoint{2.760699in}{0.598566in}}{\pgfqpoint{2.735774in}{0.598566in}}%
\pgfpathcurveto{\pgfqpoint{2.710544in}{0.598566in}}{\pgfqpoint{2.689947in}{0.577084in}}{\pgfqpoint{2.689947in}{0.550148in}}%
\pgfpathcurveto{\pgfqpoint{2.689947in}{0.523018in}}{\pgfqpoint{2.710753in}{0.501762in}}{\pgfqpoint{2.735678in}{0.501762in}}%
\pgfpathcurveto{\pgfqpoint{2.760909in}{0.501762in}}{\pgfqpoint{2.781505in}{0.523227in}}{\pgfqpoint{2.781505in}{0.550148in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.735774in}{0.505881in}}%
\pgfpathcurveto{\pgfqpoint{2.712700in}{0.505881in}}{\pgfqpoint{2.694066in}{0.525625in}}{\pgfqpoint{2.694066in}{0.550148in}}%
\pgfpathcurveto{\pgfqpoint{2.694066in}{0.574896in}}{\pgfqpoint{2.712909in}{0.594430in}}{\pgfqpoint{2.735678in}{0.594430in}}%
\pgfpathcurveto{\pgfqpoint{2.758736in}{0.594430in}}{\pgfqpoint{2.777386in}{0.574687in}}{\pgfqpoint{2.777386in}{0.550148in}}%
\pgfpathcurveto{\pgfqpoint{2.777386in}{0.525416in}}{\pgfqpoint{2.758527in}{0.505881in}}{\pgfqpoint{2.735774in}{0.505881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.778036in}{0.549713in}}%
\pgfpathcurveto{\pgfqpoint{2.778036in}{0.576859in}}{\pgfqpoint{2.757230in}{0.598131in}}{\pgfqpoint{2.732305in}{0.598131in}}%
\pgfpathcurveto{\pgfqpoint{2.707074in}{0.598131in}}{\pgfqpoint{2.686478in}{0.576649in}}{\pgfqpoint{2.686478in}{0.549713in}}%
\pgfpathcurveto{\pgfqpoint{2.686478in}{0.522583in}}{\pgfqpoint{2.707284in}{0.501327in}}{\pgfqpoint{2.732209in}{0.501327in}}%
\pgfpathcurveto{\pgfqpoint{2.757439in}{0.501327in}}{\pgfqpoint{2.778036in}{0.522793in}}{\pgfqpoint{2.778036in}{0.549713in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.732305in}{0.505446in}}%
\pgfpathcurveto{\pgfqpoint{2.709231in}{0.505446in}}{\pgfqpoint{2.690597in}{0.525190in}}{\pgfqpoint{2.690597in}{0.549713in}}%
\pgfpathcurveto{\pgfqpoint{2.690597in}{0.574461in}}{\pgfqpoint{2.709440in}{0.593996in}}{\pgfqpoint{2.732209in}{0.593996in}}%
\pgfpathcurveto{\pgfqpoint{2.755267in}{0.593996in}}{\pgfqpoint{2.773917in}{0.574252in}}{\pgfqpoint{2.773917in}{0.549713in}}%
\pgfpathcurveto{\pgfqpoint{2.773917in}{0.524981in}}{\pgfqpoint{2.755058in}{0.505446in}}{\pgfqpoint{2.732305in}{0.505446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.756890in}{0.532463in}}%
\pgfpathcurveto{\pgfqpoint{2.756890in}{0.559608in}}{\pgfqpoint{2.736084in}{0.580881in}}{\pgfqpoint{2.711159in}{0.580881in}}%
\pgfpathcurveto{\pgfqpoint{2.685928in}{0.580881in}}{\pgfqpoint{2.665332in}{0.559399in}}{\pgfqpoint{2.665332in}{0.532463in}}%
\pgfpathcurveto{\pgfqpoint{2.665332in}{0.505333in}}{\pgfqpoint{2.686137in}{0.484077in}}{\pgfqpoint{2.711062in}{0.484077in}}%
\pgfpathcurveto{\pgfqpoint{2.736293in}{0.484077in}}{\pgfqpoint{2.756890in}{0.505542in}}{\pgfqpoint{2.756890in}{0.532463in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.711159in}{0.488196in}}%
\pgfpathcurveto{\pgfqpoint{2.688084in}{0.488196in}}{\pgfqpoint{2.669451in}{0.507940in}}{\pgfqpoint{2.669451in}{0.532463in}}%
\pgfpathcurveto{\pgfqpoint{2.669451in}{0.557211in}}{\pgfqpoint{2.688293in}{0.576745in}}{\pgfqpoint{2.711062in}{0.576745in}}%
\pgfpathcurveto{\pgfqpoint{2.734121in}{0.576745in}}{\pgfqpoint{2.752770in}{0.557002in}}{\pgfqpoint{2.752770in}{0.532463in}}%
\pgfpathcurveto{\pgfqpoint{2.752770in}{0.507731in}}{\pgfqpoint{2.733912in}{0.488196in}}{\pgfqpoint{2.711159in}{0.488196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.805707in}{0.567365in}}%
\pgfpathcurveto{\pgfqpoint{2.805707in}{0.594511in}}{\pgfqpoint{2.784902in}{0.615783in}}{\pgfqpoint{2.759977in}{0.615783in}}%
\pgfpathcurveto{\pgfqpoint{2.734746in}{0.615783in}}{\pgfqpoint{2.714149in}{0.594302in}}{\pgfqpoint{2.714149in}{0.567365in}}%
\pgfpathcurveto{\pgfqpoint{2.714149in}{0.540236in}}{\pgfqpoint{2.734955in}{0.518980in}}{\pgfqpoint{2.759880in}{0.518980in}}%
\pgfpathcurveto{\pgfqpoint{2.785111in}{0.518980in}}{\pgfqpoint{2.805707in}{0.540445in}}{\pgfqpoint{2.805707in}{0.567365in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.759977in}{0.523099in}}%
\pgfpathcurveto{\pgfqpoint{2.736902in}{0.523099in}}{\pgfqpoint{2.718268in}{0.542843in}}{\pgfqpoint{2.718268in}{0.567365in}}%
\pgfpathcurveto{\pgfqpoint{2.718268in}{0.592114in}}{\pgfqpoint{2.737111in}{0.611648in}}{\pgfqpoint{2.759880in}{0.611648in}}%
\pgfpathcurveto{\pgfqpoint{2.782938in}{0.611648in}}{\pgfqpoint{2.801588in}{0.591904in}}{\pgfqpoint{2.801588in}{0.567365in}}%
\pgfpathcurveto{\pgfqpoint{2.801588in}{0.542633in}}{\pgfqpoint{2.782729in}{0.523099in}}{\pgfqpoint{2.759977in}{0.523099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.843615in}{0.627095in}}%
\pgfpathcurveto{\pgfqpoint{2.843615in}{0.654240in}}{\pgfqpoint{2.822810in}{0.675513in}}{\pgfqpoint{2.797885in}{0.675513in}}%
\pgfpathcurveto{\pgfqpoint{2.772654in}{0.675513in}}{\pgfqpoint{2.752057in}{0.654031in}}{\pgfqpoint{2.752057in}{0.627095in}}%
\pgfpathcurveto{\pgfqpoint{2.752057in}{0.599965in}}{\pgfqpoint{2.772863in}{0.578709in}}{\pgfqpoint{2.797788in}{0.578709in}}%
\pgfpathcurveto{\pgfqpoint{2.823019in}{0.578709in}}{\pgfqpoint{2.843615in}{0.600174in}}{\pgfqpoint{2.843615in}{0.627095in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.797885in}{0.582828in}}%
\pgfpathcurveto{\pgfqpoint{2.774810in}{0.582828in}}{\pgfqpoint{2.756177in}{0.602572in}}{\pgfqpoint{2.756177in}{0.627095in}}%
\pgfpathcurveto{\pgfqpoint{2.756177in}{0.651843in}}{\pgfqpoint{2.775019in}{0.671377in}}{\pgfqpoint{2.797788in}{0.671377in}}%
\pgfpathcurveto{\pgfqpoint{2.820847in}{0.671377in}}{\pgfqpoint{2.839496in}{0.651634in}}{\pgfqpoint{2.839496in}{0.627095in}}%
\pgfpathcurveto{\pgfqpoint{2.839496in}{0.602363in}}{\pgfqpoint{2.820637in}{0.582828in}}{\pgfqpoint{2.797885in}{0.582828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876926in}{0.660888in}}%
\pgfpathcurveto{\pgfqpoint{2.876926in}{0.688034in}}{\pgfqpoint{2.856121in}{0.709306in}}{\pgfqpoint{2.831196in}{0.709306in}}%
\pgfpathcurveto{\pgfqpoint{2.805965in}{0.709306in}}{\pgfqpoint{2.785368in}{0.687825in}}{\pgfqpoint{2.785368in}{0.660888in}}%
\pgfpathcurveto{\pgfqpoint{2.785368in}{0.633759in}}{\pgfqpoint{2.806174in}{0.612502in}}{\pgfqpoint{2.831099in}{0.612502in}}%
\pgfpathcurveto{\pgfqpoint{2.856330in}{0.612502in}}{\pgfqpoint{2.876926in}{0.633968in}}{\pgfqpoint{2.876926in}{0.660888in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.831196in}{0.616622in}}%
\pgfpathcurveto{\pgfqpoint{2.808121in}{0.616622in}}{\pgfqpoint{2.789488in}{0.636365in}}{\pgfqpoint{2.789488in}{0.660888in}}%
\pgfpathcurveto{\pgfqpoint{2.789488in}{0.685636in}}{\pgfqpoint{2.808330in}{0.705171in}}{\pgfqpoint{2.831099in}{0.705171in}}%
\pgfpathcurveto{\pgfqpoint{2.854158in}{0.705171in}}{\pgfqpoint{2.872807in}{0.685427in}}{\pgfqpoint{2.872807in}{0.660888in}}%
\pgfpathcurveto{\pgfqpoint{2.872807in}{0.636156in}}{\pgfqpoint{2.853948in}{0.616622in}}{\pgfqpoint{2.831196in}{0.616622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.910927in}{0.669960in}}%
\pgfpathcurveto{\pgfqpoint{2.910927in}{0.697105in}}{\pgfqpoint{2.890121in}{0.718378in}}{\pgfqpoint{2.865196in}{0.718378in}}%
\pgfpathcurveto{\pgfqpoint{2.839965in}{0.718378in}}{\pgfqpoint{2.819369in}{0.696896in}}{\pgfqpoint{2.819369in}{0.669960in}}%
\pgfpathcurveto{\pgfqpoint{2.819369in}{0.642830in}}{\pgfqpoint{2.840175in}{0.621574in}}{\pgfqpoint{2.865100in}{0.621574in}}%
\pgfpathcurveto{\pgfqpoint{2.890330in}{0.621574in}}{\pgfqpoint{2.910927in}{0.643039in}}{\pgfqpoint{2.910927in}{0.669960in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.865196in}{0.625693in}}%
\pgfpathcurveto{\pgfqpoint{2.842122in}{0.625693in}}{\pgfqpoint{2.823488in}{0.645437in}}{\pgfqpoint{2.823488in}{0.669960in}}%
\pgfpathcurveto{\pgfqpoint{2.823488in}{0.694708in}}{\pgfqpoint{2.842331in}{0.714242in}}{\pgfqpoint{2.865100in}{0.714242in}}%
\pgfpathcurveto{\pgfqpoint{2.888158in}{0.714242in}}{\pgfqpoint{2.906808in}{0.694498in}}{\pgfqpoint{2.906808in}{0.669960in}}%
\pgfpathcurveto{\pgfqpoint{2.906808in}{0.645228in}}{\pgfqpoint{2.887949in}{0.625693in}}{\pgfqpoint{2.865196in}{0.625693in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.777429in}{0.547156in}}%
\pgfpathcurveto{\pgfqpoint{2.777429in}{0.574302in}}{\pgfqpoint{2.756623in}{0.595574in}}{\pgfqpoint{2.731698in}{0.595574in}}%
\pgfpathcurveto{\pgfqpoint{2.706467in}{0.595574in}}{\pgfqpoint{2.685871in}{0.574092in}}{\pgfqpoint{2.685871in}{0.547156in}}%
\pgfpathcurveto{\pgfqpoint{2.685871in}{0.520026in}}{\pgfqpoint{2.706677in}{0.498770in}}{\pgfqpoint{2.731602in}{0.498770in}}%
\pgfpathcurveto{\pgfqpoint{2.756832in}{0.498770in}}{\pgfqpoint{2.777429in}{0.520236in}}{\pgfqpoint{2.777429in}{0.547156in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.731698in}{0.502889in}}%
\pgfpathcurveto{\pgfqpoint{2.708624in}{0.502889in}}{\pgfqpoint{2.689990in}{0.522633in}}{\pgfqpoint{2.689990in}{0.547156in}}%
\pgfpathcurveto{\pgfqpoint{2.689990in}{0.571904in}}{\pgfqpoint{2.708833in}{0.591439in}}{\pgfqpoint{2.731602in}{0.591439in}}%
\pgfpathcurveto{\pgfqpoint{2.754660in}{0.591439in}}{\pgfqpoint{2.773310in}{0.571695in}}{\pgfqpoint{2.773310in}{0.547156in}}%
\pgfpathcurveto{\pgfqpoint{2.773310in}{0.522424in}}{\pgfqpoint{2.754451in}{0.502889in}}{\pgfqpoint{2.731698in}{0.502889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775663in}{0.545440in}}%
\pgfpathcurveto{\pgfqpoint{2.775663in}{0.572586in}}{\pgfqpoint{2.754857in}{0.593858in}}{\pgfqpoint{2.729932in}{0.593858in}}%
\pgfpathcurveto{\pgfqpoint{2.704701in}{0.593858in}}{\pgfqpoint{2.684104in}{0.572377in}}{\pgfqpoint{2.684104in}{0.545440in}}%
\pgfpathcurveto{\pgfqpoint{2.684104in}{0.518311in}}{\pgfqpoint{2.704910in}{0.497055in}}{\pgfqpoint{2.729835in}{0.497055in}}%
\pgfpathcurveto{\pgfqpoint{2.755066in}{0.497055in}}{\pgfqpoint{2.775663in}{0.518520in}}{\pgfqpoint{2.775663in}{0.545440in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.729932in}{0.501174in}}%
\pgfpathcurveto{\pgfqpoint{2.706857in}{0.501174in}}{\pgfqpoint{2.688224in}{0.520918in}}{\pgfqpoint{2.688224in}{0.545440in}}%
\pgfpathcurveto{\pgfqpoint{2.688224in}{0.570188in}}{\pgfqpoint{2.707066in}{0.589723in}}{\pgfqpoint{2.729835in}{0.589723in}}%
\pgfpathcurveto{\pgfqpoint{2.752894in}{0.589723in}}{\pgfqpoint{2.771543in}{0.569979in}}{\pgfqpoint{2.771543in}{0.545440in}}%
\pgfpathcurveto{\pgfqpoint{2.771543in}{0.520708in}}{\pgfqpoint{2.752684in}{0.501174in}}{\pgfqpoint{2.729932in}{0.501174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.793534in}{0.554627in}}%
\pgfpathcurveto{\pgfqpoint{2.793534in}{0.581773in}}{\pgfqpoint{2.772728in}{0.603045in}}{\pgfqpoint{2.747803in}{0.603045in}}%
\pgfpathcurveto{\pgfqpoint{2.722572in}{0.603045in}}{\pgfqpoint{2.701975in}{0.581563in}}{\pgfqpoint{2.701975in}{0.554627in}}%
\pgfpathcurveto{\pgfqpoint{2.701975in}{0.527497in}}{\pgfqpoint{2.722781in}{0.506241in}}{\pgfqpoint{2.747706in}{0.506241in}}%
\pgfpathcurveto{\pgfqpoint{2.772937in}{0.506241in}}{\pgfqpoint{2.793534in}{0.527707in}}{\pgfqpoint{2.793534in}{0.554627in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.747803in}{0.510360in}}%
\pgfpathcurveto{\pgfqpoint{2.724728in}{0.510360in}}{\pgfqpoint{2.706095in}{0.530104in}}{\pgfqpoint{2.706095in}{0.554627in}}%
\pgfpathcurveto{\pgfqpoint{2.706095in}{0.579375in}}{\pgfqpoint{2.724937in}{0.598910in}}{\pgfqpoint{2.747706in}{0.598910in}}%
\pgfpathcurveto{\pgfqpoint{2.770765in}{0.598910in}}{\pgfqpoint{2.789414in}{0.579166in}}{\pgfqpoint{2.789414in}{0.554627in}}%
\pgfpathcurveto{\pgfqpoint{2.789414in}{0.529895in}}{\pgfqpoint{2.770555in}{0.510360in}}{\pgfqpoint{2.747803in}{0.510360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.791995in}{0.560294in}}%
\pgfpathcurveto{\pgfqpoint{2.791995in}{0.587440in}}{\pgfqpoint{2.771189in}{0.608712in}}{\pgfqpoint{2.746264in}{0.608712in}}%
\pgfpathcurveto{\pgfqpoint{2.721033in}{0.608712in}}{\pgfqpoint{2.700437in}{0.587231in}}{\pgfqpoint{2.700437in}{0.560294in}}%
\pgfpathcurveto{\pgfqpoint{2.700437in}{0.533165in}}{\pgfqpoint{2.721243in}{0.511909in}}{\pgfqpoint{2.746168in}{0.511909in}}%
\pgfpathcurveto{\pgfqpoint{2.771398in}{0.511909in}}{\pgfqpoint{2.791995in}{0.533374in}}{\pgfqpoint{2.791995in}{0.560294in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.746264in}{0.516028in}}%
\pgfpathcurveto{\pgfqpoint{2.723190in}{0.516028in}}{\pgfqpoint{2.704556in}{0.535772in}}{\pgfqpoint{2.704556in}{0.560294in}}%
\pgfpathcurveto{\pgfqpoint{2.704556in}{0.585042in}}{\pgfqpoint{2.723399in}{0.604577in}}{\pgfqpoint{2.746168in}{0.604577in}}%
\pgfpathcurveto{\pgfqpoint{2.769226in}{0.604577in}}{\pgfqpoint{2.787876in}{0.584833in}}{\pgfqpoint{2.787876in}{0.560294in}}%
\pgfpathcurveto{\pgfqpoint{2.787876in}{0.535562in}}{\pgfqpoint{2.769017in}{0.516028in}}{\pgfqpoint{2.746264in}{0.516028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949859in}{0.755583in}}%
\pgfpathcurveto{\pgfqpoint{2.949859in}{0.782729in}}{\pgfqpoint{2.929053in}{0.804001in}}{\pgfqpoint{2.904128in}{0.804001in}}%
\pgfpathcurveto{\pgfqpoint{2.878898in}{0.804001in}}{\pgfqpoint{2.858301in}{0.782520in}}{\pgfqpoint{2.858301in}{0.755583in}}%
\pgfpathcurveto{\pgfqpoint{2.858301in}{0.728454in}}{\pgfqpoint{2.879107in}{0.707197in}}{\pgfqpoint{2.904032in}{0.707197in}}%
\pgfpathcurveto{\pgfqpoint{2.929263in}{0.707197in}}{\pgfqpoint{2.949859in}{0.728663in}}{\pgfqpoint{2.949859in}{0.755583in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.904128in}{0.711317in}}%
\pgfpathcurveto{\pgfqpoint{2.881054in}{0.711317in}}{\pgfqpoint{2.862420in}{0.731060in}}{\pgfqpoint{2.862420in}{0.755583in}}%
\pgfpathcurveto{\pgfqpoint{2.862420in}{0.780331in}}{\pgfqpoint{2.881263in}{0.799866in}}{\pgfqpoint{2.904032in}{0.799866in}}%
\pgfpathcurveto{\pgfqpoint{2.927090in}{0.799866in}}{\pgfqpoint{2.945740in}{0.780122in}}{\pgfqpoint{2.945740in}{0.755583in}}%
\pgfpathcurveto{\pgfqpoint{2.945740in}{0.730851in}}{\pgfqpoint{2.926881in}{0.711317in}}{\pgfqpoint{2.904128in}{0.711317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.807073in}{0.578977in}}%
\pgfpathcurveto{\pgfqpoint{2.807073in}{0.606122in}}{\pgfqpoint{2.786268in}{0.627395in}}{\pgfqpoint{2.761343in}{0.627395in}}%
\pgfpathcurveto{\pgfqpoint{2.736112in}{0.627395in}}{\pgfqpoint{2.715515in}{0.605913in}}{\pgfqpoint{2.715515in}{0.578977in}}%
\pgfpathcurveto{\pgfqpoint{2.715515in}{0.551847in}}{\pgfqpoint{2.736321in}{0.530591in}}{\pgfqpoint{2.761246in}{0.530591in}}%
\pgfpathcurveto{\pgfqpoint{2.786477in}{0.530591in}}{\pgfqpoint{2.807073in}{0.552056in}}{\pgfqpoint{2.807073in}{0.578977in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.761343in}{0.534710in}}%
\pgfpathcurveto{\pgfqpoint{2.738268in}{0.534710in}}{\pgfqpoint{2.719635in}{0.554454in}}{\pgfqpoint{2.719635in}{0.578977in}}%
\pgfpathcurveto{\pgfqpoint{2.719635in}{0.603725in}}{\pgfqpoint{2.738477in}{0.623259in}}{\pgfqpoint{2.761246in}{0.623259in}}%
\pgfpathcurveto{\pgfqpoint{2.784305in}{0.623259in}}{\pgfqpoint{2.802954in}{0.603516in}}{\pgfqpoint{2.802954in}{0.578977in}}%
\pgfpathcurveto{\pgfqpoint{2.802954in}{0.554245in}}{\pgfqpoint{2.784095in}{0.534710in}}{\pgfqpoint{2.761343in}{0.534710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305215in}{0.998311in}}%
\pgfpathcurveto{\pgfqpoint{3.305215in}{1.025456in}}{\pgfqpoint{3.284410in}{1.046729in}}{\pgfqpoint{3.259484in}{1.046729in}}%
\pgfpathcurveto{\pgfqpoint{3.234254in}{1.046729in}}{\pgfqpoint{3.213657in}{1.025247in}}{\pgfqpoint{3.213657in}{0.998311in}}%
\pgfpathcurveto{\pgfqpoint{3.213657in}{0.971181in}}{\pgfqpoint{3.234463in}{0.949925in}}{\pgfqpoint{3.259388in}{0.949925in}}%
\pgfpathcurveto{\pgfqpoint{3.284619in}{0.949925in}}{\pgfqpoint{3.305215in}{0.971390in}}{\pgfqpoint{3.305215in}{0.998311in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.259484in}{0.954044in}}%
\pgfpathcurveto{\pgfqpoint{3.236410in}{0.954044in}}{\pgfqpoint{3.217776in}{0.973788in}}{\pgfqpoint{3.217776in}{0.998311in}}%
\pgfpathcurveto{\pgfqpoint{3.217776in}{1.023059in}}{\pgfqpoint{3.236619in}{1.042593in}}{\pgfqpoint{3.259388in}{1.042593in}}%
\pgfpathcurveto{\pgfqpoint{3.282446in}{1.042593in}}{\pgfqpoint{3.301096in}{1.022849in}}{\pgfqpoint{3.301096in}{0.998311in}}%
\pgfpathcurveto{\pgfqpoint{3.301096in}{0.973579in}}{\pgfqpoint{3.282237in}{0.954044in}}{\pgfqpoint{3.259484in}{0.954044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.937304in}{0.698007in}}%
\pgfpathcurveto{\pgfqpoint{2.937304in}{0.725153in}}{\pgfqpoint{2.916499in}{0.746425in}}{\pgfqpoint{2.891574in}{0.746425in}}%
\pgfpathcurveto{\pgfqpoint{2.866343in}{0.746425in}}{\pgfqpoint{2.845746in}{0.724944in}}{\pgfqpoint{2.845746in}{0.698007in}}%
\pgfpathcurveto{\pgfqpoint{2.845746in}{0.670878in}}{\pgfqpoint{2.866552in}{0.649622in}}{\pgfqpoint{2.891477in}{0.649622in}}%
\pgfpathcurveto{\pgfqpoint{2.916708in}{0.649622in}}{\pgfqpoint{2.937304in}{0.671087in}}{\pgfqpoint{2.937304in}{0.698007in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.891574in}{0.653741in}}%
\pgfpathcurveto{\pgfqpoint{2.868499in}{0.653741in}}{\pgfqpoint{2.849866in}{0.673485in}}{\pgfqpoint{2.849866in}{0.698007in}}%
\pgfpathcurveto{\pgfqpoint{2.849866in}{0.722756in}}{\pgfqpoint{2.868708in}{0.742290in}}{\pgfqpoint{2.891477in}{0.742290in}}%
\pgfpathcurveto{\pgfqpoint{2.914536in}{0.742290in}}{\pgfqpoint{2.933185in}{0.722546in}}{\pgfqpoint{2.933185in}{0.698007in}}%
\pgfpathcurveto{\pgfqpoint{2.933185in}{0.673275in}}{\pgfqpoint{2.914326in}{0.653741in}}{\pgfqpoint{2.891574in}{0.653741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.244116in}{1.047180in}}%
\pgfpathcurveto{\pgfqpoint{3.244116in}{1.074326in}}{\pgfqpoint{3.223310in}{1.095598in}}{\pgfqpoint{3.198385in}{1.095598in}}%
\pgfpathcurveto{\pgfqpoint{3.173154in}{1.095598in}}{\pgfqpoint{3.152557in}{1.074116in}}{\pgfqpoint{3.152557in}{1.047180in}}%
\pgfpathcurveto{\pgfqpoint{3.152557in}{1.020050in}}{\pgfqpoint{3.173363in}{0.998794in}}{\pgfqpoint{3.198288in}{0.998794in}}%
\pgfpathcurveto{\pgfqpoint{3.223519in}{0.998794in}}{\pgfqpoint{3.244116in}{1.020260in}}{\pgfqpoint{3.244116in}{1.047180in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.198385in}{1.002913in}}%
\pgfpathcurveto{\pgfqpoint{3.175310in}{1.002913in}}{\pgfqpoint{3.156677in}{1.022657in}}{\pgfqpoint{3.156677in}{1.047180in}}%
\pgfpathcurveto{\pgfqpoint{3.156677in}{1.071928in}}{\pgfqpoint{3.175519in}{1.091463in}}{\pgfqpoint{3.198288in}{1.091463in}}%
\pgfpathcurveto{\pgfqpoint{3.221347in}{1.091463in}}{\pgfqpoint{3.239996in}{1.071719in}}{\pgfqpoint{3.239996in}{1.047180in}}%
\pgfpathcurveto{\pgfqpoint{3.239996in}{1.022448in}}{\pgfqpoint{3.221138in}{1.002913in}}{\pgfqpoint{3.198385in}{1.002913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.799761in}{0.570282in}}%
\pgfpathcurveto{\pgfqpoint{2.799761in}{0.597427in}}{\pgfqpoint{2.778955in}{0.618700in}}{\pgfqpoint{2.754030in}{0.618700in}}%
\pgfpathcurveto{\pgfqpoint{2.728799in}{0.618700in}}{\pgfqpoint{2.708202in}{0.597218in}}{\pgfqpoint{2.708202in}{0.570282in}}%
\pgfpathcurveto{\pgfqpoint{2.708202in}{0.543152in}}{\pgfqpoint{2.729008in}{0.521896in}}{\pgfqpoint{2.753933in}{0.521896in}}%
\pgfpathcurveto{\pgfqpoint{2.779164in}{0.521896in}}{\pgfqpoint{2.799761in}{0.543361in}}{\pgfqpoint{2.799761in}{0.570282in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.754030in}{0.526015in}}%
\pgfpathcurveto{\pgfqpoint{2.730955in}{0.526015in}}{\pgfqpoint{2.712322in}{0.545759in}}{\pgfqpoint{2.712322in}{0.570282in}}%
\pgfpathcurveto{\pgfqpoint{2.712322in}{0.595030in}}{\pgfqpoint{2.731164in}{0.614564in}}{\pgfqpoint{2.753933in}{0.614564in}}%
\pgfpathcurveto{\pgfqpoint{2.776992in}{0.614564in}}{\pgfqpoint{2.795641in}{0.594820in}}{\pgfqpoint{2.795641in}{0.570282in}}%
\pgfpathcurveto{\pgfqpoint{2.795641in}{0.545550in}}{\pgfqpoint{2.776783in}{0.526015in}}{\pgfqpoint{2.754030in}{0.526015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.056004in}{0.807675in}}%
\pgfpathcurveto{\pgfqpoint{3.056004in}{0.834821in}}{\pgfqpoint{3.035198in}{0.856093in}}{\pgfqpoint{3.010273in}{0.856093in}}%
\pgfpathcurveto{\pgfqpoint{2.985042in}{0.856093in}}{\pgfqpoint{2.964446in}{0.834611in}}{\pgfqpoint{2.964446in}{0.807675in}}%
\pgfpathcurveto{\pgfqpoint{2.964446in}{0.780546in}}{\pgfqpoint{2.985251in}{0.759289in}}{\pgfqpoint{3.010177in}{0.759289in}}%
\pgfpathcurveto{\pgfqpoint{3.035407in}{0.759289in}}{\pgfqpoint{3.056004in}{0.780755in}}{\pgfqpoint{3.056004in}{0.807675in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.010273in}{0.763409in}}%
\pgfpathcurveto{\pgfqpoint{2.987199in}{0.763409in}}{\pgfqpoint{2.968565in}{0.783152in}}{\pgfqpoint{2.968565in}{0.807675in}}%
\pgfpathcurveto{\pgfqpoint{2.968565in}{0.832423in}}{\pgfqpoint{2.987408in}{0.851958in}}{\pgfqpoint{3.010177in}{0.851958in}}%
\pgfpathcurveto{\pgfqpoint{3.033235in}{0.851958in}}{\pgfqpoint{3.051885in}{0.832214in}}{\pgfqpoint{3.051885in}{0.807675in}}%
\pgfpathcurveto{\pgfqpoint{3.051885in}{0.782943in}}{\pgfqpoint{3.033026in}{0.763409in}}{\pgfqpoint{3.010273in}{0.763409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.849728in}{0.602487in}}%
\pgfpathcurveto{\pgfqpoint{2.849728in}{0.629632in}}{\pgfqpoint{2.828922in}{0.650905in}}{\pgfqpoint{2.803997in}{0.650905in}}%
\pgfpathcurveto{\pgfqpoint{2.778766in}{0.650905in}}{\pgfqpoint{2.758169in}{0.629423in}}{\pgfqpoint{2.758169in}{0.602487in}}%
\pgfpathcurveto{\pgfqpoint{2.758169in}{0.575357in}}{\pgfqpoint{2.778975in}{0.554101in}}{\pgfqpoint{2.803900in}{0.554101in}}%
\pgfpathcurveto{\pgfqpoint{2.829131in}{0.554101in}}{\pgfqpoint{2.849728in}{0.575566in}}{\pgfqpoint{2.849728in}{0.602487in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.803997in}{0.558220in}}%
\pgfpathcurveto{\pgfqpoint{2.780922in}{0.558220in}}{\pgfqpoint{2.762289in}{0.577964in}}{\pgfqpoint{2.762289in}{0.602487in}}%
\pgfpathcurveto{\pgfqpoint{2.762289in}{0.627235in}}{\pgfqpoint{2.781131in}{0.646769in}}{\pgfqpoint{2.803900in}{0.646769in}}%
\pgfpathcurveto{\pgfqpoint{2.826959in}{0.646769in}}{\pgfqpoint{2.845608in}{0.627026in}}{\pgfqpoint{2.845608in}{0.602487in}}%
\pgfpathcurveto{\pgfqpoint{2.845608in}{0.577755in}}{\pgfqpoint{2.826750in}{0.558220in}}{\pgfqpoint{2.803997in}{0.558220in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908978in}{0.657368in}}%
\pgfpathcurveto{\pgfqpoint{2.908978in}{0.684514in}}{\pgfqpoint{2.888172in}{0.705786in}}{\pgfqpoint{2.863247in}{0.705786in}}%
\pgfpathcurveto{\pgfqpoint{2.838016in}{0.705786in}}{\pgfqpoint{2.817420in}{0.684304in}}{\pgfqpoint{2.817420in}{0.657368in}}%
\pgfpathcurveto{\pgfqpoint{2.817420in}{0.630238in}}{\pgfqpoint{2.838225in}{0.608982in}}{\pgfqpoint{2.863150in}{0.608982in}}%
\pgfpathcurveto{\pgfqpoint{2.888381in}{0.608982in}}{\pgfqpoint{2.908978in}{0.630448in}}{\pgfqpoint{2.908978in}{0.657368in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.863247in}{0.613102in}}%
\pgfpathcurveto{\pgfqpoint{2.840172in}{0.613102in}}{\pgfqpoint{2.821539in}{0.632845in}}{\pgfqpoint{2.821539in}{0.657368in}}%
\pgfpathcurveto{\pgfqpoint{2.821539in}{0.682116in}}{\pgfqpoint{2.840382in}{0.701651in}}{\pgfqpoint{2.863150in}{0.701651in}}%
\pgfpathcurveto{\pgfqpoint{2.886209in}{0.701651in}}{\pgfqpoint{2.904858in}{0.681907in}}{\pgfqpoint{2.904858in}{0.657368in}}%
\pgfpathcurveto{\pgfqpoint{2.904858in}{0.632636in}}{\pgfqpoint{2.886000in}{0.613102in}}{\pgfqpoint{2.863247in}{0.613102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.919990in}{0.715490in}}%
\pgfpathcurveto{\pgfqpoint{2.919990in}{0.742636in}}{\pgfqpoint{2.899184in}{0.763908in}}{\pgfqpoint{2.874259in}{0.763908in}}%
\pgfpathcurveto{\pgfqpoint{2.849029in}{0.763908in}}{\pgfqpoint{2.828432in}{0.742427in}}{\pgfqpoint{2.828432in}{0.715490in}}%
\pgfpathcurveto{\pgfqpoint{2.828432in}{0.688361in}}{\pgfqpoint{2.849238in}{0.667104in}}{\pgfqpoint{2.874163in}{0.667104in}}%
\pgfpathcurveto{\pgfqpoint{2.899394in}{0.667104in}}{\pgfqpoint{2.919990in}{0.688570in}}{\pgfqpoint{2.919990in}{0.715490in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.874259in}{0.671224in}}%
\pgfpathcurveto{\pgfqpoint{2.851185in}{0.671224in}}{\pgfqpoint{2.832551in}{0.690967in}}{\pgfqpoint{2.832551in}{0.715490in}}%
\pgfpathcurveto{\pgfqpoint{2.832551in}{0.740238in}}{\pgfqpoint{2.851394in}{0.759773in}}{\pgfqpoint{2.874163in}{0.759773in}}%
\pgfpathcurveto{\pgfqpoint{2.897221in}{0.759773in}}{\pgfqpoint{2.915871in}{0.740029in}}{\pgfqpoint{2.915871in}{0.715490in}}%
\pgfpathcurveto{\pgfqpoint{2.915871in}{0.690758in}}{\pgfqpoint{2.897012in}{0.671224in}}{\pgfqpoint{2.874259in}{0.671224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120911in}{0.953450in}}%
\pgfpathcurveto{\pgfqpoint{3.120911in}{0.980596in}}{\pgfqpoint{3.100106in}{1.001868in}}{\pgfqpoint{3.075181in}{1.001868in}}%
\pgfpathcurveto{\pgfqpoint{3.049950in}{1.001868in}}{\pgfqpoint{3.029353in}{0.980387in}}{\pgfqpoint{3.029353in}{0.953450in}}%
\pgfpathcurveto{\pgfqpoint{3.029353in}{0.926321in}}{\pgfqpoint{3.050159in}{0.905065in}}{\pgfqpoint{3.075084in}{0.905065in}}%
\pgfpathcurveto{\pgfqpoint{3.100315in}{0.905065in}}{\pgfqpoint{3.120911in}{0.926530in}}{\pgfqpoint{3.120911in}{0.953450in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.075181in}{0.909184in}}%
\pgfpathcurveto{\pgfqpoint{3.052106in}{0.909184in}}{\pgfqpoint{3.033473in}{0.928928in}}{\pgfqpoint{3.033473in}{0.953450in}}%
\pgfpathcurveto{\pgfqpoint{3.033473in}{0.978198in}}{\pgfqpoint{3.052315in}{0.997733in}}{\pgfqpoint{3.075084in}{0.997733in}}%
\pgfpathcurveto{\pgfqpoint{3.098143in}{0.997733in}}{\pgfqpoint{3.116792in}{0.977989in}}{\pgfqpoint{3.116792in}{0.953450in}}%
\pgfpathcurveto{\pgfqpoint{3.116792in}{0.928718in}}{\pgfqpoint{3.097933in}{0.909184in}}{\pgfqpoint{3.075181in}{0.909184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.814124in}{1.695848in}}%
\pgfpathcurveto{\pgfqpoint{3.814124in}{1.722993in}}{\pgfqpoint{3.793319in}{1.744266in}}{\pgfqpoint{3.768394in}{1.744266in}}%
\pgfpathcurveto{\pgfqpoint{3.743163in}{1.744266in}}{\pgfqpoint{3.722566in}{1.722784in}}{\pgfqpoint{3.722566in}{1.695848in}}%
\pgfpathcurveto{\pgfqpoint{3.722566in}{1.668718in}}{\pgfqpoint{3.743372in}{1.647462in}}{\pgfqpoint{3.768297in}{1.647462in}}%
\pgfpathcurveto{\pgfqpoint{3.793528in}{1.647462in}}{\pgfqpoint{3.814124in}{1.668927in}}{\pgfqpoint{3.814124in}{1.695848in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.768394in}{1.651581in}}%
\pgfpathcurveto{\pgfqpoint{3.745319in}{1.651581in}}{\pgfqpoint{3.726686in}{1.671325in}}{\pgfqpoint{3.726686in}{1.695848in}}%
\pgfpathcurveto{\pgfqpoint{3.726686in}{1.720596in}}{\pgfqpoint{3.745528in}{1.740130in}}{\pgfqpoint{3.768297in}{1.740130in}}%
\pgfpathcurveto{\pgfqpoint{3.791356in}{1.740130in}}{\pgfqpoint{3.810005in}{1.720386in}}{\pgfqpoint{3.810005in}{1.695848in}}%
\pgfpathcurveto{\pgfqpoint{3.810005in}{1.671116in}}{\pgfqpoint{3.791146in}{1.651581in}}{\pgfqpoint{3.768394in}{1.651581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.843740in}{0.604764in}}%
\pgfpathcurveto{\pgfqpoint{2.843740in}{0.631910in}}{\pgfqpoint{2.822935in}{0.653182in}}{\pgfqpoint{2.798010in}{0.653182in}}%
\pgfpathcurveto{\pgfqpoint{2.772779in}{0.653182in}}{\pgfqpoint{2.752182in}{0.631701in}}{\pgfqpoint{2.752182in}{0.604764in}}%
\pgfpathcurveto{\pgfqpoint{2.752182in}{0.577635in}}{\pgfqpoint{2.772988in}{0.556378in}}{\pgfqpoint{2.797913in}{0.556378in}}%
\pgfpathcurveto{\pgfqpoint{2.823144in}{0.556378in}}{\pgfqpoint{2.843740in}{0.577844in}}{\pgfqpoint{2.843740in}{0.604764in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.798010in}{0.560498in}}%
\pgfpathcurveto{\pgfqpoint{2.774935in}{0.560498in}}{\pgfqpoint{2.756301in}{0.580241in}}{\pgfqpoint{2.756301in}{0.604764in}}%
\pgfpathcurveto{\pgfqpoint{2.756301in}{0.629512in}}{\pgfqpoint{2.775144in}{0.649047in}}{\pgfqpoint{2.797913in}{0.649047in}}%
\pgfpathcurveto{\pgfqpoint{2.820971in}{0.649047in}}{\pgfqpoint{2.839621in}{0.629303in}}{\pgfqpoint{2.839621in}{0.604764in}}%
\pgfpathcurveto{\pgfqpoint{2.839621in}{0.580032in}}{\pgfqpoint{2.820762in}{0.560498in}}{\pgfqpoint{2.798010in}{0.560498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.927903in}{0.755459in}}%
\pgfpathcurveto{\pgfqpoint{2.927903in}{0.782605in}}{\pgfqpoint{2.907098in}{0.803877in}}{\pgfqpoint{2.882172in}{0.803877in}}%
\pgfpathcurveto{\pgfqpoint{2.856942in}{0.803877in}}{\pgfqpoint{2.836345in}{0.782396in}}{\pgfqpoint{2.836345in}{0.755459in}}%
\pgfpathcurveto{\pgfqpoint{2.836345in}{0.728330in}}{\pgfqpoint{2.857151in}{0.707073in}}{\pgfqpoint{2.882076in}{0.707073in}}%
\pgfpathcurveto{\pgfqpoint{2.907307in}{0.707073in}}{\pgfqpoint{2.927903in}{0.728539in}}{\pgfqpoint{2.927903in}{0.755459in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.882172in}{0.711193in}}%
\pgfpathcurveto{\pgfqpoint{2.859098in}{0.711193in}}{\pgfqpoint{2.840464in}{0.730936in}}{\pgfqpoint{2.840464in}{0.755459in}}%
\pgfpathcurveto{\pgfqpoint{2.840464in}{0.780207in}}{\pgfqpoint{2.859307in}{0.799742in}}{\pgfqpoint{2.882076in}{0.799742in}}%
\pgfpathcurveto{\pgfqpoint{2.905134in}{0.799742in}}{\pgfqpoint{2.923784in}{0.779998in}}{\pgfqpoint{2.923784in}{0.755459in}}%
\pgfpathcurveto{\pgfqpoint{2.923784in}{0.730727in}}{\pgfqpoint{2.904925in}{0.711193in}}{\pgfqpoint{2.882172in}{0.711193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181692in}{1.954019in}}%
\pgfpathcurveto{\pgfqpoint{4.181692in}{1.981164in}}{\pgfqpoint{4.160886in}{2.002437in}}{\pgfqpoint{4.135961in}{2.002437in}}%
\pgfpathcurveto{\pgfqpoint{4.110730in}{2.002437in}}{\pgfqpoint{4.090134in}{1.980955in}}{\pgfqpoint{4.090134in}{1.954019in}}%
\pgfpathcurveto{\pgfqpoint{4.090134in}{1.926889in}}{\pgfqpoint{4.110939in}{1.905633in}}{\pgfqpoint{4.135864in}{1.905633in}}%
\pgfpathcurveto{\pgfqpoint{4.161095in}{1.905633in}}{\pgfqpoint{4.181692in}{1.927098in}}{\pgfqpoint{4.181692in}{1.954019in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.135961in}{1.909752in}}%
\pgfpathcurveto{\pgfqpoint{4.112886in}{1.909752in}}{\pgfqpoint{4.094253in}{1.929496in}}{\pgfqpoint{4.094253in}{1.954019in}}%
\pgfpathcurveto{\pgfqpoint{4.094253in}{1.978767in}}{\pgfqpoint{4.113095in}{1.998301in}}{\pgfqpoint{4.135864in}{1.998301in}}%
\pgfpathcurveto{\pgfqpoint{4.158923in}{1.998301in}}{\pgfqpoint{4.177572in}{1.978558in}}{\pgfqpoint{4.177572in}{1.954019in}}%
\pgfpathcurveto{\pgfqpoint{4.177572in}{1.929287in}}{\pgfqpoint{4.158714in}{1.909752in}}{\pgfqpoint{4.135961in}{1.909752in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.007569in}{0.752621in}}%
\pgfpathcurveto{\pgfqpoint{3.007569in}{0.779766in}}{\pgfqpoint{2.986763in}{0.801039in}}{\pgfqpoint{2.961838in}{0.801039in}}%
\pgfpathcurveto{\pgfqpoint{2.936607in}{0.801039in}}{\pgfqpoint{2.916011in}{0.779557in}}{\pgfqpoint{2.916011in}{0.752621in}}%
\pgfpathcurveto{\pgfqpoint{2.916011in}{0.725491in}}{\pgfqpoint{2.936816in}{0.704235in}}{\pgfqpoint{2.961742in}{0.704235in}}%
\pgfpathcurveto{\pgfqpoint{2.986972in}{0.704235in}}{\pgfqpoint{3.007569in}{0.725700in}}{\pgfqpoint{3.007569in}{0.752621in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.961838in}{0.708354in}}%
\pgfpathcurveto{\pgfqpoint{2.938764in}{0.708354in}}{\pgfqpoint{2.920130in}{0.728098in}}{\pgfqpoint{2.920130in}{0.752621in}}%
\pgfpathcurveto{\pgfqpoint{2.920130in}{0.777369in}}{\pgfqpoint{2.938973in}{0.796903in}}{\pgfqpoint{2.961742in}{0.796903in}}%
\pgfpathcurveto{\pgfqpoint{2.984800in}{0.796903in}}{\pgfqpoint{3.003450in}{0.777159in}}{\pgfqpoint{3.003450in}{0.752621in}}%
\pgfpathcurveto{\pgfqpoint{3.003450in}{0.727889in}}{\pgfqpoint{2.984591in}{0.708354in}}{\pgfqpoint{2.961838in}{0.708354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.284455in}{1.055346in}}%
\pgfpathcurveto{\pgfqpoint{3.284455in}{1.082492in}}{\pgfqpoint{3.263649in}{1.103764in}}{\pgfqpoint{3.238724in}{1.103764in}}%
\pgfpathcurveto{\pgfqpoint{3.213494in}{1.103764in}}{\pgfqpoint{3.192897in}{1.082283in}}{\pgfqpoint{3.192897in}{1.055346in}}%
\pgfpathcurveto{\pgfqpoint{3.192897in}{1.028217in}}{\pgfqpoint{3.213703in}{1.006961in}}{\pgfqpoint{3.238628in}{1.006961in}}%
\pgfpathcurveto{\pgfqpoint{3.263859in}{1.006961in}}{\pgfqpoint{3.284455in}{1.028426in}}{\pgfqpoint{3.284455in}{1.055346in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.238724in}{1.011080in}}%
\pgfpathcurveto{\pgfqpoint{3.215650in}{1.011080in}}{\pgfqpoint{3.197016in}{1.030824in}}{\pgfqpoint{3.197016in}{1.055346in}}%
\pgfpathcurveto{\pgfqpoint{3.197016in}{1.080094in}}{\pgfqpoint{3.215859in}{1.099629in}}{\pgfqpoint{3.238628in}{1.099629in}}%
\pgfpathcurveto{\pgfqpoint{3.261686in}{1.099629in}}{\pgfqpoint{3.280336in}{1.079885in}}{\pgfqpoint{3.280336in}{1.055346in}}%
\pgfpathcurveto{\pgfqpoint{3.280336in}{1.030614in}}{\pgfqpoint{3.261477in}{1.011080in}}{\pgfqpoint{3.238724in}{1.011080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.300710in}{1.135301in}}%
\pgfpathcurveto{\pgfqpoint{3.300710in}{1.162447in}}{\pgfqpoint{3.279904in}{1.183720in}}{\pgfqpoint{3.254979in}{1.183720in}}%
\pgfpathcurveto{\pgfqpoint{3.229749in}{1.183720in}}{\pgfqpoint{3.209152in}{1.162238in}}{\pgfqpoint{3.209152in}{1.135301in}}%
\pgfpathcurveto{\pgfqpoint{3.209152in}{1.108172in}}{\pgfqpoint{3.229958in}{1.086916in}}{\pgfqpoint{3.254883in}{1.086916in}}%
\pgfpathcurveto{\pgfqpoint{3.280114in}{1.086916in}}{\pgfqpoint{3.300710in}{1.108381in}}{\pgfqpoint{3.300710in}{1.135301in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.254979in}{1.091035in}}%
\pgfpathcurveto{\pgfqpoint{3.231905in}{1.091035in}}{\pgfqpoint{3.213271in}{1.110779in}}{\pgfqpoint{3.213271in}{1.135301in}}%
\pgfpathcurveto{\pgfqpoint{3.213271in}{1.160050in}}{\pgfqpoint{3.232114in}{1.179584in}}{\pgfqpoint{3.254883in}{1.179584in}}%
\pgfpathcurveto{\pgfqpoint{3.277941in}{1.179584in}}{\pgfqpoint{3.296591in}{1.159840in}}{\pgfqpoint{3.296591in}{1.135301in}}%
\pgfpathcurveto{\pgfqpoint{3.296591in}{1.110570in}}{\pgfqpoint{3.277732in}{1.091035in}}{\pgfqpoint{3.254979in}{1.091035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.796892in}{1.629697in}}%
\pgfpathcurveto{\pgfqpoint{3.796892in}{1.656843in}}{\pgfqpoint{3.776086in}{1.678115in}}{\pgfqpoint{3.751161in}{1.678115in}}%
\pgfpathcurveto{\pgfqpoint{3.725931in}{1.678115in}}{\pgfqpoint{3.705334in}{1.656633in}}{\pgfqpoint{3.705334in}{1.629697in}}%
\pgfpathcurveto{\pgfqpoint{3.705334in}{1.602567in}}{\pgfqpoint{3.726140in}{1.581311in}}{\pgfqpoint{3.751065in}{1.581311in}}%
\pgfpathcurveto{\pgfqpoint{3.776296in}{1.581311in}}{\pgfqpoint{3.796892in}{1.602777in}}{\pgfqpoint{3.796892in}{1.629697in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.751161in}{1.585430in}}%
\pgfpathcurveto{\pgfqpoint{3.728087in}{1.585430in}}{\pgfqpoint{3.709453in}{1.605174in}}{\pgfqpoint{3.709453in}{1.629697in}}%
\pgfpathcurveto{\pgfqpoint{3.709453in}{1.654445in}}{\pgfqpoint{3.728296in}{1.673980in}}{\pgfqpoint{3.751065in}{1.673980in}}%
\pgfpathcurveto{\pgfqpoint{3.774123in}{1.673980in}}{\pgfqpoint{3.792773in}{1.654236in}}{\pgfqpoint{3.792773in}{1.629697in}}%
\pgfpathcurveto{\pgfqpoint{3.792773in}{1.604965in}}{\pgfqpoint{3.773914in}{1.585430in}}{\pgfqpoint{3.751161in}{1.585430in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.990567in}{0.772640in}}%
\pgfpathcurveto{\pgfqpoint{2.990567in}{0.799786in}}{\pgfqpoint{2.969761in}{0.821058in}}{\pgfqpoint{2.944836in}{0.821058in}}%
\pgfpathcurveto{\pgfqpoint{2.919605in}{0.821058in}}{\pgfqpoint{2.899008in}{0.799577in}}{\pgfqpoint{2.899008in}{0.772640in}}%
\pgfpathcurveto{\pgfqpoint{2.899008in}{0.745511in}}{\pgfqpoint{2.919814in}{0.724254in}}{\pgfqpoint{2.944739in}{0.724254in}}%
\pgfpathcurveto{\pgfqpoint{2.969970in}{0.724254in}}{\pgfqpoint{2.990567in}{0.745720in}}{\pgfqpoint{2.990567in}{0.772640in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.944836in}{0.728374in}}%
\pgfpathcurveto{\pgfqpoint{2.921761in}{0.728374in}}{\pgfqpoint{2.903128in}{0.748117in}}{\pgfqpoint{2.903128in}{0.772640in}}%
\pgfpathcurveto{\pgfqpoint{2.903128in}{0.797388in}}{\pgfqpoint{2.921970in}{0.816923in}}{\pgfqpoint{2.944739in}{0.816923in}}%
\pgfpathcurveto{\pgfqpoint{2.967798in}{0.816923in}}{\pgfqpoint{2.986447in}{0.797179in}}{\pgfqpoint{2.986447in}{0.772640in}}%
\pgfpathcurveto{\pgfqpoint{2.986447in}{0.747908in}}{\pgfqpoint{2.967589in}{0.728374in}}{\pgfqpoint{2.944836in}{0.728374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.900244in}{0.666064in}}%
\pgfpathcurveto{\pgfqpoint{2.900244in}{0.693210in}}{\pgfqpoint{2.879438in}{0.714482in}}{\pgfqpoint{2.854513in}{0.714482in}}%
\pgfpathcurveto{\pgfqpoint{2.829282in}{0.714482in}}{\pgfqpoint{2.808686in}{0.693000in}}{\pgfqpoint{2.808686in}{0.666064in}}%
\pgfpathcurveto{\pgfqpoint{2.808686in}{0.638934in}}{\pgfqpoint{2.829492in}{0.617678in}}{\pgfqpoint{2.854417in}{0.617678in}}%
\pgfpathcurveto{\pgfqpoint{2.879647in}{0.617678in}}{\pgfqpoint{2.900244in}{0.639144in}}{\pgfqpoint{2.900244in}{0.666064in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.854513in}{0.621797in}}%
\pgfpathcurveto{\pgfqpoint{2.831439in}{0.621797in}}{\pgfqpoint{2.812805in}{0.641541in}}{\pgfqpoint{2.812805in}{0.666064in}}%
\pgfpathcurveto{\pgfqpoint{2.812805in}{0.690812in}}{\pgfqpoint{2.831648in}{0.710347in}}{\pgfqpoint{2.854417in}{0.710347in}}%
\pgfpathcurveto{\pgfqpoint{2.877475in}{0.710347in}}{\pgfqpoint{2.896125in}{0.690603in}}{\pgfqpoint{2.896125in}{0.666064in}}%
\pgfpathcurveto{\pgfqpoint{2.896125in}{0.641332in}}{\pgfqpoint{2.877266in}{0.621797in}}{\pgfqpoint{2.854513in}{0.621797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.983908in}{0.704552in}}%
\pgfpathcurveto{\pgfqpoint{2.983908in}{0.731698in}}{\pgfqpoint{2.963102in}{0.752970in}}{\pgfqpoint{2.938177in}{0.752970in}}%
\pgfpathcurveto{\pgfqpoint{2.912946in}{0.752970in}}{\pgfqpoint{2.892350in}{0.731489in}}{\pgfqpoint{2.892350in}{0.704552in}}%
\pgfpathcurveto{\pgfqpoint{2.892350in}{0.677423in}}{\pgfqpoint{2.913155in}{0.656166in}}{\pgfqpoint{2.938080in}{0.656166in}}%
\pgfpathcurveto{\pgfqpoint{2.963311in}{0.656166in}}{\pgfqpoint{2.983908in}{0.677632in}}{\pgfqpoint{2.983908in}{0.704552in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.938177in}{0.660286in}}%
\pgfpathcurveto{\pgfqpoint{2.915102in}{0.660286in}}{\pgfqpoint{2.896469in}{0.680029in}}{\pgfqpoint{2.896469in}{0.704552in}}%
\pgfpathcurveto{\pgfqpoint{2.896469in}{0.729300in}}{\pgfqpoint{2.915311in}{0.748835in}}{\pgfqpoint{2.938080in}{0.748835in}}%
\pgfpathcurveto{\pgfqpoint{2.961139in}{0.748835in}}{\pgfqpoint{2.979788in}{0.729091in}}{\pgfqpoint{2.979788in}{0.704552in}}%
\pgfpathcurveto{\pgfqpoint{2.979788in}{0.679820in}}{\pgfqpoint{2.960930in}{0.660286in}}{\pgfqpoint{2.938177in}{0.660286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.992918in}{0.742850in}}%
\pgfpathcurveto{\pgfqpoint{2.992918in}{0.769995in}}{\pgfqpoint{2.972112in}{0.791268in}}{\pgfqpoint{2.947187in}{0.791268in}}%
\pgfpathcurveto{\pgfqpoint{2.921956in}{0.791268in}}{\pgfqpoint{2.901360in}{0.769786in}}{\pgfqpoint{2.901360in}{0.742850in}}%
\pgfpathcurveto{\pgfqpoint{2.901360in}{0.715720in}}{\pgfqpoint{2.922165in}{0.694464in}}{\pgfqpoint{2.947090in}{0.694464in}}%
\pgfpathcurveto{\pgfqpoint{2.972321in}{0.694464in}}{\pgfqpoint{2.992918in}{0.715929in}}{\pgfqpoint{2.992918in}{0.742850in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.947187in}{0.698583in}}%
\pgfpathcurveto{\pgfqpoint{2.924112in}{0.698583in}}{\pgfqpoint{2.905479in}{0.718327in}}{\pgfqpoint{2.905479in}{0.742850in}}%
\pgfpathcurveto{\pgfqpoint{2.905479in}{0.767598in}}{\pgfqpoint{2.924322in}{0.787132in}}{\pgfqpoint{2.947090in}{0.787132in}}%
\pgfpathcurveto{\pgfqpoint{2.970149in}{0.787132in}}{\pgfqpoint{2.988799in}{0.767389in}}{\pgfqpoint{2.988799in}{0.742850in}}%
\pgfpathcurveto{\pgfqpoint{2.988799in}{0.718118in}}{\pgfqpoint{2.969940in}{0.698583in}}{\pgfqpoint{2.947187in}{0.698583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002740in}{0.743048in}}%
\pgfpathcurveto{\pgfqpoint{3.002740in}{0.770194in}}{\pgfqpoint{2.981934in}{0.791466in}}{\pgfqpoint{2.957009in}{0.791466in}}%
\pgfpathcurveto{\pgfqpoint{2.931778in}{0.791466in}}{\pgfqpoint{2.911182in}{0.769985in}}{\pgfqpoint{2.911182in}{0.743048in}}%
\pgfpathcurveto{\pgfqpoint{2.911182in}{0.715919in}}{\pgfqpoint{2.931987in}{0.694662in}}{\pgfqpoint{2.956913in}{0.694662in}}%
\pgfpathcurveto{\pgfqpoint{2.982143in}{0.694662in}}{\pgfqpoint{3.002740in}{0.716128in}}{\pgfqpoint{3.002740in}{0.743048in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.957009in}{0.698782in}}%
\pgfpathcurveto{\pgfqpoint{2.933935in}{0.698782in}}{\pgfqpoint{2.915301in}{0.718526in}}{\pgfqpoint{2.915301in}{0.743048in}}%
\pgfpathcurveto{\pgfqpoint{2.915301in}{0.767796in}}{\pgfqpoint{2.934144in}{0.787331in}}{\pgfqpoint{2.956913in}{0.787331in}}%
\pgfpathcurveto{\pgfqpoint{2.979971in}{0.787331in}}{\pgfqpoint{2.998621in}{0.767587in}}{\pgfqpoint{2.998621in}{0.743048in}}%
\pgfpathcurveto{\pgfqpoint{2.998621in}{0.718316in}}{\pgfqpoint{2.979762in}{0.698782in}}{\pgfqpoint{2.957009in}{0.698782in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.057107in}{0.769684in}}%
\pgfpathcurveto{\pgfqpoint{3.057107in}{0.796829in}}{\pgfqpoint{3.036301in}{0.818102in}}{\pgfqpoint{3.011376in}{0.818102in}}%
\pgfpathcurveto{\pgfqpoint{2.986146in}{0.818102in}}{\pgfqpoint{2.965549in}{0.796620in}}{\pgfqpoint{2.965549in}{0.769684in}}%
\pgfpathcurveto{\pgfqpoint{2.965549in}{0.742554in}}{\pgfqpoint{2.986355in}{0.721298in}}{\pgfqpoint{3.011280in}{0.721298in}}%
\pgfpathcurveto{\pgfqpoint{3.036511in}{0.721298in}}{\pgfqpoint{3.057107in}{0.742763in}}{\pgfqpoint{3.057107in}{0.769684in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.011376in}{0.725417in}}%
\pgfpathcurveto{\pgfqpoint{2.988302in}{0.725417in}}{\pgfqpoint{2.969668in}{0.745161in}}{\pgfqpoint{2.969668in}{0.769684in}}%
\pgfpathcurveto{\pgfqpoint{2.969668in}{0.794432in}}{\pgfqpoint{2.988511in}{0.813966in}}{\pgfqpoint{3.011280in}{0.813966in}}%
\pgfpathcurveto{\pgfqpoint{3.034338in}{0.813966in}}{\pgfqpoint{3.052988in}{0.794223in}}{\pgfqpoint{3.052988in}{0.769684in}}%
\pgfpathcurveto{\pgfqpoint{3.052988in}{0.744952in}}{\pgfqpoint{3.034129in}{0.725417in}}{\pgfqpoint{3.011376in}{0.725417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.847589in}{1.682027in}}%
\pgfpathcurveto{\pgfqpoint{3.847589in}{1.709172in}}{\pgfqpoint{3.826783in}{1.730445in}}{\pgfqpoint{3.801858in}{1.730445in}}%
\pgfpathcurveto{\pgfqpoint{3.776627in}{1.730445in}}{\pgfqpoint{3.756031in}{1.708963in}}{\pgfqpoint{3.756031in}{1.682027in}}%
\pgfpathcurveto{\pgfqpoint{3.756031in}{1.654897in}}{\pgfqpoint{3.776837in}{1.633641in}}{\pgfqpoint{3.801762in}{1.633641in}}%
\pgfpathcurveto{\pgfqpoint{3.826992in}{1.633641in}}{\pgfqpoint{3.847589in}{1.655106in}}{\pgfqpoint{3.847589in}{1.682027in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.801858in}{1.637760in}}%
\pgfpathcurveto{\pgfqpoint{3.778784in}{1.637760in}}{\pgfqpoint{3.760150in}{1.657504in}}{\pgfqpoint{3.760150in}{1.682027in}}%
\pgfpathcurveto{\pgfqpoint{3.760150in}{1.706775in}}{\pgfqpoint{3.778993in}{1.726309in}}{\pgfqpoint{3.801762in}{1.726309in}}%
\pgfpathcurveto{\pgfqpoint{3.824820in}{1.726309in}}{\pgfqpoint{3.843470in}{1.706566in}}{\pgfqpoint{3.843470in}{1.682027in}}%
\pgfpathcurveto{\pgfqpoint{3.843470in}{1.657295in}}{\pgfqpoint{3.824611in}{1.637760in}}{\pgfqpoint{3.801858in}{1.637760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{6.475000pt}{2.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.629128in}{0.479413in}}%
\pgfpathlineto{\pgfqpoint{4.202616in}{2.052901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{6.475000pt}{2.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.629128in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.351350in}{2.042901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629128in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.629128in}{2.042901in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.351350in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.351350in}{2.042901in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629128in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.351350in}{0.320679in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629128in}{2.042901in}}%
\pgfpathlineto{\pgfqpoint{4.351350in}{2.042901in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.490239in,y=2.126234in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Memory}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> scatter-mem-8-32-opt.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \newcommand{\mytimes}{{\times}}
%%   \newcommand{\mi}[1]{\mathit{#1}}
%%   \newcommand{\bcs}{\mi{Block\text{-}CS}}
%%   \newcommand{\gcs}{\mi{Global\text{-}CS}}
%%   \newcommand{\must}{\mi{Must}}
%%   \newcommand{\cmust}{\mi{C\text{-}Must}}
%%   \newcommand{\cmmuele}{\cmust{}\mytimes\must{}\mytimes\bcs{}}\newcommand{\ecs}{\mi{Exact\text{-}CS}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.295679in}{4.242901in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.295679in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.295679in}{4.242901in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.242901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.320679in}{2.420679in}}%
\pgfpathlineto{\pgfqpoint{2.042901in}{2.420679in}}%
\pgfpathlineto{\pgfqpoint{2.042901in}{4.142901in}}%
\pgfpathlineto{\pgfqpoint{0.320679in}{4.142901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912252in}{2.420679in}}%
\pgfpathlineto{\pgfqpoint{0.912252in}{4.142901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.912252in,y=2.323457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 256\,\mathrm{MB}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514514in}{2.420679in}}%
\pgfpathlineto{\pgfqpoint{1.514514in}{4.142901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.514514in,y=2.323457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\,\mathrm{GB}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.008457in,y=2.561111in,right,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \gcs\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.320679in}{3.012252in}}%
\pgfpathlineto{\pgfqpoint{2.042901in}{3.012252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.196451in,y=2.783664in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 256\,\mathrm{MB}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.320679in}{3.614514in}}%
\pgfpathlineto{\pgfqpoint{2.042901in}{3.614514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.196451in,y=3.464534in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\,\mathrm{GB}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.461111in,y=4.108457in,right,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \cmust\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509518in}{2.560471in}}%
\pgfpathcurveto{\pgfqpoint{0.509518in}{2.587616in}}{\pgfqpoint{0.488712in}{2.608889in}}{\pgfqpoint{0.463787in}{2.608889in}}%
\pgfpathcurveto{\pgfqpoint{0.438556in}{2.608889in}}{\pgfqpoint{0.417960in}{2.587407in}}{\pgfqpoint{0.417960in}{2.560471in}}%
\pgfpathcurveto{\pgfqpoint{0.417960in}{2.533341in}}{\pgfqpoint{0.438766in}{2.512085in}}{\pgfqpoint{0.463691in}{2.512085in}}%
\pgfpathcurveto{\pgfqpoint{0.488921in}{2.512085in}}{\pgfqpoint{0.509518in}{2.533550in}}{\pgfqpoint{0.509518in}{2.560471in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.463787in}{2.516204in}}%
\pgfpathcurveto{\pgfqpoint{0.440713in}{2.516204in}}{\pgfqpoint{0.422079in}{2.535948in}}{\pgfqpoint{0.422079in}{2.560471in}}%
\pgfpathcurveto{\pgfqpoint{0.422079in}{2.585219in}}{\pgfqpoint{0.440922in}{2.604753in}}{\pgfqpoint{0.463691in}{2.604753in}}%
\pgfpathcurveto{\pgfqpoint{0.486749in}{2.604753in}}{\pgfqpoint{0.505399in}{2.585009in}}{\pgfqpoint{0.505399in}{2.560471in}}%
\pgfpathcurveto{\pgfqpoint{0.505399in}{2.535739in}}{\pgfqpoint{0.486540in}{2.516204in}}{\pgfqpoint{0.463787in}{2.516204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706000in}{2.782649in}}%
\pgfpathcurveto{\pgfqpoint{0.706000in}{2.809794in}}{\pgfqpoint{0.685194in}{2.831067in}}{\pgfqpoint{0.660269in}{2.831067in}}%
\pgfpathcurveto{\pgfqpoint{0.635038in}{2.831067in}}{\pgfqpoint{0.614441in}{2.809585in}}{\pgfqpoint{0.614441in}{2.782649in}}%
\pgfpathcurveto{\pgfqpoint{0.614441in}{2.755519in}}{\pgfqpoint{0.635247in}{2.734263in}}{\pgfqpoint{0.660172in}{2.734263in}}%
\pgfpathcurveto{\pgfqpoint{0.685403in}{2.734263in}}{\pgfqpoint{0.706000in}{2.755728in}}{\pgfqpoint{0.706000in}{2.782649in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.660269in}{2.738382in}}%
\pgfpathcurveto{\pgfqpoint{0.637194in}{2.738382in}}{\pgfqpoint{0.618561in}{2.758126in}}{\pgfqpoint{0.618561in}{2.782649in}}%
\pgfpathcurveto{\pgfqpoint{0.618561in}{2.807397in}}{\pgfqpoint{0.637403in}{2.826931in}}{\pgfqpoint{0.660172in}{2.826931in}}%
\pgfpathcurveto{\pgfqpoint{0.683231in}{2.826931in}}{\pgfqpoint{0.701880in}{2.807188in}}{\pgfqpoint{0.701880in}{2.782649in}}%
\pgfpathcurveto{\pgfqpoint{0.701880in}{2.757917in}}{\pgfqpoint{0.683021in}{2.738382in}}{\pgfqpoint{0.660269in}{2.738382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447289in}{2.499571in}}%
\pgfpathcurveto{\pgfqpoint{0.447289in}{2.526717in}}{\pgfqpoint{0.426483in}{2.547989in}}{\pgfqpoint{0.401558in}{2.547989in}}%
\pgfpathcurveto{\pgfqpoint{0.376327in}{2.547989in}}{\pgfqpoint{0.355731in}{2.526508in}}{\pgfqpoint{0.355731in}{2.499571in}}%
\pgfpathcurveto{\pgfqpoint{0.355731in}{2.472442in}}{\pgfqpoint{0.376537in}{2.451186in}}{\pgfqpoint{0.401462in}{2.451186in}}%
\pgfpathcurveto{\pgfqpoint{0.426692in}{2.451186in}}{\pgfqpoint{0.447289in}{2.472651in}}{\pgfqpoint{0.447289in}{2.499571in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.401558in}{2.455305in}}%
\pgfpathcurveto{\pgfqpoint{0.378484in}{2.455305in}}{\pgfqpoint{0.359850in}{2.475049in}}{\pgfqpoint{0.359850in}{2.499571in}}%
\pgfpathcurveto{\pgfqpoint{0.359850in}{2.524319in}}{\pgfqpoint{0.378693in}{2.543854in}}{\pgfqpoint{0.401462in}{2.543854in}}%
\pgfpathcurveto{\pgfqpoint{0.424520in}{2.543854in}}{\pgfqpoint{0.443170in}{2.524110in}}{\pgfqpoint{0.443170in}{2.499571in}}%
\pgfpathcurveto{\pgfqpoint{0.443170in}{2.474839in}}{\pgfqpoint{0.424311in}{2.455305in}}{\pgfqpoint{0.401558in}{2.455305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.446638in}{2.498740in}}%
\pgfpathcurveto{\pgfqpoint{0.446638in}{2.525886in}}{\pgfqpoint{0.425832in}{2.547158in}}{\pgfqpoint{0.400907in}{2.547158in}}%
\pgfpathcurveto{\pgfqpoint{0.375676in}{2.547158in}}{\pgfqpoint{0.355079in}{2.525676in}}{\pgfqpoint{0.355079in}{2.498740in}}%
\pgfpathcurveto{\pgfqpoint{0.355079in}{2.471610in}}{\pgfqpoint{0.375885in}{2.450354in}}{\pgfqpoint{0.400810in}{2.450354in}}%
\pgfpathcurveto{\pgfqpoint{0.426041in}{2.450354in}}{\pgfqpoint{0.446638in}{2.471820in}}{\pgfqpoint{0.446638in}{2.498740in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400907in}{2.454473in}}%
\pgfpathcurveto{\pgfqpoint{0.377832in}{2.454473in}}{\pgfqpoint{0.359199in}{2.474217in}}{\pgfqpoint{0.359199in}{2.498740in}}%
\pgfpathcurveto{\pgfqpoint{0.359199in}{2.523488in}}{\pgfqpoint{0.378041in}{2.543022in}}{\pgfqpoint{0.400810in}{2.543022in}}%
\pgfpathcurveto{\pgfqpoint{0.423869in}{2.543022in}}{\pgfqpoint{0.442518in}{2.523279in}}{\pgfqpoint{0.442518in}{2.498740in}}%
\pgfpathcurveto{\pgfqpoint{0.442518in}{2.474008in}}{\pgfqpoint{0.423660in}{2.454473in}}{\pgfqpoint{0.400907in}{2.454473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447913in}{2.500452in}}%
\pgfpathcurveto{\pgfqpoint{0.447913in}{2.527598in}}{\pgfqpoint{0.427107in}{2.548870in}}{\pgfqpoint{0.402182in}{2.548870in}}%
\pgfpathcurveto{\pgfqpoint{0.376951in}{2.548870in}}{\pgfqpoint{0.356355in}{2.527389in}}{\pgfqpoint{0.356355in}{2.500452in}}%
\pgfpathcurveto{\pgfqpoint{0.356355in}{2.473323in}}{\pgfqpoint{0.377161in}{2.452066in}}{\pgfqpoint{0.402086in}{2.452066in}}%
\pgfpathcurveto{\pgfqpoint{0.427316in}{2.452066in}}{\pgfqpoint{0.447913in}{2.473532in}}{\pgfqpoint{0.447913in}{2.500452in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.402182in}{2.456186in}}%
\pgfpathcurveto{\pgfqpoint{0.379108in}{2.456186in}}{\pgfqpoint{0.360474in}{2.475929in}}{\pgfqpoint{0.360474in}{2.500452in}}%
\pgfpathcurveto{\pgfqpoint{0.360474in}{2.525200in}}{\pgfqpoint{0.379317in}{2.544735in}}{\pgfqpoint{0.402086in}{2.544735in}}%
\pgfpathcurveto{\pgfqpoint{0.425144in}{2.544735in}}{\pgfqpoint{0.443794in}{2.524991in}}{\pgfqpoint{0.443794in}{2.500452in}}%
\pgfpathcurveto{\pgfqpoint{0.443794in}{2.475720in}}{\pgfqpoint{0.424935in}{2.456186in}}{\pgfqpoint{0.402182in}{2.456186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451604in}{2.504000in}}%
\pgfpathcurveto{\pgfqpoint{0.451604in}{2.531146in}}{\pgfqpoint{0.430798in}{2.552418in}}{\pgfqpoint{0.405873in}{2.552418in}}%
\pgfpathcurveto{\pgfqpoint{0.380642in}{2.552418in}}{\pgfqpoint{0.360045in}{2.530937in}}{\pgfqpoint{0.360045in}{2.504000in}}%
\pgfpathcurveto{\pgfqpoint{0.360045in}{2.476871in}}{\pgfqpoint{0.380851in}{2.455615in}}{\pgfqpoint{0.405776in}{2.455615in}}%
\pgfpathcurveto{\pgfqpoint{0.431007in}{2.455615in}}{\pgfqpoint{0.451604in}{2.477080in}}{\pgfqpoint{0.451604in}{2.504000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.405873in}{2.459734in}}%
\pgfpathcurveto{\pgfqpoint{0.382798in}{2.459734in}}{\pgfqpoint{0.364165in}{2.479478in}}{\pgfqpoint{0.364165in}{2.504000in}}%
\pgfpathcurveto{\pgfqpoint{0.364165in}{2.528748in}}{\pgfqpoint{0.383007in}{2.548283in}}{\pgfqpoint{0.405776in}{2.548283in}}%
\pgfpathcurveto{\pgfqpoint{0.428835in}{2.548283in}}{\pgfqpoint{0.447484in}{2.528539in}}{\pgfqpoint{0.447484in}{2.504000in}}%
\pgfpathcurveto{\pgfqpoint{0.447484in}{2.479268in}}{\pgfqpoint{0.428626in}{2.459734in}}{\pgfqpoint{0.405873in}{2.459734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475963in}{2.533725in}}%
\pgfpathcurveto{\pgfqpoint{0.475963in}{2.560871in}}{\pgfqpoint{0.455158in}{2.582143in}}{\pgfqpoint{0.430233in}{2.582143in}}%
\pgfpathcurveto{\pgfqpoint{0.405002in}{2.582143in}}{\pgfqpoint{0.384405in}{2.560661in}}{\pgfqpoint{0.384405in}{2.533725in}}%
\pgfpathcurveto{\pgfqpoint{0.384405in}{2.506595in}}{\pgfqpoint{0.405211in}{2.485339in}}{\pgfqpoint{0.430136in}{2.485339in}}%
\pgfpathcurveto{\pgfqpoint{0.455367in}{2.485339in}}{\pgfqpoint{0.475963in}{2.506805in}}{\pgfqpoint{0.475963in}{2.533725in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.430233in}{2.489458in}}%
\pgfpathcurveto{\pgfqpoint{0.407158in}{2.489458in}}{\pgfqpoint{0.388525in}{2.509202in}}{\pgfqpoint{0.388525in}{2.533725in}}%
\pgfpathcurveto{\pgfqpoint{0.388525in}{2.558473in}}{\pgfqpoint{0.407367in}{2.578008in}}{\pgfqpoint{0.430136in}{2.578008in}}%
\pgfpathcurveto{\pgfqpoint{0.453195in}{2.578008in}}{\pgfqpoint{0.471844in}{2.558264in}}{\pgfqpoint{0.471844in}{2.533725in}}%
\pgfpathcurveto{\pgfqpoint{0.471844in}{2.508993in}}{\pgfqpoint{0.452985in}{2.489458in}}{\pgfqpoint{0.430233in}{2.489458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.482214in}{2.538890in}}%
\pgfpathcurveto{\pgfqpoint{0.482214in}{2.566036in}}{\pgfqpoint{0.461408in}{2.587308in}}{\pgfqpoint{0.436483in}{2.587308in}}%
\pgfpathcurveto{\pgfqpoint{0.411252in}{2.587308in}}{\pgfqpoint{0.390656in}{2.565827in}}{\pgfqpoint{0.390656in}{2.538890in}}%
\pgfpathcurveto{\pgfqpoint{0.390656in}{2.511761in}}{\pgfqpoint{0.411461in}{2.490505in}}{\pgfqpoint{0.436386in}{2.490505in}}%
\pgfpathcurveto{\pgfqpoint{0.461617in}{2.490505in}}{\pgfqpoint{0.482214in}{2.511970in}}{\pgfqpoint{0.482214in}{2.538890in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.436483in}{2.494624in}}%
\pgfpathcurveto{\pgfqpoint{0.413408in}{2.494624in}}{\pgfqpoint{0.394775in}{2.514368in}}{\pgfqpoint{0.394775in}{2.538890in}}%
\pgfpathcurveto{\pgfqpoint{0.394775in}{2.563638in}}{\pgfqpoint{0.413618in}{2.583173in}}{\pgfqpoint{0.436386in}{2.583173in}}%
\pgfpathcurveto{\pgfqpoint{0.459445in}{2.583173in}}{\pgfqpoint{0.478094in}{2.563429in}}{\pgfqpoint{0.478094in}{2.538890in}}%
\pgfpathcurveto{\pgfqpoint{0.478094in}{2.514158in}}{\pgfqpoint{0.459236in}{2.494624in}}{\pgfqpoint{0.436483in}{2.494624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478124in}{2.535151in}}%
\pgfpathcurveto{\pgfqpoint{0.478124in}{2.562297in}}{\pgfqpoint{0.457319in}{2.583569in}}{\pgfqpoint{0.432393in}{2.583569in}}%
\pgfpathcurveto{\pgfqpoint{0.407163in}{2.583569in}}{\pgfqpoint{0.386566in}{2.562088in}}{\pgfqpoint{0.386566in}{2.535151in}}%
\pgfpathcurveto{\pgfqpoint{0.386566in}{2.508022in}}{\pgfqpoint{0.407372in}{2.486765in}}{\pgfqpoint{0.432297in}{2.486765in}}%
\pgfpathcurveto{\pgfqpoint{0.457528in}{2.486765in}}{\pgfqpoint{0.478124in}{2.508231in}}{\pgfqpoint{0.478124in}{2.535151in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.432393in}{2.490885in}}%
\pgfpathcurveto{\pgfqpoint{0.409319in}{2.490885in}}{\pgfqpoint{0.390685in}{2.510628in}}{\pgfqpoint{0.390685in}{2.535151in}}%
\pgfpathcurveto{\pgfqpoint{0.390685in}{2.559899in}}{\pgfqpoint{0.409528in}{2.579434in}}{\pgfqpoint{0.432297in}{2.579434in}}%
\pgfpathcurveto{\pgfqpoint{0.455355in}{2.579434in}}{\pgfqpoint{0.474005in}{2.559690in}}{\pgfqpoint{0.474005in}{2.535151in}}%
\pgfpathcurveto{\pgfqpoint{0.474005in}{2.510419in}}{\pgfqpoint{0.455146in}{2.490885in}}{\pgfqpoint{0.432393in}{2.490885in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444017in}{2.497593in}}%
\pgfpathcurveto{\pgfqpoint{0.444017in}{2.524738in}}{\pgfqpoint{0.423211in}{2.546011in}}{\pgfqpoint{0.398286in}{2.546011in}}%
\pgfpathcurveto{\pgfqpoint{0.373055in}{2.546011in}}{\pgfqpoint{0.352459in}{2.524529in}}{\pgfqpoint{0.352459in}{2.497593in}}%
\pgfpathcurveto{\pgfqpoint{0.352459in}{2.470463in}}{\pgfqpoint{0.373265in}{2.449207in}}{\pgfqpoint{0.398190in}{2.449207in}}%
\pgfpathcurveto{\pgfqpoint{0.423420in}{2.449207in}}{\pgfqpoint{0.444017in}{2.470672in}}{\pgfqpoint{0.444017in}{2.497593in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.398286in}{2.453326in}}%
\pgfpathcurveto{\pgfqpoint{0.375212in}{2.453326in}}{\pgfqpoint{0.356578in}{2.473070in}}{\pgfqpoint{0.356578in}{2.497593in}}%
\pgfpathcurveto{\pgfqpoint{0.356578in}{2.522341in}}{\pgfqpoint{0.375421in}{2.541875in}}{\pgfqpoint{0.398190in}{2.541875in}}%
\pgfpathcurveto{\pgfqpoint{0.421248in}{2.541875in}}{\pgfqpoint{0.439898in}{2.522132in}}{\pgfqpoint{0.439898in}{2.497593in}}%
\pgfpathcurveto{\pgfqpoint{0.439898in}{2.472861in}}{\pgfqpoint{0.421039in}{2.453326in}}{\pgfqpoint{0.398286in}{2.453326in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.446272in}{2.499338in}}%
\pgfpathcurveto{\pgfqpoint{0.446272in}{2.526483in}}{\pgfqpoint{0.425466in}{2.547756in}}{\pgfqpoint{0.400541in}{2.547756in}}%
\pgfpathcurveto{\pgfqpoint{0.375310in}{2.547756in}}{\pgfqpoint{0.354714in}{2.526274in}}{\pgfqpoint{0.354714in}{2.499338in}}%
\pgfpathcurveto{\pgfqpoint{0.354714in}{2.472208in}}{\pgfqpoint{0.375520in}{2.450952in}}{\pgfqpoint{0.400445in}{2.450952in}}%
\pgfpathcurveto{\pgfqpoint{0.425676in}{2.450952in}}{\pgfqpoint{0.446272in}{2.472417in}}{\pgfqpoint{0.446272in}{2.499338in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400541in}{2.455071in}}%
\pgfpathcurveto{\pgfqpoint{0.377467in}{2.455071in}}{\pgfqpoint{0.358833in}{2.474815in}}{\pgfqpoint{0.358833in}{2.499338in}}%
\pgfpathcurveto{\pgfqpoint{0.358833in}{2.524086in}}{\pgfqpoint{0.377676in}{2.543620in}}{\pgfqpoint{0.400445in}{2.543620in}}%
\pgfpathcurveto{\pgfqpoint{0.423503in}{2.543620in}}{\pgfqpoint{0.442153in}{2.523877in}}{\pgfqpoint{0.442153in}{2.499338in}}%
\pgfpathcurveto{\pgfqpoint{0.442153in}{2.474606in}}{\pgfqpoint{0.423294in}{2.455071in}}{\pgfqpoint{0.400541in}{2.455071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465864in}{2.500116in}}%
\pgfpathcurveto{\pgfqpoint{0.465864in}{2.527261in}}{\pgfqpoint{0.445058in}{2.548534in}}{\pgfqpoint{0.420133in}{2.548534in}}%
\pgfpathcurveto{\pgfqpoint{0.394902in}{2.548534in}}{\pgfqpoint{0.374306in}{2.527052in}}{\pgfqpoint{0.374306in}{2.500116in}}%
\pgfpathcurveto{\pgfqpoint{0.374306in}{2.472986in}}{\pgfqpoint{0.395112in}{2.451730in}}{\pgfqpoint{0.420037in}{2.451730in}}%
\pgfpathcurveto{\pgfqpoint{0.445267in}{2.451730in}}{\pgfqpoint{0.465864in}{2.473195in}}{\pgfqpoint{0.465864in}{2.500116in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.420133in}{2.455849in}}%
\pgfpathcurveto{\pgfqpoint{0.397059in}{2.455849in}}{\pgfqpoint{0.378425in}{2.475593in}}{\pgfqpoint{0.378425in}{2.500116in}}%
\pgfpathcurveto{\pgfqpoint{0.378425in}{2.524864in}}{\pgfqpoint{0.397268in}{2.544398in}}{\pgfqpoint{0.420037in}{2.544398in}}%
\pgfpathcurveto{\pgfqpoint{0.443095in}{2.544398in}}{\pgfqpoint{0.461745in}{2.524655in}}{\pgfqpoint{0.461745in}{2.500116in}}%
\pgfpathcurveto{\pgfqpoint{0.461745in}{2.475384in}}{\pgfqpoint{0.442886in}{2.455849in}}{\pgfqpoint{0.420133in}{2.455849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455248in}{2.505885in}}%
\pgfpathcurveto{\pgfqpoint{0.455248in}{2.533031in}}{\pgfqpoint{0.434442in}{2.554303in}}{\pgfqpoint{0.409517in}{2.554303in}}%
\pgfpathcurveto{\pgfqpoint{0.384286in}{2.554303in}}{\pgfqpoint{0.363690in}{2.532822in}}{\pgfqpoint{0.363690in}{2.505885in}}%
\pgfpathcurveto{\pgfqpoint{0.363690in}{2.478756in}}{\pgfqpoint{0.384495in}{2.457499in}}{\pgfqpoint{0.409420in}{2.457499in}}%
\pgfpathcurveto{\pgfqpoint{0.434651in}{2.457499in}}{\pgfqpoint{0.455248in}{2.478965in}}{\pgfqpoint{0.455248in}{2.505885in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.409517in}{2.461619in}}%
\pgfpathcurveto{\pgfqpoint{0.386442in}{2.461619in}}{\pgfqpoint{0.367809in}{2.481362in}}{\pgfqpoint{0.367809in}{2.505885in}}%
\pgfpathcurveto{\pgfqpoint{0.367809in}{2.530633in}}{\pgfqpoint{0.386651in}{2.550168in}}{\pgfqpoint{0.409420in}{2.550168in}}%
\pgfpathcurveto{\pgfqpoint{0.432479in}{2.550168in}}{\pgfqpoint{0.451128in}{2.530424in}}{\pgfqpoint{0.451128in}{2.505885in}}%
\pgfpathcurveto{\pgfqpoint{0.451128in}{2.481153in}}{\pgfqpoint{0.432270in}{2.461619in}}{\pgfqpoint{0.409517in}{2.461619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474119in}{2.541933in}}%
\pgfpathcurveto{\pgfqpoint{0.474119in}{2.569078in}}{\pgfqpoint{0.453313in}{2.590351in}}{\pgfqpoint{0.428388in}{2.590351in}}%
\pgfpathcurveto{\pgfqpoint{0.403157in}{2.590351in}}{\pgfqpoint{0.382560in}{2.568869in}}{\pgfqpoint{0.382560in}{2.541933in}}%
\pgfpathcurveto{\pgfqpoint{0.382560in}{2.514803in}}{\pgfqpoint{0.403366in}{2.493547in}}{\pgfqpoint{0.428291in}{2.493547in}}%
\pgfpathcurveto{\pgfqpoint{0.453522in}{2.493547in}}{\pgfqpoint{0.474119in}{2.515012in}}{\pgfqpoint{0.474119in}{2.541933in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.428388in}{2.497666in}}%
\pgfpathcurveto{\pgfqpoint{0.405313in}{2.497666in}}{\pgfqpoint{0.386680in}{2.517410in}}{\pgfqpoint{0.386680in}{2.541933in}}%
\pgfpathcurveto{\pgfqpoint{0.386680in}{2.566681in}}{\pgfqpoint{0.405522in}{2.586215in}}{\pgfqpoint{0.428291in}{2.586215in}}%
\pgfpathcurveto{\pgfqpoint{0.451350in}{2.586215in}}{\pgfqpoint{0.469999in}{2.566472in}}{\pgfqpoint{0.469999in}{2.541933in}}%
\pgfpathcurveto{\pgfqpoint{0.469999in}{2.517201in}}{\pgfqpoint{0.451141in}{2.497666in}}{\pgfqpoint{0.428388in}{2.497666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451142in}{2.509618in}}%
\pgfpathcurveto{\pgfqpoint{0.451142in}{2.536764in}}{\pgfqpoint{0.430336in}{2.558036in}}{\pgfqpoint{0.405411in}{2.558036in}}%
\pgfpathcurveto{\pgfqpoint{0.380180in}{2.558036in}}{\pgfqpoint{0.359583in}{2.536555in}}{\pgfqpoint{0.359583in}{2.509618in}}%
\pgfpathcurveto{\pgfqpoint{0.359583in}{2.482489in}}{\pgfqpoint{0.380389in}{2.461233in}}{\pgfqpoint{0.405314in}{2.461233in}}%
\pgfpathcurveto{\pgfqpoint{0.430545in}{2.461233in}}{\pgfqpoint{0.451142in}{2.482698in}}{\pgfqpoint{0.451142in}{2.509618in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.405411in}{2.465352in}}%
\pgfpathcurveto{\pgfqpoint{0.382336in}{2.465352in}}{\pgfqpoint{0.363703in}{2.485096in}}{\pgfqpoint{0.363703in}{2.509618in}}%
\pgfpathcurveto{\pgfqpoint{0.363703in}{2.534367in}}{\pgfqpoint{0.382545in}{2.553901in}}{\pgfqpoint{0.405314in}{2.553901in}}%
\pgfpathcurveto{\pgfqpoint{0.428373in}{2.553901in}}{\pgfqpoint{0.447022in}{2.534157in}}{\pgfqpoint{0.447022in}{2.509618in}}%
\pgfpathcurveto{\pgfqpoint{0.447022in}{2.484886in}}{\pgfqpoint{0.428164in}{2.465352in}}{\pgfqpoint{0.405411in}{2.465352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734103in}{2.786278in}}%
\pgfpathcurveto{\pgfqpoint{0.734103in}{2.813423in}}{\pgfqpoint{0.713298in}{2.834696in}}{\pgfqpoint{0.688372in}{2.834696in}}%
\pgfpathcurveto{\pgfqpoint{0.663142in}{2.834696in}}{\pgfqpoint{0.642545in}{2.813214in}}{\pgfqpoint{0.642545in}{2.786278in}}%
\pgfpathcurveto{\pgfqpoint{0.642545in}{2.759148in}}{\pgfqpoint{0.663351in}{2.737892in}}{\pgfqpoint{0.688276in}{2.737892in}}%
\pgfpathcurveto{\pgfqpoint{0.713507in}{2.737892in}}{\pgfqpoint{0.734103in}{2.759357in}}{\pgfqpoint{0.734103in}{2.786278in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.688372in}{2.742011in}}%
\pgfpathcurveto{\pgfqpoint{0.665298in}{2.742011in}}{\pgfqpoint{0.646664in}{2.761755in}}{\pgfqpoint{0.646664in}{2.786278in}}%
\pgfpathcurveto{\pgfqpoint{0.646664in}{2.811026in}}{\pgfqpoint{0.665507in}{2.830560in}}{\pgfqpoint{0.688276in}{2.830560in}}%
\pgfpathcurveto{\pgfqpoint{0.711334in}{2.830560in}}{\pgfqpoint{0.729984in}{2.810816in}}{\pgfqpoint{0.729984in}{2.786278in}}%
\pgfpathcurveto{\pgfqpoint{0.729984in}{2.761546in}}{\pgfqpoint{0.711125in}{2.742011in}}{\pgfqpoint{0.688372in}{2.742011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527745in}{2.585070in}}%
\pgfpathcurveto{\pgfqpoint{0.527745in}{2.612215in}}{\pgfqpoint{0.506939in}{2.633488in}}{\pgfqpoint{0.482014in}{2.633488in}}%
\pgfpathcurveto{\pgfqpoint{0.456784in}{2.633488in}}{\pgfqpoint{0.436187in}{2.612006in}}{\pgfqpoint{0.436187in}{2.585070in}}%
\pgfpathcurveto{\pgfqpoint{0.436187in}{2.557940in}}{\pgfqpoint{0.456993in}{2.536684in}}{\pgfqpoint{0.481918in}{2.536684in}}%
\pgfpathcurveto{\pgfqpoint{0.507149in}{2.536684in}}{\pgfqpoint{0.527745in}{2.558149in}}{\pgfqpoint{0.527745in}{2.585070in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.482014in}{2.540803in}}%
\pgfpathcurveto{\pgfqpoint{0.458940in}{2.540803in}}{\pgfqpoint{0.440306in}{2.560547in}}{\pgfqpoint{0.440306in}{2.585070in}}%
\pgfpathcurveto{\pgfqpoint{0.440306in}{2.609818in}}{\pgfqpoint{0.459149in}{2.629352in}}{\pgfqpoint{0.481918in}{2.629352in}}%
\pgfpathcurveto{\pgfqpoint{0.504976in}{2.629352in}}{\pgfqpoint{0.523626in}{2.609609in}}{\pgfqpoint{0.523626in}{2.585070in}}%
\pgfpathcurveto{\pgfqpoint{0.523626in}{2.560338in}}{\pgfqpoint{0.504767in}{2.540803in}}{\pgfqpoint{0.482014in}{2.540803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612340in}{2.675073in}}%
\pgfpathcurveto{\pgfqpoint{0.612340in}{2.702218in}}{\pgfqpoint{0.591534in}{2.723491in}}{\pgfqpoint{0.566609in}{2.723491in}}%
\pgfpathcurveto{\pgfqpoint{0.541378in}{2.723491in}}{\pgfqpoint{0.520781in}{2.702009in}}{\pgfqpoint{0.520781in}{2.675073in}}%
\pgfpathcurveto{\pgfqpoint{0.520781in}{2.647943in}}{\pgfqpoint{0.541587in}{2.626687in}}{\pgfqpoint{0.566512in}{2.626687in}}%
\pgfpathcurveto{\pgfqpoint{0.591743in}{2.626687in}}{\pgfqpoint{0.612340in}{2.648152in}}{\pgfqpoint{0.612340in}{2.675073in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566609in}{2.630806in}}%
\pgfpathcurveto{\pgfqpoint{0.543534in}{2.630806in}}{\pgfqpoint{0.524901in}{2.650550in}}{\pgfqpoint{0.524901in}{2.675073in}}%
\pgfpathcurveto{\pgfqpoint{0.524901in}{2.699821in}}{\pgfqpoint{0.543743in}{2.719355in}}{\pgfqpoint{0.566512in}{2.719355in}}%
\pgfpathcurveto{\pgfqpoint{0.589571in}{2.719355in}}{\pgfqpoint{0.608220in}{2.699612in}}{\pgfqpoint{0.608220in}{2.675073in}}%
\pgfpathcurveto{\pgfqpoint{0.608220in}{2.650341in}}{\pgfqpoint{0.589361in}{2.630806in}}{\pgfqpoint{0.566609in}{2.630806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458271in}{2.517139in}}%
\pgfpathcurveto{\pgfqpoint{0.458271in}{2.544285in}}{\pgfqpoint{0.437465in}{2.565557in}}{\pgfqpoint{0.412540in}{2.565557in}}%
\pgfpathcurveto{\pgfqpoint{0.387309in}{2.565557in}}{\pgfqpoint{0.366713in}{2.544076in}}{\pgfqpoint{0.366713in}{2.517139in}}%
\pgfpathcurveto{\pgfqpoint{0.366713in}{2.490010in}}{\pgfqpoint{0.387518in}{2.468753in}}{\pgfqpoint{0.412443in}{2.468753in}}%
\pgfpathcurveto{\pgfqpoint{0.437674in}{2.468753in}}{\pgfqpoint{0.458271in}{2.490219in}}{\pgfqpoint{0.458271in}{2.517139in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.412540in}{2.472873in}}%
\pgfpathcurveto{\pgfqpoint{0.389465in}{2.472873in}}{\pgfqpoint{0.370832in}{2.492616in}}{\pgfqpoint{0.370832in}{2.517139in}}%
\pgfpathcurveto{\pgfqpoint{0.370832in}{2.541887in}}{\pgfqpoint{0.389675in}{2.561422in}}{\pgfqpoint{0.412443in}{2.561422in}}%
\pgfpathcurveto{\pgfqpoint{0.435502in}{2.561422in}}{\pgfqpoint{0.454151in}{2.541678in}}{\pgfqpoint{0.454151in}{2.517139in}}%
\pgfpathcurveto{\pgfqpoint{0.454151in}{2.492407in}}{\pgfqpoint{0.435293in}{2.472873in}}{\pgfqpoint{0.412540in}{2.472873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556691in}{2.608474in}}%
\pgfpathcurveto{\pgfqpoint{0.556691in}{2.635619in}}{\pgfqpoint{0.535885in}{2.656892in}}{\pgfqpoint{0.510960in}{2.656892in}}%
\pgfpathcurveto{\pgfqpoint{0.485729in}{2.656892in}}{\pgfqpoint{0.465133in}{2.635410in}}{\pgfqpoint{0.465133in}{2.608474in}}%
\pgfpathcurveto{\pgfqpoint{0.465133in}{2.581344in}}{\pgfqpoint{0.485938in}{2.560088in}}{\pgfqpoint{0.510863in}{2.560088in}}%
\pgfpathcurveto{\pgfqpoint{0.536094in}{2.560088in}}{\pgfqpoint{0.556691in}{2.581553in}}{\pgfqpoint{0.556691in}{2.608474in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.510960in}{2.564207in}}%
\pgfpathcurveto{\pgfqpoint{0.487885in}{2.564207in}}{\pgfqpoint{0.469252in}{2.583951in}}{\pgfqpoint{0.469252in}{2.608474in}}%
\pgfpathcurveto{\pgfqpoint{0.469252in}{2.633222in}}{\pgfqpoint{0.488095in}{2.652756in}}{\pgfqpoint{0.510863in}{2.652756in}}%
\pgfpathcurveto{\pgfqpoint{0.533922in}{2.652756in}}{\pgfqpoint{0.552571in}{2.633012in}}{\pgfqpoint{0.552571in}{2.608474in}}%
\pgfpathcurveto{\pgfqpoint{0.552571in}{2.583742in}}{\pgfqpoint{0.533713in}{2.564207in}}{\pgfqpoint{0.510960in}{2.564207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478475in}{2.530128in}}%
\pgfpathcurveto{\pgfqpoint{0.478475in}{2.557274in}}{\pgfqpoint{0.457669in}{2.578546in}}{\pgfqpoint{0.432744in}{2.578546in}}%
\pgfpathcurveto{\pgfqpoint{0.407513in}{2.578546in}}{\pgfqpoint{0.386917in}{2.557065in}}{\pgfqpoint{0.386917in}{2.530128in}}%
\pgfpathcurveto{\pgfqpoint{0.386917in}{2.502999in}}{\pgfqpoint{0.407723in}{2.481742in}}{\pgfqpoint{0.432648in}{2.481742in}}%
\pgfpathcurveto{\pgfqpoint{0.457878in}{2.481742in}}{\pgfqpoint{0.478475in}{2.503208in}}{\pgfqpoint{0.478475in}{2.530128in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.432744in}{2.485862in}}%
\pgfpathcurveto{\pgfqpoint{0.409670in}{2.485862in}}{\pgfqpoint{0.391036in}{2.505605in}}{\pgfqpoint{0.391036in}{2.530128in}}%
\pgfpathcurveto{\pgfqpoint{0.391036in}{2.554876in}}{\pgfqpoint{0.409879in}{2.574411in}}{\pgfqpoint{0.432648in}{2.574411in}}%
\pgfpathcurveto{\pgfqpoint{0.455706in}{2.574411in}}{\pgfqpoint{0.474356in}{2.554667in}}{\pgfqpoint{0.474356in}{2.530128in}}%
\pgfpathcurveto{\pgfqpoint{0.474356in}{2.505396in}}{\pgfqpoint{0.455497in}{2.485862in}}{\pgfqpoint{0.432744in}{2.485862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495516in}{2.550198in}}%
\pgfpathcurveto{\pgfqpoint{0.495516in}{2.577343in}}{\pgfqpoint{0.474710in}{2.598616in}}{\pgfqpoint{0.449785in}{2.598616in}}%
\pgfpathcurveto{\pgfqpoint{0.424555in}{2.598616in}}{\pgfqpoint{0.403958in}{2.577134in}}{\pgfqpoint{0.403958in}{2.550198in}}%
\pgfpathcurveto{\pgfqpoint{0.403958in}{2.523068in}}{\pgfqpoint{0.424764in}{2.501812in}}{\pgfqpoint{0.449689in}{2.501812in}}%
\pgfpathcurveto{\pgfqpoint{0.474920in}{2.501812in}}{\pgfqpoint{0.495516in}{2.523277in}}{\pgfqpoint{0.495516in}{2.550198in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.449785in}{2.505931in}}%
\pgfpathcurveto{\pgfqpoint{0.426711in}{2.505931in}}{\pgfqpoint{0.408077in}{2.525675in}}{\pgfqpoint{0.408077in}{2.550198in}}%
\pgfpathcurveto{\pgfqpoint{0.408077in}{2.574946in}}{\pgfqpoint{0.426920in}{2.594480in}}{\pgfqpoint{0.449689in}{2.594480in}}%
\pgfpathcurveto{\pgfqpoint{0.472747in}{2.594480in}}{\pgfqpoint{0.491397in}{2.574736in}}{\pgfqpoint{0.491397in}{2.550198in}}%
\pgfpathcurveto{\pgfqpoint{0.491397in}{2.525466in}}{\pgfqpoint{0.472538in}{2.505931in}}{\pgfqpoint{0.449785in}{2.505931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.498650in}{2.547725in}}%
\pgfpathcurveto{\pgfqpoint{0.498650in}{2.574871in}}{\pgfqpoint{0.477845in}{2.596143in}}{\pgfqpoint{0.452920in}{2.596143in}}%
\pgfpathcurveto{\pgfqpoint{0.427689in}{2.596143in}}{\pgfqpoint{0.407092in}{2.574662in}}{\pgfqpoint{0.407092in}{2.547725in}}%
\pgfpathcurveto{\pgfqpoint{0.407092in}{2.520596in}}{\pgfqpoint{0.427898in}{2.499339in}}{\pgfqpoint{0.452823in}{2.499339in}}%
\pgfpathcurveto{\pgfqpoint{0.478054in}{2.499339in}}{\pgfqpoint{0.498650in}{2.520805in}}{\pgfqpoint{0.498650in}{2.547725in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.452920in}{2.503459in}}%
\pgfpathcurveto{\pgfqpoint{0.429845in}{2.503459in}}{\pgfqpoint{0.411212in}{2.523202in}}{\pgfqpoint{0.411212in}{2.547725in}}%
\pgfpathcurveto{\pgfqpoint{0.411212in}{2.572473in}}{\pgfqpoint{0.430054in}{2.592008in}}{\pgfqpoint{0.452823in}{2.592008in}}%
\pgfpathcurveto{\pgfqpoint{0.475882in}{2.592008in}}{\pgfqpoint{0.494531in}{2.572264in}}{\pgfqpoint{0.494531in}{2.547725in}}%
\pgfpathcurveto{\pgfqpoint{0.494531in}{2.522993in}}{\pgfqpoint{0.475672in}{2.503459in}}{\pgfqpoint{0.452920in}{2.503459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579563in}{2.646845in}}%
\pgfpathcurveto{\pgfqpoint{0.579563in}{2.673991in}}{\pgfqpoint{0.558757in}{2.695263in}}{\pgfqpoint{0.533832in}{2.695263in}}%
\pgfpathcurveto{\pgfqpoint{0.508601in}{2.695263in}}{\pgfqpoint{0.488005in}{2.673781in}}{\pgfqpoint{0.488005in}{2.646845in}}%
\pgfpathcurveto{\pgfqpoint{0.488005in}{2.619715in}}{\pgfqpoint{0.508811in}{2.598459in}}{\pgfqpoint{0.533736in}{2.598459in}}%
\pgfpathcurveto{\pgfqpoint{0.558966in}{2.598459in}}{\pgfqpoint{0.579563in}{2.619925in}}{\pgfqpoint{0.579563in}{2.646845in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533832in}{2.602578in}}%
\pgfpathcurveto{\pgfqpoint{0.510758in}{2.602578in}}{\pgfqpoint{0.492124in}{2.622322in}}{\pgfqpoint{0.492124in}{2.646845in}}%
\pgfpathcurveto{\pgfqpoint{0.492124in}{2.671593in}}{\pgfqpoint{0.510967in}{2.691128in}}{\pgfqpoint{0.533736in}{2.691128in}}%
\pgfpathcurveto{\pgfqpoint{0.556794in}{2.691128in}}{\pgfqpoint{0.575444in}{2.671384in}}{\pgfqpoint{0.575444in}{2.646845in}}%
\pgfpathcurveto{\pgfqpoint{0.575444in}{2.622113in}}{\pgfqpoint{0.556585in}{2.602578in}}{\pgfqpoint{0.533832in}{2.602578in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042800in}{3.115118in}}%
\pgfpathcurveto{\pgfqpoint{1.042800in}{3.142264in}}{\pgfqpoint{1.021995in}{3.163536in}}{\pgfqpoint{0.997069in}{3.163536in}}%
\pgfpathcurveto{\pgfqpoint{0.971839in}{3.163536in}}{\pgfqpoint{0.951242in}{3.142054in}}{\pgfqpoint{0.951242in}{3.115118in}}%
\pgfpathcurveto{\pgfqpoint{0.951242in}{3.087988in}}{\pgfqpoint{0.972048in}{3.066732in}}{\pgfqpoint{0.996973in}{3.066732in}}%
\pgfpathcurveto{\pgfqpoint{1.022204in}{3.066732in}}{\pgfqpoint{1.042800in}{3.088198in}}{\pgfqpoint{1.042800in}{3.115118in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.997069in}{3.070851in}}%
\pgfpathcurveto{\pgfqpoint{0.973995in}{3.070851in}}{\pgfqpoint{0.955361in}{3.090595in}}{\pgfqpoint{0.955361in}{3.115118in}}%
\pgfpathcurveto{\pgfqpoint{0.955361in}{3.139866in}}{\pgfqpoint{0.974204in}{3.159401in}}{\pgfqpoint{0.996973in}{3.159401in}}%
\pgfpathcurveto{\pgfqpoint{1.020031in}{3.159401in}}{\pgfqpoint{1.038681in}{3.139657in}}{\pgfqpoint{1.038681in}{3.115118in}}%
\pgfpathcurveto{\pgfqpoint{1.038681in}{3.090386in}}{\pgfqpoint{1.019822in}{3.070851in}}{\pgfqpoint{0.997069in}{3.070851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486837in}{2.544965in}}%
\pgfpathcurveto{\pgfqpoint{0.486837in}{2.572111in}}{\pgfqpoint{0.466031in}{2.593383in}}{\pgfqpoint{0.441106in}{2.593383in}}%
\pgfpathcurveto{\pgfqpoint{0.415876in}{2.593383in}}{\pgfqpoint{0.395279in}{2.571902in}}{\pgfqpoint{0.395279in}{2.544965in}}%
\pgfpathcurveto{\pgfqpoint{0.395279in}{2.517836in}}{\pgfqpoint{0.416085in}{2.496580in}}{\pgfqpoint{0.441010in}{2.496580in}}%
\pgfpathcurveto{\pgfqpoint{0.466241in}{2.496580in}}{\pgfqpoint{0.486837in}{2.518045in}}{\pgfqpoint{0.486837in}{2.544965in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.441106in}{2.500699in}}%
\pgfpathcurveto{\pgfqpoint{0.418032in}{2.500699in}}{\pgfqpoint{0.399398in}{2.520443in}}{\pgfqpoint{0.399398in}{2.544965in}}%
\pgfpathcurveto{\pgfqpoint{0.399398in}{2.569713in}}{\pgfqpoint{0.418241in}{2.589248in}}{\pgfqpoint{0.441010in}{2.589248in}}%
\pgfpathcurveto{\pgfqpoint{0.464068in}{2.589248in}}{\pgfqpoint{0.482718in}{2.569504in}}{\pgfqpoint{0.482718in}{2.544965in}}%
\pgfpathcurveto{\pgfqpoint{0.482718in}{2.520233in}}{\pgfqpoint{0.463859in}{2.500699in}}{\pgfqpoint{0.441106in}{2.500699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471808in}{2.545519in}}%
\pgfpathcurveto{\pgfqpoint{0.471808in}{2.572665in}}{\pgfqpoint{0.451002in}{2.593937in}}{\pgfqpoint{0.426077in}{2.593937in}}%
\pgfpathcurveto{\pgfqpoint{0.400846in}{2.593937in}}{\pgfqpoint{0.380250in}{2.572456in}}{\pgfqpoint{0.380250in}{2.545519in}}%
\pgfpathcurveto{\pgfqpoint{0.380250in}{2.518390in}}{\pgfqpoint{0.401056in}{2.497134in}}{\pgfqpoint{0.425981in}{2.497134in}}%
\pgfpathcurveto{\pgfqpoint{0.451211in}{2.497134in}}{\pgfqpoint{0.471808in}{2.518599in}}{\pgfqpoint{0.471808in}{2.545519in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.426077in}{2.501253in}}%
\pgfpathcurveto{\pgfqpoint{0.403003in}{2.501253in}}{\pgfqpoint{0.384369in}{2.520997in}}{\pgfqpoint{0.384369in}{2.545519in}}%
\pgfpathcurveto{\pgfqpoint{0.384369in}{2.570268in}}{\pgfqpoint{0.403212in}{2.589802in}}{\pgfqpoint{0.425981in}{2.589802in}}%
\pgfpathcurveto{\pgfqpoint{0.449039in}{2.589802in}}{\pgfqpoint{0.467689in}{2.570058in}}{\pgfqpoint{0.467689in}{2.545519in}}%
\pgfpathcurveto{\pgfqpoint{0.467689in}{2.520788in}}{\pgfqpoint{0.448830in}{2.501253in}}{\pgfqpoint{0.426077in}{2.501253in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220242in}{3.285406in}}%
\pgfpathcurveto{\pgfqpoint{1.220242in}{3.312551in}}{\pgfqpoint{1.199437in}{3.333824in}}{\pgfqpoint{1.174512in}{3.333824in}}%
\pgfpathcurveto{\pgfqpoint{1.149281in}{3.333824in}}{\pgfqpoint{1.128684in}{3.312342in}}{\pgfqpoint{1.128684in}{3.285406in}}%
\pgfpathcurveto{\pgfqpoint{1.128684in}{3.258276in}}{\pgfqpoint{1.149490in}{3.237020in}}{\pgfqpoint{1.174415in}{3.237020in}}%
\pgfpathcurveto{\pgfqpoint{1.199646in}{3.237020in}}{\pgfqpoint{1.220242in}{3.258485in}}{\pgfqpoint{1.220242in}{3.285406in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.174512in}{3.241139in}}%
\pgfpathcurveto{\pgfqpoint{1.151437in}{3.241139in}}{\pgfqpoint{1.132804in}{3.260883in}}{\pgfqpoint{1.132804in}{3.285406in}}%
\pgfpathcurveto{\pgfqpoint{1.132804in}{3.310154in}}{\pgfqpoint{1.151646in}{3.329688in}}{\pgfqpoint{1.174415in}{3.329688in}}%
\pgfpathcurveto{\pgfqpoint{1.197474in}{3.329688in}}{\pgfqpoint{1.216123in}{3.309945in}}{\pgfqpoint{1.216123in}{3.285406in}}%
\pgfpathcurveto{\pgfqpoint{1.216123in}{3.260674in}}{\pgfqpoint{1.197264in}{3.241139in}}{\pgfqpoint{1.174512in}{3.241139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530043in}{2.583734in}}%
\pgfpathcurveto{\pgfqpoint{0.530043in}{2.610880in}}{\pgfqpoint{0.509237in}{2.632152in}}{\pgfqpoint{0.484312in}{2.632152in}}%
\pgfpathcurveto{\pgfqpoint{0.459081in}{2.632152in}}{\pgfqpoint{0.438485in}{2.610670in}}{\pgfqpoint{0.438485in}{2.583734in}}%
\pgfpathcurveto{\pgfqpoint{0.438485in}{2.556604in}}{\pgfqpoint{0.459290in}{2.535348in}}{\pgfqpoint{0.484215in}{2.535348in}}%
\pgfpathcurveto{\pgfqpoint{0.509446in}{2.535348in}}{\pgfqpoint{0.530043in}{2.556814in}}{\pgfqpoint{0.530043in}{2.583734in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.484312in}{2.539467in}}%
\pgfpathcurveto{\pgfqpoint{0.461237in}{2.539467in}}{\pgfqpoint{0.442604in}{2.559211in}}{\pgfqpoint{0.442604in}{2.583734in}}%
\pgfpathcurveto{\pgfqpoint{0.442604in}{2.608482in}}{\pgfqpoint{0.461447in}{2.628017in}}{\pgfqpoint{0.484215in}{2.628017in}}%
\pgfpathcurveto{\pgfqpoint{0.507274in}{2.628017in}}{\pgfqpoint{0.525924in}{2.608273in}}{\pgfqpoint{0.525924in}{2.583734in}}%
\pgfpathcurveto{\pgfqpoint{0.525924in}{2.559002in}}{\pgfqpoint{0.507065in}{2.539467in}}{\pgfqpoint{0.484312in}{2.539467in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639953in}{2.718491in}}%
\pgfpathcurveto{\pgfqpoint{0.639953in}{2.745637in}}{\pgfqpoint{0.619148in}{2.766909in}}{\pgfqpoint{0.594222in}{2.766909in}}%
\pgfpathcurveto{\pgfqpoint{0.568992in}{2.766909in}}{\pgfqpoint{0.548395in}{2.745427in}}{\pgfqpoint{0.548395in}{2.718491in}}%
\pgfpathcurveto{\pgfqpoint{0.548395in}{2.691361in}}{\pgfqpoint{0.569201in}{2.670105in}}{\pgfqpoint{0.594126in}{2.670105in}}%
\pgfpathcurveto{\pgfqpoint{0.619357in}{2.670105in}}{\pgfqpoint{0.639953in}{2.691571in}}{\pgfqpoint{0.639953in}{2.718491in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.594222in}{2.674224in}}%
\pgfpathcurveto{\pgfqpoint{0.571148in}{2.674224in}}{\pgfqpoint{0.552514in}{2.693968in}}{\pgfqpoint{0.552514in}{2.718491in}}%
\pgfpathcurveto{\pgfqpoint{0.552514in}{2.743239in}}{\pgfqpoint{0.571357in}{2.762774in}}{\pgfqpoint{0.594126in}{2.762774in}}%
\pgfpathcurveto{\pgfqpoint{0.617184in}{2.762774in}}{\pgfqpoint{0.635834in}{2.743030in}}{\pgfqpoint{0.635834in}{2.718491in}}%
\pgfpathcurveto{\pgfqpoint{0.635834in}{2.693759in}}{\pgfqpoint{0.616975in}{2.674224in}}{\pgfqpoint{0.594222in}{2.674224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692030in}{2.754675in}}%
\pgfpathcurveto{\pgfqpoint{0.692030in}{2.781821in}}{\pgfqpoint{0.671225in}{2.803093in}}{\pgfqpoint{0.646300in}{2.803093in}}%
\pgfpathcurveto{\pgfqpoint{0.621069in}{2.803093in}}{\pgfqpoint{0.600472in}{2.781611in}}{\pgfqpoint{0.600472in}{2.754675in}}%
\pgfpathcurveto{\pgfqpoint{0.600472in}{2.727545in}}{\pgfqpoint{0.621278in}{2.706289in}}{\pgfqpoint{0.646203in}{2.706289in}}%
\pgfpathcurveto{\pgfqpoint{0.671434in}{2.706289in}}{\pgfqpoint{0.692030in}{2.727755in}}{\pgfqpoint{0.692030in}{2.754675in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.646300in}{2.710408in}}%
\pgfpathcurveto{\pgfqpoint{0.623225in}{2.710408in}}{\pgfqpoint{0.604592in}{2.730152in}}{\pgfqpoint{0.604592in}{2.754675in}}%
\pgfpathcurveto{\pgfqpoint{0.604592in}{2.779423in}}{\pgfqpoint{0.623434in}{2.798958in}}{\pgfqpoint{0.646203in}{2.798958in}}%
\pgfpathcurveto{\pgfqpoint{0.669262in}{2.798958in}}{\pgfqpoint{0.687911in}{2.779214in}}{\pgfqpoint{0.687911in}{2.754675in}}%
\pgfpathcurveto{\pgfqpoint{0.687911in}{2.729943in}}{\pgfqpoint{0.669052in}{2.710408in}}{\pgfqpoint{0.646300in}{2.710408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868128in}{2.969738in}}%
\pgfpathcurveto{\pgfqpoint{0.868128in}{2.996884in}}{\pgfqpoint{0.847322in}{3.018156in}}{\pgfqpoint{0.822397in}{3.018156in}}%
\pgfpathcurveto{\pgfqpoint{0.797167in}{3.018156in}}{\pgfqpoint{0.776570in}{2.996675in}}{\pgfqpoint{0.776570in}{2.969738in}}%
\pgfpathcurveto{\pgfqpoint{0.776570in}{2.942609in}}{\pgfqpoint{0.797376in}{2.921352in}}{\pgfqpoint{0.822301in}{2.921352in}}%
\pgfpathcurveto{\pgfqpoint{0.847532in}{2.921352in}}{\pgfqpoint{0.868128in}{2.942818in}}{\pgfqpoint{0.868128in}{2.969738in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.822397in}{2.925472in}}%
\pgfpathcurveto{\pgfqpoint{0.799323in}{2.925472in}}{\pgfqpoint{0.780689in}{2.945215in}}{\pgfqpoint{0.780689in}{2.969738in}}%
\pgfpathcurveto{\pgfqpoint{0.780689in}{2.994486in}}{\pgfqpoint{0.799532in}{3.014021in}}{\pgfqpoint{0.822301in}{3.014021in}}%
\pgfpathcurveto{\pgfqpoint{0.845359in}{3.014021in}}{\pgfqpoint{0.864009in}{2.994277in}}{\pgfqpoint{0.864009in}{2.969738in}}%
\pgfpathcurveto{\pgfqpoint{0.864009in}{2.945006in}}{\pgfqpoint{0.845150in}{2.925472in}}{\pgfqpoint{0.822397in}{2.925472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522673in}{2.577517in}}%
\pgfpathcurveto{\pgfqpoint{0.522673in}{2.604662in}}{\pgfqpoint{0.501868in}{2.625935in}}{\pgfqpoint{0.476943in}{2.625935in}}%
\pgfpathcurveto{\pgfqpoint{0.451712in}{2.625935in}}{\pgfqpoint{0.431115in}{2.604453in}}{\pgfqpoint{0.431115in}{2.577517in}}%
\pgfpathcurveto{\pgfqpoint{0.431115in}{2.550387in}}{\pgfqpoint{0.451921in}{2.529131in}}{\pgfqpoint{0.476846in}{2.529131in}}%
\pgfpathcurveto{\pgfqpoint{0.502077in}{2.529131in}}{\pgfqpoint{0.522673in}{2.550596in}}{\pgfqpoint{0.522673in}{2.577517in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.476943in}{2.533250in}}%
\pgfpathcurveto{\pgfqpoint{0.453868in}{2.533250in}}{\pgfqpoint{0.435235in}{2.552994in}}{\pgfqpoint{0.435235in}{2.577517in}}%
\pgfpathcurveto{\pgfqpoint{0.435235in}{2.602265in}}{\pgfqpoint{0.454077in}{2.621799in}}{\pgfqpoint{0.476846in}{2.621799in}}%
\pgfpathcurveto{\pgfqpoint{0.499905in}{2.621799in}}{\pgfqpoint{0.518554in}{2.602055in}}{\pgfqpoint{0.518554in}{2.577517in}}%
\pgfpathcurveto{\pgfqpoint{0.518554in}{2.552785in}}{\pgfqpoint{0.499695in}{2.533250in}}{\pgfqpoint{0.476943in}{2.533250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519242in}{2.568659in}}%
\pgfpathcurveto{\pgfqpoint{0.519242in}{2.595805in}}{\pgfqpoint{0.498437in}{2.617077in}}{\pgfqpoint{0.473512in}{2.617077in}}%
\pgfpathcurveto{\pgfqpoint{0.448281in}{2.617077in}}{\pgfqpoint{0.427684in}{2.595596in}}{\pgfqpoint{0.427684in}{2.568659in}}%
\pgfpathcurveto{\pgfqpoint{0.427684in}{2.541530in}}{\pgfqpoint{0.448490in}{2.520274in}}{\pgfqpoint{0.473415in}{2.520274in}}%
\pgfpathcurveto{\pgfqpoint{0.498646in}{2.520274in}}{\pgfqpoint{0.519242in}{2.541739in}}{\pgfqpoint{0.519242in}{2.568659in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.473512in}{2.524393in}}%
\pgfpathcurveto{\pgfqpoint{0.450437in}{2.524393in}}{\pgfqpoint{0.431803in}{2.544137in}}{\pgfqpoint{0.431803in}{2.568659in}}%
\pgfpathcurveto{\pgfqpoint{0.431803in}{2.593407in}}{\pgfqpoint{0.450646in}{2.612942in}}{\pgfqpoint{0.473415in}{2.612942in}}%
\pgfpathcurveto{\pgfqpoint{0.496473in}{2.612942in}}{\pgfqpoint{0.515123in}{2.593198in}}{\pgfqpoint{0.515123in}{2.568659in}}%
\pgfpathcurveto{\pgfqpoint{0.515123in}{2.543927in}}{\pgfqpoint{0.496264in}{2.524393in}}{\pgfqpoint{0.473512in}{2.524393in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572470in}{2.615844in}}%
\pgfpathcurveto{\pgfqpoint{0.572470in}{2.642989in}}{\pgfqpoint{0.551665in}{2.664262in}}{\pgfqpoint{0.526739in}{2.664262in}}%
\pgfpathcurveto{\pgfqpoint{0.501509in}{2.664262in}}{\pgfqpoint{0.480912in}{2.642780in}}{\pgfqpoint{0.480912in}{2.615844in}}%
\pgfpathcurveto{\pgfqpoint{0.480912in}{2.588714in}}{\pgfqpoint{0.501718in}{2.567458in}}{\pgfqpoint{0.526643in}{2.567458in}}%
\pgfpathcurveto{\pgfqpoint{0.551874in}{2.567458in}}{\pgfqpoint{0.572470in}{2.588923in}}{\pgfqpoint{0.572470in}{2.615844in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.526739in}{2.571577in}}%
\pgfpathcurveto{\pgfqpoint{0.503665in}{2.571577in}}{\pgfqpoint{0.485031in}{2.591321in}}{\pgfqpoint{0.485031in}{2.615844in}}%
\pgfpathcurveto{\pgfqpoint{0.485031in}{2.640592in}}{\pgfqpoint{0.503874in}{2.660126in}}{\pgfqpoint{0.526643in}{2.660126in}}%
\pgfpathcurveto{\pgfqpoint{0.549701in}{2.660126in}}{\pgfqpoint{0.568351in}{2.640383in}}{\pgfqpoint{0.568351in}{2.615844in}}%
\pgfpathcurveto{\pgfqpoint{0.568351in}{2.591112in}}{\pgfqpoint{0.549492in}{2.571577in}}{\pgfqpoint{0.526739in}{2.571577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613881in}{2.665049in}}%
\pgfpathcurveto{\pgfqpoint{0.613881in}{2.692195in}}{\pgfqpoint{0.593075in}{2.713467in}}{\pgfqpoint{0.568150in}{2.713467in}}%
\pgfpathcurveto{\pgfqpoint{0.542920in}{2.713467in}}{\pgfqpoint{0.522323in}{2.691985in}}{\pgfqpoint{0.522323in}{2.665049in}}%
\pgfpathcurveto{\pgfqpoint{0.522323in}{2.637919in}}{\pgfqpoint{0.543129in}{2.616663in}}{\pgfqpoint{0.568054in}{2.616663in}}%
\pgfpathcurveto{\pgfqpoint{0.593285in}{2.616663in}}{\pgfqpoint{0.613881in}{2.638129in}}{\pgfqpoint{0.613881in}{2.665049in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.568150in}{2.620782in}}%
\pgfpathcurveto{\pgfqpoint{0.545076in}{2.620782in}}{\pgfqpoint{0.526442in}{2.640526in}}{\pgfqpoint{0.526442in}{2.665049in}}%
\pgfpathcurveto{\pgfqpoint{0.526442in}{2.689797in}}{\pgfqpoint{0.545285in}{2.709332in}}{\pgfqpoint{0.568054in}{2.709332in}}%
\pgfpathcurveto{\pgfqpoint{0.591112in}{2.709332in}}{\pgfqpoint{0.609762in}{2.689588in}}{\pgfqpoint{0.609762in}{2.665049in}}%
\pgfpathcurveto{\pgfqpoint{0.609762in}{2.640317in}}{\pgfqpoint{0.590903in}{2.620782in}}{\pgfqpoint{0.568150in}{2.620782in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614101in}{2.666102in}}%
\pgfpathcurveto{\pgfqpoint{0.614101in}{2.693248in}}{\pgfqpoint{0.593295in}{2.714520in}}{\pgfqpoint{0.568370in}{2.714520in}}%
\pgfpathcurveto{\pgfqpoint{0.543139in}{2.714520in}}{\pgfqpoint{0.522543in}{2.693039in}}{\pgfqpoint{0.522543in}{2.666102in}}%
\pgfpathcurveto{\pgfqpoint{0.522543in}{2.638973in}}{\pgfqpoint{0.543348in}{2.617716in}}{\pgfqpoint{0.568273in}{2.617716in}}%
\pgfpathcurveto{\pgfqpoint{0.593504in}{2.617716in}}{\pgfqpoint{0.614101in}{2.639182in}}{\pgfqpoint{0.614101in}{2.666102in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.568370in}{2.621836in}}%
\pgfpathcurveto{\pgfqpoint{0.545295in}{2.621836in}}{\pgfqpoint{0.526662in}{2.641579in}}{\pgfqpoint{0.526662in}{2.666102in}}%
\pgfpathcurveto{\pgfqpoint{0.526662in}{2.690850in}}{\pgfqpoint{0.545505in}{2.710385in}}{\pgfqpoint{0.568273in}{2.710385in}}%
\pgfpathcurveto{\pgfqpoint{0.591332in}{2.710385in}}{\pgfqpoint{0.609981in}{2.690641in}}{\pgfqpoint{0.609981in}{2.666102in}}%
\pgfpathcurveto{\pgfqpoint{0.609981in}{2.641370in}}{\pgfqpoint{0.591123in}{2.621836in}}{\pgfqpoint{0.568370in}{2.621836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596158in}{2.652378in}}%
\pgfpathcurveto{\pgfqpoint{0.596158in}{2.679524in}}{\pgfqpoint{0.575352in}{2.700796in}}{\pgfqpoint{0.550427in}{2.700796in}}%
\pgfpathcurveto{\pgfqpoint{0.525196in}{2.700796in}}{\pgfqpoint{0.504600in}{2.679315in}}{\pgfqpoint{0.504600in}{2.652378in}}%
\pgfpathcurveto{\pgfqpoint{0.504600in}{2.625249in}}{\pgfqpoint{0.525405in}{2.603992in}}{\pgfqpoint{0.550331in}{2.603992in}}%
\pgfpathcurveto{\pgfqpoint{0.575561in}{2.603992in}}{\pgfqpoint{0.596158in}{2.625458in}}{\pgfqpoint{0.596158in}{2.652378in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550427in}{2.608112in}}%
\pgfpathcurveto{\pgfqpoint{0.527353in}{2.608112in}}{\pgfqpoint{0.508719in}{2.627855in}}{\pgfqpoint{0.508719in}{2.652378in}}%
\pgfpathcurveto{\pgfqpoint{0.508719in}{2.677126in}}{\pgfqpoint{0.527562in}{2.696661in}}{\pgfqpoint{0.550331in}{2.696661in}}%
\pgfpathcurveto{\pgfqpoint{0.573389in}{2.696661in}}{\pgfqpoint{0.592039in}{2.676917in}}{\pgfqpoint{0.592039in}{2.652378in}}%
\pgfpathcurveto{\pgfqpoint{0.592039in}{2.627646in}}{\pgfqpoint{0.573180in}{2.608112in}}{\pgfqpoint{0.550427in}{2.608112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.234520in}{3.247225in}}%
\pgfpathcurveto{\pgfqpoint{1.234520in}{3.274370in}}{\pgfqpoint{1.213714in}{3.295643in}}{\pgfqpoint{1.188789in}{3.295643in}}%
\pgfpathcurveto{\pgfqpoint{1.163558in}{3.295643in}}{\pgfqpoint{1.142961in}{3.274161in}}{\pgfqpoint{1.142961in}{3.247225in}}%
\pgfpathcurveto{\pgfqpoint{1.142961in}{3.220095in}}{\pgfqpoint{1.163767in}{3.198839in}}{\pgfqpoint{1.188692in}{3.198839in}}%
\pgfpathcurveto{\pgfqpoint{1.213923in}{3.198839in}}{\pgfqpoint{1.234520in}{3.220305in}}{\pgfqpoint{1.234520in}{3.247225in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.188789in}{3.202958in}}%
\pgfpathcurveto{\pgfqpoint{1.165714in}{3.202958in}}{\pgfqpoint{1.147081in}{3.222702in}}{\pgfqpoint{1.147081in}{3.247225in}}%
\pgfpathcurveto{\pgfqpoint{1.147081in}{3.271973in}}{\pgfqpoint{1.165923in}{3.291507in}}{\pgfqpoint{1.188692in}{3.291507in}}%
\pgfpathcurveto{\pgfqpoint{1.211751in}{3.291507in}}{\pgfqpoint{1.230400in}{3.271764in}}{\pgfqpoint{1.230400in}{3.247225in}}%
\pgfpathcurveto{\pgfqpoint{1.230400in}{3.222493in}}{\pgfqpoint{1.211541in}{3.202958in}}{\pgfqpoint{1.188789in}{3.202958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{6.475000pt}{2.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.320679in}{2.420679in}}%
\pgfpathlineto{\pgfqpoint{2.042901in}{4.142901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.320679in}{2.420679in}}%
\pgfpathlineto{\pgfqpoint{0.320679in}{4.142901in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042901in}{2.420679in}}%
\pgfpathlineto{\pgfqpoint{2.042901in}{4.142901in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.320679in}{2.420679in}}%
\pgfpathlineto{\pgfqpoint{2.042901in}{2.420679in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.320679in}{4.142901in}}%
\pgfpathlineto{\pgfqpoint{2.042901in}{4.142901in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473457in}{2.420679in}}%
\pgfpathlineto{\pgfqpoint{4.195679in}{2.420679in}}%
\pgfpathlineto{\pgfqpoint{4.195679in}{4.142901in}}%
\pgfpathlineto{\pgfqpoint{2.473457in}{4.142901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065030in}{2.420679in}}%
\pgfpathlineto{\pgfqpoint{3.065030in}{4.142901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.065030in,y=2.323457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 256\,\mathrm{MB}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.667292in}{2.420679in}}%
\pgfpathlineto{\pgfqpoint{3.667292in}{4.142901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.667292in,y=2.323457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\,\mathrm{GB}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.161234in,y=2.561111in,right,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \gcs\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473457in}{3.012252in}}%
\pgfpathlineto{\pgfqpoint{4.195679in}{3.012252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.349228in,y=2.783664in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 256\,\mathrm{MB}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473457in}{3.614514in}}%
\pgfpathlineto{\pgfqpoint{4.195679in}{3.614514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.349228in,y=3.464534in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\,\mathrm{GB}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.613889in,y=4.108457in,right,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \bcs\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662296in}{2.567389in}}%
\pgfpathcurveto{\pgfqpoint{2.662296in}{2.594535in}}{\pgfqpoint{2.641490in}{2.615807in}}{\pgfqpoint{2.616565in}{2.615807in}}%
\pgfpathcurveto{\pgfqpoint{2.591334in}{2.615807in}}{\pgfqpoint{2.570738in}{2.594326in}}{\pgfqpoint{2.570738in}{2.567389in}}%
\pgfpathcurveto{\pgfqpoint{2.570738in}{2.540260in}}{\pgfqpoint{2.591543in}{2.519003in}}{\pgfqpoint{2.616468in}{2.519003in}}%
\pgfpathcurveto{\pgfqpoint{2.641699in}{2.519003in}}{\pgfqpoint{2.662296in}{2.540469in}}{\pgfqpoint{2.662296in}{2.567389in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.616565in}{2.523123in}}%
\pgfpathcurveto{\pgfqpoint{2.593490in}{2.523123in}}{\pgfqpoint{2.574857in}{2.542867in}}{\pgfqpoint{2.574857in}{2.567389in}}%
\pgfpathcurveto{\pgfqpoint{2.574857in}{2.592137in}}{\pgfqpoint{2.593700in}{2.611672in}}{\pgfqpoint{2.616468in}{2.611672in}}%
\pgfpathcurveto{\pgfqpoint{2.639527in}{2.611672in}}{\pgfqpoint{2.658176in}{2.591928in}}{\pgfqpoint{2.658176in}{2.567389in}}%
\pgfpathcurveto{\pgfqpoint{2.658176in}{2.542657in}}{\pgfqpoint{2.639318in}{2.523123in}}{\pgfqpoint{2.616565in}{2.523123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858777in}{2.813402in}}%
\pgfpathcurveto{\pgfqpoint{2.858777in}{2.840548in}}{\pgfqpoint{2.837972in}{2.861820in}}{\pgfqpoint{2.813047in}{2.861820in}}%
\pgfpathcurveto{\pgfqpoint{2.787816in}{2.861820in}}{\pgfqpoint{2.767219in}{2.840338in}}{\pgfqpoint{2.767219in}{2.813402in}}%
\pgfpathcurveto{\pgfqpoint{2.767219in}{2.786273in}}{\pgfqpoint{2.788025in}{2.765016in}}{\pgfqpoint{2.812950in}{2.765016in}}%
\pgfpathcurveto{\pgfqpoint{2.838181in}{2.765016in}}{\pgfqpoint{2.858777in}{2.786482in}}{\pgfqpoint{2.858777in}{2.813402in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.813047in}{2.769136in}}%
\pgfpathcurveto{\pgfqpoint{2.789972in}{2.769136in}}{\pgfqpoint{2.771338in}{2.788879in}}{\pgfqpoint{2.771338in}{2.813402in}}%
\pgfpathcurveto{\pgfqpoint{2.771338in}{2.838150in}}{\pgfqpoint{2.790181in}{2.857685in}}{\pgfqpoint{2.812950in}{2.857685in}}%
\pgfpathcurveto{\pgfqpoint{2.836008in}{2.857685in}}{\pgfqpoint{2.854658in}{2.837941in}}{\pgfqpoint{2.854658in}{2.813402in}}%
\pgfpathcurveto{\pgfqpoint{2.854658in}{2.788670in}}{\pgfqpoint{2.835799in}{2.769136in}}{\pgfqpoint{2.813047in}{2.769136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600067in}{2.500866in}}%
\pgfpathcurveto{\pgfqpoint{2.600067in}{2.528012in}}{\pgfqpoint{2.579261in}{2.549284in}}{\pgfqpoint{2.554336in}{2.549284in}}%
\pgfpathcurveto{\pgfqpoint{2.529105in}{2.549284in}}{\pgfqpoint{2.508509in}{2.527802in}}{\pgfqpoint{2.508509in}{2.500866in}}%
\pgfpathcurveto{\pgfqpoint{2.508509in}{2.473736in}}{\pgfqpoint{2.529314in}{2.452480in}}{\pgfqpoint{2.554239in}{2.452480in}}%
\pgfpathcurveto{\pgfqpoint{2.579470in}{2.452480in}}{\pgfqpoint{2.600067in}{2.473946in}}{\pgfqpoint{2.600067in}{2.500866in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.554336in}{2.456599in}}%
\pgfpathcurveto{\pgfqpoint{2.531261in}{2.456599in}}{\pgfqpoint{2.512628in}{2.476343in}}{\pgfqpoint{2.512628in}{2.500866in}}%
\pgfpathcurveto{\pgfqpoint{2.512628in}{2.525614in}}{\pgfqpoint{2.531471in}{2.545148in}}{\pgfqpoint{2.554239in}{2.545148in}}%
\pgfpathcurveto{\pgfqpoint{2.577298in}{2.545148in}}{\pgfqpoint{2.595947in}{2.525405in}}{\pgfqpoint{2.595947in}{2.500866in}}%
\pgfpathcurveto{\pgfqpoint{2.595947in}{2.476134in}}{\pgfqpoint{2.577089in}{2.456599in}}{\pgfqpoint{2.554336in}{2.456599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599415in}{2.498584in}}%
\pgfpathcurveto{\pgfqpoint{2.599415in}{2.525729in}}{\pgfqpoint{2.578610in}{2.547002in}}{\pgfqpoint{2.553685in}{2.547002in}}%
\pgfpathcurveto{\pgfqpoint{2.528454in}{2.547002in}}{\pgfqpoint{2.507857in}{2.525520in}}{\pgfqpoint{2.507857in}{2.498584in}}%
\pgfpathcurveto{\pgfqpoint{2.507857in}{2.471454in}}{\pgfqpoint{2.528663in}{2.450198in}}{\pgfqpoint{2.553588in}{2.450198in}}%
\pgfpathcurveto{\pgfqpoint{2.578819in}{2.450198in}}{\pgfqpoint{2.599415in}{2.471663in}}{\pgfqpoint{2.599415in}{2.498584in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.553685in}{2.454317in}}%
\pgfpathcurveto{\pgfqpoint{2.530610in}{2.454317in}}{\pgfqpoint{2.511976in}{2.474061in}}{\pgfqpoint{2.511976in}{2.498584in}}%
\pgfpathcurveto{\pgfqpoint{2.511976in}{2.523332in}}{\pgfqpoint{2.530819in}{2.542866in}}{\pgfqpoint{2.553588in}{2.542866in}}%
\pgfpathcurveto{\pgfqpoint{2.576646in}{2.542866in}}{\pgfqpoint{2.595296in}{2.523123in}}{\pgfqpoint{2.595296in}{2.498584in}}%
\pgfpathcurveto{\pgfqpoint{2.595296in}{2.473852in}}{\pgfqpoint{2.576437in}{2.454317in}}{\pgfqpoint{2.553685in}{2.454317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600691in}{2.501717in}}%
\pgfpathcurveto{\pgfqpoint{2.600691in}{2.528863in}}{\pgfqpoint{2.579885in}{2.550135in}}{\pgfqpoint{2.554960in}{2.550135in}}%
\pgfpathcurveto{\pgfqpoint{2.529729in}{2.550135in}}{\pgfqpoint{2.509133in}{2.528654in}}{\pgfqpoint{2.509133in}{2.501717in}}%
\pgfpathcurveto{\pgfqpoint{2.509133in}{2.474588in}}{\pgfqpoint{2.529938in}{2.453331in}}{\pgfqpoint{2.554863in}{2.453331in}}%
\pgfpathcurveto{\pgfqpoint{2.580094in}{2.453331in}}{\pgfqpoint{2.600691in}{2.474797in}}{\pgfqpoint{2.600691in}{2.501717in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.554960in}{2.457451in}}%
\pgfpathcurveto{\pgfqpoint{2.531885in}{2.457451in}}{\pgfqpoint{2.513252in}{2.477194in}}{\pgfqpoint{2.513252in}{2.501717in}}%
\pgfpathcurveto{\pgfqpoint{2.513252in}{2.526465in}}{\pgfqpoint{2.532095in}{2.546000in}}{\pgfqpoint{2.554863in}{2.546000in}}%
\pgfpathcurveto{\pgfqpoint{2.577922in}{2.546000in}}{\pgfqpoint{2.596572in}{2.526256in}}{\pgfqpoint{2.596572in}{2.501717in}}%
\pgfpathcurveto{\pgfqpoint{2.596572in}{2.476985in}}{\pgfqpoint{2.577713in}{2.457451in}}{\pgfqpoint{2.554960in}{2.457451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604381in}{2.504893in}}%
\pgfpathcurveto{\pgfqpoint{2.604381in}{2.532039in}}{\pgfqpoint{2.583576in}{2.553311in}}{\pgfqpoint{2.558651in}{2.553311in}}%
\pgfpathcurveto{\pgfqpoint{2.533420in}{2.553311in}}{\pgfqpoint{2.512823in}{2.531830in}}{\pgfqpoint{2.512823in}{2.504893in}}%
\pgfpathcurveto{\pgfqpoint{2.512823in}{2.477764in}}{\pgfqpoint{2.533629in}{2.456508in}}{\pgfqpoint{2.558554in}{2.456508in}}%
\pgfpathcurveto{\pgfqpoint{2.583785in}{2.456508in}}{\pgfqpoint{2.604381in}{2.477973in}}{\pgfqpoint{2.604381in}{2.504893in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.558651in}{2.460627in}}%
\pgfpathcurveto{\pgfqpoint{2.535576in}{2.460627in}}{\pgfqpoint{2.516943in}{2.480371in}}{\pgfqpoint{2.516943in}{2.504893in}}%
\pgfpathcurveto{\pgfqpoint{2.516943in}{2.529641in}}{\pgfqpoint{2.535785in}{2.549176in}}{\pgfqpoint{2.558554in}{2.549176in}}%
\pgfpathcurveto{\pgfqpoint{2.581613in}{2.549176in}}{\pgfqpoint{2.600262in}{2.529432in}}{\pgfqpoint{2.600262in}{2.504893in}}%
\pgfpathcurveto{\pgfqpoint{2.600262in}{2.480161in}}{\pgfqpoint{2.581403in}{2.460627in}}{\pgfqpoint{2.558651in}{2.460627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628741in}{2.534117in}}%
\pgfpathcurveto{\pgfqpoint{2.628741in}{2.561262in}}{\pgfqpoint{2.607935in}{2.582535in}}{\pgfqpoint{2.583010in}{2.582535in}}%
\pgfpathcurveto{\pgfqpoint{2.557780in}{2.582535in}}{\pgfqpoint{2.537183in}{2.561053in}}{\pgfqpoint{2.537183in}{2.534117in}}%
\pgfpathcurveto{\pgfqpoint{2.537183in}{2.506987in}}{\pgfqpoint{2.557989in}{2.485731in}}{\pgfqpoint{2.582914in}{2.485731in}}%
\pgfpathcurveto{\pgfqpoint{2.608145in}{2.485731in}}{\pgfqpoint{2.628741in}{2.507196in}}{\pgfqpoint{2.628741in}{2.534117in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.583010in}{2.489850in}}%
\pgfpathcurveto{\pgfqpoint{2.559936in}{2.489850in}}{\pgfqpoint{2.541302in}{2.509594in}}{\pgfqpoint{2.541302in}{2.534117in}}%
\pgfpathcurveto{\pgfqpoint{2.541302in}{2.558865in}}{\pgfqpoint{2.560145in}{2.578399in}}{\pgfqpoint{2.582914in}{2.578399in}}%
\pgfpathcurveto{\pgfqpoint{2.605972in}{2.578399in}}{\pgfqpoint{2.624622in}{2.558656in}}{\pgfqpoint{2.624622in}{2.534117in}}%
\pgfpathcurveto{\pgfqpoint{2.624622in}{2.509385in}}{\pgfqpoint{2.605763in}{2.489850in}}{\pgfqpoint{2.583010in}{2.489850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634991in}{2.537665in}}%
\pgfpathcurveto{\pgfqpoint{2.634991in}{2.564810in}}{\pgfqpoint{2.614186in}{2.586083in}}{\pgfqpoint{2.589261in}{2.586083in}}%
\pgfpathcurveto{\pgfqpoint{2.564030in}{2.586083in}}{\pgfqpoint{2.543433in}{2.564601in}}{\pgfqpoint{2.543433in}{2.537665in}}%
\pgfpathcurveto{\pgfqpoint{2.543433in}{2.510535in}}{\pgfqpoint{2.564239in}{2.489279in}}{\pgfqpoint{2.589164in}{2.489279in}}%
\pgfpathcurveto{\pgfqpoint{2.614395in}{2.489279in}}{\pgfqpoint{2.634991in}{2.510744in}}{\pgfqpoint{2.634991in}{2.537665in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.589261in}{2.493398in}}%
\pgfpathcurveto{\pgfqpoint{2.566186in}{2.493398in}}{\pgfqpoint{2.547553in}{2.513142in}}{\pgfqpoint{2.547553in}{2.537665in}}%
\pgfpathcurveto{\pgfqpoint{2.547553in}{2.562413in}}{\pgfqpoint{2.566395in}{2.581947in}}{\pgfqpoint{2.589164in}{2.581947in}}%
\pgfpathcurveto{\pgfqpoint{2.612223in}{2.581947in}}{\pgfqpoint{2.630872in}{2.562203in}}{\pgfqpoint{2.630872in}{2.537665in}}%
\pgfpathcurveto{\pgfqpoint{2.630872in}{2.512933in}}{\pgfqpoint{2.612013in}{2.493398in}}{\pgfqpoint{2.589261in}{2.493398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.630902in}{2.533148in}}%
\pgfpathcurveto{\pgfqpoint{2.630902in}{2.560293in}}{\pgfqpoint{2.610096in}{2.581566in}}{\pgfqpoint{2.585171in}{2.581566in}}%
\pgfpathcurveto{\pgfqpoint{2.559940in}{2.581566in}}{\pgfqpoint{2.539344in}{2.560084in}}{\pgfqpoint{2.539344in}{2.533148in}}%
\pgfpathcurveto{\pgfqpoint{2.539344in}{2.506018in}}{\pgfqpoint{2.560150in}{2.484762in}}{\pgfqpoint{2.585075in}{2.484762in}}%
\pgfpathcurveto{\pgfqpoint{2.610305in}{2.484762in}}{\pgfqpoint{2.630902in}{2.506227in}}{\pgfqpoint{2.630902in}{2.533148in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.585171in}{2.488881in}}%
\pgfpathcurveto{\pgfqpoint{2.562097in}{2.488881in}}{\pgfqpoint{2.543463in}{2.508625in}}{\pgfqpoint{2.543463in}{2.533148in}}%
\pgfpathcurveto{\pgfqpoint{2.543463in}{2.557896in}}{\pgfqpoint{2.562306in}{2.577430in}}{\pgfqpoint{2.585075in}{2.577430in}}%
\pgfpathcurveto{\pgfqpoint{2.608133in}{2.577430in}}{\pgfqpoint{2.626783in}{2.557687in}}{\pgfqpoint{2.626783in}{2.533148in}}%
\pgfpathcurveto{\pgfqpoint{2.626783in}{2.508416in}}{\pgfqpoint{2.607924in}{2.488881in}}{\pgfqpoint{2.585171in}{2.488881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596795in}{2.499520in}}%
\pgfpathcurveto{\pgfqpoint{2.596795in}{2.526665in}}{\pgfqpoint{2.575989in}{2.547938in}}{\pgfqpoint{2.551064in}{2.547938in}}%
\pgfpathcurveto{\pgfqpoint{2.525833in}{2.547938in}}{\pgfqpoint{2.505237in}{2.526456in}}{\pgfqpoint{2.505237in}{2.499520in}}%
\pgfpathcurveto{\pgfqpoint{2.505237in}{2.472390in}}{\pgfqpoint{2.526042in}{2.451134in}}{\pgfqpoint{2.550967in}{2.451134in}}%
\pgfpathcurveto{\pgfqpoint{2.576198in}{2.451134in}}{\pgfqpoint{2.596795in}{2.472599in}}{\pgfqpoint{2.596795in}{2.499520in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.551064in}{2.455253in}}%
\pgfpathcurveto{\pgfqpoint{2.527989in}{2.455253in}}{\pgfqpoint{2.509356in}{2.474997in}}{\pgfqpoint{2.509356in}{2.499520in}}%
\pgfpathcurveto{\pgfqpoint{2.509356in}{2.524268in}}{\pgfqpoint{2.528199in}{2.543802in}}{\pgfqpoint{2.550967in}{2.543802in}}%
\pgfpathcurveto{\pgfqpoint{2.574026in}{2.543802in}}{\pgfqpoint{2.592675in}{2.524058in}}{\pgfqpoint{2.592675in}{2.499520in}}%
\pgfpathcurveto{\pgfqpoint{2.592675in}{2.474788in}}{\pgfqpoint{2.573817in}{2.455253in}}{\pgfqpoint{2.551064in}{2.455253in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599050in}{2.502180in}}%
\pgfpathcurveto{\pgfqpoint{2.599050in}{2.529326in}}{\pgfqpoint{2.578244in}{2.550598in}}{\pgfqpoint{2.553319in}{2.550598in}}%
\pgfpathcurveto{\pgfqpoint{2.528088in}{2.550598in}}{\pgfqpoint{2.507492in}{2.529117in}}{\pgfqpoint{2.507492in}{2.502180in}}%
\pgfpathcurveto{\pgfqpoint{2.507492in}{2.475051in}}{\pgfqpoint{2.528297in}{2.453794in}}{\pgfqpoint{2.553223in}{2.453794in}}%
\pgfpathcurveto{\pgfqpoint{2.578453in}{2.453794in}}{\pgfqpoint{2.599050in}{2.475260in}}{\pgfqpoint{2.599050in}{2.502180in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.553319in}{2.457914in}}%
\pgfpathcurveto{\pgfqpoint{2.530244in}{2.457914in}}{\pgfqpoint{2.511611in}{2.477658in}}{\pgfqpoint{2.511611in}{2.502180in}}%
\pgfpathcurveto{\pgfqpoint{2.511611in}{2.526928in}}{\pgfqpoint{2.530454in}{2.546463in}}{\pgfqpoint{2.553223in}{2.546463in}}%
\pgfpathcurveto{\pgfqpoint{2.576281in}{2.546463in}}{\pgfqpoint{2.594931in}{2.526719in}}{\pgfqpoint{2.594931in}{2.502180in}}%
\pgfpathcurveto{\pgfqpoint{2.594931in}{2.477448in}}{\pgfqpoint{2.576072in}{2.457914in}}{\pgfqpoint{2.553319in}{2.457914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618642in}{2.517090in}}%
\pgfpathcurveto{\pgfqpoint{2.618642in}{2.544236in}}{\pgfqpoint{2.597836in}{2.565508in}}{\pgfqpoint{2.572911in}{2.565508in}}%
\pgfpathcurveto{\pgfqpoint{2.547680in}{2.565508in}}{\pgfqpoint{2.527084in}{2.544027in}}{\pgfqpoint{2.527084in}{2.517090in}}%
\pgfpathcurveto{\pgfqpoint{2.527084in}{2.489961in}}{\pgfqpoint{2.547889in}{2.468704in}}{\pgfqpoint{2.572814in}{2.468704in}}%
\pgfpathcurveto{\pgfqpoint{2.598045in}{2.468704in}}{\pgfqpoint{2.618642in}{2.490170in}}{\pgfqpoint{2.618642in}{2.517090in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.572911in}{2.472824in}}%
\pgfpathcurveto{\pgfqpoint{2.549836in}{2.472824in}}{\pgfqpoint{2.531203in}{2.492567in}}{\pgfqpoint{2.531203in}{2.517090in}}%
\pgfpathcurveto{\pgfqpoint{2.531203in}{2.541838in}}{\pgfqpoint{2.550046in}{2.561373in}}{\pgfqpoint{2.572814in}{2.561373in}}%
\pgfpathcurveto{\pgfqpoint{2.595873in}{2.561373in}}{\pgfqpoint{2.614522in}{2.541629in}}{\pgfqpoint{2.614522in}{2.517090in}}%
\pgfpathcurveto{\pgfqpoint{2.614522in}{2.492358in}}{\pgfqpoint{2.595664in}{2.472824in}}{\pgfqpoint{2.572911in}{2.472824in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608025in}{2.507430in}}%
\pgfpathcurveto{\pgfqpoint{2.608025in}{2.534575in}}{\pgfqpoint{2.587220in}{2.555848in}}{\pgfqpoint{2.562295in}{2.555848in}}%
\pgfpathcurveto{\pgfqpoint{2.537064in}{2.555848in}}{\pgfqpoint{2.516467in}{2.534366in}}{\pgfqpoint{2.516467in}{2.507430in}}%
\pgfpathcurveto{\pgfqpoint{2.516467in}{2.480300in}}{\pgfqpoint{2.537273in}{2.459044in}}{\pgfqpoint{2.562198in}{2.459044in}}%
\pgfpathcurveto{\pgfqpoint{2.587429in}{2.459044in}}{\pgfqpoint{2.608025in}{2.480509in}}{\pgfqpoint{2.608025in}{2.507430in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.562295in}{2.463163in}}%
\pgfpathcurveto{\pgfqpoint{2.539220in}{2.463163in}}{\pgfqpoint{2.520587in}{2.482907in}}{\pgfqpoint{2.520587in}{2.507430in}}%
\pgfpathcurveto{\pgfqpoint{2.520587in}{2.532178in}}{\pgfqpoint{2.539429in}{2.551712in}}{\pgfqpoint{2.562198in}{2.551712in}}%
\pgfpathcurveto{\pgfqpoint{2.585257in}{2.551712in}}{\pgfqpoint{2.603906in}{2.531969in}}{\pgfqpoint{2.603906in}{2.507430in}}%
\pgfpathcurveto{\pgfqpoint{2.603906in}{2.482698in}}{\pgfqpoint{2.585047in}{2.463163in}}{\pgfqpoint{2.562295in}{2.463163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.626896in}{2.538845in}}%
\pgfpathcurveto{\pgfqpoint{2.626896in}{2.565991in}}{\pgfqpoint{2.606091in}{2.587263in}}{\pgfqpoint{2.581166in}{2.587263in}}%
\pgfpathcurveto{\pgfqpoint{2.555935in}{2.587263in}}{\pgfqpoint{2.535338in}{2.565782in}}{\pgfqpoint{2.535338in}{2.538845in}}%
\pgfpathcurveto{\pgfqpoint{2.535338in}{2.511716in}}{\pgfqpoint{2.556144in}{2.490459in}}{\pgfqpoint{2.581069in}{2.490459in}}%
\pgfpathcurveto{\pgfqpoint{2.606300in}{2.490459in}}{\pgfqpoint{2.626896in}{2.511925in}}{\pgfqpoint{2.626896in}{2.538845in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.581166in}{2.494579in}}%
\pgfpathcurveto{\pgfqpoint{2.558091in}{2.494579in}}{\pgfqpoint{2.539458in}{2.514322in}}{\pgfqpoint{2.539458in}{2.538845in}}%
\pgfpathcurveto{\pgfqpoint{2.539458in}{2.563593in}}{\pgfqpoint{2.558300in}{2.583128in}}{\pgfqpoint{2.581069in}{2.583128in}}%
\pgfpathcurveto{\pgfqpoint{2.604128in}{2.583128in}}{\pgfqpoint{2.622777in}{2.563384in}}{\pgfqpoint{2.622777in}{2.538845in}}%
\pgfpathcurveto{\pgfqpoint{2.622777in}{2.514113in}}{\pgfqpoint{2.603918in}{2.494579in}}{\pgfqpoint{2.581166in}{2.494579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.603919in}{2.505402in}}%
\pgfpathcurveto{\pgfqpoint{2.603919in}{2.532548in}}{\pgfqpoint{2.583114in}{2.553820in}}{\pgfqpoint{2.558189in}{2.553820in}}%
\pgfpathcurveto{\pgfqpoint{2.532958in}{2.553820in}}{\pgfqpoint{2.512361in}{2.532339in}}{\pgfqpoint{2.512361in}{2.505402in}}%
\pgfpathcurveto{\pgfqpoint{2.512361in}{2.478273in}}{\pgfqpoint{2.533167in}{2.457017in}}{\pgfqpoint{2.558092in}{2.457017in}}%
\pgfpathcurveto{\pgfqpoint{2.583323in}{2.457017in}}{\pgfqpoint{2.603919in}{2.478482in}}{\pgfqpoint{2.603919in}{2.505402in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.558189in}{2.461136in}}%
\pgfpathcurveto{\pgfqpoint{2.535114in}{2.461136in}}{\pgfqpoint{2.516481in}{2.480880in}}{\pgfqpoint{2.516481in}{2.505402in}}%
\pgfpathcurveto{\pgfqpoint{2.516481in}{2.530150in}}{\pgfqpoint{2.535323in}{2.549685in}}{\pgfqpoint{2.558092in}{2.549685in}}%
\pgfpathcurveto{\pgfqpoint{2.581151in}{2.549685in}}{\pgfqpoint{2.599800in}{2.529941in}}{\pgfqpoint{2.599800in}{2.505402in}}%
\pgfpathcurveto{\pgfqpoint{2.599800in}{2.480670in}}{\pgfqpoint{2.580941in}{2.461136in}}{\pgfqpoint{2.558189in}{2.461136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.886881in}{2.811322in}}%
\pgfpathcurveto{\pgfqpoint{2.886881in}{2.838468in}}{\pgfqpoint{2.866075in}{2.859740in}}{\pgfqpoint{2.841150in}{2.859740in}}%
\pgfpathcurveto{\pgfqpoint{2.815919in}{2.859740in}}{\pgfqpoint{2.795323in}{2.838259in}}{\pgfqpoint{2.795323in}{2.811322in}}%
\pgfpathcurveto{\pgfqpoint{2.795323in}{2.784193in}}{\pgfqpoint{2.816129in}{2.762937in}}{\pgfqpoint{2.841054in}{2.762937in}}%
\pgfpathcurveto{\pgfqpoint{2.866285in}{2.762937in}}{\pgfqpoint{2.886881in}{2.784402in}}{\pgfqpoint{2.886881in}{2.811322in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.841150in}{2.767056in}}%
\pgfpathcurveto{\pgfqpoint{2.818076in}{2.767056in}}{\pgfqpoint{2.799442in}{2.786800in}}{\pgfqpoint{2.799442in}{2.811322in}}%
\pgfpathcurveto{\pgfqpoint{2.799442in}{2.836071in}}{\pgfqpoint{2.818285in}{2.855605in}}{\pgfqpoint{2.841054in}{2.855605in}}%
\pgfpathcurveto{\pgfqpoint{2.864112in}{2.855605in}}{\pgfqpoint{2.882762in}{2.835861in}}{\pgfqpoint{2.882762in}{2.811322in}}%
\pgfpathcurveto{\pgfqpoint{2.882762in}{2.786590in}}{\pgfqpoint{2.863903in}{2.767056in}}{\pgfqpoint{2.841150in}{2.767056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.680523in}{2.574207in}}%
\pgfpathcurveto{\pgfqpoint{2.680523in}{2.601352in}}{\pgfqpoint{2.659717in}{2.622625in}}{\pgfqpoint{2.634792in}{2.622625in}}%
\pgfpathcurveto{\pgfqpoint{2.609561in}{2.622625in}}{\pgfqpoint{2.588965in}{2.601143in}}{\pgfqpoint{2.588965in}{2.574207in}}%
\pgfpathcurveto{\pgfqpoint{2.588965in}{2.547077in}}{\pgfqpoint{2.609771in}{2.525821in}}{\pgfqpoint{2.634696in}{2.525821in}}%
\pgfpathcurveto{\pgfqpoint{2.659926in}{2.525821in}}{\pgfqpoint{2.680523in}{2.547286in}}{\pgfqpoint{2.680523in}{2.574207in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.634792in}{2.529940in}}%
\pgfpathcurveto{\pgfqpoint{2.611718in}{2.529940in}}{\pgfqpoint{2.593084in}{2.549684in}}{\pgfqpoint{2.593084in}{2.574207in}}%
\pgfpathcurveto{\pgfqpoint{2.593084in}{2.598955in}}{\pgfqpoint{2.611927in}{2.618489in}}{\pgfqpoint{2.634696in}{2.618489in}}%
\pgfpathcurveto{\pgfqpoint{2.657754in}{2.618489in}}{\pgfqpoint{2.676404in}{2.598746in}}{\pgfqpoint{2.676404in}{2.574207in}}%
\pgfpathcurveto{\pgfqpoint{2.676404in}{2.549475in}}{\pgfqpoint{2.657545in}{2.529940in}}{\pgfqpoint{2.634792in}{2.529940in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.765117in}{2.678478in}}%
\pgfpathcurveto{\pgfqpoint{2.765117in}{2.705624in}}{\pgfqpoint{2.744312in}{2.726896in}}{\pgfqpoint{2.719386in}{2.726896in}}%
\pgfpathcurveto{\pgfqpoint{2.694156in}{2.726896in}}{\pgfqpoint{2.673559in}{2.705415in}}{\pgfqpoint{2.673559in}{2.678478in}}%
\pgfpathcurveto{\pgfqpoint{2.673559in}{2.651349in}}{\pgfqpoint{2.694365in}{2.630093in}}{\pgfqpoint{2.719290in}{2.630093in}}%
\pgfpathcurveto{\pgfqpoint{2.744521in}{2.630093in}}{\pgfqpoint{2.765117in}{2.651558in}}{\pgfqpoint{2.765117in}{2.678478in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.719386in}{2.634212in}}%
\pgfpathcurveto{\pgfqpoint{2.696312in}{2.634212in}}{\pgfqpoint{2.677678in}{2.653956in}}{\pgfqpoint{2.677678in}{2.678478in}}%
\pgfpathcurveto{\pgfqpoint{2.677678in}{2.703226in}}{\pgfqpoint{2.696521in}{2.722761in}}{\pgfqpoint{2.719290in}{2.722761in}}%
\pgfpathcurveto{\pgfqpoint{2.742348in}{2.722761in}}{\pgfqpoint{2.760998in}{2.703017in}}{\pgfqpoint{2.760998in}{2.678478in}}%
\pgfpathcurveto{\pgfqpoint{2.760998in}{2.653746in}}{\pgfqpoint{2.742139in}{2.634212in}}{\pgfqpoint{2.719386in}{2.634212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611048in}{2.511019in}}%
\pgfpathcurveto{\pgfqpoint{2.611048in}{2.538164in}}{\pgfqpoint{2.590243in}{2.559437in}}{\pgfqpoint{2.565318in}{2.559437in}}%
\pgfpathcurveto{\pgfqpoint{2.540087in}{2.559437in}}{\pgfqpoint{2.519490in}{2.537955in}}{\pgfqpoint{2.519490in}{2.511019in}}%
\pgfpathcurveto{\pgfqpoint{2.519490in}{2.483889in}}{\pgfqpoint{2.540296in}{2.462633in}}{\pgfqpoint{2.565221in}{2.462633in}}%
\pgfpathcurveto{\pgfqpoint{2.590452in}{2.462633in}}{\pgfqpoint{2.611048in}{2.484098in}}{\pgfqpoint{2.611048in}{2.511019in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.565318in}{2.466752in}}%
\pgfpathcurveto{\pgfqpoint{2.542243in}{2.466752in}}{\pgfqpoint{2.523610in}{2.486496in}}{\pgfqpoint{2.523610in}{2.511019in}}%
\pgfpathcurveto{\pgfqpoint{2.523610in}{2.535767in}}{\pgfqpoint{2.542452in}{2.555301in}}{\pgfqpoint{2.565221in}{2.555301in}}%
\pgfpathcurveto{\pgfqpoint{2.588280in}{2.555301in}}{\pgfqpoint{2.606929in}{2.535557in}}{\pgfqpoint{2.606929in}{2.511019in}}%
\pgfpathcurveto{\pgfqpoint{2.606929in}{2.486287in}}{\pgfqpoint{2.588070in}{2.466752in}}{\pgfqpoint{2.565318in}{2.466752in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.709469in}{2.606418in}}%
\pgfpathcurveto{\pgfqpoint{2.709469in}{2.633563in}}{\pgfqpoint{2.688663in}{2.654836in}}{\pgfqpoint{2.663738in}{2.654836in}}%
\pgfpathcurveto{\pgfqpoint{2.638507in}{2.654836in}}{\pgfqpoint{2.617910in}{2.633354in}}{\pgfqpoint{2.617910in}{2.606418in}}%
\pgfpathcurveto{\pgfqpoint{2.617910in}{2.579288in}}{\pgfqpoint{2.638716in}{2.558032in}}{\pgfqpoint{2.663641in}{2.558032in}}%
\pgfpathcurveto{\pgfqpoint{2.688872in}{2.558032in}}{\pgfqpoint{2.709469in}{2.579497in}}{\pgfqpoint{2.709469in}{2.606418in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.663738in}{2.562151in}}%
\pgfpathcurveto{\pgfqpoint{2.640663in}{2.562151in}}{\pgfqpoint{2.622030in}{2.581895in}}{\pgfqpoint{2.622030in}{2.606418in}}%
\pgfpathcurveto{\pgfqpoint{2.622030in}{2.631166in}}{\pgfqpoint{2.640872in}{2.650700in}}{\pgfqpoint{2.663641in}{2.650700in}}%
\pgfpathcurveto{\pgfqpoint{2.686700in}{2.650700in}}{\pgfqpoint{2.705349in}{2.630956in}}{\pgfqpoint{2.705349in}{2.606418in}}%
\pgfpathcurveto{\pgfqpoint{2.705349in}{2.581686in}}{\pgfqpoint{2.686491in}{2.562151in}}{\pgfqpoint{2.663738in}{2.562151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631253in}{2.532407in}}%
\pgfpathcurveto{\pgfqpoint{2.631253in}{2.559553in}}{\pgfqpoint{2.610447in}{2.580825in}}{\pgfqpoint{2.585522in}{2.580825in}}%
\pgfpathcurveto{\pgfqpoint{2.560291in}{2.580825in}}{\pgfqpoint{2.539695in}{2.559344in}}{\pgfqpoint{2.539695in}{2.532407in}}%
\pgfpathcurveto{\pgfqpoint{2.539695in}{2.505278in}}{\pgfqpoint{2.560500in}{2.484022in}}{\pgfqpoint{2.585425in}{2.484022in}}%
\pgfpathcurveto{\pgfqpoint{2.610656in}{2.484022in}}{\pgfqpoint{2.631253in}{2.505487in}}{\pgfqpoint{2.631253in}{2.532407in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.585522in}{2.488141in}}%
\pgfpathcurveto{\pgfqpoint{2.562447in}{2.488141in}}{\pgfqpoint{2.543814in}{2.507885in}}{\pgfqpoint{2.543814in}{2.532407in}}%
\pgfpathcurveto{\pgfqpoint{2.543814in}{2.557155in}}{\pgfqpoint{2.562657in}{2.576690in}}{\pgfqpoint{2.585425in}{2.576690in}}%
\pgfpathcurveto{\pgfqpoint{2.608484in}{2.576690in}}{\pgfqpoint{2.627134in}{2.556946in}}{\pgfqpoint{2.627134in}{2.532407in}}%
\pgfpathcurveto{\pgfqpoint{2.627134in}{2.507675in}}{\pgfqpoint{2.608275in}{2.488141in}}{\pgfqpoint{2.585522in}{2.488141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.648294in}{2.549827in}}%
\pgfpathcurveto{\pgfqpoint{2.648294in}{2.576973in}}{\pgfqpoint{2.627488in}{2.598245in}}{\pgfqpoint{2.602563in}{2.598245in}}%
\pgfpathcurveto{\pgfqpoint{2.577332in}{2.598245in}}{\pgfqpoint{2.556736in}{2.576763in}}{\pgfqpoint{2.556736in}{2.549827in}}%
\pgfpathcurveto{\pgfqpoint{2.556736in}{2.522697in}}{\pgfqpoint{2.577542in}{2.501441in}}{\pgfqpoint{2.602467in}{2.501441in}}%
\pgfpathcurveto{\pgfqpoint{2.627697in}{2.501441in}}{\pgfqpoint{2.648294in}{2.522907in}}{\pgfqpoint{2.648294in}{2.549827in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.602563in}{2.505560in}}%
\pgfpathcurveto{\pgfqpoint{2.579489in}{2.505560in}}{\pgfqpoint{2.560855in}{2.525304in}}{\pgfqpoint{2.560855in}{2.549827in}}%
\pgfpathcurveto{\pgfqpoint{2.560855in}{2.574575in}}{\pgfqpoint{2.579698in}{2.594110in}}{\pgfqpoint{2.602467in}{2.594110in}}%
\pgfpathcurveto{\pgfqpoint{2.625525in}{2.594110in}}{\pgfqpoint{2.644175in}{2.574366in}}{\pgfqpoint{2.644175in}{2.549827in}}%
\pgfpathcurveto{\pgfqpoint{2.644175in}{2.525095in}}{\pgfqpoint{2.625316in}{2.505560in}}{\pgfqpoint{2.602563in}{2.505560in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651428in}{2.550198in}}%
\pgfpathcurveto{\pgfqpoint{2.651428in}{2.577343in}}{\pgfqpoint{2.630622in}{2.598616in}}{\pgfqpoint{2.605697in}{2.598616in}}%
\pgfpathcurveto{\pgfqpoint{2.580467in}{2.598616in}}{\pgfqpoint{2.559870in}{2.577134in}}{\pgfqpoint{2.559870in}{2.550198in}}%
\pgfpathcurveto{\pgfqpoint{2.559870in}{2.523068in}}{\pgfqpoint{2.580676in}{2.501812in}}{\pgfqpoint{2.605601in}{2.501812in}}%
\pgfpathcurveto{\pgfqpoint{2.630832in}{2.501812in}}{\pgfqpoint{2.651428in}{2.523277in}}{\pgfqpoint{2.651428in}{2.550198in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.605697in}{2.505931in}}%
\pgfpathcurveto{\pgfqpoint{2.582623in}{2.505931in}}{\pgfqpoint{2.563989in}{2.525675in}}{\pgfqpoint{2.563989in}{2.550198in}}%
\pgfpathcurveto{\pgfqpoint{2.563989in}{2.574946in}}{\pgfqpoint{2.582832in}{2.594480in}}{\pgfqpoint{2.605601in}{2.594480in}}%
\pgfpathcurveto{\pgfqpoint{2.628659in}{2.594480in}}{\pgfqpoint{2.647309in}{2.574736in}}{\pgfqpoint{2.647309in}{2.550198in}}%
\pgfpathcurveto{\pgfqpoint{2.647309in}{2.525466in}}{\pgfqpoint{2.628450in}{2.505931in}}{\pgfqpoint{2.605697in}{2.505931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.732341in}{2.649021in}}%
\pgfpathcurveto{\pgfqpoint{2.732341in}{2.676167in}}{\pgfqpoint{2.711535in}{2.697439in}}{\pgfqpoint{2.686610in}{2.697439in}}%
\pgfpathcurveto{\pgfqpoint{2.661379in}{2.697439in}}{\pgfqpoint{2.640783in}{2.675958in}}{\pgfqpoint{2.640783in}{2.649021in}}%
\pgfpathcurveto{\pgfqpoint{2.640783in}{2.621892in}}{\pgfqpoint{2.661588in}{2.600636in}}{\pgfqpoint{2.686513in}{2.600636in}}%
\pgfpathcurveto{\pgfqpoint{2.711744in}{2.600636in}}{\pgfqpoint{2.732341in}{2.622101in}}{\pgfqpoint{2.732341in}{2.649021in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.686610in}{2.604755in}}%
\pgfpathcurveto{\pgfqpoint{2.663535in}{2.604755in}}{\pgfqpoint{2.644902in}{2.624499in}}{\pgfqpoint{2.644902in}{2.649021in}}%
\pgfpathcurveto{\pgfqpoint{2.644902in}{2.673769in}}{\pgfqpoint{2.663745in}{2.693304in}}{\pgfqpoint{2.686513in}{2.693304in}}%
\pgfpathcurveto{\pgfqpoint{2.709572in}{2.693304in}}{\pgfqpoint{2.728221in}{2.673560in}}{\pgfqpoint{2.728221in}{2.649021in}}%
\pgfpathcurveto{\pgfqpoint{2.728221in}{2.624289in}}{\pgfqpoint{2.709363in}{2.604755in}}{\pgfqpoint{2.686610in}{2.604755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.195578in}{3.114237in}}%
\pgfpathcurveto{\pgfqpoint{3.195578in}{3.141382in}}{\pgfqpoint{3.174772in}{3.162655in}}{\pgfqpoint{3.149847in}{3.162655in}}%
\pgfpathcurveto{\pgfqpoint{3.124616in}{3.162655in}}{\pgfqpoint{3.104020in}{3.141173in}}{\pgfqpoint{3.104020in}{3.114237in}}%
\pgfpathcurveto{\pgfqpoint{3.104020in}{3.087107in}}{\pgfqpoint{3.124826in}{3.065851in}}{\pgfqpoint{3.149751in}{3.065851in}}%
\pgfpathcurveto{\pgfqpoint{3.174981in}{3.065851in}}{\pgfqpoint{3.195578in}{3.087316in}}{\pgfqpoint{3.195578in}{3.114237in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.149847in}{3.069970in}}%
\pgfpathcurveto{\pgfqpoint{3.126773in}{3.069970in}}{\pgfqpoint{3.108139in}{3.089714in}}{\pgfqpoint{3.108139in}{3.114237in}}%
\pgfpathcurveto{\pgfqpoint{3.108139in}{3.138985in}}{\pgfqpoint{3.126982in}{3.158519in}}{\pgfqpoint{3.149751in}{3.158519in}}%
\pgfpathcurveto{\pgfqpoint{3.172809in}{3.158519in}}{\pgfqpoint{3.191459in}{3.138776in}}{\pgfqpoint{3.191459in}{3.114237in}}%
\pgfpathcurveto{\pgfqpoint{3.191459in}{3.089505in}}{\pgfqpoint{3.172600in}{3.069970in}}{\pgfqpoint{3.149847in}{3.069970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.639615in}{2.545807in}}%
\pgfpathcurveto{\pgfqpoint{2.639615in}{2.572953in}}{\pgfqpoint{2.618809in}{2.594225in}}{\pgfqpoint{2.593884in}{2.594225in}}%
\pgfpathcurveto{\pgfqpoint{2.568653in}{2.594225in}}{\pgfqpoint{2.548057in}{2.572744in}}{\pgfqpoint{2.548057in}{2.545807in}}%
\pgfpathcurveto{\pgfqpoint{2.548057in}{2.518678in}}{\pgfqpoint{2.568863in}{2.497421in}}{\pgfqpoint{2.593788in}{2.497421in}}%
\pgfpathcurveto{\pgfqpoint{2.619018in}{2.497421in}}{\pgfqpoint{2.639615in}{2.518887in}}{\pgfqpoint{2.639615in}{2.545807in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.593884in}{2.501541in}}%
\pgfpathcurveto{\pgfqpoint{2.570810in}{2.501541in}}{\pgfqpoint{2.552176in}{2.521284in}}{\pgfqpoint{2.552176in}{2.545807in}}%
\pgfpathcurveto{\pgfqpoint{2.552176in}{2.570555in}}{\pgfqpoint{2.571019in}{2.590090in}}{\pgfqpoint{2.593788in}{2.590090in}}%
\pgfpathcurveto{\pgfqpoint{2.616846in}{2.590090in}}{\pgfqpoint{2.635496in}{2.570346in}}{\pgfqpoint{2.635496in}{2.545807in}}%
\pgfpathcurveto{\pgfqpoint{2.635496in}{2.521075in}}{\pgfqpoint{2.616637in}{2.501541in}}{\pgfqpoint{2.593884in}{2.501541in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624586in}{2.542313in}}%
\pgfpathcurveto{\pgfqpoint{2.624586in}{2.569459in}}{\pgfqpoint{2.603780in}{2.590732in}}{\pgfqpoint{2.578855in}{2.590732in}}%
\pgfpathcurveto{\pgfqpoint{2.553624in}{2.590732in}}{\pgfqpoint{2.533028in}{2.569250in}}{\pgfqpoint{2.533028in}{2.542313in}}%
\pgfpathcurveto{\pgfqpoint{2.533028in}{2.515184in}}{\pgfqpoint{2.553833in}{2.493928in}}{\pgfqpoint{2.578758in}{2.493928in}}%
\pgfpathcurveto{\pgfqpoint{2.603989in}{2.493928in}}{\pgfqpoint{2.624586in}{2.515393in}}{\pgfqpoint{2.624586in}{2.542313in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.578855in}{2.498047in}}%
\pgfpathcurveto{\pgfqpoint{2.555780in}{2.498047in}}{\pgfqpoint{2.537147in}{2.517791in}}{\pgfqpoint{2.537147in}{2.542313in}}%
\pgfpathcurveto{\pgfqpoint{2.537147in}{2.567062in}}{\pgfqpoint{2.555990in}{2.586596in}}{\pgfqpoint{2.578758in}{2.586596in}}%
\pgfpathcurveto{\pgfqpoint{2.601817in}{2.586596in}}{\pgfqpoint{2.620466in}{2.566852in}}{\pgfqpoint{2.620466in}{2.542313in}}%
\pgfpathcurveto{\pgfqpoint{2.620466in}{2.517582in}}{\pgfqpoint{2.601608in}{2.498047in}}{\pgfqpoint{2.578855in}{2.498047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.373020in}{3.379504in}}%
\pgfpathcurveto{\pgfqpoint{3.373020in}{3.406650in}}{\pgfqpoint{3.352214in}{3.427922in}}{\pgfqpoint{3.327289in}{3.427922in}}%
\pgfpathcurveto{\pgfqpoint{3.302059in}{3.427922in}}{\pgfqpoint{3.281462in}{3.406441in}}{\pgfqpoint{3.281462in}{3.379504in}}%
\pgfpathcurveto{\pgfqpoint{3.281462in}{3.352375in}}{\pgfqpoint{3.302268in}{3.331118in}}{\pgfqpoint{3.327193in}{3.331118in}}%
\pgfpathcurveto{\pgfqpoint{3.352424in}{3.331118in}}{\pgfqpoint{3.373020in}{3.352584in}}{\pgfqpoint{3.373020in}{3.379504in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.327289in}{3.335238in}}%
\pgfpathcurveto{\pgfqpoint{3.304215in}{3.335238in}}{\pgfqpoint{3.285581in}{3.354982in}}{\pgfqpoint{3.285581in}{3.379504in}}%
\pgfpathcurveto{\pgfqpoint{3.285581in}{3.404252in}}{\pgfqpoint{3.304424in}{3.423787in}}{\pgfqpoint{3.327193in}{3.423787in}}%
\pgfpathcurveto{\pgfqpoint{3.350251in}{3.423787in}}{\pgfqpoint{3.368901in}{3.404043in}}{\pgfqpoint{3.368901in}{3.379504in}}%
\pgfpathcurveto{\pgfqpoint{3.368901in}{3.354772in}}{\pgfqpoint{3.350042in}{3.335238in}}{\pgfqpoint{3.327289in}{3.335238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682821in}{2.592676in}}%
\pgfpathcurveto{\pgfqpoint{2.682821in}{2.619821in}}{\pgfqpoint{2.662015in}{2.641094in}}{\pgfqpoint{2.637090in}{2.641094in}}%
\pgfpathcurveto{\pgfqpoint{2.611859in}{2.641094in}}{\pgfqpoint{2.591262in}{2.619612in}}{\pgfqpoint{2.591262in}{2.592676in}}%
\pgfpathcurveto{\pgfqpoint{2.591262in}{2.565546in}}{\pgfqpoint{2.612068in}{2.544290in}}{\pgfqpoint{2.636993in}{2.544290in}}%
\pgfpathcurveto{\pgfqpoint{2.662224in}{2.544290in}}{\pgfqpoint{2.682821in}{2.565755in}}{\pgfqpoint{2.682821in}{2.592676in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.637090in}{2.548409in}}%
\pgfpathcurveto{\pgfqpoint{2.614015in}{2.548409in}}{\pgfqpoint{2.595382in}{2.568153in}}{\pgfqpoint{2.595382in}{2.592676in}}%
\pgfpathcurveto{\pgfqpoint{2.595382in}{2.617424in}}{\pgfqpoint{2.614224in}{2.636958in}}{\pgfqpoint{2.636993in}{2.636958in}}%
\pgfpathcurveto{\pgfqpoint{2.660052in}{2.636958in}}{\pgfqpoint{2.678701in}{2.617215in}}{\pgfqpoint{2.678701in}{2.592676in}}%
\pgfpathcurveto{\pgfqpoint{2.678701in}{2.567944in}}{\pgfqpoint{2.659843in}{2.548409in}}{\pgfqpoint{2.637090in}{2.548409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.792731in}{2.750221in}}%
\pgfpathcurveto{\pgfqpoint{2.792731in}{2.777367in}}{\pgfqpoint{2.771925in}{2.798639in}}{\pgfqpoint{2.747000in}{2.798639in}}%
\pgfpathcurveto{\pgfqpoint{2.721769in}{2.798639in}}{\pgfqpoint{2.701173in}{2.777157in}}{\pgfqpoint{2.701173in}{2.750221in}}%
\pgfpathcurveto{\pgfqpoint{2.701173in}{2.723091in}}{\pgfqpoint{2.721979in}{2.701835in}}{\pgfqpoint{2.746904in}{2.701835in}}%
\pgfpathcurveto{\pgfqpoint{2.772135in}{2.701835in}}{\pgfqpoint{2.792731in}{2.723301in}}{\pgfqpoint{2.792731in}{2.750221in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.747000in}{2.705954in}}%
\pgfpathcurveto{\pgfqpoint{2.723926in}{2.705954in}}{\pgfqpoint{2.705292in}{2.725698in}}{\pgfqpoint{2.705292in}{2.750221in}}%
\pgfpathcurveto{\pgfqpoint{2.705292in}{2.774969in}}{\pgfqpoint{2.724135in}{2.794504in}}{\pgfqpoint{2.746904in}{2.794504in}}%
\pgfpathcurveto{\pgfqpoint{2.769962in}{2.794504in}}{\pgfqpoint{2.788612in}{2.774760in}}{\pgfqpoint{2.788612in}{2.750221in}}%
\pgfpathcurveto{\pgfqpoint{2.788612in}{2.725489in}}{\pgfqpoint{2.769753in}{2.705954in}}{\pgfqpoint{2.747000in}{2.705954in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844808in}{2.778855in}}%
\pgfpathcurveto{\pgfqpoint{2.844808in}{2.806001in}}{\pgfqpoint{2.824003in}{2.827273in}}{\pgfqpoint{2.799077in}{2.827273in}}%
\pgfpathcurveto{\pgfqpoint{2.773847in}{2.827273in}}{\pgfqpoint{2.753250in}{2.805791in}}{\pgfqpoint{2.753250in}{2.778855in}}%
\pgfpathcurveto{\pgfqpoint{2.753250in}{2.751726in}}{\pgfqpoint{2.774056in}{2.730469in}}{\pgfqpoint{2.798981in}{2.730469in}}%
\pgfpathcurveto{\pgfqpoint{2.824212in}{2.730469in}}{\pgfqpoint{2.844808in}{2.751935in}}{\pgfqpoint{2.844808in}{2.778855in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.799077in}{2.734589in}}%
\pgfpathcurveto{\pgfqpoint{2.776003in}{2.734589in}}{\pgfqpoint{2.757369in}{2.754332in}}{\pgfqpoint{2.757369in}{2.778855in}}%
\pgfpathcurveto{\pgfqpoint{2.757369in}{2.803603in}}{\pgfqpoint{2.776212in}{2.823138in}}{\pgfqpoint{2.798981in}{2.823138in}}%
\pgfpathcurveto{\pgfqpoint{2.822039in}{2.823138in}}{\pgfqpoint{2.840689in}{2.803394in}}{\pgfqpoint{2.840689in}{2.778855in}}%
\pgfpathcurveto{\pgfqpoint{2.840689in}{2.754123in}}{\pgfqpoint{2.821830in}{2.734589in}}{\pgfqpoint{2.799077in}{2.734589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.020906in}{2.951144in}}%
\pgfpathcurveto{\pgfqpoint{3.020906in}{2.978290in}}{\pgfqpoint{3.000100in}{2.999562in}}{\pgfqpoint{2.975175in}{2.999562in}}%
\pgfpathcurveto{\pgfqpoint{2.949944in}{2.999562in}}{\pgfqpoint{2.929348in}{2.978081in}}{\pgfqpoint{2.929348in}{2.951144in}}%
\pgfpathcurveto{\pgfqpoint{2.929348in}{2.924015in}}{\pgfqpoint{2.950153in}{2.902759in}}{\pgfqpoint{2.975079in}{2.902759in}}%
\pgfpathcurveto{\pgfqpoint{3.000309in}{2.902759in}}{\pgfqpoint{3.020906in}{2.924224in}}{\pgfqpoint{3.020906in}{2.951144in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.975175in}{2.906878in}}%
\pgfpathcurveto{\pgfqpoint{2.952101in}{2.906878in}}{\pgfqpoint{2.933467in}{2.926622in}}{\pgfqpoint{2.933467in}{2.951144in}}%
\pgfpathcurveto{\pgfqpoint{2.933467in}{2.975892in}}{\pgfqpoint{2.952310in}{2.995427in}}{\pgfqpoint{2.975079in}{2.995427in}}%
\pgfpathcurveto{\pgfqpoint{2.998137in}{2.995427in}}{\pgfqpoint{3.016787in}{2.975683in}}{\pgfqpoint{3.016787in}{2.951144in}}%
\pgfpathcurveto{\pgfqpoint{3.016787in}{2.926412in}}{\pgfqpoint{2.997928in}{2.906878in}}{\pgfqpoint{2.975175in}{2.906878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675451in}{2.586226in}}%
\pgfpathcurveto{\pgfqpoint{2.675451in}{2.613372in}}{\pgfqpoint{2.654646in}{2.634644in}}{\pgfqpoint{2.629720in}{2.634644in}}%
\pgfpathcurveto{\pgfqpoint{2.604490in}{2.634644in}}{\pgfqpoint{2.583893in}{2.613163in}}{\pgfqpoint{2.583893in}{2.586226in}}%
\pgfpathcurveto{\pgfqpoint{2.583893in}{2.559097in}}{\pgfqpoint{2.604699in}{2.537841in}}{\pgfqpoint{2.629624in}{2.537841in}}%
\pgfpathcurveto{\pgfqpoint{2.654855in}{2.537841in}}{\pgfqpoint{2.675451in}{2.559306in}}{\pgfqpoint{2.675451in}{2.586226in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.629720in}{2.541960in}}%
\pgfpathcurveto{\pgfqpoint{2.606646in}{2.541960in}}{\pgfqpoint{2.588012in}{2.561704in}}{\pgfqpoint{2.588012in}{2.586226in}}%
\pgfpathcurveto{\pgfqpoint{2.588012in}{2.610974in}}{\pgfqpoint{2.606855in}{2.630509in}}{\pgfqpoint{2.629624in}{2.630509in}}%
\pgfpathcurveto{\pgfqpoint{2.652682in}{2.630509in}}{\pgfqpoint{2.671332in}{2.610765in}}{\pgfqpoint{2.671332in}{2.586226in}}%
\pgfpathcurveto{\pgfqpoint{2.671332in}{2.561494in}}{\pgfqpoint{2.652473in}{2.541960in}}{\pgfqpoint{2.629720in}{2.541960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672020in}{2.571426in}}%
\pgfpathcurveto{\pgfqpoint{2.672020in}{2.598572in}}{\pgfqpoint{2.651214in}{2.619844in}}{\pgfqpoint{2.626289in}{2.619844in}}%
\pgfpathcurveto{\pgfqpoint{2.601059in}{2.619844in}}{\pgfqpoint{2.580462in}{2.598363in}}{\pgfqpoint{2.580462in}{2.571426in}}%
\pgfpathcurveto{\pgfqpoint{2.580462in}{2.544297in}}{\pgfqpoint{2.601268in}{2.523040in}}{\pgfqpoint{2.626193in}{2.523040in}}%
\pgfpathcurveto{\pgfqpoint{2.651424in}{2.523040in}}{\pgfqpoint{2.672020in}{2.544506in}}{\pgfqpoint{2.672020in}{2.571426in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.626289in}{2.527160in}}%
\pgfpathcurveto{\pgfqpoint{2.603215in}{2.527160in}}{\pgfqpoint{2.584581in}{2.546903in}}{\pgfqpoint{2.584581in}{2.571426in}}%
\pgfpathcurveto{\pgfqpoint{2.584581in}{2.596174in}}{\pgfqpoint{2.603424in}{2.615709in}}{\pgfqpoint{2.626193in}{2.615709in}}%
\pgfpathcurveto{\pgfqpoint{2.649251in}{2.615709in}}{\pgfqpoint{2.667901in}{2.595965in}}{\pgfqpoint{2.667901in}{2.571426in}}%
\pgfpathcurveto{\pgfqpoint{2.667901in}{2.546694in}}{\pgfqpoint{2.649042in}{2.527160in}}{\pgfqpoint{2.626289in}{2.527160in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.725248in}{2.626985in}}%
\pgfpathcurveto{\pgfqpoint{2.725248in}{2.654131in}}{\pgfqpoint{2.704442in}{2.675403in}}{\pgfqpoint{2.679517in}{2.675403in}}%
\pgfpathcurveto{\pgfqpoint{2.654286in}{2.675403in}}{\pgfqpoint{2.633690in}{2.653922in}}{\pgfqpoint{2.633690in}{2.626985in}}%
\pgfpathcurveto{\pgfqpoint{2.633690in}{2.599856in}}{\pgfqpoint{2.654496in}{2.578599in}}{\pgfqpoint{2.679421in}{2.578599in}}%
\pgfpathcurveto{\pgfqpoint{2.704651in}{2.578599in}}{\pgfqpoint{2.725248in}{2.600065in}}{\pgfqpoint{2.725248in}{2.626985in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.679517in}{2.582719in}}%
\pgfpathcurveto{\pgfqpoint{2.656443in}{2.582719in}}{\pgfqpoint{2.637809in}{2.602463in}}{\pgfqpoint{2.637809in}{2.626985in}}%
\pgfpathcurveto{\pgfqpoint{2.637809in}{2.651733in}}{\pgfqpoint{2.656652in}{2.671268in}}{\pgfqpoint{2.679421in}{2.671268in}}%
\pgfpathcurveto{\pgfqpoint{2.702479in}{2.671268in}}{\pgfqpoint{2.721129in}{2.651524in}}{\pgfqpoint{2.721129in}{2.626985in}}%
\pgfpathcurveto{\pgfqpoint{2.721129in}{2.602253in}}{\pgfqpoint{2.702270in}{2.582719in}}{\pgfqpoint{2.679517in}{2.582719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766659in}{2.665518in}}%
\pgfpathcurveto{\pgfqpoint{2.766659in}{2.692663in}}{\pgfqpoint{2.745853in}{2.713936in}}{\pgfqpoint{2.720928in}{2.713936in}}%
\pgfpathcurveto{\pgfqpoint{2.695697in}{2.713936in}}{\pgfqpoint{2.675101in}{2.692454in}}{\pgfqpoint{2.675101in}{2.665518in}}%
\pgfpathcurveto{\pgfqpoint{2.675101in}{2.638388in}}{\pgfqpoint{2.695907in}{2.617132in}}{\pgfqpoint{2.720832in}{2.617132in}}%
\pgfpathcurveto{\pgfqpoint{2.746062in}{2.617132in}}{\pgfqpoint{2.766659in}{2.638597in}}{\pgfqpoint{2.766659in}{2.665518in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.720928in}{2.621251in}}%
\pgfpathcurveto{\pgfqpoint{2.697854in}{2.621251in}}{\pgfqpoint{2.679220in}{2.640995in}}{\pgfqpoint{2.679220in}{2.665518in}}%
\pgfpathcurveto{\pgfqpoint{2.679220in}{2.690266in}}{\pgfqpoint{2.698063in}{2.709800in}}{\pgfqpoint{2.720832in}{2.709800in}}%
\pgfpathcurveto{\pgfqpoint{2.743890in}{2.709800in}}{\pgfqpoint{2.762540in}{2.690056in}}{\pgfqpoint{2.762540in}{2.665518in}}%
\pgfpathcurveto{\pgfqpoint{2.762540in}{2.640786in}}{\pgfqpoint{2.743681in}{2.621251in}}{\pgfqpoint{2.720928in}{2.621251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766879in}{2.671842in}}%
\pgfpathcurveto{\pgfqpoint{2.766879in}{2.698987in}}{\pgfqpoint{2.746073in}{2.720260in}}{\pgfqpoint{2.721148in}{2.720260in}}%
\pgfpathcurveto{\pgfqpoint{2.695917in}{2.720260in}}{\pgfqpoint{2.675320in}{2.698778in}}{\pgfqpoint{2.675320in}{2.671842in}}%
\pgfpathcurveto{\pgfqpoint{2.675320in}{2.644712in}}{\pgfqpoint{2.696126in}{2.623456in}}{\pgfqpoint{2.721051in}{2.623456in}}%
\pgfpathcurveto{\pgfqpoint{2.746282in}{2.623456in}}{\pgfqpoint{2.766879in}{2.644921in}}{\pgfqpoint{2.766879in}{2.671842in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.721148in}{2.627575in}}%
\pgfpathcurveto{\pgfqpoint{2.698073in}{2.627575in}}{\pgfqpoint{2.679440in}{2.647319in}}{\pgfqpoint{2.679440in}{2.671842in}}%
\pgfpathcurveto{\pgfqpoint{2.679440in}{2.696590in}}{\pgfqpoint{2.698282in}{2.716124in}}{\pgfqpoint{2.721051in}{2.716124in}}%
\pgfpathcurveto{\pgfqpoint{2.744110in}{2.716124in}}{\pgfqpoint{2.762759in}{2.696380in}}{\pgfqpoint{2.762759in}{2.671842in}}%
\pgfpathcurveto{\pgfqpoint{2.762759in}{2.647110in}}{\pgfqpoint{2.743901in}{2.627575in}}{\pgfqpoint{2.721148in}{2.627575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748936in}{2.670622in}}%
\pgfpathcurveto{\pgfqpoint{2.748936in}{2.697768in}}{\pgfqpoint{2.728130in}{2.719040in}}{\pgfqpoint{2.703205in}{2.719040in}}%
\pgfpathcurveto{\pgfqpoint{2.677974in}{2.719040in}}{\pgfqpoint{2.657378in}{2.697559in}}{\pgfqpoint{2.657378in}{2.670622in}}%
\pgfpathcurveto{\pgfqpoint{2.657378in}{2.643493in}}{\pgfqpoint{2.678183in}{2.622236in}}{\pgfqpoint{2.703108in}{2.622236in}}%
\pgfpathcurveto{\pgfqpoint{2.728339in}{2.622236in}}{\pgfqpoint{2.748936in}{2.643702in}}{\pgfqpoint{2.748936in}{2.670622in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.703205in}{2.626356in}}%
\pgfpathcurveto{\pgfqpoint{2.680130in}{2.626356in}}{\pgfqpoint{2.661497in}{2.646099in}}{\pgfqpoint{2.661497in}{2.670622in}}%
\pgfpathcurveto{\pgfqpoint{2.661497in}{2.695370in}}{\pgfqpoint{2.680339in}{2.714905in}}{\pgfqpoint{2.703108in}{2.714905in}}%
\pgfpathcurveto{\pgfqpoint{2.726167in}{2.714905in}}{\pgfqpoint{2.744816in}{2.695161in}}{\pgfqpoint{2.744816in}{2.670622in}}%
\pgfpathcurveto{\pgfqpoint{2.744816in}{2.645890in}}{\pgfqpoint{2.725958in}{2.626356in}}{\pgfqpoint{2.703205in}{2.626356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.387297in}{3.316075in}}%
\pgfpathcurveto{\pgfqpoint{3.387297in}{3.343221in}}{\pgfqpoint{3.366492in}{3.364493in}}{\pgfqpoint{3.341566in}{3.364493in}}%
\pgfpathcurveto{\pgfqpoint{3.316336in}{3.364493in}}{\pgfqpoint{3.295739in}{3.343011in}}{\pgfqpoint{3.295739in}{3.316075in}}%
\pgfpathcurveto{\pgfqpoint{3.295739in}{3.288945in}}{\pgfqpoint{3.316545in}{3.267689in}}{\pgfqpoint{3.341470in}{3.267689in}}%
\pgfpathcurveto{\pgfqpoint{3.366701in}{3.267689in}}{\pgfqpoint{3.387297in}{3.289155in}}{\pgfqpoint{3.387297in}{3.316075in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.341566in}{3.271808in}}%
\pgfpathcurveto{\pgfqpoint{3.318492in}{3.271808in}}{\pgfqpoint{3.299858in}{3.291552in}}{\pgfqpoint{3.299858in}{3.316075in}}%
\pgfpathcurveto{\pgfqpoint{3.299858in}{3.340823in}}{\pgfqpoint{3.318701in}{3.360358in}}{\pgfqpoint{3.341470in}{3.360358in}}%
\pgfpathcurveto{\pgfqpoint{3.364528in}{3.360358in}}{\pgfqpoint{3.383178in}{3.340614in}}{\pgfqpoint{3.383178in}{3.316075in}}%
\pgfpathcurveto{\pgfqpoint{3.383178in}{3.291343in}}{\pgfqpoint{3.364319in}{3.271808in}}{\pgfqpoint{3.341566in}{3.271808in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{6.475000pt}{2.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.473457in}{2.420679in}}%
\pgfpathlineto{\pgfqpoint{4.195679in}{4.142901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473457in}{2.420679in}}%
\pgfpathlineto{\pgfqpoint{2.473457in}{4.142901in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.195679in}{2.420679in}}%
\pgfpathlineto{\pgfqpoint{4.195679in}{4.142901in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473457in}{2.420679in}}%
\pgfpathlineto{\pgfqpoint{4.195679in}{2.420679in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473457in}{4.142901in}}%
\pgfpathlineto{\pgfqpoint{4.195679in}{4.142901in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.320679in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.042901in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.042901in}{2.042901in}}%
\pgfpathlineto{\pgfqpoint{0.320679in}{2.042901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912252in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.912252in}{2.042901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.912252in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 256\,\mathrm{MB}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514514in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.514514in}{2.042901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.514514in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\,\mathrm{GB}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.008457in,y=0.461111in,right,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \gcs\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.320679in}{0.912252in}}%
\pgfpathlineto{\pgfqpoint{2.042901in}{0.912252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.196451in,y=0.683664in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 256\,\mathrm{MB}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.320679in}{1.514514in}}%
\pgfpathlineto{\pgfqpoint{2.042901in}{1.514514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.196451in,y=1.364534in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\,\mathrm{GB}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.433333in,y=2.008457in,right,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle \cmmuele\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509518in}{0.475008in}}%
\pgfpathcurveto{\pgfqpoint{0.509518in}{0.502153in}}{\pgfqpoint{0.488712in}{0.523426in}}{\pgfqpoint{0.463787in}{0.523426in}}%
\pgfpathcurveto{\pgfqpoint{0.438556in}{0.523426in}}{\pgfqpoint{0.417960in}{0.501944in}}{\pgfqpoint{0.417960in}{0.475008in}}%
\pgfpathcurveto{\pgfqpoint{0.417960in}{0.447878in}}{\pgfqpoint{0.438766in}{0.426622in}}{\pgfqpoint{0.463691in}{0.426622in}}%
\pgfpathcurveto{\pgfqpoint{0.488921in}{0.426622in}}{\pgfqpoint{0.509518in}{0.448087in}}{\pgfqpoint{0.509518in}{0.475008in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.463787in}{0.430741in}}%
\pgfpathcurveto{\pgfqpoint{0.440713in}{0.430741in}}{\pgfqpoint{0.422079in}{0.450485in}}{\pgfqpoint{0.422079in}{0.475008in}}%
\pgfpathcurveto{\pgfqpoint{0.422079in}{0.499756in}}{\pgfqpoint{0.440922in}{0.519290in}}{\pgfqpoint{0.463691in}{0.519290in}}%
\pgfpathcurveto{\pgfqpoint{0.486749in}{0.519290in}}{\pgfqpoint{0.505399in}{0.499547in}}{\pgfqpoint{0.505399in}{0.475008in}}%
\pgfpathcurveto{\pgfqpoint{0.505399in}{0.450276in}}{\pgfqpoint{0.486540in}{0.430741in}}{\pgfqpoint{0.463787in}{0.430741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706000in}{0.756700in}}%
\pgfpathcurveto{\pgfqpoint{0.706000in}{0.783846in}}{\pgfqpoint{0.685194in}{0.805119in}}{\pgfqpoint{0.660269in}{0.805119in}}%
\pgfpathcurveto{\pgfqpoint{0.635038in}{0.805119in}}{\pgfqpoint{0.614441in}{0.783637in}}{\pgfqpoint{0.614441in}{0.756700in}}%
\pgfpathcurveto{\pgfqpoint{0.614441in}{0.729571in}}{\pgfqpoint{0.635247in}{0.708315in}}{\pgfqpoint{0.660172in}{0.708315in}}%
\pgfpathcurveto{\pgfqpoint{0.685403in}{0.708315in}}{\pgfqpoint{0.706000in}{0.729780in}}{\pgfqpoint{0.706000in}{0.756700in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.660269in}{0.712434in}}%
\pgfpathcurveto{\pgfqpoint{0.637194in}{0.712434in}}{\pgfqpoint{0.618561in}{0.732178in}}{\pgfqpoint{0.618561in}{0.756700in}}%
\pgfpathcurveto{\pgfqpoint{0.618561in}{0.781449in}}{\pgfqpoint{0.637403in}{0.800983in}}{\pgfqpoint{0.660172in}{0.800983in}}%
\pgfpathcurveto{\pgfqpoint{0.683231in}{0.800983in}}{\pgfqpoint{0.701880in}{0.781239in}}{\pgfqpoint{0.701880in}{0.756700in}}%
\pgfpathcurveto{\pgfqpoint{0.701880in}{0.731969in}}{\pgfqpoint{0.683021in}{0.712434in}}{\pgfqpoint{0.660269in}{0.712434in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447289in}{0.401640in}}%
\pgfpathcurveto{\pgfqpoint{0.447289in}{0.428785in}}{\pgfqpoint{0.426483in}{0.450058in}}{\pgfqpoint{0.401558in}{0.450058in}}%
\pgfpathcurveto{\pgfqpoint{0.376327in}{0.450058in}}{\pgfqpoint{0.355731in}{0.428576in}}{\pgfqpoint{0.355731in}{0.401640in}}%
\pgfpathcurveto{\pgfqpoint{0.355731in}{0.374510in}}{\pgfqpoint{0.376537in}{0.353254in}}{\pgfqpoint{0.401462in}{0.353254in}}%
\pgfpathcurveto{\pgfqpoint{0.426692in}{0.353254in}}{\pgfqpoint{0.447289in}{0.374719in}}{\pgfqpoint{0.447289in}{0.401640in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.401558in}{0.357373in}}%
\pgfpathcurveto{\pgfqpoint{0.378484in}{0.357373in}}{\pgfqpoint{0.359850in}{0.377117in}}{\pgfqpoint{0.359850in}{0.401640in}}%
\pgfpathcurveto{\pgfqpoint{0.359850in}{0.426388in}}{\pgfqpoint{0.378693in}{0.445922in}}{\pgfqpoint{0.401462in}{0.445922in}}%
\pgfpathcurveto{\pgfqpoint{0.424520in}{0.445922in}}{\pgfqpoint{0.443170in}{0.426179in}}{\pgfqpoint{0.443170in}{0.401640in}}%
\pgfpathcurveto{\pgfqpoint{0.443170in}{0.376908in}}{\pgfqpoint{0.424311in}{0.357373in}}{\pgfqpoint{0.401558in}{0.357373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.446638in}{0.401356in}}%
\pgfpathcurveto{\pgfqpoint{0.446638in}{0.428502in}}{\pgfqpoint{0.425832in}{0.449774in}}{\pgfqpoint{0.400907in}{0.449774in}}%
\pgfpathcurveto{\pgfqpoint{0.375676in}{0.449774in}}{\pgfqpoint{0.355079in}{0.428293in}}{\pgfqpoint{0.355079in}{0.401356in}}%
\pgfpathcurveto{\pgfqpoint{0.355079in}{0.374227in}}{\pgfqpoint{0.375885in}{0.352970in}}{\pgfqpoint{0.400810in}{0.352970in}}%
\pgfpathcurveto{\pgfqpoint{0.426041in}{0.352970in}}{\pgfqpoint{0.446638in}{0.374436in}}{\pgfqpoint{0.446638in}{0.401356in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400907in}{0.357090in}}%
\pgfpathcurveto{\pgfqpoint{0.377832in}{0.357090in}}{\pgfqpoint{0.359199in}{0.376833in}}{\pgfqpoint{0.359199in}{0.401356in}}%
\pgfpathcurveto{\pgfqpoint{0.359199in}{0.426104in}}{\pgfqpoint{0.378041in}{0.445639in}}{\pgfqpoint{0.400810in}{0.445639in}}%
\pgfpathcurveto{\pgfqpoint{0.423869in}{0.445639in}}{\pgfqpoint{0.442518in}{0.425895in}}{\pgfqpoint{0.442518in}{0.401356in}}%
\pgfpathcurveto{\pgfqpoint{0.442518in}{0.376624in}}{\pgfqpoint{0.423660in}{0.357090in}}{\pgfqpoint{0.400907in}{0.357090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447913in}{0.401537in}}%
\pgfpathcurveto{\pgfqpoint{0.447913in}{0.428682in}}{\pgfqpoint{0.427107in}{0.449955in}}{\pgfqpoint{0.402182in}{0.449955in}}%
\pgfpathcurveto{\pgfqpoint{0.376951in}{0.449955in}}{\pgfqpoint{0.356355in}{0.428473in}}{\pgfqpoint{0.356355in}{0.401537in}}%
\pgfpathcurveto{\pgfqpoint{0.356355in}{0.374407in}}{\pgfqpoint{0.377161in}{0.353151in}}{\pgfqpoint{0.402086in}{0.353151in}}%
\pgfpathcurveto{\pgfqpoint{0.427316in}{0.353151in}}{\pgfqpoint{0.447913in}{0.374616in}}{\pgfqpoint{0.447913in}{0.401537in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.402182in}{0.357270in}}%
\pgfpathcurveto{\pgfqpoint{0.379108in}{0.357270in}}{\pgfqpoint{0.360474in}{0.377014in}}{\pgfqpoint{0.360474in}{0.401537in}}%
\pgfpathcurveto{\pgfqpoint{0.360474in}{0.426285in}}{\pgfqpoint{0.379317in}{0.445819in}}{\pgfqpoint{0.402086in}{0.445819in}}%
\pgfpathcurveto{\pgfqpoint{0.425144in}{0.445819in}}{\pgfqpoint{0.443794in}{0.426076in}}{\pgfqpoint{0.443794in}{0.401537in}}%
\pgfpathcurveto{\pgfqpoint{0.443794in}{0.376805in}}{\pgfqpoint{0.424935in}{0.357270in}}{\pgfqpoint{0.402182in}{0.357270in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451604in}{0.403642in}}%
\pgfpathcurveto{\pgfqpoint{0.451604in}{0.430788in}}{\pgfqpoint{0.430798in}{0.452060in}}{\pgfqpoint{0.405873in}{0.452060in}}%
\pgfpathcurveto{\pgfqpoint{0.380642in}{0.452060in}}{\pgfqpoint{0.360045in}{0.430579in}}{\pgfqpoint{0.360045in}{0.403642in}}%
\pgfpathcurveto{\pgfqpoint{0.360045in}{0.376513in}}{\pgfqpoint{0.380851in}{0.355257in}}{\pgfqpoint{0.405776in}{0.355257in}}%
\pgfpathcurveto{\pgfqpoint{0.431007in}{0.355257in}}{\pgfqpoint{0.451604in}{0.376722in}}{\pgfqpoint{0.451604in}{0.403642in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.405873in}{0.359376in}}%
\pgfpathcurveto{\pgfqpoint{0.382798in}{0.359376in}}{\pgfqpoint{0.364165in}{0.379120in}}{\pgfqpoint{0.364165in}{0.403642in}}%
\pgfpathcurveto{\pgfqpoint{0.364165in}{0.428390in}}{\pgfqpoint{0.383007in}{0.447925in}}{\pgfqpoint{0.405776in}{0.447925in}}%
\pgfpathcurveto{\pgfqpoint{0.428835in}{0.447925in}}{\pgfqpoint{0.447484in}{0.428181in}}{\pgfqpoint{0.447484in}{0.403642in}}%
\pgfpathcurveto{\pgfqpoint{0.447484in}{0.378910in}}{\pgfqpoint{0.428626in}{0.359376in}}{\pgfqpoint{0.405873in}{0.359376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475963in}{0.452368in}}%
\pgfpathcurveto{\pgfqpoint{0.475963in}{0.479514in}}{\pgfqpoint{0.455158in}{0.500786in}}{\pgfqpoint{0.430233in}{0.500786in}}%
\pgfpathcurveto{\pgfqpoint{0.405002in}{0.500786in}}{\pgfqpoint{0.384405in}{0.479304in}}{\pgfqpoint{0.384405in}{0.452368in}}%
\pgfpathcurveto{\pgfqpoint{0.384405in}{0.425238in}}{\pgfqpoint{0.405211in}{0.403982in}}{\pgfqpoint{0.430136in}{0.403982in}}%
\pgfpathcurveto{\pgfqpoint{0.455367in}{0.403982in}}{\pgfqpoint{0.475963in}{0.425448in}}{\pgfqpoint{0.475963in}{0.452368in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.430233in}{0.408101in}}%
\pgfpathcurveto{\pgfqpoint{0.407158in}{0.408101in}}{\pgfqpoint{0.388525in}{0.427845in}}{\pgfqpoint{0.388525in}{0.452368in}}%
\pgfpathcurveto{\pgfqpoint{0.388525in}{0.477116in}}{\pgfqpoint{0.407367in}{0.496651in}}{\pgfqpoint{0.430136in}{0.496651in}}%
\pgfpathcurveto{\pgfqpoint{0.453195in}{0.496651in}}{\pgfqpoint{0.471844in}{0.476907in}}{\pgfqpoint{0.471844in}{0.452368in}}%
\pgfpathcurveto{\pgfqpoint{0.471844in}{0.427636in}}{\pgfqpoint{0.452985in}{0.408101in}}{\pgfqpoint{0.430233in}{0.408101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.482214in}{0.453727in}}%
\pgfpathcurveto{\pgfqpoint{0.482214in}{0.480873in}}{\pgfqpoint{0.461408in}{0.502145in}}{\pgfqpoint{0.436483in}{0.502145in}}%
\pgfpathcurveto{\pgfqpoint{0.411252in}{0.502145in}}{\pgfqpoint{0.390656in}{0.480664in}}{\pgfqpoint{0.390656in}{0.453727in}}%
\pgfpathcurveto{\pgfqpoint{0.390656in}{0.426598in}}{\pgfqpoint{0.411461in}{0.405341in}}{\pgfqpoint{0.436386in}{0.405341in}}%
\pgfpathcurveto{\pgfqpoint{0.461617in}{0.405341in}}{\pgfqpoint{0.482214in}{0.426807in}}{\pgfqpoint{0.482214in}{0.453727in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.436483in}{0.409461in}}%
\pgfpathcurveto{\pgfqpoint{0.413408in}{0.409461in}}{\pgfqpoint{0.394775in}{0.429204in}}{\pgfqpoint{0.394775in}{0.453727in}}%
\pgfpathcurveto{\pgfqpoint{0.394775in}{0.478475in}}{\pgfqpoint{0.413618in}{0.498010in}}{\pgfqpoint{0.436386in}{0.498010in}}%
\pgfpathcurveto{\pgfqpoint{0.459445in}{0.498010in}}{\pgfqpoint{0.478094in}{0.478266in}}{\pgfqpoint{0.478094in}{0.453727in}}%
\pgfpathcurveto{\pgfqpoint{0.478094in}{0.428995in}}{\pgfqpoint{0.459236in}{0.409461in}}{\pgfqpoint{0.436483in}{0.409461in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478124in}{0.444699in}}%
\pgfpathcurveto{\pgfqpoint{0.478124in}{0.471845in}}{\pgfqpoint{0.457319in}{0.493117in}}{\pgfqpoint{0.432393in}{0.493117in}}%
\pgfpathcurveto{\pgfqpoint{0.407163in}{0.493117in}}{\pgfqpoint{0.386566in}{0.471636in}}{\pgfqpoint{0.386566in}{0.444699in}}%
\pgfpathcurveto{\pgfqpoint{0.386566in}{0.417570in}}{\pgfqpoint{0.407372in}{0.396313in}}{\pgfqpoint{0.432297in}{0.396313in}}%
\pgfpathcurveto{\pgfqpoint{0.457528in}{0.396313in}}{\pgfqpoint{0.478124in}{0.417779in}}{\pgfqpoint{0.478124in}{0.444699in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.432393in}{0.400433in}}%
\pgfpathcurveto{\pgfqpoint{0.409319in}{0.400433in}}{\pgfqpoint{0.390685in}{0.420176in}}{\pgfqpoint{0.390685in}{0.444699in}}%
\pgfpathcurveto{\pgfqpoint{0.390685in}{0.469447in}}{\pgfqpoint{0.409528in}{0.488982in}}{\pgfqpoint{0.432297in}{0.488982in}}%
\pgfpathcurveto{\pgfqpoint{0.455355in}{0.488982in}}{\pgfqpoint{0.474005in}{0.469238in}}{\pgfqpoint{0.474005in}{0.444699in}}%
\pgfpathcurveto{\pgfqpoint{0.474005in}{0.419967in}}{\pgfqpoint{0.455146in}{0.400433in}}{\pgfqpoint{0.432393in}{0.400433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444017in}{0.399986in}}%
\pgfpathcurveto{\pgfqpoint{0.444017in}{0.427132in}}{\pgfqpoint{0.423211in}{0.448404in}}{\pgfqpoint{0.398286in}{0.448404in}}%
\pgfpathcurveto{\pgfqpoint{0.373055in}{0.448404in}}{\pgfqpoint{0.352459in}{0.426923in}}{\pgfqpoint{0.352459in}{0.399986in}}%
\pgfpathcurveto{\pgfqpoint{0.352459in}{0.372857in}}{\pgfqpoint{0.373265in}{0.351600in}}{\pgfqpoint{0.398190in}{0.351600in}}%
\pgfpathcurveto{\pgfqpoint{0.423420in}{0.351600in}}{\pgfqpoint{0.444017in}{0.373066in}}{\pgfqpoint{0.444017in}{0.399986in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.398286in}{0.355720in}}%
\pgfpathcurveto{\pgfqpoint{0.375212in}{0.355720in}}{\pgfqpoint{0.356578in}{0.375463in}}{\pgfqpoint{0.356578in}{0.399986in}}%
\pgfpathcurveto{\pgfqpoint{0.356578in}{0.424734in}}{\pgfqpoint{0.375421in}{0.444269in}}{\pgfqpoint{0.398190in}{0.444269in}}%
\pgfpathcurveto{\pgfqpoint{0.421248in}{0.444269in}}{\pgfqpoint{0.439898in}{0.424525in}}{\pgfqpoint{0.439898in}{0.399986in}}%
\pgfpathcurveto{\pgfqpoint{0.439898in}{0.375254in}}{\pgfqpoint{0.421039in}{0.355720in}}{\pgfqpoint{0.398286in}{0.355720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.446272in}{0.400401in}}%
\pgfpathcurveto{\pgfqpoint{0.446272in}{0.427546in}}{\pgfqpoint{0.425466in}{0.448819in}}{\pgfqpoint{0.400541in}{0.448819in}}%
\pgfpathcurveto{\pgfqpoint{0.375310in}{0.448819in}}{\pgfqpoint{0.354714in}{0.427337in}}{\pgfqpoint{0.354714in}{0.400401in}}%
\pgfpathcurveto{\pgfqpoint{0.354714in}{0.373271in}}{\pgfqpoint{0.375520in}{0.352015in}}{\pgfqpoint{0.400445in}{0.352015in}}%
\pgfpathcurveto{\pgfqpoint{0.425676in}{0.352015in}}{\pgfqpoint{0.446272in}{0.373480in}}{\pgfqpoint{0.446272in}{0.400401in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400541in}{0.356134in}}%
\pgfpathcurveto{\pgfqpoint{0.377467in}{0.356134in}}{\pgfqpoint{0.358833in}{0.375878in}}{\pgfqpoint{0.358833in}{0.400401in}}%
\pgfpathcurveto{\pgfqpoint{0.358833in}{0.425149in}}{\pgfqpoint{0.377676in}{0.444683in}}{\pgfqpoint{0.400445in}{0.444683in}}%
\pgfpathcurveto{\pgfqpoint{0.423503in}{0.444683in}}{\pgfqpoint{0.442153in}{0.424939in}}{\pgfqpoint{0.442153in}{0.400401in}}%
\pgfpathcurveto{\pgfqpoint{0.442153in}{0.375669in}}{\pgfqpoint{0.423294in}{0.356134in}}{\pgfqpoint{0.400541in}{0.356134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465864in}{0.414736in}}%
\pgfpathcurveto{\pgfqpoint{0.465864in}{0.441882in}}{\pgfqpoint{0.445058in}{0.463154in}}{\pgfqpoint{0.420133in}{0.463154in}}%
\pgfpathcurveto{\pgfqpoint{0.394902in}{0.463154in}}{\pgfqpoint{0.374306in}{0.441672in}}{\pgfqpoint{0.374306in}{0.414736in}}%
\pgfpathcurveto{\pgfqpoint{0.374306in}{0.387606in}}{\pgfqpoint{0.395112in}{0.366350in}}{\pgfqpoint{0.420037in}{0.366350in}}%
\pgfpathcurveto{\pgfqpoint{0.445267in}{0.366350in}}{\pgfqpoint{0.465864in}{0.387816in}}{\pgfqpoint{0.465864in}{0.414736in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.420133in}{0.370469in}}%
\pgfpathcurveto{\pgfqpoint{0.397059in}{0.370469in}}{\pgfqpoint{0.378425in}{0.390213in}}{\pgfqpoint{0.378425in}{0.414736in}}%
\pgfpathcurveto{\pgfqpoint{0.378425in}{0.439484in}}{\pgfqpoint{0.397268in}{0.459019in}}{\pgfqpoint{0.420037in}{0.459019in}}%
\pgfpathcurveto{\pgfqpoint{0.443095in}{0.459019in}}{\pgfqpoint{0.461745in}{0.439275in}}{\pgfqpoint{0.461745in}{0.414736in}}%
\pgfpathcurveto{\pgfqpoint{0.461745in}{0.390004in}}{\pgfqpoint{0.442886in}{0.370469in}}{\pgfqpoint{0.420133in}{0.370469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455248in}{0.409142in}}%
\pgfpathcurveto{\pgfqpoint{0.455248in}{0.436287in}}{\pgfqpoint{0.434442in}{0.457560in}}{\pgfqpoint{0.409517in}{0.457560in}}%
\pgfpathcurveto{\pgfqpoint{0.384286in}{0.457560in}}{\pgfqpoint{0.363690in}{0.436078in}}{\pgfqpoint{0.363690in}{0.409142in}}%
\pgfpathcurveto{\pgfqpoint{0.363690in}{0.382012in}}{\pgfqpoint{0.384495in}{0.360756in}}{\pgfqpoint{0.409420in}{0.360756in}}%
\pgfpathcurveto{\pgfqpoint{0.434651in}{0.360756in}}{\pgfqpoint{0.455248in}{0.382222in}}{\pgfqpoint{0.455248in}{0.409142in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.409517in}{0.364875in}}%
\pgfpathcurveto{\pgfqpoint{0.386442in}{0.364875in}}{\pgfqpoint{0.367809in}{0.384619in}}{\pgfqpoint{0.367809in}{0.409142in}}%
\pgfpathcurveto{\pgfqpoint{0.367809in}{0.433890in}}{\pgfqpoint{0.386651in}{0.453424in}}{\pgfqpoint{0.409420in}{0.453424in}}%
\pgfpathcurveto{\pgfqpoint{0.432479in}{0.453424in}}{\pgfqpoint{0.451128in}{0.433681in}}{\pgfqpoint{0.451128in}{0.409142in}}%
\pgfpathcurveto{\pgfqpoint{0.451128in}{0.384410in}}{\pgfqpoint{0.432270in}{0.364875in}}{\pgfqpoint{0.409517in}{0.364875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474119in}{0.474046in}}%
\pgfpathcurveto{\pgfqpoint{0.474119in}{0.501192in}}{\pgfqpoint{0.453313in}{0.522464in}}{\pgfqpoint{0.428388in}{0.522464in}}%
\pgfpathcurveto{\pgfqpoint{0.403157in}{0.522464in}}{\pgfqpoint{0.382560in}{0.500983in}}{\pgfqpoint{0.382560in}{0.474046in}}%
\pgfpathcurveto{\pgfqpoint{0.382560in}{0.446917in}}{\pgfqpoint{0.403366in}{0.425660in}}{\pgfqpoint{0.428291in}{0.425660in}}%
\pgfpathcurveto{\pgfqpoint{0.453522in}{0.425660in}}{\pgfqpoint{0.474119in}{0.447126in}}{\pgfqpoint{0.474119in}{0.474046in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.428388in}{0.429780in}}%
\pgfpathcurveto{\pgfqpoint{0.405313in}{0.429780in}}{\pgfqpoint{0.386680in}{0.449524in}}{\pgfqpoint{0.386680in}{0.474046in}}%
\pgfpathcurveto{\pgfqpoint{0.386680in}{0.498794in}}{\pgfqpoint{0.405522in}{0.518329in}}{\pgfqpoint{0.428291in}{0.518329in}}%
\pgfpathcurveto{\pgfqpoint{0.451350in}{0.518329in}}{\pgfqpoint{0.469999in}{0.498585in}}{\pgfqpoint{0.469999in}{0.474046in}}%
\pgfpathcurveto{\pgfqpoint{0.469999in}{0.449314in}}{\pgfqpoint{0.451141in}{0.429780in}}{\pgfqpoint{0.428388in}{0.429780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451142in}{0.417432in}}%
\pgfpathcurveto{\pgfqpoint{0.451142in}{0.444578in}}{\pgfqpoint{0.430336in}{0.465850in}}{\pgfqpoint{0.405411in}{0.465850in}}%
\pgfpathcurveto{\pgfqpoint{0.380180in}{0.465850in}}{\pgfqpoint{0.359583in}{0.444368in}}{\pgfqpoint{0.359583in}{0.417432in}}%
\pgfpathcurveto{\pgfqpoint{0.359583in}{0.390302in}}{\pgfqpoint{0.380389in}{0.369046in}}{\pgfqpoint{0.405314in}{0.369046in}}%
\pgfpathcurveto{\pgfqpoint{0.430545in}{0.369046in}}{\pgfqpoint{0.451142in}{0.390512in}}{\pgfqpoint{0.451142in}{0.417432in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.405411in}{0.373165in}}%
\pgfpathcurveto{\pgfqpoint{0.382336in}{0.373165in}}{\pgfqpoint{0.363703in}{0.392909in}}{\pgfqpoint{0.363703in}{0.417432in}}%
\pgfpathcurveto{\pgfqpoint{0.363703in}{0.442180in}}{\pgfqpoint{0.382545in}{0.461715in}}{\pgfqpoint{0.405314in}{0.461715in}}%
\pgfpathcurveto{\pgfqpoint{0.428373in}{0.461715in}}{\pgfqpoint{0.447022in}{0.441971in}}{\pgfqpoint{0.447022in}{0.417432in}}%
\pgfpathcurveto{\pgfqpoint{0.447022in}{0.392700in}}{\pgfqpoint{0.428164in}{0.373165in}}{\pgfqpoint{0.405411in}{0.373165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734103in}{0.719888in}}%
\pgfpathcurveto{\pgfqpoint{0.734103in}{0.747033in}}{\pgfqpoint{0.713298in}{0.768306in}}{\pgfqpoint{0.688372in}{0.768306in}}%
\pgfpathcurveto{\pgfqpoint{0.663142in}{0.768306in}}{\pgfqpoint{0.642545in}{0.746824in}}{\pgfqpoint{0.642545in}{0.719888in}}%
\pgfpathcurveto{\pgfqpoint{0.642545in}{0.692758in}}{\pgfqpoint{0.663351in}{0.671502in}}{\pgfqpoint{0.688276in}{0.671502in}}%
\pgfpathcurveto{\pgfqpoint{0.713507in}{0.671502in}}{\pgfqpoint{0.734103in}{0.692967in}}{\pgfqpoint{0.734103in}{0.719888in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.688372in}{0.675621in}}%
\pgfpathcurveto{\pgfqpoint{0.665298in}{0.675621in}}{\pgfqpoint{0.646664in}{0.695365in}}{\pgfqpoint{0.646664in}{0.719888in}}%
\pgfpathcurveto{\pgfqpoint{0.646664in}{0.744636in}}{\pgfqpoint{0.665507in}{0.764170in}}{\pgfqpoint{0.688276in}{0.764170in}}%
\pgfpathcurveto{\pgfqpoint{0.711334in}{0.764170in}}{\pgfqpoint{0.729984in}{0.744427in}}{\pgfqpoint{0.729984in}{0.719888in}}%
\pgfpathcurveto{\pgfqpoint{0.729984in}{0.695156in}}{\pgfqpoint{0.711125in}{0.675621in}}{\pgfqpoint{0.688372in}{0.675621in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527745in}{0.485803in}}%
\pgfpathcurveto{\pgfqpoint{0.527745in}{0.512948in}}{\pgfqpoint{0.506939in}{0.534221in}}{\pgfqpoint{0.482014in}{0.534221in}}%
\pgfpathcurveto{\pgfqpoint{0.456784in}{0.534221in}}{\pgfqpoint{0.436187in}{0.512739in}}{\pgfqpoint{0.436187in}{0.485803in}}%
\pgfpathcurveto{\pgfqpoint{0.436187in}{0.458673in}}{\pgfqpoint{0.456993in}{0.437417in}}{\pgfqpoint{0.481918in}{0.437417in}}%
\pgfpathcurveto{\pgfqpoint{0.507149in}{0.437417in}}{\pgfqpoint{0.527745in}{0.458882in}}{\pgfqpoint{0.527745in}{0.485803in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.482014in}{0.441536in}}%
\pgfpathcurveto{\pgfqpoint{0.458940in}{0.441536in}}{\pgfqpoint{0.440306in}{0.461280in}}{\pgfqpoint{0.440306in}{0.485803in}}%
\pgfpathcurveto{\pgfqpoint{0.440306in}{0.510551in}}{\pgfqpoint{0.459149in}{0.530085in}}{\pgfqpoint{0.481918in}{0.530085in}}%
\pgfpathcurveto{\pgfqpoint{0.504976in}{0.530085in}}{\pgfqpoint{0.523626in}{0.510342in}}{\pgfqpoint{0.523626in}{0.485803in}}%
\pgfpathcurveto{\pgfqpoint{0.523626in}{0.461071in}}{\pgfqpoint{0.504767in}{0.441536in}}{\pgfqpoint{0.482014in}{0.441536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612340in}{0.602587in}}%
\pgfpathcurveto{\pgfqpoint{0.612340in}{0.629733in}}{\pgfqpoint{0.591534in}{0.651005in}}{\pgfqpoint{0.566609in}{0.651005in}}%
\pgfpathcurveto{\pgfqpoint{0.541378in}{0.651005in}}{\pgfqpoint{0.520781in}{0.629524in}}{\pgfqpoint{0.520781in}{0.602587in}}%
\pgfpathcurveto{\pgfqpoint{0.520781in}{0.575458in}}{\pgfqpoint{0.541587in}{0.554201in}}{\pgfqpoint{0.566512in}{0.554201in}}%
\pgfpathcurveto{\pgfqpoint{0.591743in}{0.554201in}}{\pgfqpoint{0.612340in}{0.575667in}}{\pgfqpoint{0.612340in}{0.602587in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566609in}{0.558321in}}%
\pgfpathcurveto{\pgfqpoint{0.543534in}{0.558321in}}{\pgfqpoint{0.524901in}{0.578064in}}{\pgfqpoint{0.524901in}{0.602587in}}%
\pgfpathcurveto{\pgfqpoint{0.524901in}{0.627335in}}{\pgfqpoint{0.543743in}{0.646870in}}{\pgfqpoint{0.566512in}{0.646870in}}%
\pgfpathcurveto{\pgfqpoint{0.589571in}{0.646870in}}{\pgfqpoint{0.608220in}{0.627126in}}{\pgfqpoint{0.608220in}{0.602587in}}%
\pgfpathcurveto{\pgfqpoint{0.608220in}{0.577855in}}{\pgfqpoint{0.589361in}{0.558321in}}{\pgfqpoint{0.566609in}{0.558321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458271in}{0.411865in}}%
\pgfpathcurveto{\pgfqpoint{0.458271in}{0.439011in}}{\pgfqpoint{0.437465in}{0.460283in}}{\pgfqpoint{0.412540in}{0.460283in}}%
\pgfpathcurveto{\pgfqpoint{0.387309in}{0.460283in}}{\pgfqpoint{0.366713in}{0.438802in}}{\pgfqpoint{0.366713in}{0.411865in}}%
\pgfpathcurveto{\pgfqpoint{0.366713in}{0.384736in}}{\pgfqpoint{0.387518in}{0.363480in}}{\pgfqpoint{0.412443in}{0.363480in}}%
\pgfpathcurveto{\pgfqpoint{0.437674in}{0.363480in}}{\pgfqpoint{0.458271in}{0.384945in}}{\pgfqpoint{0.458271in}{0.411865in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.412540in}{0.367599in}}%
\pgfpathcurveto{\pgfqpoint{0.389465in}{0.367599in}}{\pgfqpoint{0.370832in}{0.387343in}}{\pgfqpoint{0.370832in}{0.411865in}}%
\pgfpathcurveto{\pgfqpoint{0.370832in}{0.436613in}}{\pgfqpoint{0.389675in}{0.456148in}}{\pgfqpoint{0.412443in}{0.456148in}}%
\pgfpathcurveto{\pgfqpoint{0.435502in}{0.456148in}}{\pgfqpoint{0.454151in}{0.436404in}}{\pgfqpoint{0.454151in}{0.411865in}}%
\pgfpathcurveto{\pgfqpoint{0.454151in}{0.387133in}}{\pgfqpoint{0.435293in}{0.367599in}}{\pgfqpoint{0.412540in}{0.367599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556691in}{0.528136in}}%
\pgfpathcurveto{\pgfqpoint{0.556691in}{0.555282in}}{\pgfqpoint{0.535885in}{0.576554in}}{\pgfqpoint{0.510960in}{0.576554in}}%
\pgfpathcurveto{\pgfqpoint{0.485729in}{0.576554in}}{\pgfqpoint{0.465133in}{0.555073in}}{\pgfqpoint{0.465133in}{0.528136in}}%
\pgfpathcurveto{\pgfqpoint{0.465133in}{0.501007in}}{\pgfqpoint{0.485938in}{0.479750in}}{\pgfqpoint{0.510863in}{0.479750in}}%
\pgfpathcurveto{\pgfqpoint{0.536094in}{0.479750in}}{\pgfqpoint{0.556691in}{0.501216in}}{\pgfqpoint{0.556691in}{0.528136in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.510960in}{0.483870in}}%
\pgfpathcurveto{\pgfqpoint{0.487885in}{0.483870in}}{\pgfqpoint{0.469252in}{0.503613in}}{\pgfqpoint{0.469252in}{0.528136in}}%
\pgfpathcurveto{\pgfqpoint{0.469252in}{0.552884in}}{\pgfqpoint{0.488095in}{0.572419in}}{\pgfqpoint{0.510863in}{0.572419in}}%
\pgfpathcurveto{\pgfqpoint{0.533922in}{0.572419in}}{\pgfqpoint{0.552571in}{0.552675in}}{\pgfqpoint{0.552571in}{0.528136in}}%
\pgfpathcurveto{\pgfqpoint{0.552571in}{0.503404in}}{\pgfqpoint{0.533713in}{0.483870in}}{\pgfqpoint{0.510960in}{0.483870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478475in}{0.432986in}}%
\pgfpathcurveto{\pgfqpoint{0.478475in}{0.460132in}}{\pgfqpoint{0.457669in}{0.481404in}}{\pgfqpoint{0.432744in}{0.481404in}}%
\pgfpathcurveto{\pgfqpoint{0.407513in}{0.481404in}}{\pgfqpoint{0.386917in}{0.459922in}}{\pgfqpoint{0.386917in}{0.432986in}}%
\pgfpathcurveto{\pgfqpoint{0.386917in}{0.405856in}}{\pgfqpoint{0.407723in}{0.384600in}}{\pgfqpoint{0.432648in}{0.384600in}}%
\pgfpathcurveto{\pgfqpoint{0.457878in}{0.384600in}}{\pgfqpoint{0.478475in}{0.406066in}}{\pgfqpoint{0.478475in}{0.432986in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.432744in}{0.388719in}}%
\pgfpathcurveto{\pgfqpoint{0.409670in}{0.388719in}}{\pgfqpoint{0.391036in}{0.408463in}}{\pgfqpoint{0.391036in}{0.432986in}}%
\pgfpathcurveto{\pgfqpoint{0.391036in}{0.457734in}}{\pgfqpoint{0.409879in}{0.477269in}}{\pgfqpoint{0.432648in}{0.477269in}}%
\pgfpathcurveto{\pgfqpoint{0.455706in}{0.477269in}}{\pgfqpoint{0.474356in}{0.457525in}}{\pgfqpoint{0.474356in}{0.432986in}}%
\pgfpathcurveto{\pgfqpoint{0.474356in}{0.408254in}}{\pgfqpoint{0.455497in}{0.388719in}}{\pgfqpoint{0.432744in}{0.388719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495516in}{0.458826in}}%
\pgfpathcurveto{\pgfqpoint{0.495516in}{0.485971in}}{\pgfqpoint{0.474710in}{0.507244in}}{\pgfqpoint{0.449785in}{0.507244in}}%
\pgfpathcurveto{\pgfqpoint{0.424555in}{0.507244in}}{\pgfqpoint{0.403958in}{0.485762in}}{\pgfqpoint{0.403958in}{0.458826in}}%
\pgfpathcurveto{\pgfqpoint{0.403958in}{0.431696in}}{\pgfqpoint{0.424764in}{0.410440in}}{\pgfqpoint{0.449689in}{0.410440in}}%
\pgfpathcurveto{\pgfqpoint{0.474920in}{0.410440in}}{\pgfqpoint{0.495516in}{0.431905in}}{\pgfqpoint{0.495516in}{0.458826in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.449785in}{0.414559in}}%
\pgfpathcurveto{\pgfqpoint{0.426711in}{0.414559in}}{\pgfqpoint{0.408077in}{0.434303in}}{\pgfqpoint{0.408077in}{0.458826in}}%
\pgfpathcurveto{\pgfqpoint{0.408077in}{0.483574in}}{\pgfqpoint{0.426920in}{0.503108in}}{\pgfqpoint{0.449689in}{0.503108in}}%
\pgfpathcurveto{\pgfqpoint{0.472747in}{0.503108in}}{\pgfqpoint{0.491397in}{0.483365in}}{\pgfqpoint{0.491397in}{0.458826in}}%
\pgfpathcurveto{\pgfqpoint{0.491397in}{0.434094in}}{\pgfqpoint{0.472538in}{0.414559in}}{\pgfqpoint{0.449785in}{0.414559in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.498650in}{0.461038in}}%
\pgfpathcurveto{\pgfqpoint{0.498650in}{0.488183in}}{\pgfqpoint{0.477845in}{0.509456in}}{\pgfqpoint{0.452920in}{0.509456in}}%
\pgfpathcurveto{\pgfqpoint{0.427689in}{0.509456in}}{\pgfqpoint{0.407092in}{0.487974in}}{\pgfqpoint{0.407092in}{0.461038in}}%
\pgfpathcurveto{\pgfqpoint{0.407092in}{0.433908in}}{\pgfqpoint{0.427898in}{0.412652in}}{\pgfqpoint{0.452823in}{0.412652in}}%
\pgfpathcurveto{\pgfqpoint{0.478054in}{0.412652in}}{\pgfqpoint{0.498650in}{0.434117in}}{\pgfqpoint{0.498650in}{0.461038in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.452920in}{0.416771in}}%
\pgfpathcurveto{\pgfqpoint{0.429845in}{0.416771in}}{\pgfqpoint{0.411212in}{0.436515in}}{\pgfqpoint{0.411212in}{0.461038in}}%
\pgfpathcurveto{\pgfqpoint{0.411212in}{0.485786in}}{\pgfqpoint{0.430054in}{0.505320in}}{\pgfqpoint{0.452823in}{0.505320in}}%
\pgfpathcurveto{\pgfqpoint{0.475882in}{0.505320in}}{\pgfqpoint{0.494531in}{0.485577in}}{\pgfqpoint{0.494531in}{0.461038in}}%
\pgfpathcurveto{\pgfqpoint{0.494531in}{0.436306in}}{\pgfqpoint{0.475672in}{0.416771in}}{\pgfqpoint{0.452920in}{0.416771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579563in}{0.594573in}}%
\pgfpathcurveto{\pgfqpoint{0.579563in}{0.621719in}}{\pgfqpoint{0.558757in}{0.642991in}}{\pgfqpoint{0.533832in}{0.642991in}}%
\pgfpathcurveto{\pgfqpoint{0.508601in}{0.642991in}}{\pgfqpoint{0.488005in}{0.621510in}}{\pgfqpoint{0.488005in}{0.594573in}}%
\pgfpathcurveto{\pgfqpoint{0.488005in}{0.567444in}}{\pgfqpoint{0.508811in}{0.546188in}}{\pgfqpoint{0.533736in}{0.546188in}}%
\pgfpathcurveto{\pgfqpoint{0.558966in}{0.546188in}}{\pgfqpoint{0.579563in}{0.567653in}}{\pgfqpoint{0.579563in}{0.594573in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533832in}{0.550307in}}%
\pgfpathcurveto{\pgfqpoint{0.510758in}{0.550307in}}{\pgfqpoint{0.492124in}{0.570051in}}{\pgfqpoint{0.492124in}{0.594573in}}%
\pgfpathcurveto{\pgfqpoint{0.492124in}{0.619321in}}{\pgfqpoint{0.510967in}{0.638856in}}{\pgfqpoint{0.533736in}{0.638856in}}%
\pgfpathcurveto{\pgfqpoint{0.556794in}{0.638856in}}{\pgfqpoint{0.575444in}{0.619112in}}{\pgfqpoint{0.575444in}{0.594573in}}%
\pgfpathcurveto{\pgfqpoint{0.575444in}{0.569841in}}{\pgfqpoint{0.556585in}{0.550307in}}{\pgfqpoint{0.533832in}{0.550307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042800in}{1.050004in}}%
\pgfpathcurveto{\pgfqpoint{1.042800in}{1.077150in}}{\pgfqpoint{1.021995in}{1.098422in}}{\pgfqpoint{0.997069in}{1.098422in}}%
\pgfpathcurveto{\pgfqpoint{0.971839in}{1.098422in}}{\pgfqpoint{0.951242in}{1.076941in}}{\pgfqpoint{0.951242in}{1.050004in}}%
\pgfpathcurveto{\pgfqpoint{0.951242in}{1.022875in}}{\pgfqpoint{0.972048in}{1.001618in}}{\pgfqpoint{0.996973in}{1.001618in}}%
\pgfpathcurveto{\pgfqpoint{1.022204in}{1.001618in}}{\pgfqpoint{1.042800in}{1.023084in}}{\pgfqpoint{1.042800in}{1.050004in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.997069in}{1.005738in}}%
\pgfpathcurveto{\pgfqpoint{0.973995in}{1.005738in}}{\pgfqpoint{0.955361in}{1.025481in}}{\pgfqpoint{0.955361in}{1.050004in}}%
\pgfpathcurveto{\pgfqpoint{0.955361in}{1.074752in}}{\pgfqpoint{0.974204in}{1.094287in}}{\pgfqpoint{0.996973in}{1.094287in}}%
\pgfpathcurveto{\pgfqpoint{1.020031in}{1.094287in}}{\pgfqpoint{1.038681in}{1.074543in}}{\pgfqpoint{1.038681in}{1.050004in}}%
\pgfpathcurveto{\pgfqpoint{1.038681in}{1.025272in}}{\pgfqpoint{1.019822in}{1.005738in}}{\pgfqpoint{0.997069in}{1.005738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486837in}{0.449500in}}%
\pgfpathcurveto{\pgfqpoint{0.486837in}{0.476645in}}{\pgfqpoint{0.466031in}{0.497918in}}{\pgfqpoint{0.441106in}{0.497918in}}%
\pgfpathcurveto{\pgfqpoint{0.415876in}{0.497918in}}{\pgfqpoint{0.395279in}{0.476436in}}{\pgfqpoint{0.395279in}{0.449500in}}%
\pgfpathcurveto{\pgfqpoint{0.395279in}{0.422370in}}{\pgfqpoint{0.416085in}{0.401114in}}{\pgfqpoint{0.441010in}{0.401114in}}%
\pgfpathcurveto{\pgfqpoint{0.466241in}{0.401114in}}{\pgfqpoint{0.486837in}{0.422579in}}{\pgfqpoint{0.486837in}{0.449500in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.441106in}{0.405233in}}%
\pgfpathcurveto{\pgfqpoint{0.418032in}{0.405233in}}{\pgfqpoint{0.399398in}{0.424977in}}{\pgfqpoint{0.399398in}{0.449500in}}%
\pgfpathcurveto{\pgfqpoint{0.399398in}{0.474248in}}{\pgfqpoint{0.418241in}{0.493782in}}{\pgfqpoint{0.441010in}{0.493782in}}%
\pgfpathcurveto{\pgfqpoint{0.464068in}{0.493782in}}{\pgfqpoint{0.482718in}{0.474038in}}{\pgfqpoint{0.482718in}{0.449500in}}%
\pgfpathcurveto{\pgfqpoint{0.482718in}{0.424768in}}{\pgfqpoint{0.463859in}{0.405233in}}{\pgfqpoint{0.441106in}{0.405233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471808in}{0.498210in}}%
\pgfpathcurveto{\pgfqpoint{0.471808in}{0.525356in}}{\pgfqpoint{0.451002in}{0.546628in}}{\pgfqpoint{0.426077in}{0.546628in}}%
\pgfpathcurveto{\pgfqpoint{0.400846in}{0.546628in}}{\pgfqpoint{0.380250in}{0.525147in}}{\pgfqpoint{0.380250in}{0.498210in}}%
\pgfpathcurveto{\pgfqpoint{0.380250in}{0.471081in}}{\pgfqpoint{0.401056in}{0.449824in}}{\pgfqpoint{0.425981in}{0.449824in}}%
\pgfpathcurveto{\pgfqpoint{0.451211in}{0.449824in}}{\pgfqpoint{0.471808in}{0.471290in}}{\pgfqpoint{0.471808in}{0.498210in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.426077in}{0.453944in}}%
\pgfpathcurveto{\pgfqpoint{0.403003in}{0.453944in}}{\pgfqpoint{0.384369in}{0.473688in}}{\pgfqpoint{0.384369in}{0.498210in}}%
\pgfpathcurveto{\pgfqpoint{0.384369in}{0.522958in}}{\pgfqpoint{0.403212in}{0.542493in}}{\pgfqpoint{0.425981in}{0.542493in}}%
\pgfpathcurveto{\pgfqpoint{0.449039in}{0.542493in}}{\pgfqpoint{0.467689in}{0.522749in}}{\pgfqpoint{0.467689in}{0.498210in}}%
\pgfpathcurveto{\pgfqpoint{0.467689in}{0.473478in}}{\pgfqpoint{0.448830in}{0.453944in}}{\pgfqpoint{0.426077in}{0.453944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220242in}{1.327469in}}%
\pgfpathcurveto{\pgfqpoint{1.220242in}{1.354615in}}{\pgfqpoint{1.199437in}{1.375888in}}{\pgfqpoint{1.174512in}{1.375888in}}%
\pgfpathcurveto{\pgfqpoint{1.149281in}{1.375888in}}{\pgfqpoint{1.128684in}{1.354406in}}{\pgfqpoint{1.128684in}{1.327469in}}%
\pgfpathcurveto{\pgfqpoint{1.128684in}{1.300340in}}{\pgfqpoint{1.149490in}{1.279084in}}{\pgfqpoint{1.174415in}{1.279084in}}%
\pgfpathcurveto{\pgfqpoint{1.199646in}{1.279084in}}{\pgfqpoint{1.220242in}{1.300549in}}{\pgfqpoint{1.220242in}{1.327469in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.174512in}{1.283203in}}%
\pgfpathcurveto{\pgfqpoint{1.151437in}{1.283203in}}{\pgfqpoint{1.132804in}{1.302947in}}{\pgfqpoint{1.132804in}{1.327469in}}%
\pgfpathcurveto{\pgfqpoint{1.132804in}{1.352218in}}{\pgfqpoint{1.151646in}{1.371752in}}{\pgfqpoint{1.174415in}{1.371752in}}%
\pgfpathcurveto{\pgfqpoint{1.197474in}{1.371752in}}{\pgfqpoint{1.216123in}{1.352008in}}{\pgfqpoint{1.216123in}{1.327469in}}%
\pgfpathcurveto{\pgfqpoint{1.216123in}{1.302738in}}{\pgfqpoint{1.197264in}{1.283203in}}{\pgfqpoint{1.174512in}{1.283203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530043in}{0.496005in}}%
\pgfpathcurveto{\pgfqpoint{0.530043in}{0.523151in}}{\pgfqpoint{0.509237in}{0.544423in}}{\pgfqpoint{0.484312in}{0.544423in}}%
\pgfpathcurveto{\pgfqpoint{0.459081in}{0.544423in}}{\pgfqpoint{0.438485in}{0.522942in}}{\pgfqpoint{0.438485in}{0.496005in}}%
\pgfpathcurveto{\pgfqpoint{0.438485in}{0.468876in}}{\pgfqpoint{0.459290in}{0.447620in}}{\pgfqpoint{0.484215in}{0.447620in}}%
\pgfpathcurveto{\pgfqpoint{0.509446in}{0.447620in}}{\pgfqpoint{0.530043in}{0.469085in}}{\pgfqpoint{0.530043in}{0.496005in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.484312in}{0.451739in}}%
\pgfpathcurveto{\pgfqpoint{0.461237in}{0.451739in}}{\pgfqpoint{0.442604in}{0.471483in}}{\pgfqpoint{0.442604in}{0.496005in}}%
\pgfpathcurveto{\pgfqpoint{0.442604in}{0.520753in}}{\pgfqpoint{0.461447in}{0.540288in}}{\pgfqpoint{0.484215in}{0.540288in}}%
\pgfpathcurveto{\pgfqpoint{0.507274in}{0.540288in}}{\pgfqpoint{0.525924in}{0.520544in}}{\pgfqpoint{0.525924in}{0.496005in}}%
\pgfpathcurveto{\pgfqpoint{0.525924in}{0.471273in}}{\pgfqpoint{0.507065in}{0.451739in}}{\pgfqpoint{0.484312in}{0.451739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639953in}{0.675081in}}%
\pgfpathcurveto{\pgfqpoint{0.639953in}{0.702227in}}{\pgfqpoint{0.619148in}{0.723499in}}{\pgfqpoint{0.594222in}{0.723499in}}%
\pgfpathcurveto{\pgfqpoint{0.568992in}{0.723499in}}{\pgfqpoint{0.548395in}{0.702018in}}{\pgfqpoint{0.548395in}{0.675081in}}%
\pgfpathcurveto{\pgfqpoint{0.548395in}{0.647952in}}{\pgfqpoint{0.569201in}{0.626695in}}{\pgfqpoint{0.594126in}{0.626695in}}%
\pgfpathcurveto{\pgfqpoint{0.619357in}{0.626695in}}{\pgfqpoint{0.639953in}{0.648161in}}{\pgfqpoint{0.639953in}{0.675081in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.594222in}{0.630815in}}%
\pgfpathcurveto{\pgfqpoint{0.571148in}{0.630815in}}{\pgfqpoint{0.552514in}{0.650558in}}{\pgfqpoint{0.552514in}{0.675081in}}%
\pgfpathcurveto{\pgfqpoint{0.552514in}{0.699829in}}{\pgfqpoint{0.571357in}{0.719364in}}{\pgfqpoint{0.594126in}{0.719364in}}%
\pgfpathcurveto{\pgfqpoint{0.617184in}{0.719364in}}{\pgfqpoint{0.635834in}{0.699620in}}{\pgfqpoint{0.635834in}{0.675081in}}%
\pgfpathcurveto{\pgfqpoint{0.635834in}{0.650349in}}{\pgfqpoint{0.616975in}{0.630815in}}{\pgfqpoint{0.594222in}{0.630815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692030in}{0.699637in}}%
\pgfpathcurveto{\pgfqpoint{0.692030in}{0.726783in}}{\pgfqpoint{0.671225in}{0.748055in}}{\pgfqpoint{0.646300in}{0.748055in}}%
\pgfpathcurveto{\pgfqpoint{0.621069in}{0.748055in}}{\pgfqpoint{0.600472in}{0.726574in}}{\pgfqpoint{0.600472in}{0.699637in}}%
\pgfpathcurveto{\pgfqpoint{0.600472in}{0.672508in}}{\pgfqpoint{0.621278in}{0.651252in}}{\pgfqpoint{0.646203in}{0.651252in}}%
\pgfpathcurveto{\pgfqpoint{0.671434in}{0.651252in}}{\pgfqpoint{0.692030in}{0.672717in}}{\pgfqpoint{0.692030in}{0.699637in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.646300in}{0.655371in}}%
\pgfpathcurveto{\pgfqpoint{0.623225in}{0.655371in}}{\pgfqpoint{0.604592in}{0.675115in}}{\pgfqpoint{0.604592in}{0.699637in}}%
\pgfpathcurveto{\pgfqpoint{0.604592in}{0.724386in}}{\pgfqpoint{0.623434in}{0.743920in}}{\pgfqpoint{0.646203in}{0.743920in}}%
\pgfpathcurveto{\pgfqpoint{0.669262in}{0.743920in}}{\pgfqpoint{0.687911in}{0.724176in}}{\pgfqpoint{0.687911in}{0.699637in}}%
\pgfpathcurveto{\pgfqpoint{0.687911in}{0.674905in}}{\pgfqpoint{0.669052in}{0.655371in}}{\pgfqpoint{0.646300in}{0.655371in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868128in}{1.031637in}}%
\pgfpathcurveto{\pgfqpoint{0.868128in}{1.058782in}}{\pgfqpoint{0.847322in}{1.080055in}}{\pgfqpoint{0.822397in}{1.080055in}}%
\pgfpathcurveto{\pgfqpoint{0.797167in}{1.080055in}}{\pgfqpoint{0.776570in}{1.058573in}}{\pgfqpoint{0.776570in}{1.031637in}}%
\pgfpathcurveto{\pgfqpoint{0.776570in}{1.004507in}}{\pgfqpoint{0.797376in}{0.983251in}}{\pgfqpoint{0.822301in}{0.983251in}}%
\pgfpathcurveto{\pgfqpoint{0.847532in}{0.983251in}}{\pgfqpoint{0.868128in}{1.004716in}}{\pgfqpoint{0.868128in}{1.031637in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.822397in}{0.987370in}}%
\pgfpathcurveto{\pgfqpoint{0.799323in}{0.987370in}}{\pgfqpoint{0.780689in}{1.007114in}}{\pgfqpoint{0.780689in}{1.031637in}}%
\pgfpathcurveto{\pgfqpoint{0.780689in}{1.056385in}}{\pgfqpoint{0.799532in}{1.075919in}}{\pgfqpoint{0.822301in}{1.075919in}}%
\pgfpathcurveto{\pgfqpoint{0.845359in}{1.075919in}}{\pgfqpoint{0.864009in}{1.056176in}}{\pgfqpoint{0.864009in}{1.031637in}}%
\pgfpathcurveto{\pgfqpoint{0.864009in}{1.006905in}}{\pgfqpoint{0.845150in}{0.987370in}}{\pgfqpoint{0.822397in}{0.987370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522673in}{0.505195in}}%
\pgfpathcurveto{\pgfqpoint{0.522673in}{0.532341in}}{\pgfqpoint{0.501868in}{0.553613in}}{\pgfqpoint{0.476943in}{0.553613in}}%
\pgfpathcurveto{\pgfqpoint{0.451712in}{0.553613in}}{\pgfqpoint{0.431115in}{0.532131in}}{\pgfqpoint{0.431115in}{0.505195in}}%
\pgfpathcurveto{\pgfqpoint{0.431115in}{0.478065in}}{\pgfqpoint{0.451921in}{0.456809in}}{\pgfqpoint{0.476846in}{0.456809in}}%
\pgfpathcurveto{\pgfqpoint{0.502077in}{0.456809in}}{\pgfqpoint{0.522673in}{0.478275in}}{\pgfqpoint{0.522673in}{0.505195in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.476943in}{0.460928in}}%
\pgfpathcurveto{\pgfqpoint{0.453868in}{0.460928in}}{\pgfqpoint{0.435235in}{0.480672in}}{\pgfqpoint{0.435235in}{0.505195in}}%
\pgfpathcurveto{\pgfqpoint{0.435235in}{0.529943in}}{\pgfqpoint{0.454077in}{0.549478in}}{\pgfqpoint{0.476846in}{0.549478in}}%
\pgfpathcurveto{\pgfqpoint{0.499905in}{0.549478in}}{\pgfqpoint{0.518554in}{0.529734in}}{\pgfqpoint{0.518554in}{0.505195in}}%
\pgfpathcurveto{\pgfqpoint{0.518554in}{0.480463in}}{\pgfqpoint{0.499695in}{0.460928in}}{\pgfqpoint{0.476943in}{0.460928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519242in}{0.479670in}}%
\pgfpathcurveto{\pgfqpoint{0.519242in}{0.506815in}}{\pgfqpoint{0.498437in}{0.528088in}}{\pgfqpoint{0.473512in}{0.528088in}}%
\pgfpathcurveto{\pgfqpoint{0.448281in}{0.528088in}}{\pgfqpoint{0.427684in}{0.506606in}}{\pgfqpoint{0.427684in}{0.479670in}}%
\pgfpathcurveto{\pgfqpoint{0.427684in}{0.452540in}}{\pgfqpoint{0.448490in}{0.431284in}}{\pgfqpoint{0.473415in}{0.431284in}}%
\pgfpathcurveto{\pgfqpoint{0.498646in}{0.431284in}}{\pgfqpoint{0.519242in}{0.452749in}}{\pgfqpoint{0.519242in}{0.479670in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.473512in}{0.435403in}}%
\pgfpathcurveto{\pgfqpoint{0.450437in}{0.435403in}}{\pgfqpoint{0.431803in}{0.455147in}}{\pgfqpoint{0.431803in}{0.479670in}}%
\pgfpathcurveto{\pgfqpoint{0.431803in}{0.504418in}}{\pgfqpoint{0.450646in}{0.523952in}}{\pgfqpoint{0.473415in}{0.523952in}}%
\pgfpathcurveto{\pgfqpoint{0.496473in}{0.523952in}}{\pgfqpoint{0.515123in}{0.504208in}}{\pgfqpoint{0.515123in}{0.479670in}}%
\pgfpathcurveto{\pgfqpoint{0.515123in}{0.454938in}}{\pgfqpoint{0.496264in}{0.435403in}}{\pgfqpoint{0.473512in}{0.435403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572470in}{0.530721in}}%
\pgfpathcurveto{\pgfqpoint{0.572470in}{0.557867in}}{\pgfqpoint{0.551665in}{0.579139in}}{\pgfqpoint{0.526739in}{0.579139in}}%
\pgfpathcurveto{\pgfqpoint{0.501509in}{0.579139in}}{\pgfqpoint{0.480912in}{0.557658in}}{\pgfqpoint{0.480912in}{0.530721in}}%
\pgfpathcurveto{\pgfqpoint{0.480912in}{0.503592in}}{\pgfqpoint{0.501718in}{0.482336in}}{\pgfqpoint{0.526643in}{0.482336in}}%
\pgfpathcurveto{\pgfqpoint{0.551874in}{0.482336in}}{\pgfqpoint{0.572470in}{0.503801in}}{\pgfqpoint{0.572470in}{0.530721in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.526739in}{0.486455in}}%
\pgfpathcurveto{\pgfqpoint{0.503665in}{0.486455in}}{\pgfqpoint{0.485031in}{0.506199in}}{\pgfqpoint{0.485031in}{0.530721in}}%
\pgfpathcurveto{\pgfqpoint{0.485031in}{0.555469in}}{\pgfqpoint{0.503874in}{0.575004in}}{\pgfqpoint{0.526643in}{0.575004in}}%
\pgfpathcurveto{\pgfqpoint{0.549701in}{0.575004in}}{\pgfqpoint{0.568351in}{0.555260in}}{\pgfqpoint{0.568351in}{0.530721in}}%
\pgfpathcurveto{\pgfqpoint{0.568351in}{0.505989in}}{\pgfqpoint{0.549492in}{0.486455in}}{\pgfqpoint{0.526739in}{0.486455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613881in}{0.574747in}}%
\pgfpathcurveto{\pgfqpoint{0.613881in}{0.601893in}}{\pgfqpoint{0.593075in}{0.623165in}}{\pgfqpoint{0.568150in}{0.623165in}}%
\pgfpathcurveto{\pgfqpoint{0.542920in}{0.623165in}}{\pgfqpoint{0.522323in}{0.601684in}}{\pgfqpoint{0.522323in}{0.574747in}}%
\pgfpathcurveto{\pgfqpoint{0.522323in}{0.547618in}}{\pgfqpoint{0.543129in}{0.526361in}}{\pgfqpoint{0.568054in}{0.526361in}}%
\pgfpathcurveto{\pgfqpoint{0.593285in}{0.526361in}}{\pgfqpoint{0.613881in}{0.547827in}}{\pgfqpoint{0.613881in}{0.574747in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.568150in}{0.530481in}}%
\pgfpathcurveto{\pgfqpoint{0.545076in}{0.530481in}}{\pgfqpoint{0.526442in}{0.550224in}}{\pgfqpoint{0.526442in}{0.574747in}}%
\pgfpathcurveto{\pgfqpoint{0.526442in}{0.599495in}}{\pgfqpoint{0.545285in}{0.619030in}}{\pgfqpoint{0.568054in}{0.619030in}}%
\pgfpathcurveto{\pgfqpoint{0.591112in}{0.619030in}}{\pgfqpoint{0.609762in}{0.599286in}}{\pgfqpoint{0.609762in}{0.574747in}}%
\pgfpathcurveto{\pgfqpoint{0.609762in}{0.550015in}}{\pgfqpoint{0.590903in}{0.530481in}}{\pgfqpoint{0.568150in}{0.530481in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614101in}{0.580083in}}%
\pgfpathcurveto{\pgfqpoint{0.614101in}{0.607228in}}{\pgfqpoint{0.593295in}{0.628501in}}{\pgfqpoint{0.568370in}{0.628501in}}%
\pgfpathcurveto{\pgfqpoint{0.543139in}{0.628501in}}{\pgfqpoint{0.522543in}{0.607019in}}{\pgfqpoint{0.522543in}{0.580083in}}%
\pgfpathcurveto{\pgfqpoint{0.522543in}{0.552953in}}{\pgfqpoint{0.543348in}{0.531697in}}{\pgfqpoint{0.568273in}{0.531697in}}%
\pgfpathcurveto{\pgfqpoint{0.593504in}{0.531697in}}{\pgfqpoint{0.614101in}{0.553163in}}{\pgfqpoint{0.614101in}{0.580083in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.568370in}{0.535816in}}%
\pgfpathcurveto{\pgfqpoint{0.545295in}{0.535816in}}{\pgfqpoint{0.526662in}{0.555560in}}{\pgfqpoint{0.526662in}{0.580083in}}%
\pgfpathcurveto{\pgfqpoint{0.526662in}{0.604831in}}{\pgfqpoint{0.545505in}{0.624365in}}{\pgfqpoint{0.568273in}{0.624365in}}%
\pgfpathcurveto{\pgfqpoint{0.591332in}{0.624365in}}{\pgfqpoint{0.609981in}{0.604622in}}{\pgfqpoint{0.609981in}{0.580083in}}%
\pgfpathcurveto{\pgfqpoint{0.609981in}{0.555351in}}{\pgfqpoint{0.591123in}{0.535816in}}{\pgfqpoint{0.568370in}{0.535816in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596158in}{0.580569in}}%
\pgfpathcurveto{\pgfqpoint{0.596158in}{0.607715in}}{\pgfqpoint{0.575352in}{0.628987in}}{\pgfqpoint{0.550427in}{0.628987in}}%
\pgfpathcurveto{\pgfqpoint{0.525196in}{0.628987in}}{\pgfqpoint{0.504600in}{0.607506in}}{\pgfqpoint{0.504600in}{0.580569in}}%
\pgfpathcurveto{\pgfqpoint{0.504600in}{0.553440in}}{\pgfqpoint{0.525405in}{0.532184in}}{\pgfqpoint{0.550331in}{0.532184in}}%
\pgfpathcurveto{\pgfqpoint{0.575561in}{0.532184in}}{\pgfqpoint{0.596158in}{0.553649in}}{\pgfqpoint{0.596158in}{0.580569in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.550427in}{0.536303in}}%
\pgfpathcurveto{\pgfqpoint{0.527353in}{0.536303in}}{\pgfqpoint{0.508719in}{0.556047in}}{\pgfqpoint{0.508719in}{0.580569in}}%
\pgfpathcurveto{\pgfqpoint{0.508719in}{0.605317in}}{\pgfqpoint{0.527562in}{0.624852in}}{\pgfqpoint{0.550331in}{0.624852in}}%
\pgfpathcurveto{\pgfqpoint{0.573389in}{0.624852in}}{\pgfqpoint{0.592039in}{0.605108in}}{\pgfqpoint{0.592039in}{0.580569in}}%
\pgfpathcurveto{\pgfqpoint{0.592039in}{0.555837in}}{\pgfqpoint{0.573180in}{0.536303in}}{\pgfqpoint{0.550427in}{0.536303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.234520in}{1.232338in}}%
\pgfpathcurveto{\pgfqpoint{1.234520in}{1.259484in}}{\pgfqpoint{1.213714in}{1.280756in}}{\pgfqpoint{1.188789in}{1.280756in}}%
\pgfpathcurveto{\pgfqpoint{1.163558in}{1.280756in}}{\pgfqpoint{1.142961in}{1.259275in}}{\pgfqpoint{1.142961in}{1.232338in}}%
\pgfpathcurveto{\pgfqpoint{1.142961in}{1.205209in}}{\pgfqpoint{1.163767in}{1.183952in}}{\pgfqpoint{1.188692in}{1.183952in}}%
\pgfpathcurveto{\pgfqpoint{1.213923in}{1.183952in}}{\pgfqpoint{1.234520in}{1.205418in}}{\pgfqpoint{1.234520in}{1.232338in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.188789in}{1.188072in}}%
\pgfpathcurveto{\pgfqpoint{1.165714in}{1.188072in}}{\pgfqpoint{1.147081in}{1.207815in}}{\pgfqpoint{1.147081in}{1.232338in}}%
\pgfpathcurveto{\pgfqpoint{1.147081in}{1.257086in}}{\pgfqpoint{1.165923in}{1.276621in}}{\pgfqpoint{1.188692in}{1.276621in}}%
\pgfpathcurveto{\pgfqpoint{1.211751in}{1.276621in}}{\pgfqpoint{1.230400in}{1.256877in}}{\pgfqpoint{1.230400in}{1.232338in}}%
\pgfpathcurveto{\pgfqpoint{1.230400in}{1.207606in}}{\pgfqpoint{1.211541in}{1.188072in}}{\pgfqpoint{1.188789in}{1.188072in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{6.475000pt}{2.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.320679in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.042901in}{2.042901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.320679in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.320679in}{2.042901in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042901in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.042901in}{2.042901in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.320679in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.042901in}{0.320679in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.320679in}{2.042901in}}%
\pgfpathlineto{\pgfqpoint{2.042901in}{2.042901in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473457in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.195679in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.195679in}{2.042901in}}%
\pgfpathlineto{\pgfqpoint{2.473457in}{2.042901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065030in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.065030in}{2.042901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.065030in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 256\,\mathrm{MB}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.667292in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.667292in}{2.042901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.667292in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\,\mathrm{GB}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.161234in,y=0.461111in,right,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \gcs\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473457in}{0.912252in}}%
\pgfpathlineto{\pgfqpoint{4.195679in}{0.912252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.349228in,y=0.683664in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 256\,\mathrm{MB}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473457in}{1.514514in}}%
\pgfpathlineto{\pgfqpoint{4.195679in}{1.514514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.349228in,y=1.364534in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\,\mathrm{GB}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.613889in,y=2.008457in,right,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \ecs\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662296in}{0.564257in}}%
\pgfpathcurveto{\pgfqpoint{2.662296in}{0.591402in}}{\pgfqpoint{2.641490in}{0.612675in}}{\pgfqpoint{2.616565in}{0.612675in}}%
\pgfpathcurveto{\pgfqpoint{2.591334in}{0.612675in}}{\pgfqpoint{2.570738in}{0.591193in}}{\pgfqpoint{2.570738in}{0.564257in}}%
\pgfpathcurveto{\pgfqpoint{2.570738in}{0.537127in}}{\pgfqpoint{2.591543in}{0.515871in}}{\pgfqpoint{2.616468in}{0.515871in}}%
\pgfpathcurveto{\pgfqpoint{2.641699in}{0.515871in}}{\pgfqpoint{2.662296in}{0.537336in}}{\pgfqpoint{2.662296in}{0.564257in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.616565in}{0.519990in}}%
\pgfpathcurveto{\pgfqpoint{2.593490in}{0.519990in}}{\pgfqpoint{2.574857in}{0.539734in}}{\pgfqpoint{2.574857in}{0.564257in}}%
\pgfpathcurveto{\pgfqpoint{2.574857in}{0.589005in}}{\pgfqpoint{2.593700in}{0.608539in}}{\pgfqpoint{2.616468in}{0.608539in}}%
\pgfpathcurveto{\pgfqpoint{2.639527in}{0.608539in}}{\pgfqpoint{2.658176in}{0.588795in}}{\pgfqpoint{2.658176in}{0.564257in}}%
\pgfpathcurveto{\pgfqpoint{2.658176in}{0.539525in}}{\pgfqpoint{2.639318in}{0.519990in}}{\pgfqpoint{2.616565in}{0.519990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858777in}{0.933329in}}%
\pgfpathcurveto{\pgfqpoint{2.858777in}{0.960475in}}{\pgfqpoint{2.837972in}{0.981747in}}{\pgfqpoint{2.813047in}{0.981747in}}%
\pgfpathcurveto{\pgfqpoint{2.787816in}{0.981747in}}{\pgfqpoint{2.767219in}{0.960265in}}{\pgfqpoint{2.767219in}{0.933329in}}%
\pgfpathcurveto{\pgfqpoint{2.767219in}{0.906199in}}{\pgfqpoint{2.788025in}{0.884943in}}{\pgfqpoint{2.812950in}{0.884943in}}%
\pgfpathcurveto{\pgfqpoint{2.838181in}{0.884943in}}{\pgfqpoint{2.858777in}{0.906409in}}{\pgfqpoint{2.858777in}{0.933329in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.813047in}{0.889062in}}%
\pgfpathcurveto{\pgfqpoint{2.789972in}{0.889062in}}{\pgfqpoint{2.771338in}{0.908806in}}{\pgfqpoint{2.771338in}{0.933329in}}%
\pgfpathcurveto{\pgfqpoint{2.771338in}{0.958077in}}{\pgfqpoint{2.790181in}{0.977612in}}{\pgfqpoint{2.812950in}{0.977612in}}%
\pgfpathcurveto{\pgfqpoint{2.836008in}{0.977612in}}{\pgfqpoint{2.854658in}{0.957868in}}{\pgfqpoint{2.854658in}{0.933329in}}%
\pgfpathcurveto{\pgfqpoint{2.854658in}{0.908597in}}{\pgfqpoint{2.835799in}{0.889062in}}{\pgfqpoint{2.813047in}{0.889062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600067in}{0.507599in}}%
\pgfpathcurveto{\pgfqpoint{2.600067in}{0.534745in}}{\pgfqpoint{2.579261in}{0.556017in}}{\pgfqpoint{2.554336in}{0.556017in}}%
\pgfpathcurveto{\pgfqpoint{2.529105in}{0.556017in}}{\pgfqpoint{2.508509in}{0.534536in}}{\pgfqpoint{2.508509in}{0.507599in}}%
\pgfpathcurveto{\pgfqpoint{2.508509in}{0.480470in}}{\pgfqpoint{2.529314in}{0.459214in}}{\pgfqpoint{2.554239in}{0.459214in}}%
\pgfpathcurveto{\pgfqpoint{2.579470in}{0.459214in}}{\pgfqpoint{2.600067in}{0.480679in}}{\pgfqpoint{2.600067in}{0.507599in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.554336in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{2.531261in}{0.463333in}}{\pgfqpoint{2.512628in}{0.483077in}}{\pgfqpoint{2.512628in}{0.507599in}}%
\pgfpathcurveto{\pgfqpoint{2.512628in}{0.532347in}}{\pgfqpoint{2.531471in}{0.551882in}}{\pgfqpoint{2.554239in}{0.551882in}}%
\pgfpathcurveto{\pgfqpoint{2.577298in}{0.551882in}}{\pgfqpoint{2.595947in}{0.532138in}}{\pgfqpoint{2.595947in}{0.507599in}}%
\pgfpathcurveto{\pgfqpoint{2.595947in}{0.482867in}}{\pgfqpoint{2.577089in}{0.463333in}}{\pgfqpoint{2.554336in}{0.463333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599415in}{0.508563in}}%
\pgfpathcurveto{\pgfqpoint{2.599415in}{0.535708in}}{\pgfqpoint{2.578610in}{0.556981in}}{\pgfqpoint{2.553685in}{0.556981in}}%
\pgfpathcurveto{\pgfqpoint{2.528454in}{0.556981in}}{\pgfqpoint{2.507857in}{0.535499in}}{\pgfqpoint{2.507857in}{0.508563in}}%
\pgfpathcurveto{\pgfqpoint{2.507857in}{0.481433in}}{\pgfqpoint{2.528663in}{0.460177in}}{\pgfqpoint{2.553588in}{0.460177in}}%
\pgfpathcurveto{\pgfqpoint{2.578819in}{0.460177in}}{\pgfqpoint{2.599415in}{0.481642in}}{\pgfqpoint{2.599415in}{0.508563in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.553685in}{0.464296in}}%
\pgfpathcurveto{\pgfqpoint{2.530610in}{0.464296in}}{\pgfqpoint{2.511976in}{0.484040in}}{\pgfqpoint{2.511976in}{0.508563in}}%
\pgfpathcurveto{\pgfqpoint{2.511976in}{0.533311in}}{\pgfqpoint{2.530819in}{0.552845in}}{\pgfqpoint{2.553588in}{0.552845in}}%
\pgfpathcurveto{\pgfqpoint{2.576646in}{0.552845in}}{\pgfqpoint{2.595296in}{0.533102in}}{\pgfqpoint{2.595296in}{0.508563in}}%
\pgfpathcurveto{\pgfqpoint{2.595296in}{0.483831in}}{\pgfqpoint{2.576437in}{0.464296in}}{\pgfqpoint{2.553685in}{0.464296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600691in}{0.507528in}}%
\pgfpathcurveto{\pgfqpoint{2.600691in}{0.534673in}}{\pgfqpoint{2.579885in}{0.555946in}}{\pgfqpoint{2.554960in}{0.555946in}}%
\pgfpathcurveto{\pgfqpoint{2.529729in}{0.555946in}}{\pgfqpoint{2.509133in}{0.534464in}}{\pgfqpoint{2.509133in}{0.507528in}}%
\pgfpathcurveto{\pgfqpoint{2.509133in}{0.480398in}}{\pgfqpoint{2.529938in}{0.459142in}}{\pgfqpoint{2.554863in}{0.459142in}}%
\pgfpathcurveto{\pgfqpoint{2.580094in}{0.459142in}}{\pgfqpoint{2.600691in}{0.480608in}}{\pgfqpoint{2.600691in}{0.507528in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.554960in}{0.463261in}}%
\pgfpathcurveto{\pgfqpoint{2.531885in}{0.463261in}}{\pgfqpoint{2.513252in}{0.483005in}}{\pgfqpoint{2.513252in}{0.507528in}}%
\pgfpathcurveto{\pgfqpoint{2.513252in}{0.532276in}}{\pgfqpoint{2.532095in}{0.551810in}}{\pgfqpoint{2.554863in}{0.551810in}}%
\pgfpathcurveto{\pgfqpoint{2.577922in}{0.551810in}}{\pgfqpoint{2.596572in}{0.532067in}}{\pgfqpoint{2.596572in}{0.507528in}}%
\pgfpathcurveto{\pgfqpoint{2.596572in}{0.482796in}}{\pgfqpoint{2.577713in}{0.463261in}}{\pgfqpoint{2.554960in}{0.463261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604381in}{0.511680in}}%
\pgfpathcurveto{\pgfqpoint{2.604381in}{0.538826in}}{\pgfqpoint{2.583576in}{0.560098in}}{\pgfqpoint{2.558651in}{0.560098in}}%
\pgfpathcurveto{\pgfqpoint{2.533420in}{0.560098in}}{\pgfqpoint{2.512823in}{0.538617in}}{\pgfqpoint{2.512823in}{0.511680in}}%
\pgfpathcurveto{\pgfqpoint{2.512823in}{0.484551in}}{\pgfqpoint{2.533629in}{0.463295in}}{\pgfqpoint{2.558554in}{0.463295in}}%
\pgfpathcurveto{\pgfqpoint{2.583785in}{0.463295in}}{\pgfqpoint{2.604381in}{0.484760in}}{\pgfqpoint{2.604381in}{0.511680in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.558651in}{0.467414in}}%
\pgfpathcurveto{\pgfqpoint{2.535576in}{0.467414in}}{\pgfqpoint{2.516943in}{0.487158in}}{\pgfqpoint{2.516943in}{0.511680in}}%
\pgfpathcurveto{\pgfqpoint{2.516943in}{0.536428in}}{\pgfqpoint{2.535785in}{0.555963in}}{\pgfqpoint{2.558554in}{0.555963in}}%
\pgfpathcurveto{\pgfqpoint{2.581613in}{0.555963in}}{\pgfqpoint{2.600262in}{0.536219in}}{\pgfqpoint{2.600262in}{0.511680in}}%
\pgfpathcurveto{\pgfqpoint{2.600262in}{0.486948in}}{\pgfqpoint{2.581403in}{0.467414in}}{\pgfqpoint{2.558651in}{0.467414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628741in}{0.565547in}}%
\pgfpathcurveto{\pgfqpoint{2.628741in}{0.592692in}}{\pgfqpoint{2.607935in}{0.613965in}}{\pgfqpoint{2.583010in}{0.613965in}}%
\pgfpathcurveto{\pgfqpoint{2.557780in}{0.613965in}}{\pgfqpoint{2.537183in}{0.592483in}}{\pgfqpoint{2.537183in}{0.565547in}}%
\pgfpathcurveto{\pgfqpoint{2.537183in}{0.538417in}}{\pgfqpoint{2.557989in}{0.517161in}}{\pgfqpoint{2.582914in}{0.517161in}}%
\pgfpathcurveto{\pgfqpoint{2.608145in}{0.517161in}}{\pgfqpoint{2.628741in}{0.538626in}}{\pgfqpoint{2.628741in}{0.565547in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.583010in}{0.521280in}}%
\pgfpathcurveto{\pgfqpoint{2.559936in}{0.521280in}}{\pgfqpoint{2.541302in}{0.541024in}}{\pgfqpoint{2.541302in}{0.565547in}}%
\pgfpathcurveto{\pgfqpoint{2.541302in}{0.590295in}}{\pgfqpoint{2.560145in}{0.609829in}}{\pgfqpoint{2.582914in}{0.609829in}}%
\pgfpathcurveto{\pgfqpoint{2.605972in}{0.609829in}}{\pgfqpoint{2.624622in}{0.590086in}}{\pgfqpoint{2.624622in}{0.565547in}}%
\pgfpathcurveto{\pgfqpoint{2.624622in}{0.540815in}}{\pgfqpoint{2.605763in}{0.521280in}}{\pgfqpoint{2.583010in}{0.521280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634991in}{0.563624in}}%
\pgfpathcurveto{\pgfqpoint{2.634991in}{0.590770in}}{\pgfqpoint{2.614186in}{0.612042in}}{\pgfqpoint{2.589261in}{0.612042in}}%
\pgfpathcurveto{\pgfqpoint{2.564030in}{0.612042in}}{\pgfqpoint{2.543433in}{0.590560in}}{\pgfqpoint{2.543433in}{0.563624in}}%
\pgfpathcurveto{\pgfqpoint{2.543433in}{0.536494in}}{\pgfqpoint{2.564239in}{0.515238in}}{\pgfqpoint{2.589164in}{0.515238in}}%
\pgfpathcurveto{\pgfqpoint{2.614395in}{0.515238in}}{\pgfqpoint{2.634991in}{0.536704in}}{\pgfqpoint{2.634991in}{0.563624in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.589261in}{0.519357in}}%
\pgfpathcurveto{\pgfqpoint{2.566186in}{0.519357in}}{\pgfqpoint{2.547553in}{0.539101in}}{\pgfqpoint{2.547553in}{0.563624in}}%
\pgfpathcurveto{\pgfqpoint{2.547553in}{0.588372in}}{\pgfqpoint{2.566395in}{0.607907in}}{\pgfqpoint{2.589164in}{0.607907in}}%
\pgfpathcurveto{\pgfqpoint{2.612223in}{0.607907in}}{\pgfqpoint{2.630872in}{0.588163in}}{\pgfqpoint{2.630872in}{0.563624in}}%
\pgfpathcurveto{\pgfqpoint{2.630872in}{0.538892in}}{\pgfqpoint{2.612013in}{0.519357in}}{\pgfqpoint{2.589261in}{0.519357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.630902in}{0.544888in}}%
\pgfpathcurveto{\pgfqpoint{2.630902in}{0.572033in}}{\pgfqpoint{2.610096in}{0.593306in}}{\pgfqpoint{2.585171in}{0.593306in}}%
\pgfpathcurveto{\pgfqpoint{2.559940in}{0.593306in}}{\pgfqpoint{2.539344in}{0.571824in}}{\pgfqpoint{2.539344in}{0.544888in}}%
\pgfpathcurveto{\pgfqpoint{2.539344in}{0.517758in}}{\pgfqpoint{2.560150in}{0.496502in}}{\pgfqpoint{2.585075in}{0.496502in}}%
\pgfpathcurveto{\pgfqpoint{2.610305in}{0.496502in}}{\pgfqpoint{2.630902in}{0.517967in}}{\pgfqpoint{2.630902in}{0.544888in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.585171in}{0.500621in}}%
\pgfpathcurveto{\pgfqpoint{2.562097in}{0.500621in}}{\pgfqpoint{2.543463in}{0.520365in}}{\pgfqpoint{2.543463in}{0.544888in}}%
\pgfpathcurveto{\pgfqpoint{2.543463in}{0.569636in}}{\pgfqpoint{2.562306in}{0.589170in}}{\pgfqpoint{2.585075in}{0.589170in}}%
\pgfpathcurveto{\pgfqpoint{2.608133in}{0.589170in}}{\pgfqpoint{2.626783in}{0.569427in}}{\pgfqpoint{2.626783in}{0.544888in}}%
\pgfpathcurveto{\pgfqpoint{2.626783in}{0.520156in}}{\pgfqpoint{2.607924in}{0.500621in}}{\pgfqpoint{2.585171in}{0.500621in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596795in}{0.507599in}}%
\pgfpathcurveto{\pgfqpoint{2.596795in}{0.534745in}}{\pgfqpoint{2.575989in}{0.556017in}}{\pgfqpoint{2.551064in}{0.556017in}}%
\pgfpathcurveto{\pgfqpoint{2.525833in}{0.556017in}}{\pgfqpoint{2.505237in}{0.534536in}}{\pgfqpoint{2.505237in}{0.507599in}}%
\pgfpathcurveto{\pgfqpoint{2.505237in}{0.480470in}}{\pgfqpoint{2.526042in}{0.459214in}}{\pgfqpoint{2.550967in}{0.459214in}}%
\pgfpathcurveto{\pgfqpoint{2.576198in}{0.459214in}}{\pgfqpoint{2.596795in}{0.480679in}}{\pgfqpoint{2.596795in}{0.507599in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.551064in}{0.463333in}}%
\pgfpathcurveto{\pgfqpoint{2.527989in}{0.463333in}}{\pgfqpoint{2.509356in}{0.483077in}}{\pgfqpoint{2.509356in}{0.507599in}}%
\pgfpathcurveto{\pgfqpoint{2.509356in}{0.532347in}}{\pgfqpoint{2.528199in}{0.551882in}}{\pgfqpoint{2.550967in}{0.551882in}}%
\pgfpathcurveto{\pgfqpoint{2.574026in}{0.551882in}}{\pgfqpoint{2.592675in}{0.532138in}}{\pgfqpoint{2.592675in}{0.507599in}}%
\pgfpathcurveto{\pgfqpoint{2.592675in}{0.482867in}}{\pgfqpoint{2.573817in}{0.463333in}}{\pgfqpoint{2.551064in}{0.463333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599050in}{0.509345in}}%
\pgfpathcurveto{\pgfqpoint{2.599050in}{0.536491in}}{\pgfqpoint{2.578244in}{0.557763in}}{\pgfqpoint{2.553319in}{0.557763in}}%
\pgfpathcurveto{\pgfqpoint{2.528088in}{0.557763in}}{\pgfqpoint{2.507492in}{0.536282in}}{\pgfqpoint{2.507492in}{0.509345in}}%
\pgfpathcurveto{\pgfqpoint{2.507492in}{0.482216in}}{\pgfqpoint{2.528297in}{0.460959in}}{\pgfqpoint{2.553223in}{0.460959in}}%
\pgfpathcurveto{\pgfqpoint{2.578453in}{0.460959in}}{\pgfqpoint{2.599050in}{0.482425in}}{\pgfqpoint{2.599050in}{0.509345in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.553319in}{0.465079in}}%
\pgfpathcurveto{\pgfqpoint{2.530244in}{0.465079in}}{\pgfqpoint{2.511611in}{0.484822in}}{\pgfqpoint{2.511611in}{0.509345in}}%
\pgfpathcurveto{\pgfqpoint{2.511611in}{0.534093in}}{\pgfqpoint{2.530454in}{0.553628in}}{\pgfqpoint{2.553223in}{0.553628in}}%
\pgfpathcurveto{\pgfqpoint{2.576281in}{0.553628in}}{\pgfqpoint{2.594931in}{0.533884in}}{\pgfqpoint{2.594931in}{0.509345in}}%
\pgfpathcurveto{\pgfqpoint{2.594931in}{0.484613in}}{\pgfqpoint{2.576072in}{0.465079in}}{\pgfqpoint{2.553319in}{0.465079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618642in}{0.521434in}}%
\pgfpathcurveto{\pgfqpoint{2.618642in}{0.548580in}}{\pgfqpoint{2.597836in}{0.569852in}}{\pgfqpoint{2.572911in}{0.569852in}}%
\pgfpathcurveto{\pgfqpoint{2.547680in}{0.569852in}}{\pgfqpoint{2.527084in}{0.548370in}}{\pgfqpoint{2.527084in}{0.521434in}}%
\pgfpathcurveto{\pgfqpoint{2.527084in}{0.494304in}}{\pgfqpoint{2.547889in}{0.473048in}}{\pgfqpoint{2.572814in}{0.473048in}}%
\pgfpathcurveto{\pgfqpoint{2.598045in}{0.473048in}}{\pgfqpoint{2.618642in}{0.494514in}}{\pgfqpoint{2.618642in}{0.521434in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.572911in}{0.477167in}}%
\pgfpathcurveto{\pgfqpoint{2.549836in}{0.477167in}}{\pgfqpoint{2.531203in}{0.496911in}}{\pgfqpoint{2.531203in}{0.521434in}}%
\pgfpathcurveto{\pgfqpoint{2.531203in}{0.546182in}}{\pgfqpoint{2.550046in}{0.565717in}}{\pgfqpoint{2.572814in}{0.565717in}}%
\pgfpathcurveto{\pgfqpoint{2.595873in}{0.565717in}}{\pgfqpoint{2.614522in}{0.545973in}}{\pgfqpoint{2.614522in}{0.521434in}}%
\pgfpathcurveto{\pgfqpoint{2.614522in}{0.496702in}}{\pgfqpoint{2.595664in}{0.477167in}}{\pgfqpoint{2.572911in}{0.477167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608025in}{0.514957in}}%
\pgfpathcurveto{\pgfqpoint{2.608025in}{0.542102in}}{\pgfqpoint{2.587220in}{0.563375in}}{\pgfqpoint{2.562295in}{0.563375in}}%
\pgfpathcurveto{\pgfqpoint{2.537064in}{0.563375in}}{\pgfqpoint{2.516467in}{0.541893in}}{\pgfqpoint{2.516467in}{0.514957in}}%
\pgfpathcurveto{\pgfqpoint{2.516467in}{0.487827in}}{\pgfqpoint{2.537273in}{0.466571in}}{\pgfqpoint{2.562198in}{0.466571in}}%
\pgfpathcurveto{\pgfqpoint{2.587429in}{0.466571in}}{\pgfqpoint{2.608025in}{0.488036in}}{\pgfqpoint{2.608025in}{0.514957in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.562295in}{0.470690in}}%
\pgfpathcurveto{\pgfqpoint{2.539220in}{0.470690in}}{\pgfqpoint{2.520587in}{0.490434in}}{\pgfqpoint{2.520587in}{0.514957in}}%
\pgfpathcurveto{\pgfqpoint{2.520587in}{0.539705in}}{\pgfqpoint{2.539429in}{0.559239in}}{\pgfqpoint{2.562198in}{0.559239in}}%
\pgfpathcurveto{\pgfqpoint{2.585257in}{0.559239in}}{\pgfqpoint{2.603906in}{0.539496in}}{\pgfqpoint{2.603906in}{0.514957in}}%
\pgfpathcurveto{\pgfqpoint{2.603906in}{0.490225in}}{\pgfqpoint{2.585047in}{0.470690in}}{\pgfqpoint{2.562295in}{0.470690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.626896in}{0.595564in}}%
\pgfpathcurveto{\pgfqpoint{2.626896in}{0.622710in}}{\pgfqpoint{2.606091in}{0.643982in}}{\pgfqpoint{2.581166in}{0.643982in}}%
\pgfpathcurveto{\pgfqpoint{2.555935in}{0.643982in}}{\pgfqpoint{2.535338in}{0.622501in}}{\pgfqpoint{2.535338in}{0.595564in}}%
\pgfpathcurveto{\pgfqpoint{2.535338in}{0.568435in}}{\pgfqpoint{2.556144in}{0.547178in}}{\pgfqpoint{2.581069in}{0.547178in}}%
\pgfpathcurveto{\pgfqpoint{2.606300in}{0.547178in}}{\pgfqpoint{2.626896in}{0.568644in}}{\pgfqpoint{2.626896in}{0.595564in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.581166in}{0.551298in}}%
\pgfpathcurveto{\pgfqpoint{2.558091in}{0.551298in}}{\pgfqpoint{2.539458in}{0.571041in}}{\pgfqpoint{2.539458in}{0.595564in}}%
\pgfpathcurveto{\pgfqpoint{2.539458in}{0.620312in}}{\pgfqpoint{2.558300in}{0.639847in}}{\pgfqpoint{2.581069in}{0.639847in}}%
\pgfpathcurveto{\pgfqpoint{2.604128in}{0.639847in}}{\pgfqpoint{2.622777in}{0.620103in}}{\pgfqpoint{2.622777in}{0.595564in}}%
\pgfpathcurveto{\pgfqpoint{2.622777in}{0.570832in}}{\pgfqpoint{2.603918in}{0.551298in}}{\pgfqpoint{2.581166in}{0.551298in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.603919in}{0.532071in}}%
\pgfpathcurveto{\pgfqpoint{2.603919in}{0.559217in}}{\pgfqpoint{2.583114in}{0.580489in}}{\pgfqpoint{2.558189in}{0.580489in}}%
\pgfpathcurveto{\pgfqpoint{2.532958in}{0.580489in}}{\pgfqpoint{2.512361in}{0.559008in}}{\pgfqpoint{2.512361in}{0.532071in}}%
\pgfpathcurveto{\pgfqpoint{2.512361in}{0.504942in}}{\pgfqpoint{2.533167in}{0.483685in}}{\pgfqpoint{2.558092in}{0.483685in}}%
\pgfpathcurveto{\pgfqpoint{2.583323in}{0.483685in}}{\pgfqpoint{2.603919in}{0.505151in}}{\pgfqpoint{2.603919in}{0.532071in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.558189in}{0.487805in}}%
\pgfpathcurveto{\pgfqpoint{2.535114in}{0.487805in}}{\pgfqpoint{2.516481in}{0.507548in}}{\pgfqpoint{2.516481in}{0.532071in}}%
\pgfpathcurveto{\pgfqpoint{2.516481in}{0.556819in}}{\pgfqpoint{2.535323in}{0.576354in}}{\pgfqpoint{2.558092in}{0.576354in}}%
\pgfpathcurveto{\pgfqpoint{2.581151in}{0.576354in}}{\pgfqpoint{2.599800in}{0.556610in}}{\pgfqpoint{2.599800in}{0.532071in}}%
\pgfpathcurveto{\pgfqpoint{2.599800in}{0.507339in}}{\pgfqpoint{2.580941in}{0.487805in}}{\pgfqpoint{2.558189in}{0.487805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.886881in}{0.777865in}}%
\pgfpathcurveto{\pgfqpoint{2.886881in}{0.805011in}}{\pgfqpoint{2.866075in}{0.826283in}}{\pgfqpoint{2.841150in}{0.826283in}}%
\pgfpathcurveto{\pgfqpoint{2.815919in}{0.826283in}}{\pgfqpoint{2.795323in}{0.804802in}}{\pgfqpoint{2.795323in}{0.777865in}}%
\pgfpathcurveto{\pgfqpoint{2.795323in}{0.750736in}}{\pgfqpoint{2.816129in}{0.729480in}}{\pgfqpoint{2.841054in}{0.729480in}}%
\pgfpathcurveto{\pgfqpoint{2.866285in}{0.729480in}}{\pgfqpoint{2.886881in}{0.750945in}}{\pgfqpoint{2.886881in}{0.777865in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.841150in}{0.733599in}}%
\pgfpathcurveto{\pgfqpoint{2.818076in}{0.733599in}}{\pgfqpoint{2.799442in}{0.753343in}}{\pgfqpoint{2.799442in}{0.777865in}}%
\pgfpathcurveto{\pgfqpoint{2.799442in}{0.802613in}}{\pgfqpoint{2.818285in}{0.822148in}}{\pgfqpoint{2.841054in}{0.822148in}}%
\pgfpathcurveto{\pgfqpoint{2.864112in}{0.822148in}}{\pgfqpoint{2.882762in}{0.802404in}}{\pgfqpoint{2.882762in}{0.777865in}}%
\pgfpathcurveto{\pgfqpoint{2.882762in}{0.753133in}}{\pgfqpoint{2.863903in}{0.733599in}}{\pgfqpoint{2.841150in}{0.733599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.680523in}{0.581318in}}%
\pgfpathcurveto{\pgfqpoint{2.680523in}{0.608464in}}{\pgfqpoint{2.659717in}{0.629737in}}{\pgfqpoint{2.634792in}{0.629737in}}%
\pgfpathcurveto{\pgfqpoint{2.609561in}{0.629737in}}{\pgfqpoint{2.588965in}{0.608255in}}{\pgfqpoint{2.588965in}{0.581318in}}%
\pgfpathcurveto{\pgfqpoint{2.588965in}{0.554189in}}{\pgfqpoint{2.609771in}{0.532933in}}{\pgfqpoint{2.634696in}{0.532933in}}%
\pgfpathcurveto{\pgfqpoint{2.659926in}{0.532933in}}{\pgfqpoint{2.680523in}{0.554398in}}{\pgfqpoint{2.680523in}{0.581318in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.634792in}{0.537052in}}%
\pgfpathcurveto{\pgfqpoint{2.611718in}{0.537052in}}{\pgfqpoint{2.593084in}{0.556796in}}{\pgfqpoint{2.593084in}{0.581318in}}%
\pgfpathcurveto{\pgfqpoint{2.593084in}{0.606067in}}{\pgfqpoint{2.611927in}{0.625601in}}{\pgfqpoint{2.634696in}{0.625601in}}%
\pgfpathcurveto{\pgfqpoint{2.657754in}{0.625601in}}{\pgfqpoint{2.676404in}{0.605857in}}{\pgfqpoint{2.676404in}{0.581318in}}%
\pgfpathcurveto{\pgfqpoint{2.676404in}{0.556587in}}{\pgfqpoint{2.657545in}{0.537052in}}{\pgfqpoint{2.634792in}{0.537052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.765117in}{0.726550in}}%
\pgfpathcurveto{\pgfqpoint{2.765117in}{0.753696in}}{\pgfqpoint{2.744312in}{0.774968in}}{\pgfqpoint{2.719386in}{0.774968in}}%
\pgfpathcurveto{\pgfqpoint{2.694156in}{0.774968in}}{\pgfqpoint{2.673559in}{0.753487in}}{\pgfqpoint{2.673559in}{0.726550in}}%
\pgfpathcurveto{\pgfqpoint{2.673559in}{0.699421in}}{\pgfqpoint{2.694365in}{0.678165in}}{\pgfqpoint{2.719290in}{0.678165in}}%
\pgfpathcurveto{\pgfqpoint{2.744521in}{0.678165in}}{\pgfqpoint{2.765117in}{0.699630in}}{\pgfqpoint{2.765117in}{0.726550in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.719386in}{0.682284in}}%
\pgfpathcurveto{\pgfqpoint{2.696312in}{0.682284in}}{\pgfqpoint{2.677678in}{0.702028in}}{\pgfqpoint{2.677678in}{0.726550in}}%
\pgfpathcurveto{\pgfqpoint{2.677678in}{0.751299in}}{\pgfqpoint{2.696521in}{0.770833in}}{\pgfqpoint{2.719290in}{0.770833in}}%
\pgfpathcurveto{\pgfqpoint{2.742348in}{0.770833in}}{\pgfqpoint{2.760998in}{0.751089in}}{\pgfqpoint{2.760998in}{0.726550in}}%
\pgfpathcurveto{\pgfqpoint{2.760998in}{0.701818in}}{\pgfqpoint{2.742139in}{0.682284in}}{\pgfqpoint{2.719386in}{0.682284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611048in}{0.518110in}}%
\pgfpathcurveto{\pgfqpoint{2.611048in}{0.545256in}}{\pgfqpoint{2.590243in}{0.566528in}}{\pgfqpoint{2.565318in}{0.566528in}}%
\pgfpathcurveto{\pgfqpoint{2.540087in}{0.566528in}}{\pgfqpoint{2.519490in}{0.545047in}}{\pgfqpoint{2.519490in}{0.518110in}}%
\pgfpathcurveto{\pgfqpoint{2.519490in}{0.490981in}}{\pgfqpoint{2.540296in}{0.469724in}}{\pgfqpoint{2.565221in}{0.469724in}}%
\pgfpathcurveto{\pgfqpoint{2.590452in}{0.469724in}}{\pgfqpoint{2.611048in}{0.491190in}}{\pgfqpoint{2.611048in}{0.518110in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.565318in}{0.473844in}}%
\pgfpathcurveto{\pgfqpoint{2.542243in}{0.473844in}}{\pgfqpoint{2.523610in}{0.493587in}}{\pgfqpoint{2.523610in}{0.518110in}}%
\pgfpathcurveto{\pgfqpoint{2.523610in}{0.542858in}}{\pgfqpoint{2.542452in}{0.562393in}}{\pgfqpoint{2.565221in}{0.562393in}}%
\pgfpathcurveto{\pgfqpoint{2.588280in}{0.562393in}}{\pgfqpoint{2.606929in}{0.542649in}}{\pgfqpoint{2.606929in}{0.518110in}}%
\pgfpathcurveto{\pgfqpoint{2.606929in}{0.493378in}}{\pgfqpoint{2.588070in}{0.473844in}}{\pgfqpoint{2.565318in}{0.473844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.709469in}{0.622989in}}%
\pgfpathcurveto{\pgfqpoint{2.709469in}{0.650134in}}{\pgfqpoint{2.688663in}{0.671407in}}{\pgfqpoint{2.663738in}{0.671407in}}%
\pgfpathcurveto{\pgfqpoint{2.638507in}{0.671407in}}{\pgfqpoint{2.617910in}{0.649925in}}{\pgfqpoint{2.617910in}{0.622989in}}%
\pgfpathcurveto{\pgfqpoint{2.617910in}{0.595859in}}{\pgfqpoint{2.638716in}{0.574603in}}{\pgfqpoint{2.663641in}{0.574603in}}%
\pgfpathcurveto{\pgfqpoint{2.688872in}{0.574603in}}{\pgfqpoint{2.709469in}{0.596068in}}{\pgfqpoint{2.709469in}{0.622989in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.663738in}{0.578722in}}%
\pgfpathcurveto{\pgfqpoint{2.640663in}{0.578722in}}{\pgfqpoint{2.622030in}{0.598466in}}{\pgfqpoint{2.622030in}{0.622989in}}%
\pgfpathcurveto{\pgfqpoint{2.622030in}{0.647737in}}{\pgfqpoint{2.640872in}{0.667271in}}{\pgfqpoint{2.663641in}{0.667271in}}%
\pgfpathcurveto{\pgfqpoint{2.686700in}{0.667271in}}{\pgfqpoint{2.705349in}{0.647528in}}{\pgfqpoint{2.705349in}{0.622989in}}%
\pgfpathcurveto{\pgfqpoint{2.705349in}{0.598257in}}{\pgfqpoint{2.686491in}{0.578722in}}{\pgfqpoint{2.663738in}{0.578722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631253in}{0.533692in}}%
\pgfpathcurveto{\pgfqpoint{2.631253in}{0.560838in}}{\pgfqpoint{2.610447in}{0.582110in}}{\pgfqpoint{2.585522in}{0.582110in}}%
\pgfpathcurveto{\pgfqpoint{2.560291in}{0.582110in}}{\pgfqpoint{2.539695in}{0.560629in}}{\pgfqpoint{2.539695in}{0.533692in}}%
\pgfpathcurveto{\pgfqpoint{2.539695in}{0.506563in}}{\pgfqpoint{2.560500in}{0.485306in}}{\pgfqpoint{2.585425in}{0.485306in}}%
\pgfpathcurveto{\pgfqpoint{2.610656in}{0.485306in}}{\pgfqpoint{2.631253in}{0.506772in}}{\pgfqpoint{2.631253in}{0.533692in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.585522in}{0.489426in}}%
\pgfpathcurveto{\pgfqpoint{2.562447in}{0.489426in}}{\pgfqpoint{2.543814in}{0.509170in}}{\pgfqpoint{2.543814in}{0.533692in}}%
\pgfpathcurveto{\pgfqpoint{2.543814in}{0.558440in}}{\pgfqpoint{2.562657in}{0.577975in}}{\pgfqpoint{2.585425in}{0.577975in}}%
\pgfpathcurveto{\pgfqpoint{2.608484in}{0.577975in}}{\pgfqpoint{2.627134in}{0.558231in}}{\pgfqpoint{2.627134in}{0.533692in}}%
\pgfpathcurveto{\pgfqpoint{2.627134in}{0.508960in}}{\pgfqpoint{2.608275in}{0.489426in}}{\pgfqpoint{2.585522in}{0.489426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.648294in}{0.561095in}}%
\pgfpathcurveto{\pgfqpoint{2.648294in}{0.588240in}}{\pgfqpoint{2.627488in}{0.609513in}}{\pgfqpoint{2.602563in}{0.609513in}}%
\pgfpathcurveto{\pgfqpoint{2.577332in}{0.609513in}}{\pgfqpoint{2.556736in}{0.588031in}}{\pgfqpoint{2.556736in}{0.561095in}}%
\pgfpathcurveto{\pgfqpoint{2.556736in}{0.533965in}}{\pgfqpoint{2.577542in}{0.512709in}}{\pgfqpoint{2.602467in}{0.512709in}}%
\pgfpathcurveto{\pgfqpoint{2.627697in}{0.512709in}}{\pgfqpoint{2.648294in}{0.534174in}}{\pgfqpoint{2.648294in}{0.561095in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.602563in}{0.516828in}}%
\pgfpathcurveto{\pgfqpoint{2.579489in}{0.516828in}}{\pgfqpoint{2.560855in}{0.536572in}}{\pgfqpoint{2.560855in}{0.561095in}}%
\pgfpathcurveto{\pgfqpoint{2.560855in}{0.585843in}}{\pgfqpoint{2.579698in}{0.605377in}}{\pgfqpoint{2.602467in}{0.605377in}}%
\pgfpathcurveto{\pgfqpoint{2.625525in}{0.605377in}}{\pgfqpoint{2.644175in}{0.585634in}}{\pgfqpoint{2.644175in}{0.561095in}}%
\pgfpathcurveto{\pgfqpoint{2.644175in}{0.536363in}}{\pgfqpoint{2.625316in}{0.516828in}}{\pgfqpoint{2.602563in}{0.516828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651428in}{0.558648in}}%
\pgfpathcurveto{\pgfqpoint{2.651428in}{0.585794in}}{\pgfqpoint{2.630622in}{0.607066in}}{\pgfqpoint{2.605697in}{0.607066in}}%
\pgfpathcurveto{\pgfqpoint{2.580467in}{0.607066in}}{\pgfqpoint{2.559870in}{0.585585in}}{\pgfqpoint{2.559870in}{0.558648in}}%
\pgfpathcurveto{\pgfqpoint{2.559870in}{0.531519in}}{\pgfqpoint{2.580676in}{0.510262in}}{\pgfqpoint{2.605601in}{0.510262in}}%
\pgfpathcurveto{\pgfqpoint{2.630832in}{0.510262in}}{\pgfqpoint{2.651428in}{0.531728in}}{\pgfqpoint{2.651428in}{0.558648in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.605697in}{0.514382in}}%
\pgfpathcurveto{\pgfqpoint{2.582623in}{0.514382in}}{\pgfqpoint{2.563989in}{0.534125in}}{\pgfqpoint{2.563989in}{0.558648in}}%
\pgfpathcurveto{\pgfqpoint{2.563989in}{0.583396in}}{\pgfqpoint{2.582832in}{0.602931in}}{\pgfqpoint{2.605601in}{0.602931in}}%
\pgfpathcurveto{\pgfqpoint{2.628659in}{0.602931in}}{\pgfqpoint{2.647309in}{0.583187in}}{\pgfqpoint{2.647309in}{0.558648in}}%
\pgfpathcurveto{\pgfqpoint{2.647309in}{0.533916in}}{\pgfqpoint{2.628450in}{0.514382in}}{\pgfqpoint{2.605697in}{0.514382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.732341in}{0.728482in}}%
\pgfpathcurveto{\pgfqpoint{2.732341in}{0.755628in}}{\pgfqpoint{2.711535in}{0.776900in}}{\pgfqpoint{2.686610in}{0.776900in}}%
\pgfpathcurveto{\pgfqpoint{2.661379in}{0.776900in}}{\pgfqpoint{2.640783in}{0.755419in}}{\pgfqpoint{2.640783in}{0.728482in}}%
\pgfpathcurveto{\pgfqpoint{2.640783in}{0.701353in}}{\pgfqpoint{2.661588in}{0.680096in}}{\pgfqpoint{2.686513in}{0.680096in}}%
\pgfpathcurveto{\pgfqpoint{2.711744in}{0.680096in}}{\pgfqpoint{2.732341in}{0.701562in}}{\pgfqpoint{2.732341in}{0.728482in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.686610in}{0.684216in}}%
\pgfpathcurveto{\pgfqpoint{2.663535in}{0.684216in}}{\pgfqpoint{2.644902in}{0.703959in}}{\pgfqpoint{2.644902in}{0.728482in}}%
\pgfpathcurveto{\pgfqpoint{2.644902in}{0.753230in}}{\pgfqpoint{2.663745in}{0.772765in}}{\pgfqpoint{2.686513in}{0.772765in}}%
\pgfpathcurveto{\pgfqpoint{2.709572in}{0.772765in}}{\pgfqpoint{2.728221in}{0.753021in}}{\pgfqpoint{2.728221in}{0.728482in}}%
\pgfpathcurveto{\pgfqpoint{2.728221in}{0.703750in}}{\pgfqpoint{2.709363in}{0.684216in}}{\pgfqpoint{2.686610in}{0.684216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.195578in}{1.269391in}}%
\pgfpathcurveto{\pgfqpoint{3.195578in}{1.296536in}}{\pgfqpoint{3.174772in}{1.317809in}}{\pgfqpoint{3.149847in}{1.317809in}}%
\pgfpathcurveto{\pgfqpoint{3.124616in}{1.317809in}}{\pgfqpoint{3.104020in}{1.296327in}}{\pgfqpoint{3.104020in}{1.269391in}}%
\pgfpathcurveto{\pgfqpoint{3.104020in}{1.242261in}}{\pgfqpoint{3.124826in}{1.221005in}}{\pgfqpoint{3.149751in}{1.221005in}}%
\pgfpathcurveto{\pgfqpoint{3.174981in}{1.221005in}}{\pgfqpoint{3.195578in}{1.242470in}}{\pgfqpoint{3.195578in}{1.269391in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.149847in}{1.225124in}}%
\pgfpathcurveto{\pgfqpoint{3.126773in}{1.225124in}}{\pgfqpoint{3.108139in}{1.244868in}}{\pgfqpoint{3.108139in}{1.269391in}}%
\pgfpathcurveto{\pgfqpoint{3.108139in}{1.294139in}}{\pgfqpoint{3.126982in}{1.313673in}}{\pgfqpoint{3.149751in}{1.313673in}}%
\pgfpathcurveto{\pgfqpoint{3.172809in}{1.313673in}}{\pgfqpoint{3.191459in}{1.293929in}}{\pgfqpoint{3.191459in}{1.269391in}}%
\pgfpathcurveto{\pgfqpoint{3.191459in}{1.244659in}}{\pgfqpoint{3.172600in}{1.225124in}}{\pgfqpoint{3.149847in}{1.225124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.639615in}{0.550705in}}%
\pgfpathcurveto{\pgfqpoint{2.639615in}{0.577850in}}{\pgfqpoint{2.618809in}{0.599123in}}{\pgfqpoint{2.593884in}{0.599123in}}%
\pgfpathcurveto{\pgfqpoint{2.568653in}{0.599123in}}{\pgfqpoint{2.548057in}{0.577641in}}{\pgfqpoint{2.548057in}{0.550705in}}%
\pgfpathcurveto{\pgfqpoint{2.548057in}{0.523575in}}{\pgfqpoint{2.568863in}{0.502319in}}{\pgfqpoint{2.593788in}{0.502319in}}%
\pgfpathcurveto{\pgfqpoint{2.619018in}{0.502319in}}{\pgfqpoint{2.639615in}{0.523784in}}{\pgfqpoint{2.639615in}{0.550705in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.593884in}{0.506438in}}%
\pgfpathcurveto{\pgfqpoint{2.570810in}{0.506438in}}{\pgfqpoint{2.552176in}{0.526182in}}{\pgfqpoint{2.552176in}{0.550705in}}%
\pgfpathcurveto{\pgfqpoint{2.552176in}{0.575453in}}{\pgfqpoint{2.571019in}{0.594987in}}{\pgfqpoint{2.593788in}{0.594987in}}%
\pgfpathcurveto{\pgfqpoint{2.616846in}{0.594987in}}{\pgfqpoint{2.635496in}{0.575244in}}{\pgfqpoint{2.635496in}{0.550705in}}%
\pgfpathcurveto{\pgfqpoint{2.635496in}{0.525973in}}{\pgfqpoint{2.616637in}{0.506438in}}{\pgfqpoint{2.593884in}{0.506438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624586in}{0.656326in}}%
\pgfpathcurveto{\pgfqpoint{2.624586in}{0.683472in}}{\pgfqpoint{2.603780in}{0.704744in}}{\pgfqpoint{2.578855in}{0.704744in}}%
\pgfpathcurveto{\pgfqpoint{2.553624in}{0.704744in}}{\pgfqpoint{2.533028in}{0.683263in}}{\pgfqpoint{2.533028in}{0.656326in}}%
\pgfpathcurveto{\pgfqpoint{2.533028in}{0.629197in}}{\pgfqpoint{2.553833in}{0.607940in}}{\pgfqpoint{2.578758in}{0.607940in}}%
\pgfpathcurveto{\pgfqpoint{2.603989in}{0.607940in}}{\pgfqpoint{2.624586in}{0.629406in}}{\pgfqpoint{2.624586in}{0.656326in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.578855in}{0.612060in}}%
\pgfpathcurveto{\pgfqpoint{2.555780in}{0.612060in}}{\pgfqpoint{2.537147in}{0.631804in}}{\pgfqpoint{2.537147in}{0.656326in}}%
\pgfpathcurveto{\pgfqpoint{2.537147in}{0.681074in}}{\pgfqpoint{2.555990in}{0.700609in}}{\pgfqpoint{2.578758in}{0.700609in}}%
\pgfpathcurveto{\pgfqpoint{2.601817in}{0.700609in}}{\pgfqpoint{2.620466in}{0.680865in}}{\pgfqpoint{2.620466in}{0.656326in}}%
\pgfpathcurveto{\pgfqpoint{2.620466in}{0.631594in}}{\pgfqpoint{2.601608in}{0.612060in}}{\pgfqpoint{2.578855in}{0.612060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.373020in}{1.419729in}}%
\pgfpathcurveto{\pgfqpoint{3.373020in}{1.446874in}}{\pgfqpoint{3.352214in}{1.468147in}}{\pgfqpoint{3.327289in}{1.468147in}}%
\pgfpathcurveto{\pgfqpoint{3.302059in}{1.468147in}}{\pgfqpoint{3.281462in}{1.446665in}}{\pgfqpoint{3.281462in}{1.419729in}}%
\pgfpathcurveto{\pgfqpoint{3.281462in}{1.392599in}}{\pgfqpoint{3.302268in}{1.371343in}}{\pgfqpoint{3.327193in}{1.371343in}}%
\pgfpathcurveto{\pgfqpoint{3.352424in}{1.371343in}}{\pgfqpoint{3.373020in}{1.392808in}}{\pgfqpoint{3.373020in}{1.419729in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.327289in}{1.375462in}}%
\pgfpathcurveto{\pgfqpoint{3.304215in}{1.375462in}}{\pgfqpoint{3.285581in}{1.395206in}}{\pgfqpoint{3.285581in}{1.419729in}}%
\pgfpathcurveto{\pgfqpoint{3.285581in}{1.444477in}}{\pgfqpoint{3.304424in}{1.464011in}}{\pgfqpoint{3.327193in}{1.464011in}}%
\pgfpathcurveto{\pgfqpoint{3.350251in}{1.464011in}}{\pgfqpoint{3.368901in}{1.444267in}}{\pgfqpoint{3.368901in}{1.419729in}}%
\pgfpathcurveto{\pgfqpoint{3.368901in}{1.394997in}}{\pgfqpoint{3.350042in}{1.375462in}}{\pgfqpoint{3.327289in}{1.375462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682821in}{0.589406in}}%
\pgfpathcurveto{\pgfqpoint{2.682821in}{0.616552in}}{\pgfqpoint{2.662015in}{0.637824in}}{\pgfqpoint{2.637090in}{0.637824in}}%
\pgfpathcurveto{\pgfqpoint{2.611859in}{0.637824in}}{\pgfqpoint{2.591262in}{0.616342in}}{\pgfqpoint{2.591262in}{0.589406in}}%
\pgfpathcurveto{\pgfqpoint{2.591262in}{0.562276in}}{\pgfqpoint{2.612068in}{0.541020in}}{\pgfqpoint{2.636993in}{0.541020in}}%
\pgfpathcurveto{\pgfqpoint{2.662224in}{0.541020in}}{\pgfqpoint{2.682821in}{0.562486in}}{\pgfqpoint{2.682821in}{0.589406in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.637090in}{0.545139in}}%
\pgfpathcurveto{\pgfqpoint{2.614015in}{0.545139in}}{\pgfqpoint{2.595382in}{0.564883in}}{\pgfqpoint{2.595382in}{0.589406in}}%
\pgfpathcurveto{\pgfqpoint{2.595382in}{0.614154in}}{\pgfqpoint{2.614224in}{0.633689in}}{\pgfqpoint{2.636993in}{0.633689in}}%
\pgfpathcurveto{\pgfqpoint{2.660052in}{0.633689in}}{\pgfqpoint{2.678701in}{0.613945in}}{\pgfqpoint{2.678701in}{0.589406in}}%
\pgfpathcurveto{\pgfqpoint{2.678701in}{0.564674in}}{\pgfqpoint{2.659843in}{0.545139in}}{\pgfqpoint{2.637090in}{0.545139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.792731in}{0.771513in}}%
\pgfpathcurveto{\pgfqpoint{2.792731in}{0.798659in}}{\pgfqpoint{2.771925in}{0.819931in}}{\pgfqpoint{2.747000in}{0.819931in}}%
\pgfpathcurveto{\pgfqpoint{2.721769in}{0.819931in}}{\pgfqpoint{2.701173in}{0.798449in}}{\pgfqpoint{2.701173in}{0.771513in}}%
\pgfpathcurveto{\pgfqpoint{2.701173in}{0.744383in}}{\pgfqpoint{2.721979in}{0.723127in}}{\pgfqpoint{2.746904in}{0.723127in}}%
\pgfpathcurveto{\pgfqpoint{2.772135in}{0.723127in}}{\pgfqpoint{2.792731in}{0.744593in}}{\pgfqpoint{2.792731in}{0.771513in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.747000in}{0.727246in}}%
\pgfpathcurveto{\pgfqpoint{2.723926in}{0.727246in}}{\pgfqpoint{2.705292in}{0.746990in}}{\pgfqpoint{2.705292in}{0.771513in}}%
\pgfpathcurveto{\pgfqpoint{2.705292in}{0.796261in}}{\pgfqpoint{2.724135in}{0.815796in}}{\pgfqpoint{2.746904in}{0.815796in}}%
\pgfpathcurveto{\pgfqpoint{2.769962in}{0.815796in}}{\pgfqpoint{2.788612in}{0.796052in}}{\pgfqpoint{2.788612in}{0.771513in}}%
\pgfpathcurveto{\pgfqpoint{2.788612in}{0.746781in}}{\pgfqpoint{2.769753in}{0.727246in}}{\pgfqpoint{2.747000in}{0.727246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844808in}{0.821110in}}%
\pgfpathcurveto{\pgfqpoint{2.844808in}{0.848255in}}{\pgfqpoint{2.824003in}{0.869528in}}{\pgfqpoint{2.799077in}{0.869528in}}%
\pgfpathcurveto{\pgfqpoint{2.773847in}{0.869528in}}{\pgfqpoint{2.753250in}{0.848046in}}{\pgfqpoint{2.753250in}{0.821110in}}%
\pgfpathcurveto{\pgfqpoint{2.753250in}{0.793980in}}{\pgfqpoint{2.774056in}{0.772724in}}{\pgfqpoint{2.798981in}{0.772724in}}%
\pgfpathcurveto{\pgfqpoint{2.824212in}{0.772724in}}{\pgfqpoint{2.844808in}{0.794189in}}{\pgfqpoint{2.844808in}{0.821110in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.799077in}{0.776843in}}%
\pgfpathcurveto{\pgfqpoint{2.776003in}{0.776843in}}{\pgfqpoint{2.757369in}{0.796587in}}{\pgfqpoint{2.757369in}{0.821110in}}%
\pgfpathcurveto{\pgfqpoint{2.757369in}{0.845858in}}{\pgfqpoint{2.776212in}{0.865392in}}{\pgfqpoint{2.798981in}{0.865392in}}%
\pgfpathcurveto{\pgfqpoint{2.822039in}{0.865392in}}{\pgfqpoint{2.840689in}{0.845648in}}{\pgfqpoint{2.840689in}{0.821110in}}%
\pgfpathcurveto{\pgfqpoint{2.840689in}{0.796378in}}{\pgfqpoint{2.821830in}{0.776843in}}{\pgfqpoint{2.799077in}{0.776843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.020906in}{1.353536in}}%
\pgfpathcurveto{\pgfqpoint{3.020906in}{1.380681in}}{\pgfqpoint{3.000100in}{1.401954in}}{\pgfqpoint{2.975175in}{1.401954in}}%
\pgfpathcurveto{\pgfqpoint{2.949944in}{1.401954in}}{\pgfqpoint{2.929348in}{1.380472in}}{\pgfqpoint{2.929348in}{1.353536in}}%
\pgfpathcurveto{\pgfqpoint{2.929348in}{1.326406in}}{\pgfqpoint{2.950153in}{1.305150in}}{\pgfqpoint{2.975079in}{1.305150in}}%
\pgfpathcurveto{\pgfqpoint{3.000309in}{1.305150in}}{\pgfqpoint{3.020906in}{1.326615in}}{\pgfqpoint{3.020906in}{1.353536in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.975175in}{1.309269in}}%
\pgfpathcurveto{\pgfqpoint{2.952101in}{1.309269in}}{\pgfqpoint{2.933467in}{1.329013in}}{\pgfqpoint{2.933467in}{1.353536in}}%
\pgfpathcurveto{\pgfqpoint{2.933467in}{1.378284in}}{\pgfqpoint{2.952310in}{1.397818in}}{\pgfqpoint{2.975079in}{1.397818in}}%
\pgfpathcurveto{\pgfqpoint{2.998137in}{1.397818in}}{\pgfqpoint{3.016787in}{1.378075in}}{\pgfqpoint{3.016787in}{1.353536in}}%
\pgfpathcurveto{\pgfqpoint{3.016787in}{1.328804in}}{\pgfqpoint{2.997928in}{1.309269in}}{\pgfqpoint{2.975175in}{1.309269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675451in}{0.618941in}}%
\pgfpathcurveto{\pgfqpoint{2.675451in}{0.646087in}}{\pgfqpoint{2.654646in}{0.667359in}}{\pgfqpoint{2.629720in}{0.667359in}}%
\pgfpathcurveto{\pgfqpoint{2.604490in}{0.667359in}}{\pgfqpoint{2.583893in}{0.645878in}}{\pgfqpoint{2.583893in}{0.618941in}}%
\pgfpathcurveto{\pgfqpoint{2.583893in}{0.591812in}}{\pgfqpoint{2.604699in}{0.570556in}}{\pgfqpoint{2.629624in}{0.570556in}}%
\pgfpathcurveto{\pgfqpoint{2.654855in}{0.570556in}}{\pgfqpoint{2.675451in}{0.592021in}}{\pgfqpoint{2.675451in}{0.618941in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.629720in}{0.574675in}}%
\pgfpathcurveto{\pgfqpoint{2.606646in}{0.574675in}}{\pgfqpoint{2.588012in}{0.594419in}}{\pgfqpoint{2.588012in}{0.618941in}}%
\pgfpathcurveto{\pgfqpoint{2.588012in}{0.643690in}}{\pgfqpoint{2.606855in}{0.663224in}}{\pgfqpoint{2.629624in}{0.663224in}}%
\pgfpathcurveto{\pgfqpoint{2.652682in}{0.663224in}}{\pgfqpoint{2.671332in}{0.643480in}}{\pgfqpoint{2.671332in}{0.618941in}}%
\pgfpathcurveto{\pgfqpoint{2.671332in}{0.594209in}}{\pgfqpoint{2.652473in}{0.574675in}}{\pgfqpoint{2.629720in}{0.574675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672020in}{0.587798in}}%
\pgfpathcurveto{\pgfqpoint{2.672020in}{0.614944in}}{\pgfqpoint{2.651214in}{0.636216in}}{\pgfqpoint{2.626289in}{0.636216in}}%
\pgfpathcurveto{\pgfqpoint{2.601059in}{0.636216in}}{\pgfqpoint{2.580462in}{0.614735in}}{\pgfqpoint{2.580462in}{0.587798in}}%
\pgfpathcurveto{\pgfqpoint{2.580462in}{0.560669in}}{\pgfqpoint{2.601268in}{0.539412in}}{\pgfqpoint{2.626193in}{0.539412in}}%
\pgfpathcurveto{\pgfqpoint{2.651424in}{0.539412in}}{\pgfqpoint{2.672020in}{0.560878in}}{\pgfqpoint{2.672020in}{0.587798in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.626289in}{0.543532in}}%
\pgfpathcurveto{\pgfqpoint{2.603215in}{0.543532in}}{\pgfqpoint{2.584581in}{0.563276in}}{\pgfqpoint{2.584581in}{0.587798in}}%
\pgfpathcurveto{\pgfqpoint{2.584581in}{0.612546in}}{\pgfqpoint{2.603424in}{0.632081in}}{\pgfqpoint{2.626193in}{0.632081in}}%
\pgfpathcurveto{\pgfqpoint{2.649251in}{0.632081in}}{\pgfqpoint{2.667901in}{0.612337in}}{\pgfqpoint{2.667901in}{0.587798in}}%
\pgfpathcurveto{\pgfqpoint{2.667901in}{0.563066in}}{\pgfqpoint{2.649042in}{0.543532in}}{\pgfqpoint{2.626289in}{0.543532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.725248in}{0.604997in}}%
\pgfpathcurveto{\pgfqpoint{2.725248in}{0.632143in}}{\pgfqpoint{2.704442in}{0.653415in}}{\pgfqpoint{2.679517in}{0.653415in}}%
\pgfpathcurveto{\pgfqpoint{2.654286in}{0.653415in}}{\pgfqpoint{2.633690in}{0.631934in}}{\pgfqpoint{2.633690in}{0.604997in}}%
\pgfpathcurveto{\pgfqpoint{2.633690in}{0.577868in}}{\pgfqpoint{2.654496in}{0.556611in}}{\pgfqpoint{2.679421in}{0.556611in}}%
\pgfpathcurveto{\pgfqpoint{2.704651in}{0.556611in}}{\pgfqpoint{2.725248in}{0.578077in}}{\pgfqpoint{2.725248in}{0.604997in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.679517in}{0.560731in}}%
\pgfpathcurveto{\pgfqpoint{2.656443in}{0.560731in}}{\pgfqpoint{2.637809in}{0.580474in}}{\pgfqpoint{2.637809in}{0.604997in}}%
\pgfpathcurveto{\pgfqpoint{2.637809in}{0.629745in}}{\pgfqpoint{2.656652in}{0.649280in}}{\pgfqpoint{2.679421in}{0.649280in}}%
\pgfpathcurveto{\pgfqpoint{2.702479in}{0.649280in}}{\pgfqpoint{2.721129in}{0.629536in}}{\pgfqpoint{2.721129in}{0.604997in}}%
\pgfpathcurveto{\pgfqpoint{2.721129in}{0.580265in}}{\pgfqpoint{2.702270in}{0.560731in}}{\pgfqpoint{2.679517in}{0.560731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766659in}{0.659802in}}%
\pgfpathcurveto{\pgfqpoint{2.766659in}{0.686948in}}{\pgfqpoint{2.745853in}{0.708220in}}{\pgfqpoint{2.720928in}{0.708220in}}%
\pgfpathcurveto{\pgfqpoint{2.695697in}{0.708220in}}{\pgfqpoint{2.675101in}{0.686738in}}{\pgfqpoint{2.675101in}{0.659802in}}%
\pgfpathcurveto{\pgfqpoint{2.675101in}{0.632672in}}{\pgfqpoint{2.695907in}{0.611416in}}{\pgfqpoint{2.720832in}{0.611416in}}%
\pgfpathcurveto{\pgfqpoint{2.746062in}{0.611416in}}{\pgfqpoint{2.766659in}{0.632882in}}{\pgfqpoint{2.766659in}{0.659802in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.720928in}{0.615535in}}%
\pgfpathcurveto{\pgfqpoint{2.697854in}{0.615535in}}{\pgfqpoint{2.679220in}{0.635279in}}{\pgfqpoint{2.679220in}{0.659802in}}%
\pgfpathcurveto{\pgfqpoint{2.679220in}{0.684550in}}{\pgfqpoint{2.698063in}{0.704085in}}{\pgfqpoint{2.720832in}{0.704085in}}%
\pgfpathcurveto{\pgfqpoint{2.743890in}{0.704085in}}{\pgfqpoint{2.762540in}{0.684341in}}{\pgfqpoint{2.762540in}{0.659802in}}%
\pgfpathcurveto{\pgfqpoint{2.762540in}{0.635070in}}{\pgfqpoint{2.743681in}{0.615535in}}{\pgfqpoint{2.720928in}{0.615535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766879in}{0.661886in}}%
\pgfpathcurveto{\pgfqpoint{2.766879in}{0.689032in}}{\pgfqpoint{2.746073in}{0.710304in}}{\pgfqpoint{2.721148in}{0.710304in}}%
\pgfpathcurveto{\pgfqpoint{2.695917in}{0.710304in}}{\pgfqpoint{2.675320in}{0.688823in}}{\pgfqpoint{2.675320in}{0.661886in}}%
\pgfpathcurveto{\pgfqpoint{2.675320in}{0.634757in}}{\pgfqpoint{2.696126in}{0.613501in}}{\pgfqpoint{2.721051in}{0.613501in}}%
\pgfpathcurveto{\pgfqpoint{2.746282in}{0.613501in}}{\pgfqpoint{2.766879in}{0.634966in}}{\pgfqpoint{2.766879in}{0.661886in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.721148in}{0.617620in}}%
\pgfpathcurveto{\pgfqpoint{2.698073in}{0.617620in}}{\pgfqpoint{2.679440in}{0.637364in}}{\pgfqpoint{2.679440in}{0.661886in}}%
\pgfpathcurveto{\pgfqpoint{2.679440in}{0.686634in}}{\pgfqpoint{2.698282in}{0.706169in}}{\pgfqpoint{2.721051in}{0.706169in}}%
\pgfpathcurveto{\pgfqpoint{2.744110in}{0.706169in}}{\pgfqpoint{2.762759in}{0.686425in}}{\pgfqpoint{2.762759in}{0.661886in}}%
\pgfpathcurveto{\pgfqpoint{2.762759in}{0.637154in}}{\pgfqpoint{2.743901in}{0.617620in}}{\pgfqpoint{2.721148in}{0.617620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748936in}{0.656155in}}%
\pgfpathcurveto{\pgfqpoint{2.748936in}{0.683301in}}{\pgfqpoint{2.728130in}{0.704573in}}{\pgfqpoint{2.703205in}{0.704573in}}%
\pgfpathcurveto{\pgfqpoint{2.677974in}{0.704573in}}{\pgfqpoint{2.657378in}{0.683092in}}{\pgfqpoint{2.657378in}{0.656155in}}%
\pgfpathcurveto{\pgfqpoint{2.657378in}{0.629026in}}{\pgfqpoint{2.678183in}{0.607769in}}{\pgfqpoint{2.703108in}{0.607769in}}%
\pgfpathcurveto{\pgfqpoint{2.728339in}{0.607769in}}{\pgfqpoint{2.748936in}{0.629235in}}{\pgfqpoint{2.748936in}{0.656155in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.703205in}{0.611889in}}%
\pgfpathcurveto{\pgfqpoint{2.680130in}{0.611889in}}{\pgfqpoint{2.661497in}{0.631632in}}{\pgfqpoint{2.661497in}{0.656155in}}%
\pgfpathcurveto{\pgfqpoint{2.661497in}{0.680903in}}{\pgfqpoint{2.680339in}{0.700438in}}{\pgfqpoint{2.703108in}{0.700438in}}%
\pgfpathcurveto{\pgfqpoint{2.726167in}{0.700438in}}{\pgfqpoint{2.744816in}{0.680694in}}{\pgfqpoint{2.744816in}{0.656155in}}%
\pgfpathcurveto{\pgfqpoint{2.744816in}{0.631423in}}{\pgfqpoint{2.725958in}{0.611889in}}{\pgfqpoint{2.703205in}{0.611889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.387297in}{1.349608in}}%
\pgfpathcurveto{\pgfqpoint{3.387297in}{1.376754in}}{\pgfqpoint{3.366492in}{1.398026in}}{\pgfqpoint{3.341566in}{1.398026in}}%
\pgfpathcurveto{\pgfqpoint{3.316336in}{1.398026in}}{\pgfqpoint{3.295739in}{1.376544in}}{\pgfqpoint{3.295739in}{1.349608in}}%
\pgfpathcurveto{\pgfqpoint{3.295739in}{1.322478in}}{\pgfqpoint{3.316545in}{1.301222in}}{\pgfqpoint{3.341470in}{1.301222in}}%
\pgfpathcurveto{\pgfqpoint{3.366701in}{1.301222in}}{\pgfqpoint{3.387297in}{1.322688in}}{\pgfqpoint{3.387297in}{1.349608in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.341566in}{1.305341in}}%
\pgfpathcurveto{\pgfqpoint{3.318492in}{1.305341in}}{\pgfqpoint{3.299858in}{1.325085in}}{\pgfqpoint{3.299858in}{1.349608in}}%
\pgfpathcurveto{\pgfqpoint{3.299858in}{1.374356in}}{\pgfqpoint{3.318701in}{1.393891in}}{\pgfqpoint{3.341470in}{1.393891in}}%
\pgfpathcurveto{\pgfqpoint{3.364528in}{1.393891in}}{\pgfqpoint{3.383178in}{1.374147in}}{\pgfqpoint{3.383178in}{1.349608in}}%
\pgfpathcurveto{\pgfqpoint{3.383178in}{1.324876in}}{\pgfqpoint{3.364319in}{1.305341in}}{\pgfqpoint{3.341566in}{1.305341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{6.475000pt}{2.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.473457in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.195679in}{2.042901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473457in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.473457in}{2.042901in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.195679in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.195679in}{2.042901in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473457in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.195679in}{0.320679in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473457in}{2.042901in}}%
\pgfpathlineto{\pgfqpoint{4.195679in}{2.042901in}}%
\pgfusepath{}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> scatter-mem-8-32.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \newcommand{\mytimes}{{\times}}
%%   \newcommand{\mi}[1]{\mathit{#1}}
%%   \newcommand{\bcs}{\mi{Block\text{-}CS}}
%%   \newcommand{\gcs}{\mi{Global\text{-}CS}}
%%   \newcommand{\must}{\mi{Must}}
%%   \newcommand{\cmust}{\mi{C\text{-}Must}}
%%   \newcommand{\cmmuele}{\cmust{}\mytimes\must{}\mytimes\bcs{}}\newcommand{\ecs}{\mi{Exact\text{-}CS}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.295679in}{4.242901in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.295679in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.295679in}{4.242901in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.242901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.320679in}{2.420679in}}%
\pgfpathlineto{\pgfqpoint{2.042901in}{2.420679in}}%
\pgfpathlineto{\pgfqpoint{2.042901in}{4.142901in}}%
\pgfpathlineto{\pgfqpoint{0.320679in}{4.142901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912252in}{2.420679in}}%
\pgfpathlineto{\pgfqpoint{0.912252in}{4.142901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.912252in,y=2.323457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 256\,\mathrm{MB}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514514in}{2.420679in}}%
\pgfpathlineto{\pgfqpoint{1.514514in}{4.142901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.514514in,y=2.323457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\,\mathrm{GB}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.008457in,y=2.561111in,right,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \gcs\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.320679in}{3.012252in}}%
\pgfpathlineto{\pgfqpoint{2.042901in}{3.012252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.196451in,y=2.783664in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 256\,\mathrm{MB}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.320679in}{3.614514in}}%
\pgfpathlineto{\pgfqpoint{2.042901in}{3.614514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.196451in,y=3.464534in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\,\mathrm{GB}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.461111in,y=4.108457in,right,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \cmust\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513646in}{2.560702in}}%
\pgfpathcurveto{\pgfqpoint{0.513646in}{2.587847in}}{\pgfqpoint{0.492840in}{2.609120in}}{\pgfqpoint{0.467915in}{2.609120in}}%
\pgfpathcurveto{\pgfqpoint{0.442684in}{2.609120in}}{\pgfqpoint{0.422088in}{2.587638in}}{\pgfqpoint{0.422088in}{2.560702in}}%
\pgfpathcurveto{\pgfqpoint{0.422088in}{2.533572in}}{\pgfqpoint{0.442893in}{2.512316in}}{\pgfqpoint{0.467818in}{2.512316in}}%
\pgfpathcurveto{\pgfqpoint{0.493049in}{2.512316in}}{\pgfqpoint{0.513646in}{2.533781in}}{\pgfqpoint{0.513646in}{2.560702in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.467915in}{2.516435in}}%
\pgfpathcurveto{\pgfqpoint{0.444840in}{2.516435in}}{\pgfqpoint{0.426207in}{2.536179in}}{\pgfqpoint{0.426207in}{2.560702in}}%
\pgfpathcurveto{\pgfqpoint{0.426207in}{2.585450in}}{\pgfqpoint{0.445050in}{2.604984in}}{\pgfqpoint{0.467818in}{2.604984in}}%
\pgfpathcurveto{\pgfqpoint{0.490877in}{2.604984in}}{\pgfqpoint{0.509526in}{2.585241in}}{\pgfqpoint{0.509526in}{2.560702in}}%
\pgfpathcurveto{\pgfqpoint{0.509526in}{2.535970in}}{\pgfqpoint{0.490668in}{2.516435in}}{\pgfqpoint{0.467915in}{2.516435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796211in}{2.886984in}}%
\pgfpathcurveto{\pgfqpoint{0.796211in}{2.914129in}}{\pgfqpoint{0.775405in}{2.935402in}}{\pgfqpoint{0.750480in}{2.935402in}}%
\pgfpathcurveto{\pgfqpoint{0.725249in}{2.935402in}}{\pgfqpoint{0.704653in}{2.913920in}}{\pgfqpoint{0.704653in}{2.886984in}}%
\pgfpathcurveto{\pgfqpoint{0.704653in}{2.859854in}}{\pgfqpoint{0.725458in}{2.838598in}}{\pgfqpoint{0.750383in}{2.838598in}}%
\pgfpathcurveto{\pgfqpoint{0.775614in}{2.838598in}}{\pgfqpoint{0.796211in}{2.860063in}}{\pgfqpoint{0.796211in}{2.886984in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750480in}{2.842717in}}%
\pgfpathcurveto{\pgfqpoint{0.727405in}{2.842717in}}{\pgfqpoint{0.708772in}{2.862461in}}{\pgfqpoint{0.708772in}{2.886984in}}%
\pgfpathcurveto{\pgfqpoint{0.708772in}{2.911732in}}{\pgfqpoint{0.727614in}{2.931266in}}{\pgfqpoint{0.750383in}{2.931266in}}%
\pgfpathcurveto{\pgfqpoint{0.773442in}{2.931266in}}{\pgfqpoint{0.792091in}{2.911522in}}{\pgfqpoint{0.792091in}{2.886984in}}%
\pgfpathcurveto{\pgfqpoint{0.792091in}{2.862252in}}{\pgfqpoint{0.773233in}{2.842717in}}{\pgfqpoint{0.750480in}{2.842717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448717in}{2.499805in}}%
\pgfpathcurveto{\pgfqpoint{0.448717in}{2.526950in}}{\pgfqpoint{0.427911in}{2.548223in}}{\pgfqpoint{0.402986in}{2.548223in}}%
\pgfpathcurveto{\pgfqpoint{0.377755in}{2.548223in}}{\pgfqpoint{0.357159in}{2.526741in}}{\pgfqpoint{0.357159in}{2.499805in}}%
\pgfpathcurveto{\pgfqpoint{0.357159in}{2.472675in}}{\pgfqpoint{0.377965in}{2.451419in}}{\pgfqpoint{0.402890in}{2.451419in}}%
\pgfpathcurveto{\pgfqpoint{0.428121in}{2.451419in}}{\pgfqpoint{0.448717in}{2.472884in}}{\pgfqpoint{0.448717in}{2.499805in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.402986in}{2.455538in}}%
\pgfpathcurveto{\pgfqpoint{0.379912in}{2.455538in}}{\pgfqpoint{0.361278in}{2.475282in}}{\pgfqpoint{0.361278in}{2.499805in}}%
\pgfpathcurveto{\pgfqpoint{0.361278in}{2.524553in}}{\pgfqpoint{0.380121in}{2.544087in}}{\pgfqpoint{0.402890in}{2.544087in}}%
\pgfpathcurveto{\pgfqpoint{0.425948in}{2.544087in}}{\pgfqpoint{0.444598in}{2.524344in}}{\pgfqpoint{0.444598in}{2.499805in}}%
\pgfpathcurveto{\pgfqpoint{0.444598in}{2.475073in}}{\pgfqpoint{0.425739in}{2.455538in}}{\pgfqpoint{0.402986in}{2.455538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.440787in}{2.494123in}}%
\pgfpathcurveto{\pgfqpoint{0.440787in}{2.521269in}}{\pgfqpoint{0.419982in}{2.542541in}}{\pgfqpoint{0.395057in}{2.542541in}}%
\pgfpathcurveto{\pgfqpoint{0.369826in}{2.542541in}}{\pgfqpoint{0.349229in}{2.521060in}}{\pgfqpoint{0.349229in}{2.494123in}}%
\pgfpathcurveto{\pgfqpoint{0.349229in}{2.466994in}}{\pgfqpoint{0.370035in}{2.445738in}}{\pgfqpoint{0.394960in}{2.445738in}}%
\pgfpathcurveto{\pgfqpoint{0.420191in}{2.445738in}}{\pgfqpoint{0.440787in}{2.467203in}}{\pgfqpoint{0.440787in}{2.494123in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.395057in}{2.449857in}}%
\pgfpathcurveto{\pgfqpoint{0.371982in}{2.449857in}}{\pgfqpoint{0.353349in}{2.469601in}}{\pgfqpoint{0.353349in}{2.494123in}}%
\pgfpathcurveto{\pgfqpoint{0.353349in}{2.518871in}}{\pgfqpoint{0.372191in}{2.538406in}}{\pgfqpoint{0.394960in}{2.538406in}}%
\pgfpathcurveto{\pgfqpoint{0.418019in}{2.538406in}}{\pgfqpoint{0.436668in}{2.518662in}}{\pgfqpoint{0.436668in}{2.494123in}}%
\pgfpathcurveto{\pgfqpoint{0.436668in}{2.469391in}}{\pgfqpoint{0.417809in}{2.449857in}}{\pgfqpoint{0.395057in}{2.449857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.426267in}{2.476603in}}%
\pgfpathcurveto{\pgfqpoint{0.426267in}{2.503748in}}{\pgfqpoint{0.405462in}{2.525021in}}{\pgfqpoint{0.380537in}{2.525021in}}%
\pgfpathcurveto{\pgfqpoint{0.355306in}{2.525021in}}{\pgfqpoint{0.334709in}{2.503539in}}{\pgfqpoint{0.334709in}{2.476603in}}%
\pgfpathcurveto{\pgfqpoint{0.334709in}{2.449473in}}{\pgfqpoint{0.355515in}{2.428217in}}{\pgfqpoint{0.380440in}{2.428217in}}%
\pgfpathcurveto{\pgfqpoint{0.405671in}{2.428217in}}{\pgfqpoint{0.426267in}{2.449683in}}{\pgfqpoint{0.426267in}{2.476603in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.380537in}{2.432336in}}%
\pgfpathcurveto{\pgfqpoint{0.357462in}{2.432336in}}{\pgfqpoint{0.338829in}{2.452080in}}{\pgfqpoint{0.338829in}{2.476603in}}%
\pgfpathcurveto{\pgfqpoint{0.338829in}{2.501351in}}{\pgfqpoint{0.357671in}{2.520885in}}{\pgfqpoint{0.380440in}{2.520885in}}%
\pgfpathcurveto{\pgfqpoint{0.403499in}{2.520885in}}{\pgfqpoint{0.422148in}{2.501142in}}{\pgfqpoint{0.422148in}{2.476603in}}%
\pgfpathcurveto{\pgfqpoint{0.422148in}{2.451871in}}{\pgfqpoint{0.403289in}{2.432336in}}{\pgfqpoint{0.380537in}{2.432336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.464886in}{2.522414in}}%
\pgfpathcurveto{\pgfqpoint{0.464886in}{2.549560in}}{\pgfqpoint{0.444080in}{2.570832in}}{\pgfqpoint{0.419155in}{2.570832in}}%
\pgfpathcurveto{\pgfqpoint{0.393924in}{2.570832in}}{\pgfqpoint{0.373328in}{2.549351in}}{\pgfqpoint{0.373328in}{2.522414in}}%
\pgfpathcurveto{\pgfqpoint{0.373328in}{2.495285in}}{\pgfqpoint{0.394133in}{2.474029in}}{\pgfqpoint{0.419058in}{2.474029in}}%
\pgfpathcurveto{\pgfqpoint{0.444289in}{2.474029in}}{\pgfqpoint{0.464886in}{2.495494in}}{\pgfqpoint{0.464886in}{2.522414in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.419155in}{2.478148in}}%
\pgfpathcurveto{\pgfqpoint{0.396080in}{2.478148in}}{\pgfqpoint{0.377447in}{2.497892in}}{\pgfqpoint{0.377447in}{2.522414in}}%
\pgfpathcurveto{\pgfqpoint{0.377447in}{2.547162in}}{\pgfqpoint{0.396290in}{2.566697in}}{\pgfqpoint{0.419058in}{2.566697in}}%
\pgfpathcurveto{\pgfqpoint{0.442117in}{2.566697in}}{\pgfqpoint{0.460767in}{2.546953in}}{\pgfqpoint{0.460767in}{2.522414in}}%
\pgfpathcurveto{\pgfqpoint{0.460767in}{2.497682in}}{\pgfqpoint{0.441908in}{2.478148in}}{\pgfqpoint{0.419155in}{2.478148in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479035in}{2.533263in}}%
\pgfpathcurveto{\pgfqpoint{0.479035in}{2.560409in}}{\pgfqpoint{0.458230in}{2.581681in}}{\pgfqpoint{0.433305in}{2.581681in}}%
\pgfpathcurveto{\pgfqpoint{0.408074in}{2.581681in}}{\pgfqpoint{0.387477in}{2.560200in}}{\pgfqpoint{0.387477in}{2.533263in}}%
\pgfpathcurveto{\pgfqpoint{0.387477in}{2.506134in}}{\pgfqpoint{0.408283in}{2.484877in}}{\pgfqpoint{0.433208in}{2.484877in}}%
\pgfpathcurveto{\pgfqpoint{0.458439in}{2.484877in}}{\pgfqpoint{0.479035in}{2.506343in}}{\pgfqpoint{0.479035in}{2.533263in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433305in}{2.488997in}}%
\pgfpathcurveto{\pgfqpoint{0.410230in}{2.488997in}}{\pgfqpoint{0.391597in}{2.508741in}}{\pgfqpoint{0.391597in}{2.533263in}}%
\pgfpathcurveto{\pgfqpoint{0.391597in}{2.558011in}}{\pgfqpoint{0.410439in}{2.577546in}}{\pgfqpoint{0.433208in}{2.577546in}}%
\pgfpathcurveto{\pgfqpoint{0.456267in}{2.577546in}}{\pgfqpoint{0.474916in}{2.557802in}}{\pgfqpoint{0.474916in}{2.533263in}}%
\pgfpathcurveto{\pgfqpoint{0.474916in}{2.508531in}}{\pgfqpoint{0.456057in}{2.488997in}}{\pgfqpoint{0.433305in}{2.488997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501319in}{2.560450in}}%
\pgfpathcurveto{\pgfqpoint{0.501319in}{2.587595in}}{\pgfqpoint{0.480514in}{2.608868in}}{\pgfqpoint{0.455589in}{2.608868in}}%
\pgfpathcurveto{\pgfqpoint{0.430358in}{2.608868in}}{\pgfqpoint{0.409761in}{2.587386in}}{\pgfqpoint{0.409761in}{2.560450in}}%
\pgfpathcurveto{\pgfqpoint{0.409761in}{2.533320in}}{\pgfqpoint{0.430567in}{2.512064in}}{\pgfqpoint{0.455492in}{2.512064in}}%
\pgfpathcurveto{\pgfqpoint{0.480723in}{2.512064in}}{\pgfqpoint{0.501319in}{2.533529in}}{\pgfqpoint{0.501319in}{2.560450in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.455589in}{2.516183in}}%
\pgfpathcurveto{\pgfqpoint{0.432514in}{2.516183in}}{\pgfqpoint{0.413881in}{2.535927in}}{\pgfqpoint{0.413881in}{2.560450in}}%
\pgfpathcurveto{\pgfqpoint{0.413881in}{2.585198in}}{\pgfqpoint{0.432723in}{2.604732in}}{\pgfqpoint{0.455492in}{2.604732in}}%
\pgfpathcurveto{\pgfqpoint{0.478551in}{2.604732in}}{\pgfqpoint{0.497200in}{2.584988in}}{\pgfqpoint{0.497200in}{2.560450in}}%
\pgfpathcurveto{\pgfqpoint{0.497200in}{2.535718in}}{\pgfqpoint{0.478341in}{2.516183in}}{\pgfqpoint{0.455589in}{2.516183in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547428in}{2.605267in}}%
\pgfpathcurveto{\pgfqpoint{0.547428in}{2.632413in}}{\pgfqpoint{0.526622in}{2.653685in}}{\pgfqpoint{0.501697in}{2.653685in}}%
\pgfpathcurveto{\pgfqpoint{0.476466in}{2.653685in}}{\pgfqpoint{0.455869in}{2.632203in}}{\pgfqpoint{0.455869in}{2.605267in}}%
\pgfpathcurveto{\pgfqpoint{0.455869in}{2.578137in}}{\pgfqpoint{0.476675in}{2.556881in}}{\pgfqpoint{0.501600in}{2.556881in}}%
\pgfpathcurveto{\pgfqpoint{0.526831in}{2.556881in}}{\pgfqpoint{0.547428in}{2.578347in}}{\pgfqpoint{0.547428in}{2.605267in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.501697in}{2.561000in}}%
\pgfpathcurveto{\pgfqpoint{0.478622in}{2.561000in}}{\pgfqpoint{0.459989in}{2.580744in}}{\pgfqpoint{0.459989in}{2.605267in}}%
\pgfpathcurveto{\pgfqpoint{0.459989in}{2.630015in}}{\pgfqpoint{0.478831in}{2.649550in}}{\pgfqpoint{0.501600in}{2.649550in}}%
\pgfpathcurveto{\pgfqpoint{0.524659in}{2.649550in}}{\pgfqpoint{0.543308in}{2.629806in}}{\pgfqpoint{0.543308in}{2.605267in}}%
\pgfpathcurveto{\pgfqpoint{0.543308in}{2.580535in}}{\pgfqpoint{0.524450in}{2.561000in}}{\pgfqpoint{0.501697in}{2.561000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444569in}{2.495942in}}%
\pgfpathcurveto{\pgfqpoint{0.444569in}{2.523088in}}{\pgfqpoint{0.423763in}{2.544360in}}{\pgfqpoint{0.398838in}{2.544360in}}%
\pgfpathcurveto{\pgfqpoint{0.373608in}{2.544360in}}{\pgfqpoint{0.353011in}{2.522878in}}{\pgfqpoint{0.353011in}{2.495942in}}%
\pgfpathcurveto{\pgfqpoint{0.353011in}{2.468813in}}{\pgfqpoint{0.373817in}{2.447556in}}{\pgfqpoint{0.398742in}{2.447556in}}%
\pgfpathcurveto{\pgfqpoint{0.423973in}{2.447556in}}{\pgfqpoint{0.444569in}{2.469022in}}{\pgfqpoint{0.444569in}{2.495942in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.398838in}{2.451676in}}%
\pgfpathcurveto{\pgfqpoint{0.375764in}{2.451676in}}{\pgfqpoint{0.357130in}{2.471419in}}{\pgfqpoint{0.357130in}{2.495942in}}%
\pgfpathcurveto{\pgfqpoint{0.357130in}{2.520690in}}{\pgfqpoint{0.375973in}{2.540225in}}{\pgfqpoint{0.398742in}{2.540225in}}%
\pgfpathcurveto{\pgfqpoint{0.421800in}{2.540225in}}{\pgfqpoint{0.440450in}{2.520481in}}{\pgfqpoint{0.440450in}{2.495942in}}%
\pgfpathcurveto{\pgfqpoint{0.440450in}{2.471210in}}{\pgfqpoint{0.421591in}{2.451676in}}{\pgfqpoint{0.398838in}{2.451676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.443358in}{2.493143in}}%
\pgfpathcurveto{\pgfqpoint{0.443358in}{2.520289in}}{\pgfqpoint{0.422552in}{2.541561in}}{\pgfqpoint{0.397627in}{2.541561in}}%
\pgfpathcurveto{\pgfqpoint{0.372396in}{2.541561in}}{\pgfqpoint{0.351800in}{2.520080in}}{\pgfqpoint{0.351800in}{2.493143in}}%
\pgfpathcurveto{\pgfqpoint{0.351800in}{2.466014in}}{\pgfqpoint{0.372606in}{2.444758in}}{\pgfqpoint{0.397531in}{2.444758in}}%
\pgfpathcurveto{\pgfqpoint{0.422762in}{2.444758in}}{\pgfqpoint{0.443358in}{2.466223in}}{\pgfqpoint{0.443358in}{2.493143in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.397627in}{2.448877in}}%
\pgfpathcurveto{\pgfqpoint{0.374553in}{2.448877in}}{\pgfqpoint{0.355919in}{2.468621in}}{\pgfqpoint{0.355919in}{2.493143in}}%
\pgfpathcurveto{\pgfqpoint{0.355919in}{2.517891in}}{\pgfqpoint{0.374762in}{2.537426in}}{\pgfqpoint{0.397531in}{2.537426in}}%
\pgfpathcurveto{\pgfqpoint{0.420589in}{2.537426in}}{\pgfqpoint{0.439239in}{2.517682in}}{\pgfqpoint{0.439239in}{2.493143in}}%
\pgfpathcurveto{\pgfqpoint{0.439239in}{2.468411in}}{\pgfqpoint{0.420380in}{2.448877in}}{\pgfqpoint{0.397627in}{2.448877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457443in}{2.506772in}}%
\pgfpathcurveto{\pgfqpoint{0.457443in}{2.533918in}}{\pgfqpoint{0.436637in}{2.555190in}}{\pgfqpoint{0.411712in}{2.555190in}}%
\pgfpathcurveto{\pgfqpoint{0.386481in}{2.555190in}}{\pgfqpoint{0.365884in}{2.533709in}}{\pgfqpoint{0.365884in}{2.506772in}}%
\pgfpathcurveto{\pgfqpoint{0.365884in}{2.479643in}}{\pgfqpoint{0.386690in}{2.458387in}}{\pgfqpoint{0.411615in}{2.458387in}}%
\pgfpathcurveto{\pgfqpoint{0.436846in}{2.458387in}}{\pgfqpoint{0.457443in}{2.479852in}}{\pgfqpoint{0.457443in}{2.506772in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.411712in}{2.462506in}}%
\pgfpathcurveto{\pgfqpoint{0.388637in}{2.462506in}}{\pgfqpoint{0.370004in}{2.482250in}}{\pgfqpoint{0.370004in}{2.506772in}}%
\pgfpathcurveto{\pgfqpoint{0.370004in}{2.531520in}}{\pgfqpoint{0.388846in}{2.551055in}}{\pgfqpoint{0.411615in}{2.551055in}}%
\pgfpathcurveto{\pgfqpoint{0.434674in}{2.551055in}}{\pgfqpoint{0.453323in}{2.531311in}}{\pgfqpoint{0.453323in}{2.506772in}}%
\pgfpathcurveto{\pgfqpoint{0.453323in}{2.482040in}}{\pgfqpoint{0.434464in}{2.462506in}}{\pgfqpoint{0.411712in}{2.462506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454512in}{2.506823in}}%
\pgfpathcurveto{\pgfqpoint{0.454512in}{2.533969in}}{\pgfqpoint{0.433707in}{2.555241in}}{\pgfqpoint{0.408782in}{2.555241in}}%
\pgfpathcurveto{\pgfqpoint{0.383551in}{2.555241in}}{\pgfqpoint{0.362954in}{2.533759in}}{\pgfqpoint{0.362954in}{2.506823in}}%
\pgfpathcurveto{\pgfqpoint{0.362954in}{2.479693in}}{\pgfqpoint{0.383760in}{2.458437in}}{\pgfqpoint{0.408685in}{2.458437in}}%
\pgfpathcurveto{\pgfqpoint{0.433916in}{2.458437in}}{\pgfqpoint{0.454512in}{2.479903in}}{\pgfqpoint{0.454512in}{2.506823in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.408782in}{2.462557in}}%
\pgfpathcurveto{\pgfqpoint{0.385707in}{2.462557in}}{\pgfqpoint{0.367074in}{2.482300in}}{\pgfqpoint{0.367074in}{2.506823in}}%
\pgfpathcurveto{\pgfqpoint{0.367074in}{2.531571in}}{\pgfqpoint{0.385916in}{2.551106in}}{\pgfqpoint{0.408685in}{2.551106in}}%
\pgfpathcurveto{\pgfqpoint{0.431744in}{2.551106in}}{\pgfqpoint{0.450393in}{2.531362in}}{\pgfqpoint{0.450393in}{2.506823in}}%
\pgfpathcurveto{\pgfqpoint{0.450393in}{2.482091in}}{\pgfqpoint{0.431534in}{2.462557in}}{\pgfqpoint{0.408782in}{2.462557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511235in}{2.584122in}}%
\pgfpathcurveto{\pgfqpoint{0.511235in}{2.611267in}}{\pgfqpoint{0.490429in}{2.632540in}}{\pgfqpoint{0.465504in}{2.632540in}}%
\pgfpathcurveto{\pgfqpoint{0.440273in}{2.632540in}}{\pgfqpoint{0.419676in}{2.611058in}}{\pgfqpoint{0.419676in}{2.584122in}}%
\pgfpathcurveto{\pgfqpoint{0.419676in}{2.556992in}}{\pgfqpoint{0.440482in}{2.535736in}}{\pgfqpoint{0.465407in}{2.535736in}}%
\pgfpathcurveto{\pgfqpoint{0.490638in}{2.535736in}}{\pgfqpoint{0.511235in}{2.557201in}}{\pgfqpoint{0.511235in}{2.584122in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.465504in}{2.539855in}}%
\pgfpathcurveto{\pgfqpoint{0.442429in}{2.539855in}}{\pgfqpoint{0.423796in}{2.559599in}}{\pgfqpoint{0.423796in}{2.584122in}}%
\pgfpathcurveto{\pgfqpoint{0.423796in}{2.608870in}}{\pgfqpoint{0.442638in}{2.628404in}}{\pgfqpoint{0.465407in}{2.628404in}}%
\pgfpathcurveto{\pgfqpoint{0.488466in}{2.628404in}}{\pgfqpoint{0.507115in}{2.608661in}}{\pgfqpoint{0.507115in}{2.584122in}}%
\pgfpathcurveto{\pgfqpoint{0.507115in}{2.559390in}}{\pgfqpoint{0.488257in}{2.539855in}}{\pgfqpoint{0.465504in}{2.539855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459521in}{2.507127in}}%
\pgfpathcurveto{\pgfqpoint{0.459521in}{2.534272in}}{\pgfqpoint{0.438715in}{2.555545in}}{\pgfqpoint{0.413790in}{2.555545in}}%
\pgfpathcurveto{\pgfqpoint{0.388559in}{2.555545in}}{\pgfqpoint{0.367963in}{2.534063in}}{\pgfqpoint{0.367963in}{2.507127in}}%
\pgfpathcurveto{\pgfqpoint{0.367963in}{2.479997in}}{\pgfqpoint{0.388769in}{2.458741in}}{\pgfqpoint{0.413694in}{2.458741in}}%
\pgfpathcurveto{\pgfqpoint{0.438924in}{2.458741in}}{\pgfqpoint{0.459521in}{2.480206in}}{\pgfqpoint{0.459521in}{2.507127in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.413790in}{2.462860in}}%
\pgfpathcurveto{\pgfqpoint{0.390716in}{2.462860in}}{\pgfqpoint{0.372082in}{2.482604in}}{\pgfqpoint{0.372082in}{2.507127in}}%
\pgfpathcurveto{\pgfqpoint{0.372082in}{2.531875in}}{\pgfqpoint{0.390925in}{2.551409in}}{\pgfqpoint{0.413694in}{2.551409in}}%
\pgfpathcurveto{\pgfqpoint{0.436752in}{2.551409in}}{\pgfqpoint{0.455402in}{2.531665in}}{\pgfqpoint{0.455402in}{2.507127in}}%
\pgfpathcurveto{\pgfqpoint{0.455402in}{2.482395in}}{\pgfqpoint{0.436543in}{2.462860in}}{\pgfqpoint{0.413790in}{2.462860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825260in}{2.911246in}}%
\pgfpathcurveto{\pgfqpoint{0.825260in}{2.938391in}}{\pgfqpoint{0.804454in}{2.959664in}}{\pgfqpoint{0.779529in}{2.959664in}}%
\pgfpathcurveto{\pgfqpoint{0.754298in}{2.959664in}}{\pgfqpoint{0.733702in}{2.938182in}}{\pgfqpoint{0.733702in}{2.911246in}}%
\pgfpathcurveto{\pgfqpoint{0.733702in}{2.884116in}}{\pgfqpoint{0.754508in}{2.862860in}}{\pgfqpoint{0.779433in}{2.862860in}}%
\pgfpathcurveto{\pgfqpoint{0.804663in}{2.862860in}}{\pgfqpoint{0.825260in}{2.884326in}}{\pgfqpoint{0.825260in}{2.911246in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.779529in}{2.866979in}}%
\pgfpathcurveto{\pgfqpoint{0.756455in}{2.866979in}}{\pgfqpoint{0.737821in}{2.886723in}}{\pgfqpoint{0.737821in}{2.911246in}}%
\pgfpathcurveto{\pgfqpoint{0.737821in}{2.935994in}}{\pgfqpoint{0.756664in}{2.955528in}}{\pgfqpoint{0.779433in}{2.955528in}}%
\pgfpathcurveto{\pgfqpoint{0.802491in}{2.955528in}}{\pgfqpoint{0.821141in}{2.935785in}}{\pgfqpoint{0.821141in}{2.911246in}}%
\pgfpathcurveto{\pgfqpoint{0.821141in}{2.886514in}}{\pgfqpoint{0.802282in}{2.866979in}}{\pgfqpoint{0.779529in}{2.866979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576713in}{2.632989in}}%
\pgfpathcurveto{\pgfqpoint{0.576713in}{2.660135in}}{\pgfqpoint{0.555908in}{2.681407in}}{\pgfqpoint{0.530983in}{2.681407in}}%
\pgfpathcurveto{\pgfqpoint{0.505752in}{2.681407in}}{\pgfqpoint{0.485155in}{2.659926in}}{\pgfqpoint{0.485155in}{2.632989in}}%
\pgfpathcurveto{\pgfqpoint{0.485155in}{2.605860in}}{\pgfqpoint{0.505961in}{2.584603in}}{\pgfqpoint{0.530886in}{2.584603in}}%
\pgfpathcurveto{\pgfqpoint{0.556117in}{2.584603in}}{\pgfqpoint{0.576713in}{2.606069in}}{\pgfqpoint{0.576713in}{2.632989in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.530983in}{2.588723in}}%
\pgfpathcurveto{\pgfqpoint{0.507908in}{2.588723in}}{\pgfqpoint{0.489275in}{2.608466in}}{\pgfqpoint{0.489275in}{2.632989in}}%
\pgfpathcurveto{\pgfqpoint{0.489275in}{2.657737in}}{\pgfqpoint{0.508117in}{2.677272in}}{\pgfqpoint{0.530886in}{2.677272in}}%
\pgfpathcurveto{\pgfqpoint{0.553945in}{2.677272in}}{\pgfqpoint{0.572594in}{2.657528in}}{\pgfqpoint{0.572594in}{2.632989in}}%
\pgfpathcurveto{\pgfqpoint{0.572594in}{2.608257in}}{\pgfqpoint{0.553735in}{2.588723in}}{\pgfqpoint{0.530983in}{2.588723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739221in}{2.815109in}}%
\pgfpathcurveto{\pgfqpoint{0.739221in}{2.842255in}}{\pgfqpoint{0.718415in}{2.863527in}}{\pgfqpoint{0.693490in}{2.863527in}}%
\pgfpathcurveto{\pgfqpoint{0.668259in}{2.863527in}}{\pgfqpoint{0.647663in}{2.842046in}}{\pgfqpoint{0.647663in}{2.815109in}}%
\pgfpathcurveto{\pgfqpoint{0.647663in}{2.787980in}}{\pgfqpoint{0.668469in}{2.766723in}}{\pgfqpoint{0.693394in}{2.766723in}}%
\pgfpathcurveto{\pgfqpoint{0.718625in}{2.766723in}}{\pgfqpoint{0.739221in}{2.788189in}}{\pgfqpoint{0.739221in}{2.815109in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.693490in}{2.770843in}}%
\pgfpathcurveto{\pgfqpoint{0.670416in}{2.770843in}}{\pgfqpoint{0.651782in}{2.790586in}}{\pgfqpoint{0.651782in}{2.815109in}}%
\pgfpathcurveto{\pgfqpoint{0.651782in}{2.839857in}}{\pgfqpoint{0.670625in}{2.859392in}}{\pgfqpoint{0.693394in}{2.859392in}}%
\pgfpathcurveto{\pgfqpoint{0.716452in}{2.859392in}}{\pgfqpoint{0.735102in}{2.839648in}}{\pgfqpoint{0.735102in}{2.815109in}}%
\pgfpathcurveto{\pgfqpoint{0.735102in}{2.790377in}}{\pgfqpoint{0.716243in}{2.770843in}}{\pgfqpoint{0.693490in}{2.770843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.463141in}{2.527148in}}%
\pgfpathcurveto{\pgfqpoint{0.463141in}{2.554293in}}{\pgfqpoint{0.442336in}{2.575566in}}{\pgfqpoint{0.417411in}{2.575566in}}%
\pgfpathcurveto{\pgfqpoint{0.392180in}{2.575566in}}{\pgfqpoint{0.371583in}{2.554084in}}{\pgfqpoint{0.371583in}{2.527148in}}%
\pgfpathcurveto{\pgfqpoint{0.371583in}{2.500018in}}{\pgfqpoint{0.392389in}{2.478762in}}{\pgfqpoint{0.417314in}{2.478762in}}%
\pgfpathcurveto{\pgfqpoint{0.442545in}{2.478762in}}{\pgfqpoint{0.463141in}{2.500227in}}{\pgfqpoint{0.463141in}{2.527148in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.417411in}{2.482881in}}%
\pgfpathcurveto{\pgfqpoint{0.394336in}{2.482881in}}{\pgfqpoint{0.375703in}{2.502625in}}{\pgfqpoint{0.375703in}{2.527148in}}%
\pgfpathcurveto{\pgfqpoint{0.375703in}{2.551896in}}{\pgfqpoint{0.394545in}{2.571430in}}{\pgfqpoint{0.417314in}{2.571430in}}%
\pgfpathcurveto{\pgfqpoint{0.440373in}{2.571430in}}{\pgfqpoint{0.459022in}{2.551686in}}{\pgfqpoint{0.459022in}{2.527148in}}%
\pgfpathcurveto{\pgfqpoint{0.459022in}{2.502416in}}{\pgfqpoint{0.440163in}{2.482881in}}{\pgfqpoint{0.417411in}{2.482881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638867in}{2.684200in}}%
\pgfpathcurveto{\pgfqpoint{0.638867in}{2.711345in}}{\pgfqpoint{0.618061in}{2.732618in}}{\pgfqpoint{0.593136in}{2.732618in}}%
\pgfpathcurveto{\pgfqpoint{0.567906in}{2.732618in}}{\pgfqpoint{0.547309in}{2.711136in}}{\pgfqpoint{0.547309in}{2.684200in}}%
\pgfpathcurveto{\pgfqpoint{0.547309in}{2.657070in}}{\pgfqpoint{0.568115in}{2.635814in}}{\pgfqpoint{0.593040in}{2.635814in}}%
\pgfpathcurveto{\pgfqpoint{0.618271in}{2.635814in}}{\pgfqpoint{0.638867in}{2.657279in}}{\pgfqpoint{0.638867in}{2.684200in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.593136in}{2.639933in}}%
\pgfpathcurveto{\pgfqpoint{0.570062in}{2.639933in}}{\pgfqpoint{0.551428in}{2.659677in}}{\pgfqpoint{0.551428in}{2.684200in}}%
\pgfpathcurveto{\pgfqpoint{0.551428in}{2.708948in}}{\pgfqpoint{0.570271in}{2.728482in}}{\pgfqpoint{0.593040in}{2.728482in}}%
\pgfpathcurveto{\pgfqpoint{0.616098in}{2.728482in}}{\pgfqpoint{0.634748in}{2.708738in}}{\pgfqpoint{0.634748in}{2.684200in}}%
\pgfpathcurveto{\pgfqpoint{0.634748in}{2.659468in}}{\pgfqpoint{0.615889in}{2.639933in}}{\pgfqpoint{0.593136in}{2.639933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503192in}{2.557618in}}%
\pgfpathcurveto{\pgfqpoint{0.503192in}{2.584764in}}{\pgfqpoint{0.482387in}{2.606036in}}{\pgfqpoint{0.457462in}{2.606036in}}%
\pgfpathcurveto{\pgfqpoint{0.432231in}{2.606036in}}{\pgfqpoint{0.411634in}{2.584554in}}{\pgfqpoint{0.411634in}{2.557618in}}%
\pgfpathcurveto{\pgfqpoint{0.411634in}{2.530488in}}{\pgfqpoint{0.432440in}{2.509232in}}{\pgfqpoint{0.457365in}{2.509232in}}%
\pgfpathcurveto{\pgfqpoint{0.482596in}{2.509232in}}{\pgfqpoint{0.503192in}{2.530698in}}{\pgfqpoint{0.503192in}{2.557618in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.457462in}{2.513351in}}%
\pgfpathcurveto{\pgfqpoint{0.434387in}{2.513351in}}{\pgfqpoint{0.415754in}{2.533095in}}{\pgfqpoint{0.415754in}{2.557618in}}%
\pgfpathcurveto{\pgfqpoint{0.415754in}{2.582366in}}{\pgfqpoint{0.434596in}{2.601901in}}{\pgfqpoint{0.457365in}{2.601901in}}%
\pgfpathcurveto{\pgfqpoint{0.480424in}{2.601901in}}{\pgfqpoint{0.499073in}{2.582157in}}{\pgfqpoint{0.499073in}{2.557618in}}%
\pgfpathcurveto{\pgfqpoint{0.499073in}{2.532886in}}{\pgfqpoint{0.480214in}{2.513351in}}{\pgfqpoint{0.457462in}{2.513351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551143in}{2.593333in}}%
\pgfpathcurveto{\pgfqpoint{0.551143in}{2.620479in}}{\pgfqpoint{0.530337in}{2.641751in}}{\pgfqpoint{0.505412in}{2.641751in}}%
\pgfpathcurveto{\pgfqpoint{0.480181in}{2.641751in}}{\pgfqpoint{0.459585in}{2.620270in}}{\pgfqpoint{0.459585in}{2.593333in}}%
\pgfpathcurveto{\pgfqpoint{0.459585in}{2.566204in}}{\pgfqpoint{0.480391in}{2.544948in}}{\pgfqpoint{0.505316in}{2.544948in}}%
\pgfpathcurveto{\pgfqpoint{0.530546in}{2.544948in}}{\pgfqpoint{0.551143in}{2.566413in}}{\pgfqpoint{0.551143in}{2.593333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.505412in}{2.549067in}}%
\pgfpathcurveto{\pgfqpoint{0.482338in}{2.549067in}}{\pgfqpoint{0.463704in}{2.568811in}}{\pgfqpoint{0.463704in}{2.593333in}}%
\pgfpathcurveto{\pgfqpoint{0.463704in}{2.618082in}}{\pgfqpoint{0.482547in}{2.637616in}}{\pgfqpoint{0.505316in}{2.637616in}}%
\pgfpathcurveto{\pgfqpoint{0.528374in}{2.637616in}}{\pgfqpoint{0.547024in}{2.617872in}}{\pgfqpoint{0.547024in}{2.593333in}}%
\pgfpathcurveto{\pgfqpoint{0.547024in}{2.568601in}}{\pgfqpoint{0.528165in}{2.549067in}}{\pgfqpoint{0.505412in}{2.549067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545320in}{2.590219in}}%
\pgfpathcurveto{\pgfqpoint{0.545320in}{2.617365in}}{\pgfqpoint{0.524514in}{2.638637in}}{\pgfqpoint{0.499589in}{2.638637in}}%
\pgfpathcurveto{\pgfqpoint{0.474358in}{2.638637in}}{\pgfqpoint{0.453762in}{2.617156in}}{\pgfqpoint{0.453762in}{2.590219in}}%
\pgfpathcurveto{\pgfqpoint{0.453762in}{2.563090in}}{\pgfqpoint{0.474568in}{2.541834in}}{\pgfqpoint{0.499493in}{2.541834in}}%
\pgfpathcurveto{\pgfqpoint{0.524723in}{2.541834in}}{\pgfqpoint{0.545320in}{2.563299in}}{\pgfqpoint{0.545320in}{2.590219in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.499589in}{2.545953in}}%
\pgfpathcurveto{\pgfqpoint{0.476515in}{2.545953in}}{\pgfqpoint{0.457881in}{2.565697in}}{\pgfqpoint{0.457881in}{2.590219in}}%
\pgfpathcurveto{\pgfqpoint{0.457881in}{2.614968in}}{\pgfqpoint{0.476724in}{2.634502in}}{\pgfqpoint{0.499493in}{2.634502in}}%
\pgfpathcurveto{\pgfqpoint{0.522551in}{2.634502in}}{\pgfqpoint{0.541201in}{2.614758in}}{\pgfqpoint{0.541201in}{2.590219in}}%
\pgfpathcurveto{\pgfqpoint{0.541201in}{2.565487in}}{\pgfqpoint{0.522342in}{2.545953in}}{\pgfqpoint{0.499589in}{2.545953in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649614in}{2.727323in}}%
\pgfpathcurveto{\pgfqpoint{0.649614in}{2.754469in}}{\pgfqpoint{0.628808in}{2.775741in}}{\pgfqpoint{0.603883in}{2.775741in}}%
\pgfpathcurveto{\pgfqpoint{0.578652in}{2.775741in}}{\pgfqpoint{0.558056in}{2.754260in}}{\pgfqpoint{0.558056in}{2.727323in}}%
\pgfpathcurveto{\pgfqpoint{0.558056in}{2.700194in}}{\pgfqpoint{0.578861in}{2.678937in}}{\pgfqpoint{0.603786in}{2.678937in}}%
\pgfpathcurveto{\pgfqpoint{0.629017in}{2.678937in}}{\pgfqpoint{0.649614in}{2.700403in}}{\pgfqpoint{0.649614in}{2.727323in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.603883in}{2.683057in}}%
\pgfpathcurveto{\pgfqpoint{0.580808in}{2.683057in}}{\pgfqpoint{0.562175in}{2.702800in}}{\pgfqpoint{0.562175in}{2.727323in}}%
\pgfpathcurveto{\pgfqpoint{0.562175in}{2.752071in}}{\pgfqpoint{0.581017in}{2.771606in}}{\pgfqpoint{0.603786in}{2.771606in}}%
\pgfpathcurveto{\pgfqpoint{0.626845in}{2.771606in}}{\pgfqpoint{0.645494in}{2.751862in}}{\pgfqpoint{0.645494in}{2.727323in}}%
\pgfpathcurveto{\pgfqpoint{0.645494in}{2.702591in}}{\pgfqpoint{0.626636in}{2.683057in}}{\pgfqpoint{0.603883in}{2.683057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273790in}{3.354209in}}%
\pgfpathcurveto{\pgfqpoint{1.273790in}{3.381355in}}{\pgfqpoint{1.252984in}{3.402627in}}{\pgfqpoint{1.228059in}{3.402627in}}%
\pgfpathcurveto{\pgfqpoint{1.202828in}{3.402627in}}{\pgfqpoint{1.182232in}{3.381146in}}{\pgfqpoint{1.182232in}{3.354209in}}%
\pgfpathcurveto{\pgfqpoint{1.182232in}{3.327080in}}{\pgfqpoint{1.203038in}{3.305823in}}{\pgfqpoint{1.227963in}{3.305823in}}%
\pgfpathcurveto{\pgfqpoint{1.253193in}{3.305823in}}{\pgfqpoint{1.273790in}{3.327289in}}{\pgfqpoint{1.273790in}{3.354209in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.228059in}{3.309943in}}%
\pgfpathcurveto{\pgfqpoint{1.204985in}{3.309943in}}{\pgfqpoint{1.186351in}{3.329687in}}{\pgfqpoint{1.186351in}{3.354209in}}%
\pgfpathcurveto{\pgfqpoint{1.186351in}{3.378957in}}{\pgfqpoint{1.205194in}{3.398492in}}{\pgfqpoint{1.227963in}{3.398492in}}%
\pgfpathcurveto{\pgfqpoint{1.251021in}{3.398492in}}{\pgfqpoint{1.269671in}{3.378748in}}{\pgfqpoint{1.269671in}{3.354209in}}%
\pgfpathcurveto{\pgfqpoint{1.269671in}{3.329477in}}{\pgfqpoint{1.250812in}{3.309943in}}{\pgfqpoint{1.228059in}{3.309943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499912in}{2.560344in}}%
\pgfpathcurveto{\pgfqpoint{0.499912in}{2.587490in}}{\pgfqpoint{0.479106in}{2.608762in}}{\pgfqpoint{0.454181in}{2.608762in}}%
\pgfpathcurveto{\pgfqpoint{0.428950in}{2.608762in}}{\pgfqpoint{0.408354in}{2.587281in}}{\pgfqpoint{0.408354in}{2.560344in}}%
\pgfpathcurveto{\pgfqpoint{0.408354in}{2.533215in}}{\pgfqpoint{0.429160in}{2.511959in}}{\pgfqpoint{0.454085in}{2.511959in}}%
\pgfpathcurveto{\pgfqpoint{0.479315in}{2.511959in}}{\pgfqpoint{0.499912in}{2.533424in}}{\pgfqpoint{0.499912in}{2.560344in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.454181in}{2.516078in}}%
\pgfpathcurveto{\pgfqpoint{0.431107in}{2.516078in}}{\pgfqpoint{0.412473in}{2.535822in}}{\pgfqpoint{0.412473in}{2.560344in}}%
\pgfpathcurveto{\pgfqpoint{0.412473in}{2.585092in}}{\pgfqpoint{0.431316in}{2.604627in}}{\pgfqpoint{0.454085in}{2.604627in}}%
\pgfpathcurveto{\pgfqpoint{0.477143in}{2.604627in}}{\pgfqpoint{0.495793in}{2.584883in}}{\pgfqpoint{0.495793in}{2.560344in}}%
\pgfpathcurveto{\pgfqpoint{0.495793in}{2.535612in}}{\pgfqpoint{0.476934in}{2.516078in}}{\pgfqpoint{0.454181in}{2.516078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486178in}{2.561771in}}%
\pgfpathcurveto{\pgfqpoint{0.486178in}{2.588917in}}{\pgfqpoint{0.465372in}{2.610189in}}{\pgfqpoint{0.440447in}{2.610189in}}%
\pgfpathcurveto{\pgfqpoint{0.415216in}{2.610189in}}{\pgfqpoint{0.394620in}{2.588708in}}{\pgfqpoint{0.394620in}{2.561771in}}%
\pgfpathcurveto{\pgfqpoint{0.394620in}{2.534642in}}{\pgfqpoint{0.415426in}{2.513386in}}{\pgfqpoint{0.440351in}{2.513386in}}%
\pgfpathcurveto{\pgfqpoint{0.465581in}{2.513386in}}{\pgfqpoint{0.486178in}{2.534851in}}{\pgfqpoint{0.486178in}{2.561771in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.440447in}{2.517505in}}%
\pgfpathcurveto{\pgfqpoint{0.417373in}{2.517505in}}{\pgfqpoint{0.398739in}{2.537249in}}{\pgfqpoint{0.398739in}{2.561771in}}%
\pgfpathcurveto{\pgfqpoint{0.398739in}{2.586519in}}{\pgfqpoint{0.417582in}{2.606054in}}{\pgfqpoint{0.440351in}{2.606054in}}%
\pgfpathcurveto{\pgfqpoint{0.463409in}{2.606054in}}{\pgfqpoint{0.482059in}{2.586310in}}{\pgfqpoint{0.482059in}{2.561771in}}%
\pgfpathcurveto{\pgfqpoint{0.482059in}{2.537039in}}{\pgfqpoint{0.463200in}{2.517505in}}{\pgfqpoint{0.440447in}{2.517505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.482291in}{3.577696in}}%
\pgfpathcurveto{\pgfqpoint{1.482291in}{3.604841in}}{\pgfqpoint{1.461485in}{3.626114in}}{\pgfqpoint{1.436560in}{3.626114in}}%
\pgfpathcurveto{\pgfqpoint{1.411329in}{3.626114in}}{\pgfqpoint{1.390732in}{3.604632in}}{\pgfqpoint{1.390732in}{3.577696in}}%
\pgfpathcurveto{\pgfqpoint{1.390732in}{3.550566in}}{\pgfqpoint{1.411538in}{3.529310in}}{\pgfqpoint{1.436463in}{3.529310in}}%
\pgfpathcurveto{\pgfqpoint{1.461694in}{3.529310in}}{\pgfqpoint{1.482291in}{3.550775in}}{\pgfqpoint{1.482291in}{3.577696in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.436560in}{3.533429in}}%
\pgfpathcurveto{\pgfqpoint{1.413485in}{3.533429in}}{\pgfqpoint{1.394852in}{3.553173in}}{\pgfqpoint{1.394852in}{3.577696in}}%
\pgfpathcurveto{\pgfqpoint{1.394852in}{3.602444in}}{\pgfqpoint{1.413694in}{3.621978in}}{\pgfqpoint{1.436463in}{3.621978in}}%
\pgfpathcurveto{\pgfqpoint{1.459522in}{3.621978in}}{\pgfqpoint{1.478171in}{3.602234in}}{\pgfqpoint{1.478171in}{3.577696in}}%
\pgfpathcurveto{\pgfqpoint{1.478171in}{3.552964in}}{\pgfqpoint{1.459312in}{3.533429in}}{\pgfqpoint{1.436560in}{3.533429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599178in}{2.659127in}}%
\pgfpathcurveto{\pgfqpoint{0.599178in}{2.686273in}}{\pgfqpoint{0.578372in}{2.707545in}}{\pgfqpoint{0.553447in}{2.707545in}}%
\pgfpathcurveto{\pgfqpoint{0.528216in}{2.707545in}}{\pgfqpoint{0.507620in}{2.686064in}}{\pgfqpoint{0.507620in}{2.659127in}}%
\pgfpathcurveto{\pgfqpoint{0.507620in}{2.631998in}}{\pgfqpoint{0.528425in}{2.610741in}}{\pgfqpoint{0.553351in}{2.610741in}}%
\pgfpathcurveto{\pgfqpoint{0.578581in}{2.610741in}}{\pgfqpoint{0.599178in}{2.632207in}}{\pgfqpoint{0.599178in}{2.659127in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.553447in}{2.614861in}}%
\pgfpathcurveto{\pgfqpoint{0.530372in}{2.614861in}}{\pgfqpoint{0.511739in}{2.634604in}}{\pgfqpoint{0.511739in}{2.659127in}}%
\pgfpathcurveto{\pgfqpoint{0.511739in}{2.683875in}}{\pgfqpoint{0.530582in}{2.703410in}}{\pgfqpoint{0.553351in}{2.703410in}}%
\pgfpathcurveto{\pgfqpoint{0.576409in}{2.703410in}}{\pgfqpoint{0.595059in}{2.683666in}}{\pgfqpoint{0.595059in}{2.659127in}}%
\pgfpathcurveto{\pgfqpoint{0.595059in}{2.634395in}}{\pgfqpoint{0.576200in}{2.614861in}}{\pgfqpoint{0.553447in}{2.614861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751224in}{2.852527in}}%
\pgfpathcurveto{\pgfqpoint{0.751224in}{2.879673in}}{\pgfqpoint{0.730418in}{2.900945in}}{\pgfqpoint{0.705493in}{2.900945in}}%
\pgfpathcurveto{\pgfqpoint{0.680262in}{2.900945in}}{\pgfqpoint{0.659665in}{2.879464in}}{\pgfqpoint{0.659665in}{2.852527in}}%
\pgfpathcurveto{\pgfqpoint{0.659665in}{2.825398in}}{\pgfqpoint{0.680471in}{2.804141in}}{\pgfqpoint{0.705396in}{2.804141in}}%
\pgfpathcurveto{\pgfqpoint{0.730627in}{2.804141in}}{\pgfqpoint{0.751224in}{2.825607in}}{\pgfqpoint{0.751224in}{2.852527in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.705493in}{2.808261in}}%
\pgfpathcurveto{\pgfqpoint{0.682418in}{2.808261in}}{\pgfqpoint{0.663785in}{2.828004in}}{\pgfqpoint{0.663785in}{2.852527in}}%
\pgfpathcurveto{\pgfqpoint{0.663785in}{2.877275in}}{\pgfqpoint{0.682627in}{2.896810in}}{\pgfqpoint{0.705396in}{2.896810in}}%
\pgfpathcurveto{\pgfqpoint{0.728455in}{2.896810in}}{\pgfqpoint{0.747104in}{2.877066in}}{\pgfqpoint{0.747104in}{2.852527in}}%
\pgfpathcurveto{\pgfqpoint{0.747104in}{2.827795in}}{\pgfqpoint{0.728246in}{2.808261in}}{\pgfqpoint{0.705493in}{2.808261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824391in}{2.895995in}}%
\pgfpathcurveto{\pgfqpoint{0.824391in}{2.923141in}}{\pgfqpoint{0.803585in}{2.944413in}}{\pgfqpoint{0.778660in}{2.944413in}}%
\pgfpathcurveto{\pgfqpoint{0.753429in}{2.944413in}}{\pgfqpoint{0.732832in}{2.922932in}}{\pgfqpoint{0.732832in}{2.895995in}}%
\pgfpathcurveto{\pgfqpoint{0.732832in}{2.868866in}}{\pgfqpoint{0.753638in}{2.847609in}}{\pgfqpoint{0.778563in}{2.847609in}}%
\pgfpathcurveto{\pgfqpoint{0.803794in}{2.847609in}}{\pgfqpoint{0.824391in}{2.869075in}}{\pgfqpoint{0.824391in}{2.895995in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.778660in}{2.851729in}}%
\pgfpathcurveto{\pgfqpoint{0.755585in}{2.851729in}}{\pgfqpoint{0.736952in}{2.871472in}}{\pgfqpoint{0.736952in}{2.895995in}}%
\pgfpathcurveto{\pgfqpoint{0.736952in}{2.920743in}}{\pgfqpoint{0.755794in}{2.940278in}}{\pgfqpoint{0.778563in}{2.940278in}}%
\pgfpathcurveto{\pgfqpoint{0.801622in}{2.940278in}}{\pgfqpoint{0.820271in}{2.920534in}}{\pgfqpoint{0.820271in}{2.895995in}}%
\pgfpathcurveto{\pgfqpoint{0.820271in}{2.871263in}}{\pgfqpoint{0.801412in}{2.851729in}}{\pgfqpoint{0.778660in}{2.851729in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169824in}{3.228530in}}%
\pgfpathcurveto{\pgfqpoint{1.169824in}{3.255676in}}{\pgfqpoint{1.149018in}{3.276948in}}{\pgfqpoint{1.124093in}{3.276948in}}%
\pgfpathcurveto{\pgfqpoint{1.098862in}{3.276948in}}{\pgfqpoint{1.078265in}{3.255467in}}{\pgfqpoint{1.078265in}{3.228530in}}%
\pgfpathcurveto{\pgfqpoint{1.078265in}{3.201401in}}{\pgfqpoint{1.099071in}{3.180145in}}{\pgfqpoint{1.123996in}{3.180145in}}%
\pgfpathcurveto{\pgfqpoint{1.149227in}{3.180145in}}{\pgfqpoint{1.169824in}{3.201610in}}{\pgfqpoint{1.169824in}{3.228530in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.124093in}{3.184264in}}%
\pgfpathcurveto{\pgfqpoint{1.101018in}{3.184264in}}{\pgfqpoint{1.082385in}{3.204008in}}{\pgfqpoint{1.082385in}{3.228530in}}%
\pgfpathcurveto{\pgfqpoint{1.082385in}{3.253278in}}{\pgfqpoint{1.101227in}{3.272813in}}{\pgfqpoint{1.123996in}{3.272813in}}%
\pgfpathcurveto{\pgfqpoint{1.147055in}{3.272813in}}{\pgfqpoint{1.165704in}{3.253069in}}{\pgfqpoint{1.165704in}{3.228530in}}%
\pgfpathcurveto{\pgfqpoint{1.165704in}{3.203798in}}{\pgfqpoint{1.146846in}{3.184264in}}{\pgfqpoint{1.124093in}{3.184264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592823in}{2.649285in}}%
\pgfpathcurveto{\pgfqpoint{0.592823in}{2.676430in}}{\pgfqpoint{0.572017in}{2.697703in}}{\pgfqpoint{0.547092in}{2.697703in}}%
\pgfpathcurveto{\pgfqpoint{0.521861in}{2.697703in}}{\pgfqpoint{0.501265in}{2.676221in}}{\pgfqpoint{0.501265in}{2.649285in}}%
\pgfpathcurveto{\pgfqpoint{0.501265in}{2.622155in}}{\pgfqpoint{0.522070in}{2.600899in}}{\pgfqpoint{0.546995in}{2.600899in}}%
\pgfpathcurveto{\pgfqpoint{0.572226in}{2.600899in}}{\pgfqpoint{0.592823in}{2.622364in}}{\pgfqpoint{0.592823in}{2.649285in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.547092in}{2.605018in}}%
\pgfpathcurveto{\pgfqpoint{0.524017in}{2.605018in}}{\pgfqpoint{0.505384in}{2.624762in}}{\pgfqpoint{0.505384in}{2.649285in}}%
\pgfpathcurveto{\pgfqpoint{0.505384in}{2.674033in}}{\pgfqpoint{0.524227in}{2.693567in}}{\pgfqpoint{0.546995in}{2.693567in}}%
\pgfpathcurveto{\pgfqpoint{0.570054in}{2.693567in}}{\pgfqpoint{0.588703in}{2.673823in}}{\pgfqpoint{0.588703in}{2.649285in}}%
\pgfpathcurveto{\pgfqpoint{0.588703in}{2.624553in}}{\pgfqpoint{0.569845in}{2.605018in}}{\pgfqpoint{0.547092in}{2.605018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548145in}{2.599665in}}%
\pgfpathcurveto{\pgfqpoint{0.548145in}{2.626810in}}{\pgfqpoint{0.527339in}{2.648083in}}{\pgfqpoint{0.502414in}{2.648083in}}%
\pgfpathcurveto{\pgfqpoint{0.477183in}{2.648083in}}{\pgfqpoint{0.456587in}{2.626601in}}{\pgfqpoint{0.456587in}{2.599665in}}%
\pgfpathcurveto{\pgfqpoint{0.456587in}{2.572535in}}{\pgfqpoint{0.477393in}{2.551279in}}{\pgfqpoint{0.502318in}{2.551279in}}%
\pgfpathcurveto{\pgfqpoint{0.527549in}{2.551279in}}{\pgfqpoint{0.548145in}{2.572744in}}{\pgfqpoint{0.548145in}{2.599665in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.502414in}{2.555398in}}%
\pgfpathcurveto{\pgfqpoint{0.479340in}{2.555398in}}{\pgfqpoint{0.460706in}{2.575142in}}{\pgfqpoint{0.460706in}{2.599665in}}%
\pgfpathcurveto{\pgfqpoint{0.460706in}{2.624413in}}{\pgfqpoint{0.479549in}{2.643947in}}{\pgfqpoint{0.502318in}{2.643947in}}%
\pgfpathcurveto{\pgfqpoint{0.525376in}{2.643947in}}{\pgfqpoint{0.544026in}{2.624204in}}{\pgfqpoint{0.544026in}{2.599665in}}%
\pgfpathcurveto{\pgfqpoint{0.544026in}{2.574933in}}{\pgfqpoint{0.525167in}{2.555398in}}{\pgfqpoint{0.502414in}{2.555398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611085in}{2.673981in}}%
\pgfpathcurveto{\pgfqpoint{0.611085in}{2.701126in}}{\pgfqpoint{0.590280in}{2.722399in}}{\pgfqpoint{0.565355in}{2.722399in}}%
\pgfpathcurveto{\pgfqpoint{0.540124in}{2.722399in}}{\pgfqpoint{0.519527in}{2.700917in}}{\pgfqpoint{0.519527in}{2.673981in}}%
\pgfpathcurveto{\pgfqpoint{0.519527in}{2.646851in}}{\pgfqpoint{0.540333in}{2.625595in}}{\pgfqpoint{0.565258in}{2.625595in}}%
\pgfpathcurveto{\pgfqpoint{0.590489in}{2.625595in}}{\pgfqpoint{0.611085in}{2.647060in}}{\pgfqpoint{0.611085in}{2.673981in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.565355in}{2.629714in}}%
\pgfpathcurveto{\pgfqpoint{0.542280in}{2.629714in}}{\pgfqpoint{0.523647in}{2.649458in}}{\pgfqpoint{0.523647in}{2.673981in}}%
\pgfpathcurveto{\pgfqpoint{0.523647in}{2.698729in}}{\pgfqpoint{0.542489in}{2.718263in}}{\pgfqpoint{0.565258in}{2.718263in}}%
\pgfpathcurveto{\pgfqpoint{0.588317in}{2.718263in}}{\pgfqpoint{0.606966in}{2.698520in}}{\pgfqpoint{0.606966in}{2.673981in}}%
\pgfpathcurveto{\pgfqpoint{0.606966in}{2.649249in}}{\pgfqpoint{0.588107in}{2.629714in}}{\pgfqpoint{0.565355in}{2.629714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616563in}{2.673995in}}%
\pgfpathcurveto{\pgfqpoint{0.616563in}{2.701141in}}{\pgfqpoint{0.595758in}{2.722413in}}{\pgfqpoint{0.570832in}{2.722413in}}%
\pgfpathcurveto{\pgfqpoint{0.545602in}{2.722413in}}{\pgfqpoint{0.525005in}{2.700931in}}{\pgfqpoint{0.525005in}{2.673995in}}%
\pgfpathcurveto{\pgfqpoint{0.525005in}{2.646865in}}{\pgfqpoint{0.545811in}{2.625609in}}{\pgfqpoint{0.570736in}{2.625609in}}%
\pgfpathcurveto{\pgfqpoint{0.595967in}{2.625609in}}{\pgfqpoint{0.616563in}{2.647075in}}{\pgfqpoint{0.616563in}{2.673995in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.570832in}{2.629728in}}%
\pgfpathcurveto{\pgfqpoint{0.547758in}{2.629728in}}{\pgfqpoint{0.529124in}{2.649472in}}{\pgfqpoint{0.529124in}{2.673995in}}%
\pgfpathcurveto{\pgfqpoint{0.529124in}{2.698743in}}{\pgfqpoint{0.547967in}{2.718278in}}{\pgfqpoint{0.570736in}{2.718278in}}%
\pgfpathcurveto{\pgfqpoint{0.593794in}{2.718278in}}{\pgfqpoint{0.612444in}{2.698534in}}{\pgfqpoint{0.612444in}{2.673995in}}%
\pgfpathcurveto{\pgfqpoint{0.612444in}{2.649263in}}{\pgfqpoint{0.593585in}{2.629728in}}{\pgfqpoint{0.570832in}{2.629728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623275in}{2.681554in}}%
\pgfpathcurveto{\pgfqpoint{0.623275in}{2.708700in}}{\pgfqpoint{0.602469in}{2.729972in}}{\pgfqpoint{0.577544in}{2.729972in}}%
\pgfpathcurveto{\pgfqpoint{0.552313in}{2.729972in}}{\pgfqpoint{0.531717in}{2.708490in}}{\pgfqpoint{0.531717in}{2.681554in}}%
\pgfpathcurveto{\pgfqpoint{0.531717in}{2.654424in}}{\pgfqpoint{0.552523in}{2.633168in}}{\pgfqpoint{0.577448in}{2.633168in}}%
\pgfpathcurveto{\pgfqpoint{0.602678in}{2.633168in}}{\pgfqpoint{0.623275in}{2.654634in}}{\pgfqpoint{0.623275in}{2.681554in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.577544in}{2.637287in}}%
\pgfpathcurveto{\pgfqpoint{0.554470in}{2.637287in}}{\pgfqpoint{0.535836in}{2.657031in}}{\pgfqpoint{0.535836in}{2.681554in}}%
\pgfpathcurveto{\pgfqpoint{0.535836in}{2.706302in}}{\pgfqpoint{0.554679in}{2.725837in}}{\pgfqpoint{0.577448in}{2.725837in}}%
\pgfpathcurveto{\pgfqpoint{0.600506in}{2.725837in}}{\pgfqpoint{0.619156in}{2.706093in}}{\pgfqpoint{0.619156in}{2.681554in}}%
\pgfpathcurveto{\pgfqpoint{0.619156in}{2.656822in}}{\pgfqpoint{0.600297in}{2.637287in}}{\pgfqpoint{0.577544in}{2.637287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652614in}{2.712955in}}%
\pgfpathcurveto{\pgfqpoint{0.652614in}{2.740101in}}{\pgfqpoint{0.631808in}{2.761373in}}{\pgfqpoint{0.606883in}{2.761373in}}%
\pgfpathcurveto{\pgfqpoint{0.581653in}{2.761373in}}{\pgfqpoint{0.561056in}{2.739892in}}{\pgfqpoint{0.561056in}{2.712955in}}%
\pgfpathcurveto{\pgfqpoint{0.561056in}{2.685826in}}{\pgfqpoint{0.581862in}{2.664569in}}{\pgfqpoint{0.606787in}{2.664569in}}%
\pgfpathcurveto{\pgfqpoint{0.632018in}{2.664569in}}{\pgfqpoint{0.652614in}{2.686035in}}{\pgfqpoint{0.652614in}{2.712955in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.606883in}{2.668689in}}%
\pgfpathcurveto{\pgfqpoint{0.583809in}{2.668689in}}{\pgfqpoint{0.565175in}{2.688432in}}{\pgfqpoint{0.565175in}{2.712955in}}%
\pgfpathcurveto{\pgfqpoint{0.565175in}{2.737703in}}{\pgfqpoint{0.584018in}{2.757238in}}{\pgfqpoint{0.606787in}{2.757238in}}%
\pgfpathcurveto{\pgfqpoint{0.629845in}{2.757238in}}{\pgfqpoint{0.648495in}{2.737494in}}{\pgfqpoint{0.648495in}{2.712955in}}%
\pgfpathcurveto{\pgfqpoint{0.648495in}{2.688223in}}{\pgfqpoint{0.629636in}{2.668689in}}{\pgfqpoint{0.606883in}{2.668689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316155in}{3.372955in}}%
\pgfpathcurveto{\pgfqpoint{1.316155in}{3.400100in}}{\pgfqpoint{1.295349in}{3.421373in}}{\pgfqpoint{1.270424in}{3.421373in}}%
\pgfpathcurveto{\pgfqpoint{1.245193in}{3.421373in}}{\pgfqpoint{1.224597in}{3.399891in}}{\pgfqpoint{1.224597in}{3.372955in}}%
\pgfpathcurveto{\pgfqpoint{1.224597in}{3.345825in}}{\pgfqpoint{1.245403in}{3.324569in}}{\pgfqpoint{1.270328in}{3.324569in}}%
\pgfpathcurveto{\pgfqpoint{1.295558in}{3.324569in}}{\pgfqpoint{1.316155in}{3.346034in}}{\pgfqpoint{1.316155in}{3.372955in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.270424in}{3.328688in}}%
\pgfpathcurveto{\pgfqpoint{1.247350in}{3.328688in}}{\pgfqpoint{1.228716in}{3.348432in}}{\pgfqpoint{1.228716in}{3.372955in}}%
\pgfpathcurveto{\pgfqpoint{1.228716in}{3.397703in}}{\pgfqpoint{1.247559in}{3.417237in}}{\pgfqpoint{1.270328in}{3.417237in}}%
\pgfpathcurveto{\pgfqpoint{1.293386in}{3.417237in}}{\pgfqpoint{1.312036in}{3.397494in}}{\pgfqpoint{1.312036in}{3.372955in}}%
\pgfpathcurveto{\pgfqpoint{1.312036in}{3.348223in}}{\pgfqpoint{1.293177in}{3.328688in}}{\pgfqpoint{1.270424in}{3.328688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{6.475000pt}{2.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.320679in}{2.420679in}}%
\pgfpathlineto{\pgfqpoint{2.042901in}{4.142901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.320679in}{2.420679in}}%
\pgfpathlineto{\pgfqpoint{0.320679in}{4.142901in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042901in}{2.420679in}}%
\pgfpathlineto{\pgfqpoint{2.042901in}{4.142901in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.320679in}{2.420679in}}%
\pgfpathlineto{\pgfqpoint{2.042901in}{2.420679in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.320679in}{4.142901in}}%
\pgfpathlineto{\pgfqpoint{2.042901in}{4.142901in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473457in}{2.420679in}}%
\pgfpathlineto{\pgfqpoint{4.195679in}{2.420679in}}%
\pgfpathlineto{\pgfqpoint{4.195679in}{4.142901in}}%
\pgfpathlineto{\pgfqpoint{2.473457in}{4.142901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065030in}{2.420679in}}%
\pgfpathlineto{\pgfqpoint{3.065030in}{4.142901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.065030in,y=2.323457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 256\,\mathrm{MB}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.667292in}{2.420679in}}%
\pgfpathlineto{\pgfqpoint{3.667292in}{4.142901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.667292in,y=2.323457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\,\mathrm{GB}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.161234in,y=2.561111in,right,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \gcs\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473457in}{3.012252in}}%
\pgfpathlineto{\pgfqpoint{4.195679in}{3.012252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.349228in,y=2.783664in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 256\,\mathrm{MB}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473457in}{3.614514in}}%
\pgfpathlineto{\pgfqpoint{4.195679in}{3.614514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.349228in,y=3.464534in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\,\mathrm{GB}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.613889in,y=4.108457in,right,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \bcs\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.666424in}{2.575088in}}%
\pgfpathcurveto{\pgfqpoint{2.666424in}{2.602233in}}{\pgfqpoint{2.645618in}{2.623506in}}{\pgfqpoint{2.620693in}{2.623506in}}%
\pgfpathcurveto{\pgfqpoint{2.595462in}{2.623506in}}{\pgfqpoint{2.574865in}{2.602024in}}{\pgfqpoint{2.574865in}{2.575088in}}%
\pgfpathcurveto{\pgfqpoint{2.574865in}{2.547958in}}{\pgfqpoint{2.595671in}{2.526702in}}{\pgfqpoint{2.620596in}{2.526702in}}%
\pgfpathcurveto{\pgfqpoint{2.645827in}{2.526702in}}{\pgfqpoint{2.666424in}{2.548167in}}{\pgfqpoint{2.666424in}{2.575088in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.620693in}{2.530821in}}%
\pgfpathcurveto{\pgfqpoint{2.597618in}{2.530821in}}{\pgfqpoint{2.578985in}{2.550565in}}{\pgfqpoint{2.578985in}{2.575088in}}%
\pgfpathcurveto{\pgfqpoint{2.578985in}{2.599836in}}{\pgfqpoint{2.597827in}{2.619370in}}{\pgfqpoint{2.620596in}{2.619370in}}%
\pgfpathcurveto{\pgfqpoint{2.643655in}{2.619370in}}{\pgfqpoint{2.662304in}{2.599627in}}{\pgfqpoint{2.662304in}{2.575088in}}%
\pgfpathcurveto{\pgfqpoint{2.662304in}{2.550356in}}{\pgfqpoint{2.643446in}{2.530821in}}{\pgfqpoint{2.620693in}{2.530821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.948988in}{2.901307in}}%
\pgfpathcurveto{\pgfqpoint{2.948988in}{2.928452in}}{\pgfqpoint{2.928183in}{2.949725in}}{\pgfqpoint{2.903258in}{2.949725in}}%
\pgfpathcurveto{\pgfqpoint{2.878027in}{2.949725in}}{\pgfqpoint{2.857430in}{2.928243in}}{\pgfqpoint{2.857430in}{2.901307in}}%
\pgfpathcurveto{\pgfqpoint{2.857430in}{2.874177in}}{\pgfqpoint{2.878236in}{2.852921in}}{\pgfqpoint{2.903161in}{2.852921in}}%
\pgfpathcurveto{\pgfqpoint{2.928392in}{2.852921in}}{\pgfqpoint{2.948988in}{2.874386in}}{\pgfqpoint{2.948988in}{2.901307in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.903258in}{2.857040in}}%
\pgfpathcurveto{\pgfqpoint{2.880183in}{2.857040in}}{\pgfqpoint{2.861550in}{2.876784in}}{\pgfqpoint{2.861550in}{2.901307in}}%
\pgfpathcurveto{\pgfqpoint{2.861550in}{2.926055in}}{\pgfqpoint{2.880392in}{2.945589in}}{\pgfqpoint{2.903161in}{2.945589in}}%
\pgfpathcurveto{\pgfqpoint{2.926220in}{2.945589in}}{\pgfqpoint{2.944869in}{2.925846in}}{\pgfqpoint{2.944869in}{2.901307in}}%
\pgfpathcurveto{\pgfqpoint{2.944869in}{2.876575in}}{\pgfqpoint{2.926010in}{2.857040in}}{\pgfqpoint{2.903258in}{2.857040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601495in}{2.499960in}}%
\pgfpathcurveto{\pgfqpoint{2.601495in}{2.527106in}}{\pgfqpoint{2.580689in}{2.548378in}}{\pgfqpoint{2.555764in}{2.548378in}}%
\pgfpathcurveto{\pgfqpoint{2.530533in}{2.548378in}}{\pgfqpoint{2.509937in}{2.526897in}}{\pgfqpoint{2.509937in}{2.499960in}}%
\pgfpathcurveto{\pgfqpoint{2.509937in}{2.472831in}}{\pgfqpoint{2.530742in}{2.451575in}}{\pgfqpoint{2.555668in}{2.451575in}}%
\pgfpathcurveto{\pgfqpoint{2.580898in}{2.451575in}}{\pgfqpoint{2.601495in}{2.473040in}}{\pgfqpoint{2.601495in}{2.499960in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.555764in}{2.455694in}}%
\pgfpathcurveto{\pgfqpoint{2.532689in}{2.455694in}}{\pgfqpoint{2.514056in}{2.475438in}}{\pgfqpoint{2.514056in}{2.499960in}}%
\pgfpathcurveto{\pgfqpoint{2.514056in}{2.524708in}}{\pgfqpoint{2.532899in}{2.544243in}}{\pgfqpoint{2.555668in}{2.544243in}}%
\pgfpathcurveto{\pgfqpoint{2.578726in}{2.544243in}}{\pgfqpoint{2.597376in}{2.524499in}}{\pgfqpoint{2.597376in}{2.499960in}}%
\pgfpathcurveto{\pgfqpoint{2.597376in}{2.475228in}}{\pgfqpoint{2.578517in}{2.455694in}}{\pgfqpoint{2.555764in}{2.455694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593565in}{2.498636in}}%
\pgfpathcurveto{\pgfqpoint{2.593565in}{2.525781in}}{\pgfqpoint{2.572759in}{2.547054in}}{\pgfqpoint{2.547834in}{2.547054in}}%
\pgfpathcurveto{\pgfqpoint{2.522604in}{2.547054in}}{\pgfqpoint{2.502007in}{2.525572in}}{\pgfqpoint{2.502007in}{2.498636in}}%
\pgfpathcurveto{\pgfqpoint{2.502007in}{2.471506in}}{\pgfqpoint{2.522813in}{2.450250in}}{\pgfqpoint{2.547738in}{2.450250in}}%
\pgfpathcurveto{\pgfqpoint{2.572969in}{2.450250in}}{\pgfqpoint{2.593565in}{2.471715in}}{\pgfqpoint{2.593565in}{2.498636in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.547834in}{2.454369in}}%
\pgfpathcurveto{\pgfqpoint{2.524760in}{2.454369in}}{\pgfqpoint{2.506126in}{2.474113in}}{\pgfqpoint{2.506126in}{2.498636in}}%
\pgfpathcurveto{\pgfqpoint{2.506126in}{2.523384in}}{\pgfqpoint{2.524969in}{2.542918in}}{\pgfqpoint{2.547738in}{2.542918in}}%
\pgfpathcurveto{\pgfqpoint{2.570796in}{2.542918in}}{\pgfqpoint{2.589446in}{2.523175in}}{\pgfqpoint{2.589446in}{2.498636in}}%
\pgfpathcurveto{\pgfqpoint{2.589446in}{2.473904in}}{\pgfqpoint{2.570587in}{2.454369in}}{\pgfqpoint{2.547834in}{2.454369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579045in}{2.479482in}}%
\pgfpathcurveto{\pgfqpoint{2.579045in}{2.506627in}}{\pgfqpoint{2.558240in}{2.527900in}}{\pgfqpoint{2.533314in}{2.527900in}}%
\pgfpathcurveto{\pgfqpoint{2.508084in}{2.527900in}}{\pgfqpoint{2.487487in}{2.506418in}}{\pgfqpoint{2.487487in}{2.479482in}}%
\pgfpathcurveto{\pgfqpoint{2.487487in}{2.452352in}}{\pgfqpoint{2.508293in}{2.431096in}}{\pgfqpoint{2.533218in}{2.431096in}}%
\pgfpathcurveto{\pgfqpoint{2.558449in}{2.431096in}}{\pgfqpoint{2.579045in}{2.452561in}}{\pgfqpoint{2.579045in}{2.479482in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.533314in}{2.435215in}}%
\pgfpathcurveto{\pgfqpoint{2.510240in}{2.435215in}}{\pgfqpoint{2.491606in}{2.454959in}}{\pgfqpoint{2.491606in}{2.479482in}}%
\pgfpathcurveto{\pgfqpoint{2.491606in}{2.504230in}}{\pgfqpoint{2.510449in}{2.523764in}}{\pgfqpoint{2.533218in}{2.523764in}}%
\pgfpathcurveto{\pgfqpoint{2.556276in}{2.523764in}}{\pgfqpoint{2.574926in}{2.504021in}}{\pgfqpoint{2.574926in}{2.479482in}}%
\pgfpathcurveto{\pgfqpoint{2.574926in}{2.454750in}}{\pgfqpoint{2.556067in}{2.435215in}}{\pgfqpoint{2.533314in}{2.435215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.617664in}{2.517408in}}%
\pgfpathcurveto{\pgfqpoint{2.617664in}{2.544553in}}{\pgfqpoint{2.596858in}{2.565826in}}{\pgfqpoint{2.571933in}{2.565826in}}%
\pgfpathcurveto{\pgfqpoint{2.546702in}{2.565826in}}{\pgfqpoint{2.526105in}{2.544344in}}{\pgfqpoint{2.526105in}{2.517408in}}%
\pgfpathcurveto{\pgfqpoint{2.526105in}{2.490278in}}{\pgfqpoint{2.546911in}{2.469022in}}{\pgfqpoint{2.571836in}{2.469022in}}%
\pgfpathcurveto{\pgfqpoint{2.597067in}{2.469022in}}{\pgfqpoint{2.617664in}{2.490487in}}{\pgfqpoint{2.617664in}{2.517408in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.571933in}{2.473141in}}%
\pgfpathcurveto{\pgfqpoint{2.548858in}{2.473141in}}{\pgfqpoint{2.530225in}{2.492885in}}{\pgfqpoint{2.530225in}{2.517408in}}%
\pgfpathcurveto{\pgfqpoint{2.530225in}{2.542156in}}{\pgfqpoint{2.549067in}{2.561690in}}{\pgfqpoint{2.571836in}{2.561690in}}%
\pgfpathcurveto{\pgfqpoint{2.594895in}{2.561690in}}{\pgfqpoint{2.613544in}{2.541946in}}{\pgfqpoint{2.613544in}{2.517408in}}%
\pgfpathcurveto{\pgfqpoint{2.613544in}{2.492676in}}{\pgfqpoint{2.594686in}{2.473141in}}{\pgfqpoint{2.571933in}{2.473141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631813in}{2.529099in}}%
\pgfpathcurveto{\pgfqpoint{2.631813in}{2.556245in}}{\pgfqpoint{2.611007in}{2.577517in}}{\pgfqpoint{2.586082in}{2.577517in}}%
\pgfpathcurveto{\pgfqpoint{2.560852in}{2.577517in}}{\pgfqpoint{2.540255in}{2.556035in}}{\pgfqpoint{2.540255in}{2.529099in}}%
\pgfpathcurveto{\pgfqpoint{2.540255in}{2.501969in}}{\pgfqpoint{2.561061in}{2.480713in}}{\pgfqpoint{2.585986in}{2.480713in}}%
\pgfpathcurveto{\pgfqpoint{2.611217in}{2.480713in}}{\pgfqpoint{2.631813in}{2.502179in}}{\pgfqpoint{2.631813in}{2.529099in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.586082in}{2.484832in}}%
\pgfpathcurveto{\pgfqpoint{2.563008in}{2.484832in}}{\pgfqpoint{2.544374in}{2.504576in}}{\pgfqpoint{2.544374in}{2.529099in}}%
\pgfpathcurveto{\pgfqpoint{2.544374in}{2.553847in}}{\pgfqpoint{2.563217in}{2.573382in}}{\pgfqpoint{2.585986in}{2.573382in}}%
\pgfpathcurveto{\pgfqpoint{2.609044in}{2.573382in}}{\pgfqpoint{2.627694in}{2.553638in}}{\pgfqpoint{2.627694in}{2.529099in}}%
\pgfpathcurveto{\pgfqpoint{2.627694in}{2.504367in}}{\pgfqpoint{2.608835in}{2.484832in}}{\pgfqpoint{2.586082in}{2.484832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.654097in}{2.562211in}}%
\pgfpathcurveto{\pgfqpoint{2.654097in}{2.589356in}}{\pgfqpoint{2.633291in}{2.610629in}}{\pgfqpoint{2.608366in}{2.610629in}}%
\pgfpathcurveto{\pgfqpoint{2.583136in}{2.610629in}}{\pgfqpoint{2.562539in}{2.589147in}}{\pgfqpoint{2.562539in}{2.562211in}}%
\pgfpathcurveto{\pgfqpoint{2.562539in}{2.535081in}}{\pgfqpoint{2.583345in}{2.513825in}}{\pgfqpoint{2.608270in}{2.513825in}}%
\pgfpathcurveto{\pgfqpoint{2.633501in}{2.513825in}}{\pgfqpoint{2.654097in}{2.535290in}}{\pgfqpoint{2.654097in}{2.562211in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.608366in}{2.517944in}}%
\pgfpathcurveto{\pgfqpoint{2.585292in}{2.517944in}}{\pgfqpoint{2.566658in}{2.537688in}}{\pgfqpoint{2.566658in}{2.562211in}}%
\pgfpathcurveto{\pgfqpoint{2.566658in}{2.586959in}}{\pgfqpoint{2.585501in}{2.606493in}}{\pgfqpoint{2.608270in}{2.606493in}}%
\pgfpathcurveto{\pgfqpoint{2.631328in}{2.606493in}}{\pgfqpoint{2.649978in}{2.586749in}}{\pgfqpoint{2.649978in}{2.562211in}}%
\pgfpathcurveto{\pgfqpoint{2.649978in}{2.537479in}}{\pgfqpoint{2.631119in}{2.517944in}}{\pgfqpoint{2.608366in}{2.517944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700205in}{2.604094in}}%
\pgfpathcurveto{\pgfqpoint{2.700205in}{2.631239in}}{\pgfqpoint{2.679400in}{2.652512in}}{\pgfqpoint{2.654475in}{2.652512in}}%
\pgfpathcurveto{\pgfqpoint{2.629244in}{2.652512in}}{\pgfqpoint{2.608647in}{2.631030in}}{\pgfqpoint{2.608647in}{2.604094in}}%
\pgfpathcurveto{\pgfqpoint{2.608647in}{2.576964in}}{\pgfqpoint{2.629453in}{2.555708in}}{\pgfqpoint{2.654378in}{2.555708in}}%
\pgfpathcurveto{\pgfqpoint{2.679609in}{2.555708in}}{\pgfqpoint{2.700205in}{2.577173in}}{\pgfqpoint{2.700205in}{2.604094in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.654475in}{2.559827in}}%
\pgfpathcurveto{\pgfqpoint{2.631400in}{2.559827in}}{\pgfqpoint{2.612766in}{2.579571in}}{\pgfqpoint{2.612766in}{2.604094in}}%
\pgfpathcurveto{\pgfqpoint{2.612766in}{2.628842in}}{\pgfqpoint{2.631609in}{2.648376in}}{\pgfqpoint{2.654378in}{2.648376in}}%
\pgfpathcurveto{\pgfqpoint{2.677436in}{2.648376in}}{\pgfqpoint{2.696086in}{2.628633in}}{\pgfqpoint{2.696086in}{2.604094in}}%
\pgfpathcurveto{\pgfqpoint{2.696086in}{2.579362in}}{\pgfqpoint{2.677227in}{2.559827in}}{\pgfqpoint{2.654475in}{2.559827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597347in}{2.498948in}}%
\pgfpathcurveto{\pgfqpoint{2.597347in}{2.526094in}}{\pgfqpoint{2.576541in}{2.547366in}}{\pgfqpoint{2.551616in}{2.547366in}}%
\pgfpathcurveto{\pgfqpoint{2.526385in}{2.547366in}}{\pgfqpoint{2.505789in}{2.525884in}}{\pgfqpoint{2.505789in}{2.498948in}}%
\pgfpathcurveto{\pgfqpoint{2.505789in}{2.471818in}}{\pgfqpoint{2.526595in}{2.450562in}}{\pgfqpoint{2.551520in}{2.450562in}}%
\pgfpathcurveto{\pgfqpoint{2.576750in}{2.450562in}}{\pgfqpoint{2.597347in}{2.472028in}}{\pgfqpoint{2.597347in}{2.498948in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.551616in}{2.454681in}}%
\pgfpathcurveto{\pgfqpoint{2.528542in}{2.454681in}}{\pgfqpoint{2.509908in}{2.474425in}}{\pgfqpoint{2.509908in}{2.498948in}}%
\pgfpathcurveto{\pgfqpoint{2.509908in}{2.523696in}}{\pgfqpoint{2.528751in}{2.543231in}}{\pgfqpoint{2.551520in}{2.543231in}}%
\pgfpathcurveto{\pgfqpoint{2.574578in}{2.543231in}}{\pgfqpoint{2.593228in}{2.523487in}}{\pgfqpoint{2.593228in}{2.498948in}}%
\pgfpathcurveto{\pgfqpoint{2.593228in}{2.474216in}}{\pgfqpoint{2.574369in}{2.454681in}}{\pgfqpoint{2.551616in}{2.454681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596136in}{2.495021in}}%
\pgfpathcurveto{\pgfqpoint{2.596136in}{2.522167in}}{\pgfqpoint{2.575330in}{2.543439in}}{\pgfqpoint{2.550405in}{2.543439in}}%
\pgfpathcurveto{\pgfqpoint{2.525174in}{2.543439in}}{\pgfqpoint{2.504578in}{2.521957in}}{\pgfqpoint{2.504578in}{2.495021in}}%
\pgfpathcurveto{\pgfqpoint{2.504578in}{2.467891in}}{\pgfqpoint{2.525383in}{2.446635in}}{\pgfqpoint{2.550308in}{2.446635in}}%
\pgfpathcurveto{\pgfqpoint{2.575539in}{2.446635in}}{\pgfqpoint{2.596136in}{2.468101in}}{\pgfqpoint{2.596136in}{2.495021in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.550405in}{2.450754in}}%
\pgfpathcurveto{\pgfqpoint{2.527330in}{2.450754in}}{\pgfqpoint{2.508697in}{2.470498in}}{\pgfqpoint{2.508697in}{2.495021in}}%
\pgfpathcurveto{\pgfqpoint{2.508697in}{2.519769in}}{\pgfqpoint{2.527540in}{2.539304in}}{\pgfqpoint{2.550308in}{2.539304in}}%
\pgfpathcurveto{\pgfqpoint{2.573367in}{2.539304in}}{\pgfqpoint{2.592017in}{2.519560in}}{\pgfqpoint{2.592017in}{2.495021in}}%
\pgfpathcurveto{\pgfqpoint{2.592017in}{2.470289in}}{\pgfqpoint{2.573158in}{2.450754in}}{\pgfqpoint{2.550405in}{2.450754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610220in}{2.509944in}}%
\pgfpathcurveto{\pgfqpoint{2.610220in}{2.537090in}}{\pgfqpoint{2.589415in}{2.558362in}}{\pgfqpoint{2.564490in}{2.558362in}}%
\pgfpathcurveto{\pgfqpoint{2.539259in}{2.558362in}}{\pgfqpoint{2.518662in}{2.536881in}}{\pgfqpoint{2.518662in}{2.509944in}}%
\pgfpathcurveto{\pgfqpoint{2.518662in}{2.482815in}}{\pgfqpoint{2.539468in}{2.461558in}}{\pgfqpoint{2.564393in}{2.461558in}}%
\pgfpathcurveto{\pgfqpoint{2.589624in}{2.461558in}}{\pgfqpoint{2.610220in}{2.483024in}}{\pgfqpoint{2.610220in}{2.509944in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.564490in}{2.465678in}}%
\pgfpathcurveto{\pgfqpoint{2.541415in}{2.465678in}}{\pgfqpoint{2.522781in}{2.485421in}}{\pgfqpoint{2.522781in}{2.509944in}}%
\pgfpathcurveto{\pgfqpoint{2.522781in}{2.534692in}}{\pgfqpoint{2.541624in}{2.554227in}}{\pgfqpoint{2.564393in}{2.554227in}}%
\pgfpathcurveto{\pgfqpoint{2.587451in}{2.554227in}}{\pgfqpoint{2.606101in}{2.534483in}}{\pgfqpoint{2.606101in}{2.509944in}}%
\pgfpathcurveto{\pgfqpoint{2.606101in}{2.485212in}}{\pgfqpoint{2.587242in}{2.465678in}}{\pgfqpoint{2.564490in}{2.465678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.607290in}{2.501382in}}%
\pgfpathcurveto{\pgfqpoint{2.607290in}{2.528528in}}{\pgfqpoint{2.586484in}{2.549800in}}{\pgfqpoint{2.561559in}{2.549800in}}%
\pgfpathcurveto{\pgfqpoint{2.536329in}{2.549800in}}{\pgfqpoint{2.515732in}{2.528319in}}{\pgfqpoint{2.515732in}{2.501382in}}%
\pgfpathcurveto{\pgfqpoint{2.515732in}{2.474253in}}{\pgfqpoint{2.536538in}{2.452996in}}{\pgfqpoint{2.561463in}{2.452996in}}%
\pgfpathcurveto{\pgfqpoint{2.586694in}{2.452996in}}{\pgfqpoint{2.607290in}{2.474462in}}{\pgfqpoint{2.607290in}{2.501382in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.561559in}{2.457116in}}%
\pgfpathcurveto{\pgfqpoint{2.538485in}{2.457116in}}{\pgfqpoint{2.519851in}{2.476859in}}{\pgfqpoint{2.519851in}{2.501382in}}%
\pgfpathcurveto{\pgfqpoint{2.519851in}{2.526130in}}{\pgfqpoint{2.538694in}{2.545665in}}{\pgfqpoint{2.561463in}{2.545665in}}%
\pgfpathcurveto{\pgfqpoint{2.584521in}{2.545665in}}{\pgfqpoint{2.603171in}{2.525921in}}{\pgfqpoint{2.603171in}{2.501382in}}%
\pgfpathcurveto{\pgfqpoint{2.603171in}{2.476650in}}{\pgfqpoint{2.584312in}{2.457116in}}{\pgfqpoint{2.561559in}{2.457116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664012in}{2.573122in}}%
\pgfpathcurveto{\pgfqpoint{2.664012in}{2.600267in}}{\pgfqpoint{2.643207in}{2.621540in}}{\pgfqpoint{2.618282in}{2.621540in}}%
\pgfpathcurveto{\pgfqpoint{2.593051in}{2.621540in}}{\pgfqpoint{2.572454in}{2.600058in}}{\pgfqpoint{2.572454in}{2.573122in}}%
\pgfpathcurveto{\pgfqpoint{2.572454in}{2.545992in}}{\pgfqpoint{2.593260in}{2.524736in}}{\pgfqpoint{2.618185in}{2.524736in}}%
\pgfpathcurveto{\pgfqpoint{2.643416in}{2.524736in}}{\pgfqpoint{2.664012in}{2.546202in}}{\pgfqpoint{2.664012in}{2.573122in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.618282in}{2.528855in}}%
\pgfpathcurveto{\pgfqpoint{2.595207in}{2.528855in}}{\pgfqpoint{2.576574in}{2.548599in}}{\pgfqpoint{2.576574in}{2.573122in}}%
\pgfpathcurveto{\pgfqpoint{2.576574in}{2.597870in}}{\pgfqpoint{2.595416in}{2.617404in}}{\pgfqpoint{2.618185in}{2.617404in}}%
\pgfpathcurveto{\pgfqpoint{2.641244in}{2.617404in}}{\pgfqpoint{2.659893in}{2.597661in}}{\pgfqpoint{2.659893in}{2.573122in}}%
\pgfpathcurveto{\pgfqpoint{2.659893in}{2.548390in}}{\pgfqpoint{2.641034in}{2.528855in}}{\pgfqpoint{2.618282in}{2.528855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612299in}{2.511068in}}%
\pgfpathcurveto{\pgfqpoint{2.612299in}{2.538214in}}{\pgfqpoint{2.591493in}{2.559486in}}{\pgfqpoint{2.566568in}{2.559486in}}%
\pgfpathcurveto{\pgfqpoint{2.541337in}{2.559486in}}{\pgfqpoint{2.520741in}{2.538005in}}{\pgfqpoint{2.520741in}{2.511068in}}%
\pgfpathcurveto{\pgfqpoint{2.520741in}{2.483939in}}{\pgfqpoint{2.541546in}{2.462683in}}{\pgfqpoint{2.566471in}{2.462683in}}%
\pgfpathcurveto{\pgfqpoint{2.591702in}{2.462683in}}{\pgfqpoint{2.612299in}{2.484148in}}{\pgfqpoint{2.612299in}{2.511068in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.566568in}{2.466802in}}%
\pgfpathcurveto{\pgfqpoint{2.543493in}{2.466802in}}{\pgfqpoint{2.524860in}{2.486546in}}{\pgfqpoint{2.524860in}{2.511068in}}%
\pgfpathcurveto{\pgfqpoint{2.524860in}{2.535817in}}{\pgfqpoint{2.543703in}{2.555351in}}{\pgfqpoint{2.566471in}{2.555351in}}%
\pgfpathcurveto{\pgfqpoint{2.589530in}{2.555351in}}{\pgfqpoint{2.608180in}{2.535607in}}{\pgfqpoint{2.608180in}{2.511068in}}%
\pgfpathcurveto{\pgfqpoint{2.608180in}{2.486337in}}{\pgfqpoint{2.589321in}{2.466802in}}{\pgfqpoint{2.566568in}{2.466802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978038in}{2.924599in}}%
\pgfpathcurveto{\pgfqpoint{2.978038in}{2.951745in}}{\pgfqpoint{2.957232in}{2.973017in}}{\pgfqpoint{2.932307in}{2.973017in}}%
\pgfpathcurveto{\pgfqpoint{2.907076in}{2.973017in}}{\pgfqpoint{2.886480in}{2.951536in}}{\pgfqpoint{2.886480in}{2.924599in}}%
\pgfpathcurveto{\pgfqpoint{2.886480in}{2.897470in}}{\pgfqpoint{2.907285in}{2.876214in}}{\pgfqpoint{2.932210in}{2.876214in}}%
\pgfpathcurveto{\pgfqpoint{2.957441in}{2.876214in}}{\pgfqpoint{2.978038in}{2.897679in}}{\pgfqpoint{2.978038in}{2.924599in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.932307in}{2.880333in}}%
\pgfpathcurveto{\pgfqpoint{2.909232in}{2.880333in}}{\pgfqpoint{2.890599in}{2.900077in}}{\pgfqpoint{2.890599in}{2.924599in}}%
\pgfpathcurveto{\pgfqpoint{2.890599in}{2.949347in}}{\pgfqpoint{2.909442in}{2.968882in}}{\pgfqpoint{2.932210in}{2.968882in}}%
\pgfpathcurveto{\pgfqpoint{2.955269in}{2.968882in}}{\pgfqpoint{2.973918in}{2.949138in}}{\pgfqpoint{2.973918in}{2.924599in}}%
\pgfpathcurveto{\pgfqpoint{2.973918in}{2.899867in}}{\pgfqpoint{2.955060in}{2.880333in}}{\pgfqpoint{2.932307in}{2.880333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.729491in}{2.629879in}}%
\pgfpathcurveto{\pgfqpoint{2.729491in}{2.657024in}}{\pgfqpoint{2.708685in}{2.678297in}}{\pgfqpoint{2.683760in}{2.678297in}}%
\pgfpathcurveto{\pgfqpoint{2.658530in}{2.678297in}}{\pgfqpoint{2.637933in}{2.656815in}}{\pgfqpoint{2.637933in}{2.629879in}}%
\pgfpathcurveto{\pgfqpoint{2.637933in}{2.602749in}}{\pgfqpoint{2.658739in}{2.581493in}}{\pgfqpoint{2.683664in}{2.581493in}}%
\pgfpathcurveto{\pgfqpoint{2.708895in}{2.581493in}}{\pgfqpoint{2.729491in}{2.602958in}}{\pgfqpoint{2.729491in}{2.629879in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.683760in}{2.585612in}}%
\pgfpathcurveto{\pgfqpoint{2.660686in}{2.585612in}}{\pgfqpoint{2.642052in}{2.605356in}}{\pgfqpoint{2.642052in}{2.629879in}}%
\pgfpathcurveto{\pgfqpoint{2.642052in}{2.654627in}}{\pgfqpoint{2.660895in}{2.674161in}}{\pgfqpoint{2.683664in}{2.674161in}}%
\pgfpathcurveto{\pgfqpoint{2.706722in}{2.674161in}}{\pgfqpoint{2.725372in}{2.654418in}}{\pgfqpoint{2.725372in}{2.629879in}}%
\pgfpathcurveto{\pgfqpoint{2.725372in}{2.605147in}}{\pgfqpoint{2.706513in}{2.585612in}}{\pgfqpoint{2.683760in}{2.585612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.891999in}{2.840026in}}%
\pgfpathcurveto{\pgfqpoint{2.891999in}{2.867172in}}{\pgfqpoint{2.871193in}{2.888444in}}{\pgfqpoint{2.846268in}{2.888444in}}%
\pgfpathcurveto{\pgfqpoint{2.821037in}{2.888444in}}{\pgfqpoint{2.800441in}{2.866963in}}{\pgfqpoint{2.800441in}{2.840026in}}%
\pgfpathcurveto{\pgfqpoint{2.800441in}{2.812897in}}{\pgfqpoint{2.821246in}{2.791640in}}{\pgfqpoint{2.846172in}{2.791640in}}%
\pgfpathcurveto{\pgfqpoint{2.871402in}{2.791640in}}{\pgfqpoint{2.891999in}{2.813106in}}{\pgfqpoint{2.891999in}{2.840026in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.846268in}{2.795760in}}%
\pgfpathcurveto{\pgfqpoint{2.823193in}{2.795760in}}{\pgfqpoint{2.804560in}{2.815503in}}{\pgfqpoint{2.804560in}{2.840026in}}%
\pgfpathcurveto{\pgfqpoint{2.804560in}{2.864774in}}{\pgfqpoint{2.823403in}{2.884309in}}{\pgfqpoint{2.846172in}{2.884309in}}%
\pgfpathcurveto{\pgfqpoint{2.869230in}{2.884309in}}{\pgfqpoint{2.887880in}{2.864565in}}{\pgfqpoint{2.887880in}{2.840026in}}%
\pgfpathcurveto{\pgfqpoint{2.887880in}{2.815294in}}{\pgfqpoint{2.869021in}{2.795760in}}{\pgfqpoint{2.846268in}{2.795760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.615919in}{2.518552in}}%
\pgfpathcurveto{\pgfqpoint{2.615919in}{2.545698in}}{\pgfqpoint{2.595113in}{2.566970in}}{\pgfqpoint{2.570188in}{2.566970in}}%
\pgfpathcurveto{\pgfqpoint{2.544958in}{2.566970in}}{\pgfqpoint{2.524361in}{2.545488in}}{\pgfqpoint{2.524361in}{2.518552in}}%
\pgfpathcurveto{\pgfqpoint{2.524361in}{2.491422in}}{\pgfqpoint{2.545167in}{2.470166in}}{\pgfqpoint{2.570092in}{2.470166in}}%
\pgfpathcurveto{\pgfqpoint{2.595323in}{2.470166in}}{\pgfqpoint{2.615919in}{2.491632in}}{\pgfqpoint{2.615919in}{2.518552in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.570188in}{2.474286in}}%
\pgfpathcurveto{\pgfqpoint{2.547114in}{2.474286in}}{\pgfqpoint{2.528480in}{2.494029in}}{\pgfqpoint{2.528480in}{2.518552in}}%
\pgfpathcurveto{\pgfqpoint{2.528480in}{2.543300in}}{\pgfqpoint{2.547323in}{2.562835in}}{\pgfqpoint{2.570092in}{2.562835in}}%
\pgfpathcurveto{\pgfqpoint{2.593150in}{2.562835in}}{\pgfqpoint{2.611800in}{2.543091in}}{\pgfqpoint{2.611800in}{2.518552in}}%
\pgfpathcurveto{\pgfqpoint{2.611800in}{2.493820in}}{\pgfqpoint{2.592941in}{2.474286in}}{\pgfqpoint{2.570188in}{2.474286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.791645in}{2.714516in}}%
\pgfpathcurveto{\pgfqpoint{2.791645in}{2.741661in}}{\pgfqpoint{2.770839in}{2.762934in}}{\pgfqpoint{2.745914in}{2.762934in}}%
\pgfpathcurveto{\pgfqpoint{2.720683in}{2.762934in}}{\pgfqpoint{2.700087in}{2.741452in}}{\pgfqpoint{2.700087in}{2.714516in}}%
\pgfpathcurveto{\pgfqpoint{2.700087in}{2.687386in}}{\pgfqpoint{2.720893in}{2.666130in}}{\pgfqpoint{2.745818in}{2.666130in}}%
\pgfpathcurveto{\pgfqpoint{2.771048in}{2.666130in}}{\pgfqpoint{2.791645in}{2.687595in}}{\pgfqpoint{2.791645in}{2.714516in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.745914in}{2.670249in}}%
\pgfpathcurveto{\pgfqpoint{2.722840in}{2.670249in}}{\pgfqpoint{2.704206in}{2.689993in}}{\pgfqpoint{2.704206in}{2.714516in}}%
\pgfpathcurveto{\pgfqpoint{2.704206in}{2.739264in}}{\pgfqpoint{2.723049in}{2.758798in}}{\pgfqpoint{2.745818in}{2.758798in}}%
\pgfpathcurveto{\pgfqpoint{2.768876in}{2.758798in}}{\pgfqpoint{2.787526in}{2.739055in}}{\pgfqpoint{2.787526in}{2.714516in}}%
\pgfpathcurveto{\pgfqpoint{2.787526in}{2.689784in}}{\pgfqpoint{2.768667in}{2.670249in}}{\pgfqpoint{2.745914in}{2.670249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655970in}{2.557936in}}%
\pgfpathcurveto{\pgfqpoint{2.655970in}{2.585082in}}{\pgfqpoint{2.635164in}{2.606354in}}{\pgfqpoint{2.610239in}{2.606354in}}%
\pgfpathcurveto{\pgfqpoint{2.585009in}{2.606354in}}{\pgfqpoint{2.564412in}{2.584873in}}{\pgfqpoint{2.564412in}{2.557936in}}%
\pgfpathcurveto{\pgfqpoint{2.564412in}{2.530807in}}{\pgfqpoint{2.585218in}{2.509550in}}{\pgfqpoint{2.610143in}{2.509550in}}%
\pgfpathcurveto{\pgfqpoint{2.635374in}{2.509550in}}{\pgfqpoint{2.655970in}{2.531016in}}{\pgfqpoint{2.655970in}{2.557936in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.610239in}{2.513670in}}%
\pgfpathcurveto{\pgfqpoint{2.587165in}{2.513670in}}{\pgfqpoint{2.568531in}{2.533413in}}{\pgfqpoint{2.568531in}{2.557936in}}%
\pgfpathcurveto{\pgfqpoint{2.568531in}{2.582684in}}{\pgfqpoint{2.587374in}{2.602219in}}{\pgfqpoint{2.610143in}{2.602219in}}%
\pgfpathcurveto{\pgfqpoint{2.633201in}{2.602219in}}{\pgfqpoint{2.651851in}{2.582475in}}{\pgfqpoint{2.651851in}{2.557936in}}%
\pgfpathcurveto{\pgfqpoint{2.651851in}{2.533204in}}{\pgfqpoint{2.632992in}{2.513670in}}{\pgfqpoint{2.610239in}{2.513670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703921in}{2.608402in}}%
\pgfpathcurveto{\pgfqpoint{2.703921in}{2.635548in}}{\pgfqpoint{2.683115in}{2.656820in}}{\pgfqpoint{2.658190in}{2.656820in}}%
\pgfpathcurveto{\pgfqpoint{2.632959in}{2.656820in}}{\pgfqpoint{2.612363in}{2.635339in}}{\pgfqpoint{2.612363in}{2.608402in}}%
\pgfpathcurveto{\pgfqpoint{2.612363in}{2.581273in}}{\pgfqpoint{2.633168in}{2.560017in}}{\pgfqpoint{2.658093in}{2.560017in}}%
\pgfpathcurveto{\pgfqpoint{2.683324in}{2.560017in}}{\pgfqpoint{2.703921in}{2.581482in}}{\pgfqpoint{2.703921in}{2.608402in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.658190in}{2.564136in}}%
\pgfpathcurveto{\pgfqpoint{2.635115in}{2.564136in}}{\pgfqpoint{2.616482in}{2.583880in}}{\pgfqpoint{2.616482in}{2.608402in}}%
\pgfpathcurveto{\pgfqpoint{2.616482in}{2.633150in}}{\pgfqpoint{2.635325in}{2.652685in}}{\pgfqpoint{2.658093in}{2.652685in}}%
\pgfpathcurveto{\pgfqpoint{2.681152in}{2.652685in}}{\pgfqpoint{2.699801in}{2.632941in}}{\pgfqpoint{2.699801in}{2.608402in}}%
\pgfpathcurveto{\pgfqpoint{2.699801in}{2.583670in}}{\pgfqpoint{2.680943in}{2.564136in}}{\pgfqpoint{2.658190in}{2.564136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698098in}{2.600289in}}%
\pgfpathcurveto{\pgfqpoint{2.698098in}{2.627434in}}{\pgfqpoint{2.677292in}{2.648707in}}{\pgfqpoint{2.652367in}{2.648707in}}%
\pgfpathcurveto{\pgfqpoint{2.627136in}{2.648707in}}{\pgfqpoint{2.606540in}{2.627225in}}{\pgfqpoint{2.606540in}{2.600289in}}%
\pgfpathcurveto{\pgfqpoint{2.606540in}{2.573159in}}{\pgfqpoint{2.627345in}{2.551903in}}{\pgfqpoint{2.652270in}{2.551903in}}%
\pgfpathcurveto{\pgfqpoint{2.677501in}{2.551903in}}{\pgfqpoint{2.698098in}{2.573368in}}{\pgfqpoint{2.698098in}{2.600289in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.652367in}{2.556022in}}%
\pgfpathcurveto{\pgfqpoint{2.629292in}{2.556022in}}{\pgfqpoint{2.610659in}{2.575766in}}{\pgfqpoint{2.610659in}{2.600289in}}%
\pgfpathcurveto{\pgfqpoint{2.610659in}{2.625037in}}{\pgfqpoint{2.629502in}{2.644571in}}{\pgfqpoint{2.652270in}{2.644571in}}%
\pgfpathcurveto{\pgfqpoint{2.675329in}{2.644571in}}{\pgfqpoint{2.693978in}{2.624827in}}{\pgfqpoint{2.693978in}{2.600289in}}%
\pgfpathcurveto{\pgfqpoint{2.693978in}{2.575557in}}{\pgfqpoint{2.675120in}{2.556022in}}{\pgfqpoint{2.652367in}{2.556022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.802391in}{2.729923in}}%
\pgfpathcurveto{\pgfqpoint{2.802391in}{2.757069in}}{\pgfqpoint{2.781586in}{2.778341in}}{\pgfqpoint{2.756661in}{2.778341in}}%
\pgfpathcurveto{\pgfqpoint{2.731430in}{2.778341in}}{\pgfqpoint{2.710833in}{2.756860in}}{\pgfqpoint{2.710833in}{2.729923in}}%
\pgfpathcurveto{\pgfqpoint{2.710833in}{2.702794in}}{\pgfqpoint{2.731639in}{2.681538in}}{\pgfqpoint{2.756564in}{2.681538in}}%
\pgfpathcurveto{\pgfqpoint{2.781795in}{2.681538in}}{\pgfqpoint{2.802391in}{2.703003in}}{\pgfqpoint{2.802391in}{2.729923in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.756661in}{2.685657in}}%
\pgfpathcurveto{\pgfqpoint{2.733586in}{2.685657in}}{\pgfqpoint{2.714953in}{2.705401in}}{\pgfqpoint{2.714953in}{2.729923in}}%
\pgfpathcurveto{\pgfqpoint{2.714953in}{2.754672in}}{\pgfqpoint{2.733795in}{2.774206in}}{\pgfqpoint{2.756564in}{2.774206in}}%
\pgfpathcurveto{\pgfqpoint{2.779623in}{2.774206in}}{\pgfqpoint{2.798272in}{2.754462in}}{\pgfqpoint{2.798272in}{2.729923in}}%
\pgfpathcurveto{\pgfqpoint{2.798272in}{2.705191in}}{\pgfqpoint{2.779413in}{2.685657in}}{\pgfqpoint{2.756661in}{2.685657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.426568in}{3.361497in}}%
\pgfpathcurveto{\pgfqpoint{3.426568in}{3.388643in}}{\pgfqpoint{3.405762in}{3.409915in}}{\pgfqpoint{3.380837in}{3.409915in}}%
\pgfpathcurveto{\pgfqpoint{3.355606in}{3.409915in}}{\pgfqpoint{3.335010in}{3.388434in}}{\pgfqpoint{3.335010in}{3.361497in}}%
\pgfpathcurveto{\pgfqpoint{3.335010in}{3.334368in}}{\pgfqpoint{3.355815in}{3.313112in}}{\pgfqpoint{3.380740in}{3.313112in}}%
\pgfpathcurveto{\pgfqpoint{3.405971in}{3.313112in}}{\pgfqpoint{3.426568in}{3.334577in}}{\pgfqpoint{3.426568in}{3.361497in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.380837in}{3.317231in}}%
\pgfpathcurveto{\pgfqpoint{3.357762in}{3.317231in}}{\pgfqpoint{3.339129in}{3.336975in}}{\pgfqpoint{3.339129in}{3.361497in}}%
\pgfpathcurveto{\pgfqpoint{3.339129in}{3.386245in}}{\pgfqpoint{3.357972in}{3.405780in}}{\pgfqpoint{3.380740in}{3.405780in}}%
\pgfpathcurveto{\pgfqpoint{3.403799in}{3.405780in}}{\pgfqpoint{3.422448in}{3.386036in}}{\pgfqpoint{3.422448in}{3.361497in}}%
\pgfpathcurveto{\pgfqpoint{3.422448in}{3.336765in}}{\pgfqpoint{3.403590in}{3.317231in}}{\pgfqpoint{3.380837in}{3.317231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.652690in}{2.559713in}}%
\pgfpathcurveto{\pgfqpoint{2.652690in}{2.586858in}}{\pgfqpoint{2.631884in}{2.608131in}}{\pgfqpoint{2.606959in}{2.608131in}}%
\pgfpathcurveto{\pgfqpoint{2.581728in}{2.608131in}}{\pgfqpoint{2.561132in}{2.586649in}}{\pgfqpoint{2.561132in}{2.559713in}}%
\pgfpathcurveto{\pgfqpoint{2.561132in}{2.532583in}}{\pgfqpoint{2.581937in}{2.511327in}}{\pgfqpoint{2.606862in}{2.511327in}}%
\pgfpathcurveto{\pgfqpoint{2.632093in}{2.511327in}}{\pgfqpoint{2.652690in}{2.532792in}}{\pgfqpoint{2.652690in}{2.559713in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.606959in}{2.515446in}}%
\pgfpathcurveto{\pgfqpoint{2.583884in}{2.515446in}}{\pgfqpoint{2.565251in}{2.535190in}}{\pgfqpoint{2.565251in}{2.559713in}}%
\pgfpathcurveto{\pgfqpoint{2.565251in}{2.584461in}}{\pgfqpoint{2.584094in}{2.603995in}}{\pgfqpoint{2.606862in}{2.603995in}}%
\pgfpathcurveto{\pgfqpoint{2.629921in}{2.603995in}}{\pgfqpoint{2.648570in}{2.584252in}}{\pgfqpoint{2.648570in}{2.559713in}}%
\pgfpathcurveto{\pgfqpoint{2.648570in}{2.534981in}}{\pgfqpoint{2.629712in}{2.515446in}}{\pgfqpoint{2.606959in}{2.515446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.638956in}{2.555636in}}%
\pgfpathcurveto{\pgfqpoint{2.638956in}{2.582782in}}{\pgfqpoint{2.618150in}{2.604054in}}{\pgfqpoint{2.593225in}{2.604054in}}%
\pgfpathcurveto{\pgfqpoint{2.567994in}{2.604054in}}{\pgfqpoint{2.547398in}{2.582573in}}{\pgfqpoint{2.547398in}{2.555636in}}%
\pgfpathcurveto{\pgfqpoint{2.547398in}{2.528507in}}{\pgfqpoint{2.568203in}{2.507250in}}{\pgfqpoint{2.593128in}{2.507250in}}%
\pgfpathcurveto{\pgfqpoint{2.618359in}{2.507250in}}{\pgfqpoint{2.638956in}{2.528716in}}{\pgfqpoint{2.638956in}{2.555636in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.593225in}{2.511370in}}%
\pgfpathcurveto{\pgfqpoint{2.570150in}{2.511370in}}{\pgfqpoint{2.551517in}{2.531114in}}{\pgfqpoint{2.551517in}{2.555636in}}%
\pgfpathcurveto{\pgfqpoint{2.551517in}{2.580384in}}{\pgfqpoint{2.570360in}{2.599919in}}{\pgfqpoint{2.593128in}{2.599919in}}%
\pgfpathcurveto{\pgfqpoint{2.616187in}{2.599919in}}{\pgfqpoint{2.634836in}{2.580175in}}{\pgfqpoint{2.634836in}{2.555636in}}%
\pgfpathcurveto{\pgfqpoint{2.634836in}{2.530904in}}{\pgfqpoint{2.615978in}{2.511370in}}{\pgfqpoint{2.593225in}{2.511370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635068in}{3.669697in}}%
\pgfpathcurveto{\pgfqpoint{3.635068in}{3.696843in}}{\pgfqpoint{3.614263in}{3.718115in}}{\pgfqpoint{3.589337in}{3.718115in}}%
\pgfpathcurveto{\pgfqpoint{3.564107in}{3.718115in}}{\pgfqpoint{3.543510in}{3.696634in}}{\pgfqpoint{3.543510in}{3.669697in}}%
\pgfpathcurveto{\pgfqpoint{3.543510in}{3.642568in}}{\pgfqpoint{3.564316in}{3.621312in}}{\pgfqpoint{3.589241in}{3.621312in}}%
\pgfpathcurveto{\pgfqpoint{3.614472in}{3.621312in}}{\pgfqpoint{3.635068in}{3.642777in}}{\pgfqpoint{3.635068in}{3.669697in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.589337in}{3.625431in}}%
\pgfpathcurveto{\pgfqpoint{3.566263in}{3.625431in}}{\pgfqpoint{3.547629in}{3.645175in}}{\pgfqpoint{3.547629in}{3.669697in}}%
\pgfpathcurveto{\pgfqpoint{3.547629in}{3.694445in}}{\pgfqpoint{3.566472in}{3.713980in}}{\pgfqpoint{3.589241in}{3.713980in}}%
\pgfpathcurveto{\pgfqpoint{3.612299in}{3.713980in}}{\pgfqpoint{3.630949in}{3.694236in}}{\pgfqpoint{3.630949in}{3.669697in}}%
\pgfpathcurveto{\pgfqpoint{3.630949in}{3.644965in}}{\pgfqpoint{3.612090in}{3.625431in}}{\pgfqpoint{3.589337in}{3.625431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.751956in}{2.679386in}}%
\pgfpathcurveto{\pgfqpoint{2.751956in}{2.706532in}}{\pgfqpoint{2.731150in}{2.727804in}}{\pgfqpoint{2.706225in}{2.727804in}}%
\pgfpathcurveto{\pgfqpoint{2.680994in}{2.727804in}}{\pgfqpoint{2.660397in}{2.706323in}}{\pgfqpoint{2.660397in}{2.679386in}}%
\pgfpathcurveto{\pgfqpoint{2.660397in}{2.652257in}}{\pgfqpoint{2.681203in}{2.631001in}}{\pgfqpoint{2.706128in}{2.631001in}}%
\pgfpathcurveto{\pgfqpoint{2.731359in}{2.631001in}}{\pgfqpoint{2.751956in}{2.652466in}}{\pgfqpoint{2.751956in}{2.679386in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.706225in}{2.635120in}}%
\pgfpathcurveto{\pgfqpoint{2.683150in}{2.635120in}}{\pgfqpoint{2.664517in}{2.654864in}}{\pgfqpoint{2.664517in}{2.679386in}}%
\pgfpathcurveto{\pgfqpoint{2.664517in}{2.704134in}}{\pgfqpoint{2.683359in}{2.723669in}}{\pgfqpoint{2.706128in}{2.723669in}}%
\pgfpathcurveto{\pgfqpoint{2.729187in}{2.723669in}}{\pgfqpoint{2.747836in}{2.703925in}}{\pgfqpoint{2.747836in}{2.679386in}}%
\pgfpathcurveto{\pgfqpoint{2.747836in}{2.654654in}}{\pgfqpoint{2.728978in}{2.635120in}}{\pgfqpoint{2.706225in}{2.635120in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.904001in}{2.900033in}}%
\pgfpathcurveto{\pgfqpoint{2.904001in}{2.927179in}}{\pgfqpoint{2.883196in}{2.948452in}}{\pgfqpoint{2.858271in}{2.948452in}}%
\pgfpathcurveto{\pgfqpoint{2.833040in}{2.948452in}}{\pgfqpoint{2.812443in}{2.926970in}}{\pgfqpoint{2.812443in}{2.900033in}}%
\pgfpathcurveto{\pgfqpoint{2.812443in}{2.872904in}}{\pgfqpoint{2.833249in}{2.851648in}}{\pgfqpoint{2.858174in}{2.851648in}}%
\pgfpathcurveto{\pgfqpoint{2.883405in}{2.851648in}}{\pgfqpoint{2.904001in}{2.873113in}}{\pgfqpoint{2.904001in}{2.900033in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.858271in}{2.855767in}}%
\pgfpathcurveto{\pgfqpoint{2.835196in}{2.855767in}}{\pgfqpoint{2.816562in}{2.875511in}}{\pgfqpoint{2.816562in}{2.900033in}}%
\pgfpathcurveto{\pgfqpoint{2.816562in}{2.924782in}}{\pgfqpoint{2.835405in}{2.944316in}}{\pgfqpoint{2.858174in}{2.944316in}}%
\pgfpathcurveto{\pgfqpoint{2.881232in}{2.944316in}}{\pgfqpoint{2.899882in}{2.924572in}}{\pgfqpoint{2.899882in}{2.900033in}}%
\pgfpathcurveto{\pgfqpoint{2.899882in}{2.875302in}}{\pgfqpoint{2.881023in}{2.855767in}}{\pgfqpoint{2.858271in}{2.855767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.977168in}{2.918220in}}%
\pgfpathcurveto{\pgfqpoint{2.977168in}{2.945365in}}{\pgfqpoint{2.956363in}{2.966638in}}{\pgfqpoint{2.931437in}{2.966638in}}%
\pgfpathcurveto{\pgfqpoint{2.906207in}{2.966638in}}{\pgfqpoint{2.885610in}{2.945156in}}{\pgfqpoint{2.885610in}{2.918220in}}%
\pgfpathcurveto{\pgfqpoint{2.885610in}{2.891090in}}{\pgfqpoint{2.906416in}{2.869834in}}{\pgfqpoint{2.931341in}{2.869834in}}%
\pgfpathcurveto{\pgfqpoint{2.956572in}{2.869834in}}{\pgfqpoint{2.977168in}{2.891299in}}{\pgfqpoint{2.977168in}{2.918220in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.931437in}{2.873953in}}%
\pgfpathcurveto{\pgfqpoint{2.908363in}{2.873953in}}{\pgfqpoint{2.889729in}{2.893697in}}{\pgfqpoint{2.889729in}{2.918220in}}%
\pgfpathcurveto{\pgfqpoint{2.889729in}{2.942968in}}{\pgfqpoint{2.908572in}{2.962502in}}{\pgfqpoint{2.931341in}{2.962502in}}%
\pgfpathcurveto{\pgfqpoint{2.954399in}{2.962502in}}{\pgfqpoint{2.973049in}{2.942759in}}{\pgfqpoint{2.973049in}{2.918220in}}%
\pgfpathcurveto{\pgfqpoint{2.973049in}{2.893488in}}{\pgfqpoint{2.954190in}{2.873953in}}{\pgfqpoint{2.931437in}{2.873953in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322601in}{3.318584in}}%
\pgfpathcurveto{\pgfqpoint{3.322601in}{3.345730in}}{\pgfqpoint{3.301796in}{3.367002in}}{\pgfqpoint{3.276871in}{3.367002in}}%
\pgfpathcurveto{\pgfqpoint{3.251640in}{3.367002in}}{\pgfqpoint{3.231043in}{3.345521in}}{\pgfqpoint{3.231043in}{3.318584in}}%
\pgfpathcurveto{\pgfqpoint{3.231043in}{3.291455in}}{\pgfqpoint{3.251849in}{3.270198in}}{\pgfqpoint{3.276774in}{3.270198in}}%
\pgfpathcurveto{\pgfqpoint{3.302005in}{3.270198in}}{\pgfqpoint{3.322601in}{3.291664in}}{\pgfqpoint{3.322601in}{3.318584in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.276871in}{3.274318in}}%
\pgfpathcurveto{\pgfqpoint{3.253796in}{3.274318in}}{\pgfqpoint{3.235163in}{3.294061in}}{\pgfqpoint{3.235163in}{3.318584in}}%
\pgfpathcurveto{\pgfqpoint{3.235163in}{3.343332in}}{\pgfqpoint{3.254005in}{3.362867in}}{\pgfqpoint{3.276774in}{3.362867in}}%
\pgfpathcurveto{\pgfqpoint{3.299833in}{3.362867in}}{\pgfqpoint{3.318482in}{3.343123in}}{\pgfqpoint{3.318482in}{3.318584in}}%
\pgfpathcurveto{\pgfqpoint{3.318482in}{3.293852in}}{\pgfqpoint{3.299623in}{3.274318in}}{\pgfqpoint{3.276871in}{3.274318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.745601in}{2.652929in}}%
\pgfpathcurveto{\pgfqpoint{2.745601in}{2.680075in}}{\pgfqpoint{2.724795in}{2.701347in}}{\pgfqpoint{2.699870in}{2.701347in}}%
\pgfpathcurveto{\pgfqpoint{2.674639in}{2.701347in}}{\pgfqpoint{2.654042in}{2.679865in}}{\pgfqpoint{2.654042in}{2.652929in}}%
\pgfpathcurveto{\pgfqpoint{2.654042in}{2.625799in}}{\pgfqpoint{2.674848in}{2.604543in}}{\pgfqpoint{2.699773in}{2.604543in}}%
\pgfpathcurveto{\pgfqpoint{2.725004in}{2.604543in}}{\pgfqpoint{2.745601in}{2.626009in}}{\pgfqpoint{2.745601in}{2.652929in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.699870in}{2.608662in}}%
\pgfpathcurveto{\pgfqpoint{2.676795in}{2.608662in}}{\pgfqpoint{2.658162in}{2.628406in}}{\pgfqpoint{2.658162in}{2.652929in}}%
\pgfpathcurveto{\pgfqpoint{2.658162in}{2.677677in}}{\pgfqpoint{2.677004in}{2.697212in}}{\pgfqpoint{2.699773in}{2.697212in}}%
\pgfpathcurveto{\pgfqpoint{2.722832in}{2.697212in}}{\pgfqpoint{2.741481in}{2.677468in}}{\pgfqpoint{2.741481in}{2.652929in}}%
\pgfpathcurveto{\pgfqpoint{2.741481in}{2.628197in}}{\pgfqpoint{2.722623in}{2.608662in}}{\pgfqpoint{2.699870in}{2.608662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700923in}{2.599150in}}%
\pgfpathcurveto{\pgfqpoint{2.700923in}{2.626296in}}{\pgfqpoint{2.680117in}{2.647568in}}{\pgfqpoint{2.655192in}{2.647568in}}%
\pgfpathcurveto{\pgfqpoint{2.629961in}{2.647568in}}{\pgfqpoint{2.609365in}{2.626087in}}{\pgfqpoint{2.609365in}{2.599150in}}%
\pgfpathcurveto{\pgfqpoint{2.609365in}{2.572021in}}{\pgfqpoint{2.630170in}{2.550764in}}{\pgfqpoint{2.655096in}{2.550764in}}%
\pgfpathcurveto{\pgfqpoint{2.680326in}{2.550764in}}{\pgfqpoint{2.700923in}{2.572230in}}{\pgfqpoint{2.700923in}{2.599150in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.655192in}{2.554884in}}%
\pgfpathcurveto{\pgfqpoint{2.632117in}{2.554884in}}{\pgfqpoint{2.613484in}{2.574627in}}{\pgfqpoint{2.613484in}{2.599150in}}%
\pgfpathcurveto{\pgfqpoint{2.613484in}{2.623898in}}{\pgfqpoint{2.632327in}{2.643433in}}{\pgfqpoint{2.655096in}{2.643433in}}%
\pgfpathcurveto{\pgfqpoint{2.678154in}{2.643433in}}{\pgfqpoint{2.696804in}{2.623689in}}{\pgfqpoint{2.696804in}{2.599150in}}%
\pgfpathcurveto{\pgfqpoint{2.696804in}{2.574418in}}{\pgfqpoint{2.677945in}{2.554884in}}{\pgfqpoint{2.655192in}{2.554884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.763863in}{2.672785in}}%
\pgfpathcurveto{\pgfqpoint{2.763863in}{2.699930in}}{\pgfqpoint{2.743057in}{2.721203in}}{\pgfqpoint{2.718132in}{2.721203in}}%
\pgfpathcurveto{\pgfqpoint{2.692902in}{2.721203in}}{\pgfqpoint{2.672305in}{2.699721in}}{\pgfqpoint{2.672305in}{2.672785in}}%
\pgfpathcurveto{\pgfqpoint{2.672305in}{2.645655in}}{\pgfqpoint{2.693111in}{2.624399in}}{\pgfqpoint{2.718036in}{2.624399in}}%
\pgfpathcurveto{\pgfqpoint{2.743267in}{2.624399in}}{\pgfqpoint{2.763863in}{2.645864in}}{\pgfqpoint{2.763863in}{2.672785in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.718132in}{2.628518in}}%
\pgfpathcurveto{\pgfqpoint{2.695058in}{2.628518in}}{\pgfqpoint{2.676424in}{2.648262in}}{\pgfqpoint{2.676424in}{2.672785in}}%
\pgfpathcurveto{\pgfqpoint{2.676424in}{2.697533in}}{\pgfqpoint{2.695267in}{2.717067in}}{\pgfqpoint{2.718036in}{2.717067in}}%
\pgfpathcurveto{\pgfqpoint{2.741094in}{2.717067in}}{\pgfqpoint{2.759744in}{2.697324in}}{\pgfqpoint{2.759744in}{2.672785in}}%
\pgfpathcurveto{\pgfqpoint{2.759744in}{2.648053in}}{\pgfqpoint{2.740885in}{2.628518in}}{\pgfqpoint{2.718132in}{2.628518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.769341in}{2.672399in}}%
\pgfpathcurveto{\pgfqpoint{2.769341in}{2.699545in}}{\pgfqpoint{2.748535in}{2.720817in}}{\pgfqpoint{2.723610in}{2.720817in}}%
\pgfpathcurveto{\pgfqpoint{2.698379in}{2.720817in}}{\pgfqpoint{2.677783in}{2.699336in}}{\pgfqpoint{2.677783in}{2.672399in}}%
\pgfpathcurveto{\pgfqpoint{2.677783in}{2.645270in}}{\pgfqpoint{2.698589in}{2.624013in}}{\pgfqpoint{2.723514in}{2.624013in}}%
\pgfpathcurveto{\pgfqpoint{2.748744in}{2.624013in}}{\pgfqpoint{2.769341in}{2.645479in}}{\pgfqpoint{2.769341in}{2.672399in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.723610in}{2.628133in}}%
\pgfpathcurveto{\pgfqpoint{2.700536in}{2.628133in}}{\pgfqpoint{2.681902in}{2.647876in}}{\pgfqpoint{2.681902in}{2.672399in}}%
\pgfpathcurveto{\pgfqpoint{2.681902in}{2.697147in}}{\pgfqpoint{2.700745in}{2.716682in}}{\pgfqpoint{2.723514in}{2.716682in}}%
\pgfpathcurveto{\pgfqpoint{2.746572in}{2.716682in}}{\pgfqpoint{2.765222in}{2.696938in}}{\pgfqpoint{2.765222in}{2.672399in}}%
\pgfpathcurveto{\pgfqpoint{2.765222in}{2.647667in}}{\pgfqpoint{2.746363in}{2.628133in}}{\pgfqpoint{2.723610in}{2.628133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.776053in}{2.681540in}}%
\pgfpathcurveto{\pgfqpoint{2.776053in}{2.708686in}}{\pgfqpoint{2.755247in}{2.729958in}}{\pgfqpoint{2.730322in}{2.729958in}}%
\pgfpathcurveto{\pgfqpoint{2.705091in}{2.729958in}}{\pgfqpoint{2.684495in}{2.708477in}}{\pgfqpoint{2.684495in}{2.681540in}}%
\pgfpathcurveto{\pgfqpoint{2.684495in}{2.654411in}}{\pgfqpoint{2.705300in}{2.633154in}}{\pgfqpoint{2.730225in}{2.633154in}}%
\pgfpathcurveto{\pgfqpoint{2.755456in}{2.633154in}}{\pgfqpoint{2.776053in}{2.654620in}}{\pgfqpoint{2.776053in}{2.681540in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.730322in}{2.637274in}}%
\pgfpathcurveto{\pgfqpoint{2.707247in}{2.637274in}}{\pgfqpoint{2.688614in}{2.657017in}}{\pgfqpoint{2.688614in}{2.681540in}}%
\pgfpathcurveto{\pgfqpoint{2.688614in}{2.706288in}}{\pgfqpoint{2.707457in}{2.725823in}}{\pgfqpoint{2.730225in}{2.725823in}}%
\pgfpathcurveto{\pgfqpoint{2.753284in}{2.725823in}}{\pgfqpoint{2.771934in}{2.706079in}}{\pgfqpoint{2.771934in}{2.681540in}}%
\pgfpathcurveto{\pgfqpoint{2.771934in}{2.656808in}}{\pgfqpoint{2.753075in}{2.637274in}}{\pgfqpoint{2.730322in}{2.637274in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.805392in}{2.724640in}}%
\pgfpathcurveto{\pgfqpoint{2.805392in}{2.751785in}}{\pgfqpoint{2.784586in}{2.773058in}}{\pgfqpoint{2.759661in}{2.773058in}}%
\pgfpathcurveto{\pgfqpoint{2.734430in}{2.773058in}}{\pgfqpoint{2.713834in}{2.751576in}}{\pgfqpoint{2.713834in}{2.724640in}}%
\pgfpathcurveto{\pgfqpoint{2.713834in}{2.697510in}}{\pgfqpoint{2.734639in}{2.676254in}}{\pgfqpoint{2.759565in}{2.676254in}}%
\pgfpathcurveto{\pgfqpoint{2.784795in}{2.676254in}}{\pgfqpoint{2.805392in}{2.697719in}}{\pgfqpoint{2.805392in}{2.724640in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.759661in}{2.680373in}}%
\pgfpathcurveto{\pgfqpoint{2.736586in}{2.680373in}}{\pgfqpoint{2.717953in}{2.700117in}}{\pgfqpoint{2.717953in}{2.724640in}}%
\pgfpathcurveto{\pgfqpoint{2.717953in}{2.749388in}}{\pgfqpoint{2.736796in}{2.768922in}}{\pgfqpoint{2.759565in}{2.768922in}}%
\pgfpathcurveto{\pgfqpoint{2.782623in}{2.768922in}}{\pgfqpoint{2.801273in}{2.749178in}}{\pgfqpoint{2.801273in}{2.724640in}}%
\pgfpathcurveto{\pgfqpoint{2.801273in}{2.699908in}}{\pgfqpoint{2.782414in}{2.680373in}}{\pgfqpoint{2.759661in}{2.680373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.468933in}{3.404411in}}%
\pgfpathcurveto{\pgfqpoint{3.468933in}{3.431556in}}{\pgfqpoint{3.448127in}{3.452829in}}{\pgfqpoint{3.423202in}{3.452829in}}%
\pgfpathcurveto{\pgfqpoint{3.397971in}{3.452829in}}{\pgfqpoint{3.377375in}{3.431347in}}{\pgfqpoint{3.377375in}{3.404411in}}%
\pgfpathcurveto{\pgfqpoint{3.377375in}{3.377281in}}{\pgfqpoint{3.398180in}{3.356025in}}{\pgfqpoint{3.423105in}{3.356025in}}%
\pgfpathcurveto{\pgfqpoint{3.448336in}{3.356025in}}{\pgfqpoint{3.468933in}{3.377490in}}{\pgfqpoint{3.468933in}{3.404411in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.423202in}{3.360144in}}%
\pgfpathcurveto{\pgfqpoint{3.400127in}{3.360144in}}{\pgfqpoint{3.381494in}{3.379888in}}{\pgfqpoint{3.381494in}{3.404411in}}%
\pgfpathcurveto{\pgfqpoint{3.381494in}{3.429159in}}{\pgfqpoint{3.400337in}{3.448693in}}{\pgfqpoint{3.423105in}{3.448693in}}%
\pgfpathcurveto{\pgfqpoint{3.446164in}{3.448693in}}{\pgfqpoint{3.464813in}{3.428950in}}{\pgfqpoint{3.464813in}{3.404411in}}%
\pgfpathcurveto{\pgfqpoint{3.464813in}{3.379679in}}{\pgfqpoint{3.445955in}{3.360144in}}{\pgfqpoint{3.423202in}{3.360144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{6.475000pt}{2.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.473457in}{2.420679in}}%
\pgfpathlineto{\pgfqpoint{4.195679in}{4.142901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473457in}{2.420679in}}%
\pgfpathlineto{\pgfqpoint{2.473457in}{4.142901in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.195679in}{2.420679in}}%
\pgfpathlineto{\pgfqpoint{4.195679in}{4.142901in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473457in}{2.420679in}}%
\pgfpathlineto{\pgfqpoint{4.195679in}{2.420679in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473457in}{4.142901in}}%
\pgfpathlineto{\pgfqpoint{4.195679in}{4.142901in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.320679in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.042901in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.042901in}{2.042901in}}%
\pgfpathlineto{\pgfqpoint{0.320679in}{2.042901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912252in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.912252in}{2.042901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.912252in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 256\,\mathrm{MB}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514514in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.514514in}{2.042901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.514514in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\,\mathrm{GB}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.008457in,y=0.461111in,right,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \gcs\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.320679in}{0.912252in}}%
\pgfpathlineto{\pgfqpoint{2.042901in}{0.912252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.196451in,y=0.683664in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 256\,\mathrm{MB}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.320679in}{1.514514in}}%
\pgfpathlineto{\pgfqpoint{2.042901in}{1.514514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.196451in,y=1.364534in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\,\mathrm{GB}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.433333in,y=2.008457in,right,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle \cmmuele\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513646in}{0.485610in}}%
\pgfpathcurveto{\pgfqpoint{0.513646in}{0.512756in}}{\pgfqpoint{0.492840in}{0.534028in}}{\pgfqpoint{0.467915in}{0.534028in}}%
\pgfpathcurveto{\pgfqpoint{0.442684in}{0.534028in}}{\pgfqpoint{0.422088in}{0.512547in}}{\pgfqpoint{0.422088in}{0.485610in}}%
\pgfpathcurveto{\pgfqpoint{0.422088in}{0.458481in}}{\pgfqpoint{0.442893in}{0.437224in}}{\pgfqpoint{0.467818in}{0.437224in}}%
\pgfpathcurveto{\pgfqpoint{0.493049in}{0.437224in}}{\pgfqpoint{0.513646in}{0.458690in}}{\pgfqpoint{0.513646in}{0.485610in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.467915in}{0.441344in}}%
\pgfpathcurveto{\pgfqpoint{0.444840in}{0.441344in}}{\pgfqpoint{0.426207in}{0.461087in}}{\pgfqpoint{0.426207in}{0.485610in}}%
\pgfpathcurveto{\pgfqpoint{0.426207in}{0.510358in}}{\pgfqpoint{0.445050in}{0.529893in}}{\pgfqpoint{0.467818in}{0.529893in}}%
\pgfpathcurveto{\pgfqpoint{0.490877in}{0.529893in}}{\pgfqpoint{0.509526in}{0.510149in}}{\pgfqpoint{0.509526in}{0.485610in}}%
\pgfpathcurveto{\pgfqpoint{0.509526in}{0.460878in}}{\pgfqpoint{0.490668in}{0.441344in}}{\pgfqpoint{0.467915in}{0.441344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796211in}{0.826650in}}%
\pgfpathcurveto{\pgfqpoint{0.796211in}{0.853795in}}{\pgfqpoint{0.775405in}{0.875068in}}{\pgfqpoint{0.750480in}{0.875068in}}%
\pgfpathcurveto{\pgfqpoint{0.725249in}{0.875068in}}{\pgfqpoint{0.704653in}{0.853586in}}{\pgfqpoint{0.704653in}{0.826650in}}%
\pgfpathcurveto{\pgfqpoint{0.704653in}{0.799520in}}{\pgfqpoint{0.725458in}{0.778264in}}{\pgfqpoint{0.750383in}{0.778264in}}%
\pgfpathcurveto{\pgfqpoint{0.775614in}{0.778264in}}{\pgfqpoint{0.796211in}{0.799729in}}{\pgfqpoint{0.796211in}{0.826650in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750480in}{0.782383in}}%
\pgfpathcurveto{\pgfqpoint{0.727405in}{0.782383in}}{\pgfqpoint{0.708772in}{0.802127in}}{\pgfqpoint{0.708772in}{0.826650in}}%
\pgfpathcurveto{\pgfqpoint{0.708772in}{0.851398in}}{\pgfqpoint{0.727614in}{0.870932in}}{\pgfqpoint{0.750383in}{0.870932in}}%
\pgfpathcurveto{\pgfqpoint{0.773442in}{0.870932in}}{\pgfqpoint{0.792091in}{0.851188in}}{\pgfqpoint{0.792091in}{0.826650in}}%
\pgfpathcurveto{\pgfqpoint{0.792091in}{0.801918in}}{\pgfqpoint{0.773233in}{0.782383in}}{\pgfqpoint{0.750480in}{0.782383in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448717in}{0.401923in}}%
\pgfpathcurveto{\pgfqpoint{0.448717in}{0.429069in}}{\pgfqpoint{0.427911in}{0.450341in}}{\pgfqpoint{0.402986in}{0.450341in}}%
\pgfpathcurveto{\pgfqpoint{0.377755in}{0.450341in}}{\pgfqpoint{0.357159in}{0.428860in}}{\pgfqpoint{0.357159in}{0.401923in}}%
\pgfpathcurveto{\pgfqpoint{0.357159in}{0.374794in}}{\pgfqpoint{0.377965in}{0.353537in}}{\pgfqpoint{0.402890in}{0.353537in}}%
\pgfpathcurveto{\pgfqpoint{0.428121in}{0.353537in}}{\pgfqpoint{0.448717in}{0.375003in}}{\pgfqpoint{0.448717in}{0.401923in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.402986in}{0.357657in}}%
\pgfpathcurveto{\pgfqpoint{0.379912in}{0.357657in}}{\pgfqpoint{0.361278in}{0.377400in}}{\pgfqpoint{0.361278in}{0.401923in}}%
\pgfpathcurveto{\pgfqpoint{0.361278in}{0.426671in}}{\pgfqpoint{0.380121in}{0.446206in}}{\pgfqpoint{0.402890in}{0.446206in}}%
\pgfpathcurveto{\pgfqpoint{0.425948in}{0.446206in}}{\pgfqpoint{0.444598in}{0.426462in}}{\pgfqpoint{0.444598in}{0.401923in}}%
\pgfpathcurveto{\pgfqpoint{0.444598in}{0.377191in}}{\pgfqpoint{0.425739in}{0.357657in}}{\pgfqpoint{0.402986in}{0.357657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.440787in}{0.398948in}}%
\pgfpathcurveto{\pgfqpoint{0.440787in}{0.426094in}}{\pgfqpoint{0.419982in}{0.447366in}}{\pgfqpoint{0.395057in}{0.447366in}}%
\pgfpathcurveto{\pgfqpoint{0.369826in}{0.447366in}}{\pgfqpoint{0.349229in}{0.425884in}}{\pgfqpoint{0.349229in}{0.398948in}}%
\pgfpathcurveto{\pgfqpoint{0.349229in}{0.371818in}}{\pgfqpoint{0.370035in}{0.350562in}}{\pgfqpoint{0.394960in}{0.350562in}}%
\pgfpathcurveto{\pgfqpoint{0.420191in}{0.350562in}}{\pgfqpoint{0.440787in}{0.372028in}}{\pgfqpoint{0.440787in}{0.398948in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.395057in}{0.354681in}}%
\pgfpathcurveto{\pgfqpoint{0.371982in}{0.354681in}}{\pgfqpoint{0.353349in}{0.374425in}}{\pgfqpoint{0.353349in}{0.398948in}}%
\pgfpathcurveto{\pgfqpoint{0.353349in}{0.423696in}}{\pgfqpoint{0.372191in}{0.443231in}}{\pgfqpoint{0.394960in}{0.443231in}}%
\pgfpathcurveto{\pgfqpoint{0.418019in}{0.443231in}}{\pgfqpoint{0.436668in}{0.423487in}}{\pgfqpoint{0.436668in}{0.398948in}}%
\pgfpathcurveto{\pgfqpoint{0.436668in}{0.374216in}}{\pgfqpoint{0.417809in}{0.354681in}}{\pgfqpoint{0.395057in}{0.354681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.426267in}{0.380814in}}%
\pgfpathcurveto{\pgfqpoint{0.426267in}{0.407959in}}{\pgfqpoint{0.405462in}{0.429232in}}{\pgfqpoint{0.380537in}{0.429232in}}%
\pgfpathcurveto{\pgfqpoint{0.355306in}{0.429232in}}{\pgfqpoint{0.334709in}{0.407750in}}{\pgfqpoint{0.334709in}{0.380814in}}%
\pgfpathcurveto{\pgfqpoint{0.334709in}{0.353684in}}{\pgfqpoint{0.355515in}{0.332428in}}{\pgfqpoint{0.380440in}{0.332428in}}%
\pgfpathcurveto{\pgfqpoint{0.405671in}{0.332428in}}{\pgfqpoint{0.426267in}{0.353893in}}{\pgfqpoint{0.426267in}{0.380814in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.380537in}{0.336547in}}%
\pgfpathcurveto{\pgfqpoint{0.357462in}{0.336547in}}{\pgfqpoint{0.338829in}{0.356291in}}{\pgfqpoint{0.338829in}{0.380814in}}%
\pgfpathcurveto{\pgfqpoint{0.338829in}{0.405562in}}{\pgfqpoint{0.357671in}{0.425096in}}{\pgfqpoint{0.380440in}{0.425096in}}%
\pgfpathcurveto{\pgfqpoint{0.403499in}{0.425096in}}{\pgfqpoint{0.422148in}{0.405352in}}{\pgfqpoint{0.422148in}{0.380814in}}%
\pgfpathcurveto{\pgfqpoint{0.422148in}{0.356082in}}{\pgfqpoint{0.403289in}{0.336547in}}{\pgfqpoint{0.380537in}{0.336547in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.464886in}{0.422678in}}%
\pgfpathcurveto{\pgfqpoint{0.464886in}{0.449824in}}{\pgfqpoint{0.444080in}{0.471096in}}{\pgfqpoint{0.419155in}{0.471096in}}%
\pgfpathcurveto{\pgfqpoint{0.393924in}{0.471096in}}{\pgfqpoint{0.373328in}{0.449615in}}{\pgfqpoint{0.373328in}{0.422678in}}%
\pgfpathcurveto{\pgfqpoint{0.373328in}{0.395549in}}{\pgfqpoint{0.394133in}{0.374292in}}{\pgfqpoint{0.419058in}{0.374292in}}%
\pgfpathcurveto{\pgfqpoint{0.444289in}{0.374292in}}{\pgfqpoint{0.464886in}{0.395758in}}{\pgfqpoint{0.464886in}{0.422678in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.419155in}{0.378412in}}%
\pgfpathcurveto{\pgfqpoint{0.396080in}{0.378412in}}{\pgfqpoint{0.377447in}{0.398155in}}{\pgfqpoint{0.377447in}{0.422678in}}%
\pgfpathcurveto{\pgfqpoint{0.377447in}{0.447426in}}{\pgfqpoint{0.396290in}{0.466961in}}{\pgfqpoint{0.419058in}{0.466961in}}%
\pgfpathcurveto{\pgfqpoint{0.442117in}{0.466961in}}{\pgfqpoint{0.460767in}{0.447217in}}{\pgfqpoint{0.460767in}{0.422678in}}%
\pgfpathcurveto{\pgfqpoint{0.460767in}{0.397946in}}{\pgfqpoint{0.441908in}{0.378412in}}{\pgfqpoint{0.419155in}{0.378412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479035in}{0.455187in}}%
\pgfpathcurveto{\pgfqpoint{0.479035in}{0.482333in}}{\pgfqpoint{0.458230in}{0.503605in}}{\pgfqpoint{0.433305in}{0.503605in}}%
\pgfpathcurveto{\pgfqpoint{0.408074in}{0.503605in}}{\pgfqpoint{0.387477in}{0.482123in}}{\pgfqpoint{0.387477in}{0.455187in}}%
\pgfpathcurveto{\pgfqpoint{0.387477in}{0.428057in}}{\pgfqpoint{0.408283in}{0.406801in}}{\pgfqpoint{0.433208in}{0.406801in}}%
\pgfpathcurveto{\pgfqpoint{0.458439in}{0.406801in}}{\pgfqpoint{0.479035in}{0.428267in}}{\pgfqpoint{0.479035in}{0.455187in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.433305in}{0.410920in}}%
\pgfpathcurveto{\pgfqpoint{0.410230in}{0.410920in}}{\pgfqpoint{0.391597in}{0.430664in}}{\pgfqpoint{0.391597in}{0.455187in}}%
\pgfpathcurveto{\pgfqpoint{0.391597in}{0.479935in}}{\pgfqpoint{0.410439in}{0.499470in}}{\pgfqpoint{0.433208in}{0.499470in}}%
\pgfpathcurveto{\pgfqpoint{0.456267in}{0.499470in}}{\pgfqpoint{0.474916in}{0.479726in}}{\pgfqpoint{0.474916in}{0.455187in}}%
\pgfpathcurveto{\pgfqpoint{0.474916in}{0.430455in}}{\pgfqpoint{0.456057in}{0.410920in}}{\pgfqpoint{0.433305in}{0.410920in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501319in}{0.483753in}}%
\pgfpathcurveto{\pgfqpoint{0.501319in}{0.510899in}}{\pgfqpoint{0.480514in}{0.532171in}}{\pgfqpoint{0.455589in}{0.532171in}}%
\pgfpathcurveto{\pgfqpoint{0.430358in}{0.532171in}}{\pgfqpoint{0.409761in}{0.510690in}}{\pgfqpoint{0.409761in}{0.483753in}}%
\pgfpathcurveto{\pgfqpoint{0.409761in}{0.456624in}}{\pgfqpoint{0.430567in}{0.435368in}}{\pgfqpoint{0.455492in}{0.435368in}}%
\pgfpathcurveto{\pgfqpoint{0.480723in}{0.435368in}}{\pgfqpoint{0.501319in}{0.456833in}}{\pgfqpoint{0.501319in}{0.483753in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.455589in}{0.439487in}}%
\pgfpathcurveto{\pgfqpoint{0.432514in}{0.439487in}}{\pgfqpoint{0.413881in}{0.459231in}}{\pgfqpoint{0.413881in}{0.483753in}}%
\pgfpathcurveto{\pgfqpoint{0.413881in}{0.508501in}}{\pgfqpoint{0.432723in}{0.528036in}}{\pgfqpoint{0.455492in}{0.528036in}}%
\pgfpathcurveto{\pgfqpoint{0.478551in}{0.528036in}}{\pgfqpoint{0.497200in}{0.508292in}}{\pgfqpoint{0.497200in}{0.483753in}}%
\pgfpathcurveto{\pgfqpoint{0.497200in}{0.459021in}}{\pgfqpoint{0.478341in}{0.439487in}}{\pgfqpoint{0.455589in}{0.439487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547428in}{0.512911in}}%
\pgfpathcurveto{\pgfqpoint{0.547428in}{0.540057in}}{\pgfqpoint{0.526622in}{0.561329in}}{\pgfqpoint{0.501697in}{0.561329in}}%
\pgfpathcurveto{\pgfqpoint{0.476466in}{0.561329in}}{\pgfqpoint{0.455869in}{0.539848in}}{\pgfqpoint{0.455869in}{0.512911in}}%
\pgfpathcurveto{\pgfqpoint{0.455869in}{0.485782in}}{\pgfqpoint{0.476675in}{0.464525in}}{\pgfqpoint{0.501600in}{0.464525in}}%
\pgfpathcurveto{\pgfqpoint{0.526831in}{0.464525in}}{\pgfqpoint{0.547428in}{0.485991in}}{\pgfqpoint{0.547428in}{0.512911in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.501697in}{0.468645in}}%
\pgfpathcurveto{\pgfqpoint{0.478622in}{0.468645in}}{\pgfqpoint{0.459989in}{0.488388in}}{\pgfqpoint{0.459989in}{0.512911in}}%
\pgfpathcurveto{\pgfqpoint{0.459989in}{0.537659in}}{\pgfqpoint{0.478831in}{0.557194in}}{\pgfqpoint{0.501600in}{0.557194in}}%
\pgfpathcurveto{\pgfqpoint{0.524659in}{0.557194in}}{\pgfqpoint{0.543308in}{0.537450in}}{\pgfqpoint{0.543308in}{0.512911in}}%
\pgfpathcurveto{\pgfqpoint{0.543308in}{0.488179in}}{\pgfqpoint{0.524450in}{0.468645in}}{\pgfqpoint{0.501697in}{0.468645in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444569in}{0.398427in}}%
\pgfpathcurveto{\pgfqpoint{0.444569in}{0.425573in}}{\pgfqpoint{0.423763in}{0.446845in}}{\pgfqpoint{0.398838in}{0.446845in}}%
\pgfpathcurveto{\pgfqpoint{0.373608in}{0.446845in}}{\pgfqpoint{0.353011in}{0.425364in}}{\pgfqpoint{0.353011in}{0.398427in}}%
\pgfpathcurveto{\pgfqpoint{0.353011in}{0.371298in}}{\pgfqpoint{0.373817in}{0.350042in}}{\pgfqpoint{0.398742in}{0.350042in}}%
\pgfpathcurveto{\pgfqpoint{0.423973in}{0.350042in}}{\pgfqpoint{0.444569in}{0.371507in}}{\pgfqpoint{0.444569in}{0.398427in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.398838in}{0.354161in}}%
\pgfpathcurveto{\pgfqpoint{0.375764in}{0.354161in}}{\pgfqpoint{0.357130in}{0.373905in}}{\pgfqpoint{0.357130in}{0.398427in}}%
\pgfpathcurveto{\pgfqpoint{0.357130in}{0.423176in}}{\pgfqpoint{0.375973in}{0.442710in}}{\pgfqpoint{0.398742in}{0.442710in}}%
\pgfpathcurveto{\pgfqpoint{0.421800in}{0.442710in}}{\pgfqpoint{0.440450in}{0.422966in}}{\pgfqpoint{0.440450in}{0.398427in}}%
\pgfpathcurveto{\pgfqpoint{0.440450in}{0.373695in}}{\pgfqpoint{0.421591in}{0.354161in}}{\pgfqpoint{0.398838in}{0.354161in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.443358in}{0.396913in}}%
\pgfpathcurveto{\pgfqpoint{0.443358in}{0.424058in}}{\pgfqpoint{0.422552in}{0.445331in}}{\pgfqpoint{0.397627in}{0.445331in}}%
\pgfpathcurveto{\pgfqpoint{0.372396in}{0.445331in}}{\pgfqpoint{0.351800in}{0.423849in}}{\pgfqpoint{0.351800in}{0.396913in}}%
\pgfpathcurveto{\pgfqpoint{0.351800in}{0.369783in}}{\pgfqpoint{0.372606in}{0.348527in}}{\pgfqpoint{0.397531in}{0.348527in}}%
\pgfpathcurveto{\pgfqpoint{0.422762in}{0.348527in}}{\pgfqpoint{0.443358in}{0.369992in}}{\pgfqpoint{0.443358in}{0.396913in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.397627in}{0.352646in}}%
\pgfpathcurveto{\pgfqpoint{0.374553in}{0.352646in}}{\pgfqpoint{0.355919in}{0.372390in}}{\pgfqpoint{0.355919in}{0.396913in}}%
\pgfpathcurveto{\pgfqpoint{0.355919in}{0.421661in}}{\pgfqpoint{0.374762in}{0.441195in}}{\pgfqpoint{0.397531in}{0.441195in}}%
\pgfpathcurveto{\pgfqpoint{0.420589in}{0.441195in}}{\pgfqpoint{0.439239in}{0.421451in}}{\pgfqpoint{0.439239in}{0.396913in}}%
\pgfpathcurveto{\pgfqpoint{0.439239in}{0.372181in}}{\pgfqpoint{0.420380in}{0.352646in}}{\pgfqpoint{0.397627in}{0.352646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457443in}{0.412238in}}%
\pgfpathcurveto{\pgfqpoint{0.457443in}{0.439384in}}{\pgfqpoint{0.436637in}{0.460656in}}{\pgfqpoint{0.411712in}{0.460656in}}%
\pgfpathcurveto{\pgfqpoint{0.386481in}{0.460656in}}{\pgfqpoint{0.365884in}{0.439175in}}{\pgfqpoint{0.365884in}{0.412238in}}%
\pgfpathcurveto{\pgfqpoint{0.365884in}{0.385109in}}{\pgfqpoint{0.386690in}{0.363852in}}{\pgfqpoint{0.411615in}{0.363852in}}%
\pgfpathcurveto{\pgfqpoint{0.436846in}{0.363852in}}{\pgfqpoint{0.457443in}{0.385318in}}{\pgfqpoint{0.457443in}{0.412238in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.411712in}{0.367972in}}%
\pgfpathcurveto{\pgfqpoint{0.388637in}{0.367972in}}{\pgfqpoint{0.370004in}{0.387715in}}{\pgfqpoint{0.370004in}{0.412238in}}%
\pgfpathcurveto{\pgfqpoint{0.370004in}{0.436986in}}{\pgfqpoint{0.388846in}{0.456521in}}{\pgfqpoint{0.411615in}{0.456521in}}%
\pgfpathcurveto{\pgfqpoint{0.434674in}{0.456521in}}{\pgfqpoint{0.453323in}{0.436777in}}{\pgfqpoint{0.453323in}{0.412238in}}%
\pgfpathcurveto{\pgfqpoint{0.453323in}{0.387506in}}{\pgfqpoint{0.434464in}{0.367972in}}{\pgfqpoint{0.411712in}{0.367972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454512in}{0.410919in}}%
\pgfpathcurveto{\pgfqpoint{0.454512in}{0.438064in}}{\pgfqpoint{0.433707in}{0.459337in}}{\pgfqpoint{0.408782in}{0.459337in}}%
\pgfpathcurveto{\pgfqpoint{0.383551in}{0.459337in}}{\pgfqpoint{0.362954in}{0.437855in}}{\pgfqpoint{0.362954in}{0.410919in}}%
\pgfpathcurveto{\pgfqpoint{0.362954in}{0.383789in}}{\pgfqpoint{0.383760in}{0.362533in}}{\pgfqpoint{0.408685in}{0.362533in}}%
\pgfpathcurveto{\pgfqpoint{0.433916in}{0.362533in}}{\pgfqpoint{0.454512in}{0.383998in}}{\pgfqpoint{0.454512in}{0.410919in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.408782in}{0.366652in}}%
\pgfpathcurveto{\pgfqpoint{0.385707in}{0.366652in}}{\pgfqpoint{0.367074in}{0.386396in}}{\pgfqpoint{0.367074in}{0.410919in}}%
\pgfpathcurveto{\pgfqpoint{0.367074in}{0.435667in}}{\pgfqpoint{0.385916in}{0.455201in}}{\pgfqpoint{0.408685in}{0.455201in}}%
\pgfpathcurveto{\pgfqpoint{0.431744in}{0.455201in}}{\pgfqpoint{0.450393in}{0.435458in}}{\pgfqpoint{0.450393in}{0.410919in}}%
\pgfpathcurveto{\pgfqpoint{0.450393in}{0.386187in}}{\pgfqpoint{0.431534in}{0.366652in}}{\pgfqpoint{0.408782in}{0.366652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511235in}{0.546298in}}%
\pgfpathcurveto{\pgfqpoint{0.511235in}{0.573444in}}{\pgfqpoint{0.490429in}{0.594716in}}{\pgfqpoint{0.465504in}{0.594716in}}%
\pgfpathcurveto{\pgfqpoint{0.440273in}{0.594716in}}{\pgfqpoint{0.419676in}{0.573235in}}{\pgfqpoint{0.419676in}{0.546298in}}%
\pgfpathcurveto{\pgfqpoint{0.419676in}{0.519169in}}{\pgfqpoint{0.440482in}{0.497912in}}{\pgfqpoint{0.465407in}{0.497912in}}%
\pgfpathcurveto{\pgfqpoint{0.490638in}{0.497912in}}{\pgfqpoint{0.511235in}{0.519378in}}{\pgfqpoint{0.511235in}{0.546298in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.465504in}{0.502032in}}%
\pgfpathcurveto{\pgfqpoint{0.442429in}{0.502032in}}{\pgfqpoint{0.423796in}{0.521775in}}{\pgfqpoint{0.423796in}{0.546298in}}%
\pgfpathcurveto{\pgfqpoint{0.423796in}{0.571046in}}{\pgfqpoint{0.442638in}{0.590581in}}{\pgfqpoint{0.465407in}{0.590581in}}%
\pgfpathcurveto{\pgfqpoint{0.488466in}{0.590581in}}{\pgfqpoint{0.507115in}{0.570837in}}{\pgfqpoint{0.507115in}{0.546298in}}%
\pgfpathcurveto{\pgfqpoint{0.507115in}{0.521566in}}{\pgfqpoint{0.488257in}{0.502032in}}{\pgfqpoint{0.465504in}{0.502032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459521in}{0.423850in}}%
\pgfpathcurveto{\pgfqpoint{0.459521in}{0.450995in}}{\pgfqpoint{0.438715in}{0.472268in}}{\pgfqpoint{0.413790in}{0.472268in}}%
\pgfpathcurveto{\pgfqpoint{0.388559in}{0.472268in}}{\pgfqpoint{0.367963in}{0.450786in}}{\pgfqpoint{0.367963in}{0.423850in}}%
\pgfpathcurveto{\pgfqpoint{0.367963in}{0.396720in}}{\pgfqpoint{0.388769in}{0.375464in}}{\pgfqpoint{0.413694in}{0.375464in}}%
\pgfpathcurveto{\pgfqpoint{0.438924in}{0.375464in}}{\pgfqpoint{0.459521in}{0.396929in}}{\pgfqpoint{0.459521in}{0.423850in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.413790in}{0.379583in}}%
\pgfpathcurveto{\pgfqpoint{0.390716in}{0.379583in}}{\pgfqpoint{0.372082in}{0.399327in}}{\pgfqpoint{0.372082in}{0.423850in}}%
\pgfpathcurveto{\pgfqpoint{0.372082in}{0.448598in}}{\pgfqpoint{0.390925in}{0.468132in}}{\pgfqpoint{0.413694in}{0.468132in}}%
\pgfpathcurveto{\pgfqpoint{0.436752in}{0.468132in}}{\pgfqpoint{0.455402in}{0.448389in}}{\pgfqpoint{0.455402in}{0.423850in}}%
\pgfpathcurveto{\pgfqpoint{0.455402in}{0.399118in}}{\pgfqpoint{0.436543in}{0.379583in}}{\pgfqpoint{0.413790in}{0.379583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825260in}{0.851041in}}%
\pgfpathcurveto{\pgfqpoint{0.825260in}{0.878186in}}{\pgfqpoint{0.804454in}{0.899459in}}{\pgfqpoint{0.779529in}{0.899459in}}%
\pgfpathcurveto{\pgfqpoint{0.754298in}{0.899459in}}{\pgfqpoint{0.733702in}{0.877977in}}{\pgfqpoint{0.733702in}{0.851041in}}%
\pgfpathcurveto{\pgfqpoint{0.733702in}{0.823911in}}{\pgfqpoint{0.754508in}{0.802655in}}{\pgfqpoint{0.779433in}{0.802655in}}%
\pgfpathcurveto{\pgfqpoint{0.804663in}{0.802655in}}{\pgfqpoint{0.825260in}{0.824120in}}{\pgfqpoint{0.825260in}{0.851041in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.779529in}{0.806774in}}%
\pgfpathcurveto{\pgfqpoint{0.756455in}{0.806774in}}{\pgfqpoint{0.737821in}{0.826518in}}{\pgfqpoint{0.737821in}{0.851041in}}%
\pgfpathcurveto{\pgfqpoint{0.737821in}{0.875789in}}{\pgfqpoint{0.756664in}{0.895323in}}{\pgfqpoint{0.779433in}{0.895323in}}%
\pgfpathcurveto{\pgfqpoint{0.802491in}{0.895323in}}{\pgfqpoint{0.821141in}{0.875580in}}{\pgfqpoint{0.821141in}{0.851041in}}%
\pgfpathcurveto{\pgfqpoint{0.821141in}{0.826309in}}{\pgfqpoint{0.802282in}{0.806774in}}{\pgfqpoint{0.779529in}{0.806774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576713in}{0.535532in}}%
\pgfpathcurveto{\pgfqpoint{0.576713in}{0.562677in}}{\pgfqpoint{0.555908in}{0.583950in}}{\pgfqpoint{0.530983in}{0.583950in}}%
\pgfpathcurveto{\pgfqpoint{0.505752in}{0.583950in}}{\pgfqpoint{0.485155in}{0.562468in}}{\pgfqpoint{0.485155in}{0.535532in}}%
\pgfpathcurveto{\pgfqpoint{0.485155in}{0.508402in}}{\pgfqpoint{0.505961in}{0.487146in}}{\pgfqpoint{0.530886in}{0.487146in}}%
\pgfpathcurveto{\pgfqpoint{0.556117in}{0.487146in}}{\pgfqpoint{0.576713in}{0.508611in}}{\pgfqpoint{0.576713in}{0.535532in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.530983in}{0.491265in}}%
\pgfpathcurveto{\pgfqpoint{0.507908in}{0.491265in}}{\pgfqpoint{0.489275in}{0.511009in}}{\pgfqpoint{0.489275in}{0.535532in}}%
\pgfpathcurveto{\pgfqpoint{0.489275in}{0.560280in}}{\pgfqpoint{0.508117in}{0.579814in}}{\pgfqpoint{0.530886in}{0.579814in}}%
\pgfpathcurveto{\pgfqpoint{0.553945in}{0.579814in}}{\pgfqpoint{0.572594in}{0.560071in}}{\pgfqpoint{0.572594in}{0.535532in}}%
\pgfpathcurveto{\pgfqpoint{0.572594in}{0.510800in}}{\pgfqpoint{0.553735in}{0.491265in}}{\pgfqpoint{0.530983in}{0.491265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739221in}{0.798643in}}%
\pgfpathcurveto{\pgfqpoint{0.739221in}{0.825789in}}{\pgfqpoint{0.718415in}{0.847061in}}{\pgfqpoint{0.693490in}{0.847061in}}%
\pgfpathcurveto{\pgfqpoint{0.668259in}{0.847061in}}{\pgfqpoint{0.647663in}{0.825580in}}{\pgfqpoint{0.647663in}{0.798643in}}%
\pgfpathcurveto{\pgfqpoint{0.647663in}{0.771514in}}{\pgfqpoint{0.668469in}{0.750258in}}{\pgfqpoint{0.693394in}{0.750258in}}%
\pgfpathcurveto{\pgfqpoint{0.718625in}{0.750258in}}{\pgfqpoint{0.739221in}{0.771723in}}{\pgfqpoint{0.739221in}{0.798643in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.693490in}{0.754377in}}%
\pgfpathcurveto{\pgfqpoint{0.670416in}{0.754377in}}{\pgfqpoint{0.651782in}{0.774121in}}{\pgfqpoint{0.651782in}{0.798643in}}%
\pgfpathcurveto{\pgfqpoint{0.651782in}{0.823392in}}{\pgfqpoint{0.670625in}{0.842926in}}{\pgfqpoint{0.693394in}{0.842926in}}%
\pgfpathcurveto{\pgfqpoint{0.716452in}{0.842926in}}{\pgfqpoint{0.735102in}{0.823182in}}{\pgfqpoint{0.735102in}{0.798643in}}%
\pgfpathcurveto{\pgfqpoint{0.735102in}{0.773911in}}{\pgfqpoint{0.716243in}{0.754377in}}{\pgfqpoint{0.693490in}{0.754377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.463141in}{0.417578in}}%
\pgfpathcurveto{\pgfqpoint{0.463141in}{0.444724in}}{\pgfqpoint{0.442336in}{0.465996in}}{\pgfqpoint{0.417411in}{0.465996in}}%
\pgfpathcurveto{\pgfqpoint{0.392180in}{0.465996in}}{\pgfqpoint{0.371583in}{0.444515in}}{\pgfqpoint{0.371583in}{0.417578in}}%
\pgfpathcurveto{\pgfqpoint{0.371583in}{0.390449in}}{\pgfqpoint{0.392389in}{0.369192in}}{\pgfqpoint{0.417314in}{0.369192in}}%
\pgfpathcurveto{\pgfqpoint{0.442545in}{0.369192in}}{\pgfqpoint{0.463141in}{0.390658in}}{\pgfqpoint{0.463141in}{0.417578in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.417411in}{0.373312in}}%
\pgfpathcurveto{\pgfqpoint{0.394336in}{0.373312in}}{\pgfqpoint{0.375703in}{0.393056in}}{\pgfqpoint{0.375703in}{0.417578in}}%
\pgfpathcurveto{\pgfqpoint{0.375703in}{0.442326in}}{\pgfqpoint{0.394545in}{0.461861in}}{\pgfqpoint{0.417314in}{0.461861in}}%
\pgfpathcurveto{\pgfqpoint{0.440373in}{0.461861in}}{\pgfqpoint{0.459022in}{0.442117in}}{\pgfqpoint{0.459022in}{0.417578in}}%
\pgfpathcurveto{\pgfqpoint{0.459022in}{0.392846in}}{\pgfqpoint{0.440163in}{0.373312in}}{\pgfqpoint{0.417411in}{0.373312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638867in}{0.637325in}}%
\pgfpathcurveto{\pgfqpoint{0.638867in}{0.664470in}}{\pgfqpoint{0.618061in}{0.685743in}}{\pgfqpoint{0.593136in}{0.685743in}}%
\pgfpathcurveto{\pgfqpoint{0.567906in}{0.685743in}}{\pgfqpoint{0.547309in}{0.664261in}}{\pgfqpoint{0.547309in}{0.637325in}}%
\pgfpathcurveto{\pgfqpoint{0.547309in}{0.610195in}}{\pgfqpoint{0.568115in}{0.588939in}}{\pgfqpoint{0.593040in}{0.588939in}}%
\pgfpathcurveto{\pgfqpoint{0.618271in}{0.588939in}}{\pgfqpoint{0.638867in}{0.610404in}}{\pgfqpoint{0.638867in}{0.637325in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.593136in}{0.593058in}}%
\pgfpathcurveto{\pgfqpoint{0.570062in}{0.593058in}}{\pgfqpoint{0.551428in}{0.612802in}}{\pgfqpoint{0.551428in}{0.637325in}}%
\pgfpathcurveto{\pgfqpoint{0.551428in}{0.662073in}}{\pgfqpoint{0.570271in}{0.681607in}}{\pgfqpoint{0.593040in}{0.681607in}}%
\pgfpathcurveto{\pgfqpoint{0.616098in}{0.681607in}}{\pgfqpoint{0.634748in}{0.661864in}}{\pgfqpoint{0.634748in}{0.637325in}}%
\pgfpathcurveto{\pgfqpoint{0.634748in}{0.612593in}}{\pgfqpoint{0.615889in}{0.593058in}}{\pgfqpoint{0.593136in}{0.593058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503192in}{0.460429in}}%
\pgfpathcurveto{\pgfqpoint{0.503192in}{0.487574in}}{\pgfqpoint{0.482387in}{0.508847in}}{\pgfqpoint{0.457462in}{0.508847in}}%
\pgfpathcurveto{\pgfqpoint{0.432231in}{0.508847in}}{\pgfqpoint{0.411634in}{0.487365in}}{\pgfqpoint{0.411634in}{0.460429in}}%
\pgfpathcurveto{\pgfqpoint{0.411634in}{0.433299in}}{\pgfqpoint{0.432440in}{0.412043in}}{\pgfqpoint{0.457365in}{0.412043in}}%
\pgfpathcurveto{\pgfqpoint{0.482596in}{0.412043in}}{\pgfqpoint{0.503192in}{0.433508in}}{\pgfqpoint{0.503192in}{0.460429in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.457462in}{0.416162in}}%
\pgfpathcurveto{\pgfqpoint{0.434387in}{0.416162in}}{\pgfqpoint{0.415754in}{0.435906in}}{\pgfqpoint{0.415754in}{0.460429in}}%
\pgfpathcurveto{\pgfqpoint{0.415754in}{0.485177in}}{\pgfqpoint{0.434596in}{0.504711in}}{\pgfqpoint{0.457365in}{0.504711in}}%
\pgfpathcurveto{\pgfqpoint{0.480424in}{0.504711in}}{\pgfqpoint{0.499073in}{0.484967in}}{\pgfqpoint{0.499073in}{0.460429in}}%
\pgfpathcurveto{\pgfqpoint{0.499073in}{0.435697in}}{\pgfqpoint{0.480214in}{0.416162in}}{\pgfqpoint{0.457462in}{0.416162in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551143in}{0.511240in}}%
\pgfpathcurveto{\pgfqpoint{0.551143in}{0.538385in}}{\pgfqpoint{0.530337in}{0.559658in}}{\pgfqpoint{0.505412in}{0.559658in}}%
\pgfpathcurveto{\pgfqpoint{0.480181in}{0.559658in}}{\pgfqpoint{0.459585in}{0.538176in}}{\pgfqpoint{0.459585in}{0.511240in}}%
\pgfpathcurveto{\pgfqpoint{0.459585in}{0.484110in}}{\pgfqpoint{0.480391in}{0.462854in}}{\pgfqpoint{0.505316in}{0.462854in}}%
\pgfpathcurveto{\pgfqpoint{0.530546in}{0.462854in}}{\pgfqpoint{0.551143in}{0.484319in}}{\pgfqpoint{0.551143in}{0.511240in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.505412in}{0.466973in}}%
\pgfpathcurveto{\pgfqpoint{0.482338in}{0.466973in}}{\pgfqpoint{0.463704in}{0.486717in}}{\pgfqpoint{0.463704in}{0.511240in}}%
\pgfpathcurveto{\pgfqpoint{0.463704in}{0.535988in}}{\pgfqpoint{0.482547in}{0.555522in}}{\pgfqpoint{0.505316in}{0.555522in}}%
\pgfpathcurveto{\pgfqpoint{0.528374in}{0.555522in}}{\pgfqpoint{0.547024in}{0.535778in}}{\pgfqpoint{0.547024in}{0.511240in}}%
\pgfpathcurveto{\pgfqpoint{0.547024in}{0.486508in}}{\pgfqpoint{0.528165in}{0.466973in}}{\pgfqpoint{0.505412in}{0.466973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545320in}{0.520683in}}%
\pgfpathcurveto{\pgfqpoint{0.545320in}{0.547829in}}{\pgfqpoint{0.524514in}{0.569101in}}{\pgfqpoint{0.499589in}{0.569101in}}%
\pgfpathcurveto{\pgfqpoint{0.474358in}{0.569101in}}{\pgfqpoint{0.453762in}{0.547620in}}{\pgfqpoint{0.453762in}{0.520683in}}%
\pgfpathcurveto{\pgfqpoint{0.453762in}{0.493554in}}{\pgfqpoint{0.474568in}{0.472298in}}{\pgfqpoint{0.499493in}{0.472298in}}%
\pgfpathcurveto{\pgfqpoint{0.524723in}{0.472298in}}{\pgfqpoint{0.545320in}{0.493763in}}{\pgfqpoint{0.545320in}{0.520683in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.499589in}{0.476417in}}%
\pgfpathcurveto{\pgfqpoint{0.476515in}{0.476417in}}{\pgfqpoint{0.457881in}{0.496161in}}{\pgfqpoint{0.457881in}{0.520683in}}%
\pgfpathcurveto{\pgfqpoint{0.457881in}{0.545432in}}{\pgfqpoint{0.476724in}{0.564966in}}{\pgfqpoint{0.499493in}{0.564966in}}%
\pgfpathcurveto{\pgfqpoint{0.522551in}{0.564966in}}{\pgfqpoint{0.541201in}{0.545222in}}{\pgfqpoint{0.541201in}{0.520683in}}%
\pgfpathcurveto{\pgfqpoint{0.541201in}{0.495952in}}{\pgfqpoint{0.522342in}{0.476417in}}{\pgfqpoint{0.499589in}{0.476417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649614in}{0.692987in}}%
\pgfpathcurveto{\pgfqpoint{0.649614in}{0.720133in}}{\pgfqpoint{0.628808in}{0.741405in}}{\pgfqpoint{0.603883in}{0.741405in}}%
\pgfpathcurveto{\pgfqpoint{0.578652in}{0.741405in}}{\pgfqpoint{0.558056in}{0.719924in}}{\pgfqpoint{0.558056in}{0.692987in}}%
\pgfpathcurveto{\pgfqpoint{0.558056in}{0.665858in}}{\pgfqpoint{0.578861in}{0.644602in}}{\pgfqpoint{0.603786in}{0.644602in}}%
\pgfpathcurveto{\pgfqpoint{0.629017in}{0.644602in}}{\pgfqpoint{0.649614in}{0.666067in}}{\pgfqpoint{0.649614in}{0.692987in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.603883in}{0.648721in}}%
\pgfpathcurveto{\pgfqpoint{0.580808in}{0.648721in}}{\pgfqpoint{0.562175in}{0.668465in}}{\pgfqpoint{0.562175in}{0.692987in}}%
\pgfpathcurveto{\pgfqpoint{0.562175in}{0.717735in}}{\pgfqpoint{0.581017in}{0.737270in}}{\pgfqpoint{0.603786in}{0.737270in}}%
\pgfpathcurveto{\pgfqpoint{0.626845in}{0.737270in}}{\pgfqpoint{0.645494in}{0.717526in}}{\pgfqpoint{0.645494in}{0.692987in}}%
\pgfpathcurveto{\pgfqpoint{0.645494in}{0.668255in}}{\pgfqpoint{0.626636in}{0.648721in}}{\pgfqpoint{0.603883in}{0.648721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273790in}{1.287465in}}%
\pgfpathcurveto{\pgfqpoint{1.273790in}{1.314611in}}{\pgfqpoint{1.252984in}{1.335883in}}{\pgfqpoint{1.228059in}{1.335883in}}%
\pgfpathcurveto{\pgfqpoint{1.202828in}{1.335883in}}{\pgfqpoint{1.182232in}{1.314402in}}{\pgfqpoint{1.182232in}{1.287465in}}%
\pgfpathcurveto{\pgfqpoint{1.182232in}{1.260336in}}{\pgfqpoint{1.203038in}{1.239080in}}{\pgfqpoint{1.227963in}{1.239080in}}%
\pgfpathcurveto{\pgfqpoint{1.253193in}{1.239080in}}{\pgfqpoint{1.273790in}{1.260545in}}{\pgfqpoint{1.273790in}{1.287465in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.228059in}{1.243199in}}%
\pgfpathcurveto{\pgfqpoint{1.204985in}{1.243199in}}{\pgfqpoint{1.186351in}{1.262943in}}{\pgfqpoint{1.186351in}{1.287465in}}%
\pgfpathcurveto{\pgfqpoint{1.186351in}{1.312213in}}{\pgfqpoint{1.205194in}{1.331748in}}{\pgfqpoint{1.227963in}{1.331748in}}%
\pgfpathcurveto{\pgfqpoint{1.251021in}{1.331748in}}{\pgfqpoint{1.269671in}{1.312004in}}{\pgfqpoint{1.269671in}{1.287465in}}%
\pgfpathcurveto{\pgfqpoint{1.269671in}{1.262733in}}{\pgfqpoint{1.250812in}{1.243199in}}{\pgfqpoint{1.228059in}{1.243199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499912in}{0.455294in}}%
\pgfpathcurveto{\pgfqpoint{0.499912in}{0.482440in}}{\pgfqpoint{0.479106in}{0.503712in}}{\pgfqpoint{0.454181in}{0.503712in}}%
\pgfpathcurveto{\pgfqpoint{0.428950in}{0.503712in}}{\pgfqpoint{0.408354in}{0.482230in}}{\pgfqpoint{0.408354in}{0.455294in}}%
\pgfpathcurveto{\pgfqpoint{0.408354in}{0.428164in}}{\pgfqpoint{0.429160in}{0.406908in}}{\pgfqpoint{0.454085in}{0.406908in}}%
\pgfpathcurveto{\pgfqpoint{0.479315in}{0.406908in}}{\pgfqpoint{0.499912in}{0.428374in}}{\pgfqpoint{0.499912in}{0.455294in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.454181in}{0.411027in}}%
\pgfpathcurveto{\pgfqpoint{0.431107in}{0.411027in}}{\pgfqpoint{0.412473in}{0.430771in}}{\pgfqpoint{0.412473in}{0.455294in}}%
\pgfpathcurveto{\pgfqpoint{0.412473in}{0.480042in}}{\pgfqpoint{0.431316in}{0.499577in}}{\pgfqpoint{0.454085in}{0.499577in}}%
\pgfpathcurveto{\pgfqpoint{0.477143in}{0.499577in}}{\pgfqpoint{0.495793in}{0.479833in}}{\pgfqpoint{0.495793in}{0.455294in}}%
\pgfpathcurveto{\pgfqpoint{0.495793in}{0.430562in}}{\pgfqpoint{0.476934in}{0.411027in}}{\pgfqpoint{0.454181in}{0.411027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486178in}{0.527470in}}%
\pgfpathcurveto{\pgfqpoint{0.486178in}{0.554615in}}{\pgfqpoint{0.465372in}{0.575888in}}{\pgfqpoint{0.440447in}{0.575888in}}%
\pgfpathcurveto{\pgfqpoint{0.415216in}{0.575888in}}{\pgfqpoint{0.394620in}{0.554406in}}{\pgfqpoint{0.394620in}{0.527470in}}%
\pgfpathcurveto{\pgfqpoint{0.394620in}{0.500340in}}{\pgfqpoint{0.415426in}{0.479084in}}{\pgfqpoint{0.440351in}{0.479084in}}%
\pgfpathcurveto{\pgfqpoint{0.465581in}{0.479084in}}{\pgfqpoint{0.486178in}{0.500549in}}{\pgfqpoint{0.486178in}{0.527470in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.440447in}{0.483203in}}%
\pgfpathcurveto{\pgfqpoint{0.417373in}{0.483203in}}{\pgfqpoint{0.398739in}{0.502947in}}{\pgfqpoint{0.398739in}{0.527470in}}%
\pgfpathcurveto{\pgfqpoint{0.398739in}{0.552218in}}{\pgfqpoint{0.417582in}{0.571752in}}{\pgfqpoint{0.440351in}{0.571752in}}%
\pgfpathcurveto{\pgfqpoint{0.463409in}{0.571752in}}{\pgfqpoint{0.482059in}{0.552008in}}{\pgfqpoint{0.482059in}{0.527470in}}%
\pgfpathcurveto{\pgfqpoint{0.482059in}{0.502738in}}{\pgfqpoint{0.463200in}{0.483203in}}{\pgfqpoint{0.440447in}{0.483203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.482291in}{1.602680in}}%
\pgfpathcurveto{\pgfqpoint{1.482291in}{1.629825in}}{\pgfqpoint{1.461485in}{1.651098in}}{\pgfqpoint{1.436560in}{1.651098in}}%
\pgfpathcurveto{\pgfqpoint{1.411329in}{1.651098in}}{\pgfqpoint{1.390732in}{1.629616in}}{\pgfqpoint{1.390732in}{1.602680in}}%
\pgfpathcurveto{\pgfqpoint{1.390732in}{1.575550in}}{\pgfqpoint{1.411538in}{1.554294in}}{\pgfqpoint{1.436463in}{1.554294in}}%
\pgfpathcurveto{\pgfqpoint{1.461694in}{1.554294in}}{\pgfqpoint{1.482291in}{1.575759in}}{\pgfqpoint{1.482291in}{1.602680in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.436560in}{1.558413in}}%
\pgfpathcurveto{\pgfqpoint{1.413485in}{1.558413in}}{\pgfqpoint{1.394852in}{1.578157in}}{\pgfqpoint{1.394852in}{1.602680in}}%
\pgfpathcurveto{\pgfqpoint{1.394852in}{1.627428in}}{\pgfqpoint{1.413694in}{1.646962in}}{\pgfqpoint{1.436463in}{1.646962in}}%
\pgfpathcurveto{\pgfqpoint{1.459522in}{1.646962in}}{\pgfqpoint{1.478171in}{1.627219in}}{\pgfqpoint{1.478171in}{1.602680in}}%
\pgfpathcurveto{\pgfqpoint{1.478171in}{1.577948in}}{\pgfqpoint{1.459312in}{1.558413in}}{\pgfqpoint{1.436560in}{1.558413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599178in}{0.595788in}}%
\pgfpathcurveto{\pgfqpoint{0.599178in}{0.622934in}}{\pgfqpoint{0.578372in}{0.644206in}}{\pgfqpoint{0.553447in}{0.644206in}}%
\pgfpathcurveto{\pgfqpoint{0.528216in}{0.644206in}}{\pgfqpoint{0.507620in}{0.622725in}}{\pgfqpoint{0.507620in}{0.595788in}}%
\pgfpathcurveto{\pgfqpoint{0.507620in}{0.568659in}}{\pgfqpoint{0.528425in}{0.547402in}}{\pgfqpoint{0.553351in}{0.547402in}}%
\pgfpathcurveto{\pgfqpoint{0.578581in}{0.547402in}}{\pgfqpoint{0.599178in}{0.568868in}}{\pgfqpoint{0.599178in}{0.595788in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.553447in}{0.551522in}}%
\pgfpathcurveto{\pgfqpoint{0.530372in}{0.551522in}}{\pgfqpoint{0.511739in}{0.571266in}}{\pgfqpoint{0.511739in}{0.595788in}}%
\pgfpathcurveto{\pgfqpoint{0.511739in}{0.620536in}}{\pgfqpoint{0.530582in}{0.640071in}}{\pgfqpoint{0.553351in}{0.640071in}}%
\pgfpathcurveto{\pgfqpoint{0.576409in}{0.640071in}}{\pgfqpoint{0.595059in}{0.620327in}}{\pgfqpoint{0.595059in}{0.595788in}}%
\pgfpathcurveto{\pgfqpoint{0.595059in}{0.571056in}}{\pgfqpoint{0.576200in}{0.551522in}}{\pgfqpoint{0.553447in}{0.551522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751224in}{0.833237in}}%
\pgfpathcurveto{\pgfqpoint{0.751224in}{0.860383in}}{\pgfqpoint{0.730418in}{0.881655in}}{\pgfqpoint{0.705493in}{0.881655in}}%
\pgfpathcurveto{\pgfqpoint{0.680262in}{0.881655in}}{\pgfqpoint{0.659665in}{0.860174in}}{\pgfqpoint{0.659665in}{0.833237in}}%
\pgfpathcurveto{\pgfqpoint{0.659665in}{0.806108in}}{\pgfqpoint{0.680471in}{0.784852in}}{\pgfqpoint{0.705396in}{0.784852in}}%
\pgfpathcurveto{\pgfqpoint{0.730627in}{0.784852in}}{\pgfqpoint{0.751224in}{0.806317in}}{\pgfqpoint{0.751224in}{0.833237in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.705493in}{0.788971in}}%
\pgfpathcurveto{\pgfqpoint{0.682418in}{0.788971in}}{\pgfqpoint{0.663785in}{0.808715in}}{\pgfqpoint{0.663785in}{0.833237in}}%
\pgfpathcurveto{\pgfqpoint{0.663785in}{0.857985in}}{\pgfqpoint{0.682627in}{0.877520in}}{\pgfqpoint{0.705396in}{0.877520in}}%
\pgfpathcurveto{\pgfqpoint{0.728455in}{0.877520in}}{\pgfqpoint{0.747104in}{0.857776in}}{\pgfqpoint{0.747104in}{0.833237in}}%
\pgfpathcurveto{\pgfqpoint{0.747104in}{0.808505in}}{\pgfqpoint{0.728246in}{0.788971in}}{\pgfqpoint{0.705493in}{0.788971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824391in}{0.847177in}}%
\pgfpathcurveto{\pgfqpoint{0.824391in}{0.874323in}}{\pgfqpoint{0.803585in}{0.895595in}}{\pgfqpoint{0.778660in}{0.895595in}}%
\pgfpathcurveto{\pgfqpoint{0.753429in}{0.895595in}}{\pgfqpoint{0.732832in}{0.874114in}}{\pgfqpoint{0.732832in}{0.847177in}}%
\pgfpathcurveto{\pgfqpoint{0.732832in}{0.820048in}}{\pgfqpoint{0.753638in}{0.798791in}}{\pgfqpoint{0.778563in}{0.798791in}}%
\pgfpathcurveto{\pgfqpoint{0.803794in}{0.798791in}}{\pgfqpoint{0.824391in}{0.820257in}}{\pgfqpoint{0.824391in}{0.847177in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.778660in}{0.802911in}}%
\pgfpathcurveto{\pgfqpoint{0.755585in}{0.802911in}}{\pgfqpoint{0.736952in}{0.822654in}}{\pgfqpoint{0.736952in}{0.847177in}}%
\pgfpathcurveto{\pgfqpoint{0.736952in}{0.871925in}}{\pgfqpoint{0.755794in}{0.891460in}}{\pgfqpoint{0.778563in}{0.891460in}}%
\pgfpathcurveto{\pgfqpoint{0.801622in}{0.891460in}}{\pgfqpoint{0.820271in}{0.871716in}}{\pgfqpoint{0.820271in}{0.847177in}}%
\pgfpathcurveto{\pgfqpoint{0.820271in}{0.822445in}}{\pgfqpoint{0.801412in}{0.802911in}}{\pgfqpoint{0.778660in}{0.802911in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169824in}{1.272688in}}%
\pgfpathcurveto{\pgfqpoint{1.169824in}{1.299833in}}{\pgfqpoint{1.149018in}{1.321106in}}{\pgfqpoint{1.124093in}{1.321106in}}%
\pgfpathcurveto{\pgfqpoint{1.098862in}{1.321106in}}{\pgfqpoint{1.078265in}{1.299624in}}{\pgfqpoint{1.078265in}{1.272688in}}%
\pgfpathcurveto{\pgfqpoint{1.078265in}{1.245558in}}{\pgfqpoint{1.099071in}{1.224302in}}{\pgfqpoint{1.123996in}{1.224302in}}%
\pgfpathcurveto{\pgfqpoint{1.149227in}{1.224302in}}{\pgfqpoint{1.169824in}{1.245767in}}{\pgfqpoint{1.169824in}{1.272688in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.124093in}{1.228421in}}%
\pgfpathcurveto{\pgfqpoint{1.101018in}{1.228421in}}{\pgfqpoint{1.082385in}{1.248165in}}{\pgfqpoint{1.082385in}{1.272688in}}%
\pgfpathcurveto{\pgfqpoint{1.082385in}{1.297436in}}{\pgfqpoint{1.101227in}{1.316970in}}{\pgfqpoint{1.123996in}{1.316970in}}%
\pgfpathcurveto{\pgfqpoint{1.147055in}{1.316970in}}{\pgfqpoint{1.165704in}{1.297226in}}{\pgfqpoint{1.165704in}{1.272688in}}%
\pgfpathcurveto{\pgfqpoint{1.165704in}{1.247956in}}{\pgfqpoint{1.146846in}{1.228421in}}{\pgfqpoint{1.124093in}{1.228421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592823in}{0.581208in}}%
\pgfpathcurveto{\pgfqpoint{0.592823in}{0.608353in}}{\pgfqpoint{0.572017in}{0.629626in}}{\pgfqpoint{0.547092in}{0.629626in}}%
\pgfpathcurveto{\pgfqpoint{0.521861in}{0.629626in}}{\pgfqpoint{0.501265in}{0.608144in}}{\pgfqpoint{0.501265in}{0.581208in}}%
\pgfpathcurveto{\pgfqpoint{0.501265in}{0.554078in}}{\pgfqpoint{0.522070in}{0.532822in}}{\pgfqpoint{0.546995in}{0.532822in}}%
\pgfpathcurveto{\pgfqpoint{0.572226in}{0.532822in}}{\pgfqpoint{0.592823in}{0.554287in}}{\pgfqpoint{0.592823in}{0.581208in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.547092in}{0.536941in}}%
\pgfpathcurveto{\pgfqpoint{0.524017in}{0.536941in}}{\pgfqpoint{0.505384in}{0.556685in}}{\pgfqpoint{0.505384in}{0.581208in}}%
\pgfpathcurveto{\pgfqpoint{0.505384in}{0.605956in}}{\pgfqpoint{0.524227in}{0.625490in}}{\pgfqpoint{0.546995in}{0.625490in}}%
\pgfpathcurveto{\pgfqpoint{0.570054in}{0.625490in}}{\pgfqpoint{0.588703in}{0.605747in}}{\pgfqpoint{0.588703in}{0.581208in}}%
\pgfpathcurveto{\pgfqpoint{0.588703in}{0.556476in}}{\pgfqpoint{0.569845in}{0.536941in}}{\pgfqpoint{0.547092in}{0.536941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548145in}{0.503750in}}%
\pgfpathcurveto{\pgfqpoint{0.548145in}{0.530895in}}{\pgfqpoint{0.527339in}{0.552168in}}{\pgfqpoint{0.502414in}{0.552168in}}%
\pgfpathcurveto{\pgfqpoint{0.477183in}{0.552168in}}{\pgfqpoint{0.456587in}{0.530686in}}{\pgfqpoint{0.456587in}{0.503750in}}%
\pgfpathcurveto{\pgfqpoint{0.456587in}{0.476620in}}{\pgfqpoint{0.477393in}{0.455364in}}{\pgfqpoint{0.502318in}{0.455364in}}%
\pgfpathcurveto{\pgfqpoint{0.527549in}{0.455364in}}{\pgfqpoint{0.548145in}{0.476829in}}{\pgfqpoint{0.548145in}{0.503750in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.502414in}{0.459483in}}%
\pgfpathcurveto{\pgfqpoint{0.479340in}{0.459483in}}{\pgfqpoint{0.460706in}{0.479227in}}{\pgfqpoint{0.460706in}{0.503750in}}%
\pgfpathcurveto{\pgfqpoint{0.460706in}{0.528498in}}{\pgfqpoint{0.479549in}{0.548032in}}{\pgfqpoint{0.502318in}{0.548032in}}%
\pgfpathcurveto{\pgfqpoint{0.525376in}{0.548032in}}{\pgfqpoint{0.544026in}{0.528289in}}{\pgfqpoint{0.544026in}{0.503750in}}%
\pgfpathcurveto{\pgfqpoint{0.544026in}{0.479018in}}{\pgfqpoint{0.525167in}{0.459483in}}{\pgfqpoint{0.502414in}{0.459483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611085in}{0.575497in}}%
\pgfpathcurveto{\pgfqpoint{0.611085in}{0.602643in}}{\pgfqpoint{0.590280in}{0.623915in}}{\pgfqpoint{0.565355in}{0.623915in}}%
\pgfpathcurveto{\pgfqpoint{0.540124in}{0.623915in}}{\pgfqpoint{0.519527in}{0.602434in}}{\pgfqpoint{0.519527in}{0.575497in}}%
\pgfpathcurveto{\pgfqpoint{0.519527in}{0.548368in}}{\pgfqpoint{0.540333in}{0.527111in}}{\pgfqpoint{0.565258in}{0.527111in}}%
\pgfpathcurveto{\pgfqpoint{0.590489in}{0.527111in}}{\pgfqpoint{0.611085in}{0.548577in}}{\pgfqpoint{0.611085in}{0.575497in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.565355in}{0.531231in}}%
\pgfpathcurveto{\pgfqpoint{0.542280in}{0.531231in}}{\pgfqpoint{0.523647in}{0.550974in}}{\pgfqpoint{0.523647in}{0.575497in}}%
\pgfpathcurveto{\pgfqpoint{0.523647in}{0.600245in}}{\pgfqpoint{0.542489in}{0.619780in}}{\pgfqpoint{0.565258in}{0.619780in}}%
\pgfpathcurveto{\pgfqpoint{0.588317in}{0.619780in}}{\pgfqpoint{0.606966in}{0.600036in}}{\pgfqpoint{0.606966in}{0.575497in}}%
\pgfpathcurveto{\pgfqpoint{0.606966in}{0.550765in}}{\pgfqpoint{0.588107in}{0.531231in}}{\pgfqpoint{0.565355in}{0.531231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616563in}{0.583224in}}%
\pgfpathcurveto{\pgfqpoint{0.616563in}{0.610370in}}{\pgfqpoint{0.595758in}{0.631642in}}{\pgfqpoint{0.570832in}{0.631642in}}%
\pgfpathcurveto{\pgfqpoint{0.545602in}{0.631642in}}{\pgfqpoint{0.525005in}{0.610160in}}{\pgfqpoint{0.525005in}{0.583224in}}%
\pgfpathcurveto{\pgfqpoint{0.525005in}{0.556094in}}{\pgfqpoint{0.545811in}{0.534838in}}{\pgfqpoint{0.570736in}{0.534838in}}%
\pgfpathcurveto{\pgfqpoint{0.595967in}{0.534838in}}{\pgfqpoint{0.616563in}{0.556304in}}{\pgfqpoint{0.616563in}{0.583224in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.570832in}{0.538957in}}%
\pgfpathcurveto{\pgfqpoint{0.547758in}{0.538957in}}{\pgfqpoint{0.529124in}{0.558701in}}{\pgfqpoint{0.529124in}{0.583224in}}%
\pgfpathcurveto{\pgfqpoint{0.529124in}{0.607972in}}{\pgfqpoint{0.547967in}{0.627507in}}{\pgfqpoint{0.570736in}{0.627507in}}%
\pgfpathcurveto{\pgfqpoint{0.593794in}{0.627507in}}{\pgfqpoint{0.612444in}{0.607763in}}{\pgfqpoint{0.612444in}{0.583224in}}%
\pgfpathcurveto{\pgfqpoint{0.612444in}{0.558492in}}{\pgfqpoint{0.593585in}{0.538957in}}{\pgfqpoint{0.570832in}{0.538957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623275in}{0.591647in}}%
\pgfpathcurveto{\pgfqpoint{0.623275in}{0.618793in}}{\pgfqpoint{0.602469in}{0.640065in}}{\pgfqpoint{0.577544in}{0.640065in}}%
\pgfpathcurveto{\pgfqpoint{0.552313in}{0.640065in}}{\pgfqpoint{0.531717in}{0.618584in}}{\pgfqpoint{0.531717in}{0.591647in}}%
\pgfpathcurveto{\pgfqpoint{0.531717in}{0.564518in}}{\pgfqpoint{0.552523in}{0.543261in}}{\pgfqpoint{0.577448in}{0.543261in}}%
\pgfpathcurveto{\pgfqpoint{0.602678in}{0.543261in}}{\pgfqpoint{0.623275in}{0.564727in}}{\pgfqpoint{0.623275in}{0.591647in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.577544in}{0.547381in}}%
\pgfpathcurveto{\pgfqpoint{0.554470in}{0.547381in}}{\pgfqpoint{0.535836in}{0.567124in}}{\pgfqpoint{0.535836in}{0.591647in}}%
\pgfpathcurveto{\pgfqpoint{0.535836in}{0.616395in}}{\pgfqpoint{0.554679in}{0.635930in}}{\pgfqpoint{0.577448in}{0.635930in}}%
\pgfpathcurveto{\pgfqpoint{0.600506in}{0.635930in}}{\pgfqpoint{0.619156in}{0.616186in}}{\pgfqpoint{0.619156in}{0.591647in}}%
\pgfpathcurveto{\pgfqpoint{0.619156in}{0.566915in}}{\pgfqpoint{0.600297in}{0.547381in}}{\pgfqpoint{0.577544in}{0.547381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652614in}{0.638271in}}%
\pgfpathcurveto{\pgfqpoint{0.652614in}{0.665416in}}{\pgfqpoint{0.631808in}{0.686689in}}{\pgfqpoint{0.606883in}{0.686689in}}%
\pgfpathcurveto{\pgfqpoint{0.581653in}{0.686689in}}{\pgfqpoint{0.561056in}{0.665207in}}{\pgfqpoint{0.561056in}{0.638271in}}%
\pgfpathcurveto{\pgfqpoint{0.561056in}{0.611141in}}{\pgfqpoint{0.581862in}{0.589885in}}{\pgfqpoint{0.606787in}{0.589885in}}%
\pgfpathcurveto{\pgfqpoint{0.632018in}{0.589885in}}{\pgfqpoint{0.652614in}{0.611350in}}{\pgfqpoint{0.652614in}{0.638271in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.606883in}{0.594004in}}%
\pgfpathcurveto{\pgfqpoint{0.583809in}{0.594004in}}{\pgfqpoint{0.565175in}{0.613748in}}{\pgfqpoint{0.565175in}{0.638271in}}%
\pgfpathcurveto{\pgfqpoint{0.565175in}{0.663019in}}{\pgfqpoint{0.584018in}{0.682553in}}{\pgfqpoint{0.606787in}{0.682553in}}%
\pgfpathcurveto{\pgfqpoint{0.629845in}{0.682553in}}{\pgfqpoint{0.648495in}{0.662810in}}{\pgfqpoint{0.648495in}{0.638271in}}%
\pgfpathcurveto{\pgfqpoint{0.648495in}{0.613539in}}{\pgfqpoint{0.629636in}{0.594004in}}{\pgfqpoint{0.606883in}{0.594004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316155in}{1.316164in}}%
\pgfpathcurveto{\pgfqpoint{1.316155in}{1.343309in}}{\pgfqpoint{1.295349in}{1.364582in}}{\pgfqpoint{1.270424in}{1.364582in}}%
\pgfpathcurveto{\pgfqpoint{1.245193in}{1.364582in}}{\pgfqpoint{1.224597in}{1.343100in}}{\pgfqpoint{1.224597in}{1.316164in}}%
\pgfpathcurveto{\pgfqpoint{1.224597in}{1.289034in}}{\pgfqpoint{1.245403in}{1.267778in}}{\pgfqpoint{1.270328in}{1.267778in}}%
\pgfpathcurveto{\pgfqpoint{1.295558in}{1.267778in}}{\pgfqpoint{1.316155in}{1.289243in}}{\pgfqpoint{1.316155in}{1.316164in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.270424in}{1.271897in}}%
\pgfpathcurveto{\pgfqpoint{1.247350in}{1.271897in}}{\pgfqpoint{1.228716in}{1.291641in}}{\pgfqpoint{1.228716in}{1.316164in}}%
\pgfpathcurveto{\pgfqpoint{1.228716in}{1.340912in}}{\pgfqpoint{1.247559in}{1.360446in}}{\pgfqpoint{1.270328in}{1.360446in}}%
\pgfpathcurveto{\pgfqpoint{1.293386in}{1.360446in}}{\pgfqpoint{1.312036in}{1.340702in}}{\pgfqpoint{1.312036in}{1.316164in}}%
\pgfpathcurveto{\pgfqpoint{1.312036in}{1.291432in}}{\pgfqpoint{1.293177in}{1.271897in}}{\pgfqpoint{1.270424in}{1.271897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{6.475000pt}{2.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.320679in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.042901in}{2.042901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.320679in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.320679in}{2.042901in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042901in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.042901in}{2.042901in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.320679in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.042901in}{0.320679in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.320679in}{2.042901in}}%
\pgfpathlineto{\pgfqpoint{2.042901in}{2.042901in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473457in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.195679in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.195679in}{2.042901in}}%
\pgfpathlineto{\pgfqpoint{2.473457in}{2.042901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065030in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.065030in}{2.042901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.065030in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 256\,\mathrm{MB}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.667292in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.667292in}{2.042901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.667292in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\,\mathrm{GB}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.161234in,y=0.461111in,right,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \gcs\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473457in}{0.912252in}}%
\pgfpathlineto{\pgfqpoint{4.195679in}{0.912252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.349228in,y=0.683664in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 256\,\mathrm{MB}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473457in}{1.514514in}}%
\pgfpathlineto{\pgfqpoint{4.195679in}{1.514514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.349228in,y=1.364534in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\,\mathrm{GB}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.613889in,y=2.008457in,right,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \ecs\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.666424in}{0.596749in}}%
\pgfpathcurveto{\pgfqpoint{2.666424in}{0.623894in}}{\pgfqpoint{2.645618in}{0.645167in}}{\pgfqpoint{2.620693in}{0.645167in}}%
\pgfpathcurveto{\pgfqpoint{2.595462in}{0.645167in}}{\pgfqpoint{2.574865in}{0.623685in}}{\pgfqpoint{2.574865in}{0.596749in}}%
\pgfpathcurveto{\pgfqpoint{2.574865in}{0.569619in}}{\pgfqpoint{2.595671in}{0.548363in}}{\pgfqpoint{2.620596in}{0.548363in}}%
\pgfpathcurveto{\pgfqpoint{2.645827in}{0.548363in}}{\pgfqpoint{2.666424in}{0.569828in}}{\pgfqpoint{2.666424in}{0.596749in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.620693in}{0.552482in}}%
\pgfpathcurveto{\pgfqpoint{2.597618in}{0.552482in}}{\pgfqpoint{2.578985in}{0.572226in}}{\pgfqpoint{2.578985in}{0.596749in}}%
\pgfpathcurveto{\pgfqpoint{2.578985in}{0.621497in}}{\pgfqpoint{2.597827in}{0.641031in}}{\pgfqpoint{2.620596in}{0.641031in}}%
\pgfpathcurveto{\pgfqpoint{2.643655in}{0.641031in}}{\pgfqpoint{2.662304in}{0.621288in}}{\pgfqpoint{2.662304in}{0.596749in}}%
\pgfpathcurveto{\pgfqpoint{2.662304in}{0.572017in}}{\pgfqpoint{2.643446in}{0.552482in}}{\pgfqpoint{2.620693in}{0.552482in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.948988in}{1.000876in}}%
\pgfpathcurveto{\pgfqpoint{2.948988in}{1.028021in}}{\pgfqpoint{2.928183in}{1.049294in}}{\pgfqpoint{2.903258in}{1.049294in}}%
\pgfpathcurveto{\pgfqpoint{2.878027in}{1.049294in}}{\pgfqpoint{2.857430in}{1.027812in}}{\pgfqpoint{2.857430in}{1.000876in}}%
\pgfpathcurveto{\pgfqpoint{2.857430in}{0.973746in}}{\pgfqpoint{2.878236in}{0.952490in}}{\pgfqpoint{2.903161in}{0.952490in}}%
\pgfpathcurveto{\pgfqpoint{2.928392in}{0.952490in}}{\pgfqpoint{2.948988in}{0.973955in}}{\pgfqpoint{2.948988in}{1.000876in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.903258in}{0.956609in}}%
\pgfpathcurveto{\pgfqpoint{2.880183in}{0.956609in}}{\pgfqpoint{2.861550in}{0.976353in}}{\pgfqpoint{2.861550in}{1.000876in}}%
\pgfpathcurveto{\pgfqpoint{2.861550in}{1.025624in}}{\pgfqpoint{2.880392in}{1.045158in}}{\pgfqpoint{2.903161in}{1.045158in}}%
\pgfpathcurveto{\pgfqpoint{2.926220in}{1.045158in}}{\pgfqpoint{2.944869in}{1.025414in}}{\pgfqpoint{2.944869in}{1.000876in}}%
\pgfpathcurveto{\pgfqpoint{2.944869in}{0.976144in}}{\pgfqpoint{2.926010in}{0.956609in}}{\pgfqpoint{2.903258in}{0.956609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601495in}{0.509736in}}%
\pgfpathcurveto{\pgfqpoint{2.601495in}{0.536881in}}{\pgfqpoint{2.580689in}{0.558154in}}{\pgfqpoint{2.555764in}{0.558154in}}%
\pgfpathcurveto{\pgfqpoint{2.530533in}{0.558154in}}{\pgfqpoint{2.509937in}{0.536672in}}{\pgfqpoint{2.509937in}{0.509736in}}%
\pgfpathcurveto{\pgfqpoint{2.509937in}{0.482606in}}{\pgfqpoint{2.530742in}{0.461350in}}{\pgfqpoint{2.555668in}{0.461350in}}%
\pgfpathcurveto{\pgfqpoint{2.580898in}{0.461350in}}{\pgfqpoint{2.601495in}{0.482815in}}{\pgfqpoint{2.601495in}{0.509736in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.555764in}{0.465469in}}%
\pgfpathcurveto{\pgfqpoint{2.532689in}{0.465469in}}{\pgfqpoint{2.514056in}{0.485213in}}{\pgfqpoint{2.514056in}{0.509736in}}%
\pgfpathcurveto{\pgfqpoint{2.514056in}{0.534484in}}{\pgfqpoint{2.532899in}{0.554018in}}{\pgfqpoint{2.555668in}{0.554018in}}%
\pgfpathcurveto{\pgfqpoint{2.578726in}{0.554018in}}{\pgfqpoint{2.597376in}{0.534275in}}{\pgfqpoint{2.597376in}{0.509736in}}%
\pgfpathcurveto{\pgfqpoint{2.597376in}{0.485004in}}{\pgfqpoint{2.578517in}{0.465469in}}{\pgfqpoint{2.555764in}{0.465469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593565in}{0.509363in}}%
\pgfpathcurveto{\pgfqpoint{2.593565in}{0.536509in}}{\pgfqpoint{2.572759in}{0.557781in}}{\pgfqpoint{2.547834in}{0.557781in}}%
\pgfpathcurveto{\pgfqpoint{2.522604in}{0.557781in}}{\pgfqpoint{2.502007in}{0.536299in}}{\pgfqpoint{2.502007in}{0.509363in}}%
\pgfpathcurveto{\pgfqpoint{2.502007in}{0.482233in}}{\pgfqpoint{2.522813in}{0.460977in}}{\pgfqpoint{2.547738in}{0.460977in}}%
\pgfpathcurveto{\pgfqpoint{2.572969in}{0.460977in}}{\pgfqpoint{2.593565in}{0.482443in}}{\pgfqpoint{2.593565in}{0.509363in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.547834in}{0.465097in}}%
\pgfpathcurveto{\pgfqpoint{2.524760in}{0.465097in}}{\pgfqpoint{2.506126in}{0.484840in}}{\pgfqpoint{2.506126in}{0.509363in}}%
\pgfpathcurveto{\pgfqpoint{2.506126in}{0.534111in}}{\pgfqpoint{2.524969in}{0.553646in}}{\pgfqpoint{2.547738in}{0.553646in}}%
\pgfpathcurveto{\pgfqpoint{2.570796in}{0.553646in}}{\pgfqpoint{2.589446in}{0.533902in}}{\pgfqpoint{2.589446in}{0.509363in}}%
\pgfpathcurveto{\pgfqpoint{2.589446in}{0.484631in}}{\pgfqpoint{2.570587in}{0.465097in}}{\pgfqpoint{2.547834in}{0.465097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579045in}{0.494570in}}%
\pgfpathcurveto{\pgfqpoint{2.579045in}{0.521715in}}{\pgfqpoint{2.558240in}{0.542988in}}{\pgfqpoint{2.533314in}{0.542988in}}%
\pgfpathcurveto{\pgfqpoint{2.508084in}{0.542988in}}{\pgfqpoint{2.487487in}{0.521506in}}{\pgfqpoint{2.487487in}{0.494570in}}%
\pgfpathcurveto{\pgfqpoint{2.487487in}{0.467440in}}{\pgfqpoint{2.508293in}{0.446184in}}{\pgfqpoint{2.533218in}{0.446184in}}%
\pgfpathcurveto{\pgfqpoint{2.558449in}{0.446184in}}{\pgfqpoint{2.579045in}{0.467649in}}{\pgfqpoint{2.579045in}{0.494570in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.533314in}{0.450303in}}%
\pgfpathcurveto{\pgfqpoint{2.510240in}{0.450303in}}{\pgfqpoint{2.491606in}{0.470047in}}{\pgfqpoint{2.491606in}{0.494570in}}%
\pgfpathcurveto{\pgfqpoint{2.491606in}{0.519318in}}{\pgfqpoint{2.510449in}{0.538852in}}{\pgfqpoint{2.533218in}{0.538852in}}%
\pgfpathcurveto{\pgfqpoint{2.556276in}{0.538852in}}{\pgfqpoint{2.574926in}{0.519109in}}{\pgfqpoint{2.574926in}{0.494570in}}%
\pgfpathcurveto{\pgfqpoint{2.574926in}{0.469838in}}{\pgfqpoint{2.556067in}{0.450303in}}{\pgfqpoint{2.533314in}{0.450303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.617664in}{0.524501in}}%
\pgfpathcurveto{\pgfqpoint{2.617664in}{0.551647in}}{\pgfqpoint{2.596858in}{0.572919in}}{\pgfqpoint{2.571933in}{0.572919in}}%
\pgfpathcurveto{\pgfqpoint{2.546702in}{0.572919in}}{\pgfqpoint{2.526105in}{0.551438in}}{\pgfqpoint{2.526105in}{0.524501in}}%
\pgfpathcurveto{\pgfqpoint{2.526105in}{0.497372in}}{\pgfqpoint{2.546911in}{0.476115in}}{\pgfqpoint{2.571836in}{0.476115in}}%
\pgfpathcurveto{\pgfqpoint{2.597067in}{0.476115in}}{\pgfqpoint{2.617664in}{0.497581in}}{\pgfqpoint{2.617664in}{0.524501in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.571933in}{0.480235in}}%
\pgfpathcurveto{\pgfqpoint{2.548858in}{0.480235in}}{\pgfqpoint{2.530225in}{0.499978in}}{\pgfqpoint{2.530225in}{0.524501in}}%
\pgfpathcurveto{\pgfqpoint{2.530225in}{0.549249in}}{\pgfqpoint{2.549067in}{0.568784in}}{\pgfqpoint{2.571836in}{0.568784in}}%
\pgfpathcurveto{\pgfqpoint{2.594895in}{0.568784in}}{\pgfqpoint{2.613544in}{0.549040in}}{\pgfqpoint{2.613544in}{0.524501in}}%
\pgfpathcurveto{\pgfqpoint{2.613544in}{0.499769in}}{\pgfqpoint{2.594686in}{0.480235in}}{\pgfqpoint{2.571933in}{0.480235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631813in}{0.575723in}}%
\pgfpathcurveto{\pgfqpoint{2.631813in}{0.602869in}}{\pgfqpoint{2.611007in}{0.624141in}}{\pgfqpoint{2.586082in}{0.624141in}}%
\pgfpathcurveto{\pgfqpoint{2.560852in}{0.624141in}}{\pgfqpoint{2.540255in}{0.602660in}}{\pgfqpoint{2.540255in}{0.575723in}}%
\pgfpathcurveto{\pgfqpoint{2.540255in}{0.548594in}}{\pgfqpoint{2.561061in}{0.527337in}}{\pgfqpoint{2.585986in}{0.527337in}}%
\pgfpathcurveto{\pgfqpoint{2.611217in}{0.527337in}}{\pgfqpoint{2.631813in}{0.548803in}}{\pgfqpoint{2.631813in}{0.575723in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.586082in}{0.531457in}}%
\pgfpathcurveto{\pgfqpoint{2.563008in}{0.531457in}}{\pgfqpoint{2.544374in}{0.551200in}}{\pgfqpoint{2.544374in}{0.575723in}}%
\pgfpathcurveto{\pgfqpoint{2.544374in}{0.600471in}}{\pgfqpoint{2.563217in}{0.620006in}}{\pgfqpoint{2.585986in}{0.620006in}}%
\pgfpathcurveto{\pgfqpoint{2.609044in}{0.620006in}}{\pgfqpoint{2.627694in}{0.600262in}}{\pgfqpoint{2.627694in}{0.575723in}}%
\pgfpathcurveto{\pgfqpoint{2.627694in}{0.550991in}}{\pgfqpoint{2.608835in}{0.531457in}}{\pgfqpoint{2.586082in}{0.531457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.654097in}{0.604703in}}%
\pgfpathcurveto{\pgfqpoint{2.654097in}{0.631849in}}{\pgfqpoint{2.633291in}{0.653121in}}{\pgfqpoint{2.608366in}{0.653121in}}%
\pgfpathcurveto{\pgfqpoint{2.583136in}{0.653121in}}{\pgfqpoint{2.562539in}{0.631640in}}{\pgfqpoint{2.562539in}{0.604703in}}%
\pgfpathcurveto{\pgfqpoint{2.562539in}{0.577574in}}{\pgfqpoint{2.583345in}{0.556318in}}{\pgfqpoint{2.608270in}{0.556318in}}%
\pgfpathcurveto{\pgfqpoint{2.633501in}{0.556318in}}{\pgfqpoint{2.654097in}{0.577783in}}{\pgfqpoint{2.654097in}{0.604703in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.608366in}{0.560437in}}%
\pgfpathcurveto{\pgfqpoint{2.585292in}{0.560437in}}{\pgfqpoint{2.566658in}{0.580181in}}{\pgfqpoint{2.566658in}{0.604703in}}%
\pgfpathcurveto{\pgfqpoint{2.566658in}{0.629451in}}{\pgfqpoint{2.585501in}{0.648986in}}{\pgfqpoint{2.608270in}{0.648986in}}%
\pgfpathcurveto{\pgfqpoint{2.631328in}{0.648986in}}{\pgfqpoint{2.649978in}{0.629242in}}{\pgfqpoint{2.649978in}{0.604703in}}%
\pgfpathcurveto{\pgfqpoint{2.649978in}{0.579971in}}{\pgfqpoint{2.631119in}{0.560437in}}{\pgfqpoint{2.608366in}{0.560437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700205in}{0.612483in}}%
\pgfpathcurveto{\pgfqpoint{2.700205in}{0.639628in}}{\pgfqpoint{2.679400in}{0.660901in}}{\pgfqpoint{2.654475in}{0.660901in}}%
\pgfpathcurveto{\pgfqpoint{2.629244in}{0.660901in}}{\pgfqpoint{2.608647in}{0.639419in}}{\pgfqpoint{2.608647in}{0.612483in}}%
\pgfpathcurveto{\pgfqpoint{2.608647in}{0.585353in}}{\pgfqpoint{2.629453in}{0.564097in}}{\pgfqpoint{2.654378in}{0.564097in}}%
\pgfpathcurveto{\pgfqpoint{2.679609in}{0.564097in}}{\pgfqpoint{2.700205in}{0.585562in}}{\pgfqpoint{2.700205in}{0.612483in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.654475in}{0.568216in}}%
\pgfpathcurveto{\pgfqpoint{2.631400in}{0.568216in}}{\pgfqpoint{2.612766in}{0.587960in}}{\pgfqpoint{2.612766in}{0.612483in}}%
\pgfpathcurveto{\pgfqpoint{2.612766in}{0.637231in}}{\pgfqpoint{2.631609in}{0.656765in}}{\pgfqpoint{2.654378in}{0.656765in}}%
\pgfpathcurveto{\pgfqpoint{2.677436in}{0.656765in}}{\pgfqpoint{2.696086in}{0.637022in}}{\pgfqpoint{2.696086in}{0.612483in}}%
\pgfpathcurveto{\pgfqpoint{2.696086in}{0.587751in}}{\pgfqpoint{2.677227in}{0.568216in}}{\pgfqpoint{2.654475in}{0.568216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597347in}{0.507170in}}%
\pgfpathcurveto{\pgfqpoint{2.597347in}{0.534316in}}{\pgfqpoint{2.576541in}{0.555588in}}{\pgfqpoint{2.551616in}{0.555588in}}%
\pgfpathcurveto{\pgfqpoint{2.526385in}{0.555588in}}{\pgfqpoint{2.505789in}{0.534107in}}{\pgfqpoint{2.505789in}{0.507170in}}%
\pgfpathcurveto{\pgfqpoint{2.505789in}{0.480041in}}{\pgfqpoint{2.526595in}{0.458784in}}{\pgfqpoint{2.551520in}{0.458784in}}%
\pgfpathcurveto{\pgfqpoint{2.576750in}{0.458784in}}{\pgfqpoint{2.597347in}{0.480250in}}{\pgfqpoint{2.597347in}{0.507170in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.551616in}{0.462904in}}%
\pgfpathcurveto{\pgfqpoint{2.528542in}{0.462904in}}{\pgfqpoint{2.509908in}{0.482647in}}{\pgfqpoint{2.509908in}{0.507170in}}%
\pgfpathcurveto{\pgfqpoint{2.509908in}{0.531918in}}{\pgfqpoint{2.528751in}{0.551453in}}{\pgfqpoint{2.551520in}{0.551453in}}%
\pgfpathcurveto{\pgfqpoint{2.574578in}{0.551453in}}{\pgfqpoint{2.593228in}{0.531709in}}{\pgfqpoint{2.593228in}{0.507170in}}%
\pgfpathcurveto{\pgfqpoint{2.593228in}{0.482438in}}{\pgfqpoint{2.574369in}{0.462904in}}{\pgfqpoint{2.551616in}{0.462904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596136in}{0.505699in}}%
\pgfpathcurveto{\pgfqpoint{2.596136in}{0.532845in}}{\pgfqpoint{2.575330in}{0.554117in}}{\pgfqpoint{2.550405in}{0.554117in}}%
\pgfpathcurveto{\pgfqpoint{2.525174in}{0.554117in}}{\pgfqpoint{2.504578in}{0.532635in}}{\pgfqpoint{2.504578in}{0.505699in}}%
\pgfpathcurveto{\pgfqpoint{2.504578in}{0.478569in}}{\pgfqpoint{2.525383in}{0.457313in}}{\pgfqpoint{2.550308in}{0.457313in}}%
\pgfpathcurveto{\pgfqpoint{2.575539in}{0.457313in}}{\pgfqpoint{2.596136in}{0.478779in}}{\pgfqpoint{2.596136in}{0.505699in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.550405in}{0.461432in}}%
\pgfpathcurveto{\pgfqpoint{2.527330in}{0.461432in}}{\pgfqpoint{2.508697in}{0.481176in}}{\pgfqpoint{2.508697in}{0.505699in}}%
\pgfpathcurveto{\pgfqpoint{2.508697in}{0.530447in}}{\pgfqpoint{2.527540in}{0.549982in}}{\pgfqpoint{2.550308in}{0.549982in}}%
\pgfpathcurveto{\pgfqpoint{2.573367in}{0.549982in}}{\pgfqpoint{2.592017in}{0.530238in}}{\pgfqpoint{2.592017in}{0.505699in}}%
\pgfpathcurveto{\pgfqpoint{2.592017in}{0.480967in}}{\pgfqpoint{2.573158in}{0.461432in}}{\pgfqpoint{2.550405in}{0.461432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610220in}{0.513577in}}%
\pgfpathcurveto{\pgfqpoint{2.610220in}{0.540723in}}{\pgfqpoint{2.589415in}{0.561995in}}{\pgfqpoint{2.564490in}{0.561995in}}%
\pgfpathcurveto{\pgfqpoint{2.539259in}{0.561995in}}{\pgfqpoint{2.518662in}{0.540514in}}{\pgfqpoint{2.518662in}{0.513577in}}%
\pgfpathcurveto{\pgfqpoint{2.518662in}{0.486448in}}{\pgfqpoint{2.539468in}{0.465191in}}{\pgfqpoint{2.564393in}{0.465191in}}%
\pgfpathcurveto{\pgfqpoint{2.589624in}{0.465191in}}{\pgfqpoint{2.610220in}{0.486657in}}{\pgfqpoint{2.610220in}{0.513577in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.564490in}{0.469311in}}%
\pgfpathcurveto{\pgfqpoint{2.541415in}{0.469311in}}{\pgfqpoint{2.522781in}{0.489054in}}{\pgfqpoint{2.522781in}{0.513577in}}%
\pgfpathcurveto{\pgfqpoint{2.522781in}{0.538325in}}{\pgfqpoint{2.541624in}{0.557860in}}{\pgfqpoint{2.564393in}{0.557860in}}%
\pgfpathcurveto{\pgfqpoint{2.587451in}{0.557860in}}{\pgfqpoint{2.606101in}{0.538116in}}{\pgfqpoint{2.606101in}{0.513577in}}%
\pgfpathcurveto{\pgfqpoint{2.606101in}{0.488845in}}{\pgfqpoint{2.587242in}{0.469311in}}{\pgfqpoint{2.564490in}{0.469311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.607290in}{0.518437in}}%
\pgfpathcurveto{\pgfqpoint{2.607290in}{0.545583in}}{\pgfqpoint{2.586484in}{0.566855in}}{\pgfqpoint{2.561559in}{0.566855in}}%
\pgfpathcurveto{\pgfqpoint{2.536329in}{0.566855in}}{\pgfqpoint{2.515732in}{0.545374in}}{\pgfqpoint{2.515732in}{0.518437in}}%
\pgfpathcurveto{\pgfqpoint{2.515732in}{0.491308in}}{\pgfqpoint{2.536538in}{0.470051in}}{\pgfqpoint{2.561463in}{0.470051in}}%
\pgfpathcurveto{\pgfqpoint{2.586694in}{0.470051in}}{\pgfqpoint{2.607290in}{0.491517in}}{\pgfqpoint{2.607290in}{0.518437in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.561559in}{0.474171in}}%
\pgfpathcurveto{\pgfqpoint{2.538485in}{0.474171in}}{\pgfqpoint{2.519851in}{0.493915in}}{\pgfqpoint{2.519851in}{0.518437in}}%
\pgfpathcurveto{\pgfqpoint{2.519851in}{0.543185in}}{\pgfqpoint{2.538694in}{0.562720in}}{\pgfqpoint{2.561463in}{0.562720in}}%
\pgfpathcurveto{\pgfqpoint{2.584521in}{0.562720in}}{\pgfqpoint{2.603171in}{0.542976in}}{\pgfqpoint{2.603171in}{0.518437in}}%
\pgfpathcurveto{\pgfqpoint{2.603171in}{0.493705in}}{\pgfqpoint{2.584312in}{0.474171in}}{\pgfqpoint{2.561559in}{0.474171in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664012in}{0.685911in}}%
\pgfpathcurveto{\pgfqpoint{2.664012in}{0.713057in}}{\pgfqpoint{2.643207in}{0.734329in}}{\pgfqpoint{2.618282in}{0.734329in}}%
\pgfpathcurveto{\pgfqpoint{2.593051in}{0.734329in}}{\pgfqpoint{2.572454in}{0.712847in}}{\pgfqpoint{2.572454in}{0.685911in}}%
\pgfpathcurveto{\pgfqpoint{2.572454in}{0.658781in}}{\pgfqpoint{2.593260in}{0.637525in}}{\pgfqpoint{2.618185in}{0.637525in}}%
\pgfpathcurveto{\pgfqpoint{2.643416in}{0.637525in}}{\pgfqpoint{2.664012in}{0.658991in}}{\pgfqpoint{2.664012in}{0.685911in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.618282in}{0.641644in}}%
\pgfpathcurveto{\pgfqpoint{2.595207in}{0.641644in}}{\pgfqpoint{2.576574in}{0.661388in}}{\pgfqpoint{2.576574in}{0.685911in}}%
\pgfpathcurveto{\pgfqpoint{2.576574in}{0.710659in}}{\pgfqpoint{2.595416in}{0.730193in}}{\pgfqpoint{2.618185in}{0.730193in}}%
\pgfpathcurveto{\pgfqpoint{2.641244in}{0.730193in}}{\pgfqpoint{2.659893in}{0.710450in}}{\pgfqpoint{2.659893in}{0.685911in}}%
\pgfpathcurveto{\pgfqpoint{2.659893in}{0.661179in}}{\pgfqpoint{2.641034in}{0.641644in}}{\pgfqpoint{2.618282in}{0.641644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612299in}{0.534459in}}%
\pgfpathcurveto{\pgfqpoint{2.612299in}{0.561604in}}{\pgfqpoint{2.591493in}{0.582877in}}{\pgfqpoint{2.566568in}{0.582877in}}%
\pgfpathcurveto{\pgfqpoint{2.541337in}{0.582877in}}{\pgfqpoint{2.520741in}{0.561395in}}{\pgfqpoint{2.520741in}{0.534459in}}%
\pgfpathcurveto{\pgfqpoint{2.520741in}{0.507329in}}{\pgfqpoint{2.541546in}{0.486073in}}{\pgfqpoint{2.566471in}{0.486073in}}%
\pgfpathcurveto{\pgfqpoint{2.591702in}{0.486073in}}{\pgfqpoint{2.612299in}{0.507538in}}{\pgfqpoint{2.612299in}{0.534459in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.566568in}{0.490192in}}%
\pgfpathcurveto{\pgfqpoint{2.543493in}{0.490192in}}{\pgfqpoint{2.524860in}{0.509936in}}{\pgfqpoint{2.524860in}{0.534459in}}%
\pgfpathcurveto{\pgfqpoint{2.524860in}{0.559207in}}{\pgfqpoint{2.543703in}{0.578741in}}{\pgfqpoint{2.566471in}{0.578741in}}%
\pgfpathcurveto{\pgfqpoint{2.589530in}{0.578741in}}{\pgfqpoint{2.608180in}{0.558998in}}{\pgfqpoint{2.608180in}{0.534459in}}%
\pgfpathcurveto{\pgfqpoint{2.608180in}{0.509727in}}{\pgfqpoint{2.589321in}{0.490192in}}{\pgfqpoint{2.566568in}{0.490192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978038in}{0.894066in}}%
\pgfpathcurveto{\pgfqpoint{2.978038in}{0.921212in}}{\pgfqpoint{2.957232in}{0.942484in}}{\pgfqpoint{2.932307in}{0.942484in}}%
\pgfpathcurveto{\pgfqpoint{2.907076in}{0.942484in}}{\pgfqpoint{2.886480in}{0.921003in}}{\pgfqpoint{2.886480in}{0.894066in}}%
\pgfpathcurveto{\pgfqpoint{2.886480in}{0.866937in}}{\pgfqpoint{2.907285in}{0.845681in}}{\pgfqpoint{2.932210in}{0.845681in}}%
\pgfpathcurveto{\pgfqpoint{2.957441in}{0.845681in}}{\pgfqpoint{2.978038in}{0.867146in}}{\pgfqpoint{2.978038in}{0.894066in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.932307in}{0.849800in}}%
\pgfpathcurveto{\pgfqpoint{2.909232in}{0.849800in}}{\pgfqpoint{2.890599in}{0.869544in}}{\pgfqpoint{2.890599in}{0.894066in}}%
\pgfpathcurveto{\pgfqpoint{2.890599in}{0.918815in}}{\pgfqpoint{2.909442in}{0.938349in}}{\pgfqpoint{2.932210in}{0.938349in}}%
\pgfpathcurveto{\pgfqpoint{2.955269in}{0.938349in}}{\pgfqpoint{2.973918in}{0.918605in}}{\pgfqpoint{2.973918in}{0.894066in}}%
\pgfpathcurveto{\pgfqpoint{2.973918in}{0.869334in}}{\pgfqpoint{2.955060in}{0.849800in}}{\pgfqpoint{2.932307in}{0.849800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.729491in}{0.636536in}}%
\pgfpathcurveto{\pgfqpoint{2.729491in}{0.663681in}}{\pgfqpoint{2.708685in}{0.684954in}}{\pgfqpoint{2.683760in}{0.684954in}}%
\pgfpathcurveto{\pgfqpoint{2.658530in}{0.684954in}}{\pgfqpoint{2.637933in}{0.663472in}}{\pgfqpoint{2.637933in}{0.636536in}}%
\pgfpathcurveto{\pgfqpoint{2.637933in}{0.609406in}}{\pgfqpoint{2.658739in}{0.588150in}}{\pgfqpoint{2.683664in}{0.588150in}}%
\pgfpathcurveto{\pgfqpoint{2.708895in}{0.588150in}}{\pgfqpoint{2.729491in}{0.609615in}}{\pgfqpoint{2.729491in}{0.636536in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.683760in}{0.592269in}}%
\pgfpathcurveto{\pgfqpoint{2.660686in}{0.592269in}}{\pgfqpoint{2.642052in}{0.612013in}}{\pgfqpoint{2.642052in}{0.636536in}}%
\pgfpathcurveto{\pgfqpoint{2.642052in}{0.661284in}}{\pgfqpoint{2.660895in}{0.680818in}}{\pgfqpoint{2.683664in}{0.680818in}}%
\pgfpathcurveto{\pgfqpoint{2.706722in}{0.680818in}}{\pgfqpoint{2.725372in}{0.661075in}}{\pgfqpoint{2.725372in}{0.636536in}}%
\pgfpathcurveto{\pgfqpoint{2.725372in}{0.611804in}}{\pgfqpoint{2.706513in}{0.592269in}}{\pgfqpoint{2.683760in}{0.592269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.891999in}{0.935975in}}%
\pgfpathcurveto{\pgfqpoint{2.891999in}{0.963121in}}{\pgfqpoint{2.871193in}{0.984393in}}{\pgfqpoint{2.846268in}{0.984393in}}%
\pgfpathcurveto{\pgfqpoint{2.821037in}{0.984393in}}{\pgfqpoint{2.800441in}{0.962912in}}{\pgfqpoint{2.800441in}{0.935975in}}%
\pgfpathcurveto{\pgfqpoint{2.800441in}{0.908846in}}{\pgfqpoint{2.821246in}{0.887589in}}{\pgfqpoint{2.846172in}{0.887589in}}%
\pgfpathcurveto{\pgfqpoint{2.871402in}{0.887589in}}{\pgfqpoint{2.891999in}{0.909055in}}{\pgfqpoint{2.891999in}{0.935975in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.846268in}{0.891709in}}%
\pgfpathcurveto{\pgfqpoint{2.823193in}{0.891709in}}{\pgfqpoint{2.804560in}{0.911453in}}{\pgfqpoint{2.804560in}{0.935975in}}%
\pgfpathcurveto{\pgfqpoint{2.804560in}{0.960723in}}{\pgfqpoint{2.823403in}{0.980258in}}{\pgfqpoint{2.846172in}{0.980258in}}%
\pgfpathcurveto{\pgfqpoint{2.869230in}{0.980258in}}{\pgfqpoint{2.887880in}{0.960514in}}{\pgfqpoint{2.887880in}{0.935975in}}%
\pgfpathcurveto{\pgfqpoint{2.887880in}{0.911243in}}{\pgfqpoint{2.869021in}{0.891709in}}{\pgfqpoint{2.846268in}{0.891709in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.615919in}{0.527002in}}%
\pgfpathcurveto{\pgfqpoint{2.615919in}{0.554148in}}{\pgfqpoint{2.595113in}{0.575420in}}{\pgfqpoint{2.570188in}{0.575420in}}%
\pgfpathcurveto{\pgfqpoint{2.544958in}{0.575420in}}{\pgfqpoint{2.524361in}{0.553938in}}{\pgfqpoint{2.524361in}{0.527002in}}%
\pgfpathcurveto{\pgfqpoint{2.524361in}{0.499872in}}{\pgfqpoint{2.545167in}{0.478616in}}{\pgfqpoint{2.570092in}{0.478616in}}%
\pgfpathcurveto{\pgfqpoint{2.595323in}{0.478616in}}{\pgfqpoint{2.615919in}{0.500082in}}{\pgfqpoint{2.615919in}{0.527002in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.570188in}{0.482735in}}%
\pgfpathcurveto{\pgfqpoint{2.547114in}{0.482735in}}{\pgfqpoint{2.528480in}{0.502479in}}{\pgfqpoint{2.528480in}{0.527002in}}%
\pgfpathcurveto{\pgfqpoint{2.528480in}{0.551750in}}{\pgfqpoint{2.547323in}{0.571285in}}{\pgfqpoint{2.570092in}{0.571285in}}%
\pgfpathcurveto{\pgfqpoint{2.593150in}{0.571285in}}{\pgfqpoint{2.611800in}{0.551541in}}{\pgfqpoint{2.611800in}{0.527002in}}%
\pgfpathcurveto{\pgfqpoint{2.611800in}{0.502270in}}{\pgfqpoint{2.592941in}{0.482735in}}{\pgfqpoint{2.570188in}{0.482735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.791645in}{0.730583in}}%
\pgfpathcurveto{\pgfqpoint{2.791645in}{0.757729in}}{\pgfqpoint{2.770839in}{0.779001in}}{\pgfqpoint{2.745914in}{0.779001in}}%
\pgfpathcurveto{\pgfqpoint{2.720683in}{0.779001in}}{\pgfqpoint{2.700087in}{0.757520in}}{\pgfqpoint{2.700087in}{0.730583in}}%
\pgfpathcurveto{\pgfqpoint{2.700087in}{0.703454in}}{\pgfqpoint{2.720893in}{0.682197in}}{\pgfqpoint{2.745818in}{0.682197in}}%
\pgfpathcurveto{\pgfqpoint{2.771048in}{0.682197in}}{\pgfqpoint{2.791645in}{0.703663in}}{\pgfqpoint{2.791645in}{0.730583in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.745914in}{0.686317in}}%
\pgfpathcurveto{\pgfqpoint{2.722840in}{0.686317in}}{\pgfqpoint{2.704206in}{0.706061in}}{\pgfqpoint{2.704206in}{0.730583in}}%
\pgfpathcurveto{\pgfqpoint{2.704206in}{0.755331in}}{\pgfqpoint{2.723049in}{0.774866in}}{\pgfqpoint{2.745818in}{0.774866in}}%
\pgfpathcurveto{\pgfqpoint{2.768876in}{0.774866in}}{\pgfqpoint{2.787526in}{0.755122in}}{\pgfqpoint{2.787526in}{0.730583in}}%
\pgfpathcurveto{\pgfqpoint{2.787526in}{0.705851in}}{\pgfqpoint{2.768667in}{0.686317in}}{\pgfqpoint{2.745914in}{0.686317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655970in}{0.554620in}}%
\pgfpathcurveto{\pgfqpoint{2.655970in}{0.581766in}}{\pgfqpoint{2.635164in}{0.603038in}}{\pgfqpoint{2.610239in}{0.603038in}}%
\pgfpathcurveto{\pgfqpoint{2.585009in}{0.603038in}}{\pgfqpoint{2.564412in}{0.581557in}}{\pgfqpoint{2.564412in}{0.554620in}}%
\pgfpathcurveto{\pgfqpoint{2.564412in}{0.527491in}}{\pgfqpoint{2.585218in}{0.506234in}}{\pgfqpoint{2.610143in}{0.506234in}}%
\pgfpathcurveto{\pgfqpoint{2.635374in}{0.506234in}}{\pgfqpoint{2.655970in}{0.527700in}}{\pgfqpoint{2.655970in}{0.554620in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.610239in}{0.510354in}}%
\pgfpathcurveto{\pgfqpoint{2.587165in}{0.510354in}}{\pgfqpoint{2.568531in}{0.530097in}}{\pgfqpoint{2.568531in}{0.554620in}}%
\pgfpathcurveto{\pgfqpoint{2.568531in}{0.579368in}}{\pgfqpoint{2.587374in}{0.598903in}}{\pgfqpoint{2.610143in}{0.598903in}}%
\pgfpathcurveto{\pgfqpoint{2.633201in}{0.598903in}}{\pgfqpoint{2.651851in}{0.579159in}}{\pgfqpoint{2.651851in}{0.554620in}}%
\pgfpathcurveto{\pgfqpoint{2.651851in}{0.529888in}}{\pgfqpoint{2.632992in}{0.510354in}}{\pgfqpoint{2.610239in}{0.510354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703921in}{0.601685in}}%
\pgfpathcurveto{\pgfqpoint{2.703921in}{0.628830in}}{\pgfqpoint{2.683115in}{0.650103in}}{\pgfqpoint{2.658190in}{0.650103in}}%
\pgfpathcurveto{\pgfqpoint{2.632959in}{0.650103in}}{\pgfqpoint{2.612363in}{0.628621in}}{\pgfqpoint{2.612363in}{0.601685in}}%
\pgfpathcurveto{\pgfqpoint{2.612363in}{0.574555in}}{\pgfqpoint{2.633168in}{0.553299in}}{\pgfqpoint{2.658093in}{0.553299in}}%
\pgfpathcurveto{\pgfqpoint{2.683324in}{0.553299in}}{\pgfqpoint{2.703921in}{0.574764in}}{\pgfqpoint{2.703921in}{0.601685in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.658190in}{0.557418in}}%
\pgfpathcurveto{\pgfqpoint{2.635115in}{0.557418in}}{\pgfqpoint{2.616482in}{0.577162in}}{\pgfqpoint{2.616482in}{0.601685in}}%
\pgfpathcurveto{\pgfqpoint{2.616482in}{0.626433in}}{\pgfqpoint{2.635325in}{0.645967in}}{\pgfqpoint{2.658093in}{0.645967in}}%
\pgfpathcurveto{\pgfqpoint{2.681152in}{0.645967in}}{\pgfqpoint{2.699801in}{0.626224in}}{\pgfqpoint{2.699801in}{0.601685in}}%
\pgfpathcurveto{\pgfqpoint{2.699801in}{0.576953in}}{\pgfqpoint{2.680943in}{0.557418in}}{\pgfqpoint{2.658190in}{0.557418in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698098in}{0.651528in}}%
\pgfpathcurveto{\pgfqpoint{2.698098in}{0.678674in}}{\pgfqpoint{2.677292in}{0.699946in}}{\pgfqpoint{2.652367in}{0.699946in}}%
\pgfpathcurveto{\pgfqpoint{2.627136in}{0.699946in}}{\pgfqpoint{2.606540in}{0.678465in}}{\pgfqpoint{2.606540in}{0.651528in}}%
\pgfpathcurveto{\pgfqpoint{2.606540in}{0.624399in}}{\pgfqpoint{2.627345in}{0.603143in}}{\pgfqpoint{2.652270in}{0.603143in}}%
\pgfpathcurveto{\pgfqpoint{2.677501in}{0.603143in}}{\pgfqpoint{2.698098in}{0.624608in}}{\pgfqpoint{2.698098in}{0.651528in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.652367in}{0.607262in}}%
\pgfpathcurveto{\pgfqpoint{2.629292in}{0.607262in}}{\pgfqpoint{2.610659in}{0.627006in}}{\pgfqpoint{2.610659in}{0.651528in}}%
\pgfpathcurveto{\pgfqpoint{2.610659in}{0.676277in}}{\pgfqpoint{2.629502in}{0.695811in}}{\pgfqpoint{2.652270in}{0.695811in}}%
\pgfpathcurveto{\pgfqpoint{2.675329in}{0.695811in}}{\pgfqpoint{2.693978in}{0.676067in}}{\pgfqpoint{2.693978in}{0.651528in}}%
\pgfpathcurveto{\pgfqpoint{2.693978in}{0.626797in}}{\pgfqpoint{2.675120in}{0.607262in}}{\pgfqpoint{2.652367in}{0.607262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.802391in}{0.855596in}}%
\pgfpathcurveto{\pgfqpoint{2.802391in}{0.882741in}}{\pgfqpoint{2.781586in}{0.904014in}}{\pgfqpoint{2.756661in}{0.904014in}}%
\pgfpathcurveto{\pgfqpoint{2.731430in}{0.904014in}}{\pgfqpoint{2.710833in}{0.882532in}}{\pgfqpoint{2.710833in}{0.855596in}}%
\pgfpathcurveto{\pgfqpoint{2.710833in}{0.828466in}}{\pgfqpoint{2.731639in}{0.807210in}}{\pgfqpoint{2.756564in}{0.807210in}}%
\pgfpathcurveto{\pgfqpoint{2.781795in}{0.807210in}}{\pgfqpoint{2.802391in}{0.828675in}}{\pgfqpoint{2.802391in}{0.855596in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.756661in}{0.811329in}}%
\pgfpathcurveto{\pgfqpoint{2.733586in}{0.811329in}}{\pgfqpoint{2.714953in}{0.831073in}}{\pgfqpoint{2.714953in}{0.855596in}}%
\pgfpathcurveto{\pgfqpoint{2.714953in}{0.880344in}}{\pgfqpoint{2.733795in}{0.899878in}}{\pgfqpoint{2.756564in}{0.899878in}}%
\pgfpathcurveto{\pgfqpoint{2.779623in}{0.899878in}}{\pgfqpoint{2.798272in}{0.880135in}}{\pgfqpoint{2.798272in}{0.855596in}}%
\pgfpathcurveto{\pgfqpoint{2.798272in}{0.830864in}}{\pgfqpoint{2.779413in}{0.811329in}}{\pgfqpoint{2.756661in}{0.811329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.426568in}{1.492253in}}%
\pgfpathcurveto{\pgfqpoint{3.426568in}{1.519398in}}{\pgfqpoint{3.405762in}{1.540671in}}{\pgfqpoint{3.380837in}{1.540671in}}%
\pgfpathcurveto{\pgfqpoint{3.355606in}{1.540671in}}{\pgfqpoint{3.335010in}{1.519189in}}{\pgfqpoint{3.335010in}{1.492253in}}%
\pgfpathcurveto{\pgfqpoint{3.335010in}{1.465123in}}{\pgfqpoint{3.355815in}{1.443867in}}{\pgfqpoint{3.380740in}{1.443867in}}%
\pgfpathcurveto{\pgfqpoint{3.405971in}{1.443867in}}{\pgfqpoint{3.426568in}{1.465332in}}{\pgfqpoint{3.426568in}{1.492253in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.380837in}{1.447986in}}%
\pgfpathcurveto{\pgfqpoint{3.357762in}{1.447986in}}{\pgfqpoint{3.339129in}{1.467730in}}{\pgfqpoint{3.339129in}{1.492253in}}%
\pgfpathcurveto{\pgfqpoint{3.339129in}{1.517001in}}{\pgfqpoint{3.357972in}{1.536535in}}{\pgfqpoint{3.380740in}{1.536535in}}%
\pgfpathcurveto{\pgfqpoint{3.403799in}{1.536535in}}{\pgfqpoint{3.422448in}{1.516791in}}{\pgfqpoint{3.422448in}{1.492253in}}%
\pgfpathcurveto{\pgfqpoint{3.422448in}{1.467521in}}{\pgfqpoint{3.403590in}{1.447986in}}{\pgfqpoint{3.380837in}{1.447986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.652690in}{0.556573in}}%
\pgfpathcurveto{\pgfqpoint{2.652690in}{0.583719in}}{\pgfqpoint{2.631884in}{0.604991in}}{\pgfqpoint{2.606959in}{0.604991in}}%
\pgfpathcurveto{\pgfqpoint{2.581728in}{0.604991in}}{\pgfqpoint{2.561132in}{0.583510in}}{\pgfqpoint{2.561132in}{0.556573in}}%
\pgfpathcurveto{\pgfqpoint{2.561132in}{0.529444in}}{\pgfqpoint{2.581937in}{0.508187in}}{\pgfqpoint{2.606862in}{0.508187in}}%
\pgfpathcurveto{\pgfqpoint{2.632093in}{0.508187in}}{\pgfqpoint{2.652690in}{0.529653in}}{\pgfqpoint{2.652690in}{0.556573in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.606959in}{0.512307in}}%
\pgfpathcurveto{\pgfqpoint{2.583884in}{0.512307in}}{\pgfqpoint{2.565251in}{0.532050in}}{\pgfqpoint{2.565251in}{0.556573in}}%
\pgfpathcurveto{\pgfqpoint{2.565251in}{0.581321in}}{\pgfqpoint{2.584094in}{0.600856in}}{\pgfqpoint{2.606862in}{0.600856in}}%
\pgfpathcurveto{\pgfqpoint{2.629921in}{0.600856in}}{\pgfqpoint{2.648570in}{0.581112in}}{\pgfqpoint{2.648570in}{0.556573in}}%
\pgfpathcurveto{\pgfqpoint{2.648570in}{0.531841in}}{\pgfqpoint{2.629712in}{0.512307in}}{\pgfqpoint{2.606959in}{0.512307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.638956in}{0.685805in}}%
\pgfpathcurveto{\pgfqpoint{2.638956in}{0.712950in}}{\pgfqpoint{2.618150in}{0.734223in}}{\pgfqpoint{2.593225in}{0.734223in}}%
\pgfpathcurveto{\pgfqpoint{2.567994in}{0.734223in}}{\pgfqpoint{2.547398in}{0.712741in}}{\pgfqpoint{2.547398in}{0.685805in}}%
\pgfpathcurveto{\pgfqpoint{2.547398in}{0.658675in}}{\pgfqpoint{2.568203in}{0.637419in}}{\pgfqpoint{2.593128in}{0.637419in}}%
\pgfpathcurveto{\pgfqpoint{2.618359in}{0.637419in}}{\pgfqpoint{2.638956in}{0.658884in}}{\pgfqpoint{2.638956in}{0.685805in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.593225in}{0.641538in}}%
\pgfpathcurveto{\pgfqpoint{2.570150in}{0.641538in}}{\pgfqpoint{2.551517in}{0.661282in}}{\pgfqpoint{2.551517in}{0.685805in}}%
\pgfpathcurveto{\pgfqpoint{2.551517in}{0.710553in}}{\pgfqpoint{2.570360in}{0.730087in}}{\pgfqpoint{2.593128in}{0.730087in}}%
\pgfpathcurveto{\pgfqpoint{2.616187in}{0.730087in}}{\pgfqpoint{2.634836in}{0.710344in}}{\pgfqpoint{2.634836in}{0.685805in}}%
\pgfpathcurveto{\pgfqpoint{2.634836in}{0.661073in}}{\pgfqpoint{2.615978in}{0.641538in}}{\pgfqpoint{2.593225in}{0.641538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635068in}{1.713652in}}%
\pgfpathcurveto{\pgfqpoint{3.635068in}{1.740798in}}{\pgfqpoint{3.614263in}{1.762070in}}{\pgfqpoint{3.589337in}{1.762070in}}%
\pgfpathcurveto{\pgfqpoint{3.564107in}{1.762070in}}{\pgfqpoint{3.543510in}{1.740589in}}{\pgfqpoint{3.543510in}{1.713652in}}%
\pgfpathcurveto{\pgfqpoint{3.543510in}{1.686523in}}{\pgfqpoint{3.564316in}{1.665266in}}{\pgfqpoint{3.589241in}{1.665266in}}%
\pgfpathcurveto{\pgfqpoint{3.614472in}{1.665266in}}{\pgfqpoint{3.635068in}{1.686732in}}{\pgfqpoint{3.635068in}{1.713652in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.589337in}{1.669386in}}%
\pgfpathcurveto{\pgfqpoint{3.566263in}{1.669386in}}{\pgfqpoint{3.547629in}{1.689129in}}{\pgfqpoint{3.547629in}{1.713652in}}%
\pgfpathcurveto{\pgfqpoint{3.547629in}{1.738400in}}{\pgfqpoint{3.566472in}{1.757935in}}{\pgfqpoint{3.589241in}{1.757935in}}%
\pgfpathcurveto{\pgfqpoint{3.612299in}{1.757935in}}{\pgfqpoint{3.630949in}{1.738191in}}{\pgfqpoint{3.630949in}{1.713652in}}%
\pgfpathcurveto{\pgfqpoint{3.630949in}{1.688920in}}{\pgfqpoint{3.612090in}{1.669386in}}{\pgfqpoint{3.589337in}{1.669386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.751956in}{0.683370in}}%
\pgfpathcurveto{\pgfqpoint{2.751956in}{0.710516in}}{\pgfqpoint{2.731150in}{0.731788in}}{\pgfqpoint{2.706225in}{0.731788in}}%
\pgfpathcurveto{\pgfqpoint{2.680994in}{0.731788in}}{\pgfqpoint{2.660397in}{0.710307in}}{\pgfqpoint{2.660397in}{0.683370in}}%
\pgfpathcurveto{\pgfqpoint{2.660397in}{0.656241in}}{\pgfqpoint{2.681203in}{0.634984in}}{\pgfqpoint{2.706128in}{0.634984in}}%
\pgfpathcurveto{\pgfqpoint{2.731359in}{0.634984in}}{\pgfqpoint{2.751956in}{0.656450in}}{\pgfqpoint{2.751956in}{0.683370in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.706225in}{0.639104in}}%
\pgfpathcurveto{\pgfqpoint{2.683150in}{0.639104in}}{\pgfqpoint{2.664517in}{0.658847in}}{\pgfqpoint{2.664517in}{0.683370in}}%
\pgfpathcurveto{\pgfqpoint{2.664517in}{0.708118in}}{\pgfqpoint{2.683359in}{0.727653in}}{\pgfqpoint{2.706128in}{0.727653in}}%
\pgfpathcurveto{\pgfqpoint{2.729187in}{0.727653in}}{\pgfqpoint{2.747836in}{0.707909in}}{\pgfqpoint{2.747836in}{0.683370in}}%
\pgfpathcurveto{\pgfqpoint{2.747836in}{0.658638in}}{\pgfqpoint{2.728978in}{0.639104in}}{\pgfqpoint{2.706225in}{0.639104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.904001in}{0.942979in}}%
\pgfpathcurveto{\pgfqpoint{2.904001in}{0.970124in}}{\pgfqpoint{2.883196in}{0.991397in}}{\pgfqpoint{2.858271in}{0.991397in}}%
\pgfpathcurveto{\pgfqpoint{2.833040in}{0.991397in}}{\pgfqpoint{2.812443in}{0.969915in}}{\pgfqpoint{2.812443in}{0.942979in}}%
\pgfpathcurveto{\pgfqpoint{2.812443in}{0.915849in}}{\pgfqpoint{2.833249in}{0.894593in}}{\pgfqpoint{2.858174in}{0.894593in}}%
\pgfpathcurveto{\pgfqpoint{2.883405in}{0.894593in}}{\pgfqpoint{2.904001in}{0.916058in}}{\pgfqpoint{2.904001in}{0.942979in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.858271in}{0.898712in}}%
\pgfpathcurveto{\pgfqpoint{2.835196in}{0.898712in}}{\pgfqpoint{2.816562in}{0.918456in}}{\pgfqpoint{2.816562in}{0.942979in}}%
\pgfpathcurveto{\pgfqpoint{2.816562in}{0.967727in}}{\pgfqpoint{2.835405in}{0.987261in}}{\pgfqpoint{2.858174in}{0.987261in}}%
\pgfpathcurveto{\pgfqpoint{2.881232in}{0.987261in}}{\pgfqpoint{2.899882in}{0.967517in}}{\pgfqpoint{2.899882in}{0.942979in}}%
\pgfpathcurveto{\pgfqpoint{2.899882in}{0.918247in}}{\pgfqpoint{2.881023in}{0.898712in}}{\pgfqpoint{2.858271in}{0.898712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.977168in}{1.011546in}}%
\pgfpathcurveto{\pgfqpoint{2.977168in}{1.038691in}}{\pgfqpoint{2.956363in}{1.059964in}}{\pgfqpoint{2.931437in}{1.059964in}}%
\pgfpathcurveto{\pgfqpoint{2.906207in}{1.059964in}}{\pgfqpoint{2.885610in}{1.038482in}}{\pgfqpoint{2.885610in}{1.011546in}}%
\pgfpathcurveto{\pgfqpoint{2.885610in}{0.984416in}}{\pgfqpoint{2.906416in}{0.963160in}}{\pgfqpoint{2.931341in}{0.963160in}}%
\pgfpathcurveto{\pgfqpoint{2.956572in}{0.963160in}}{\pgfqpoint{2.977168in}{0.984625in}}{\pgfqpoint{2.977168in}{1.011546in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.931437in}{0.967279in}}%
\pgfpathcurveto{\pgfqpoint{2.908363in}{0.967279in}}{\pgfqpoint{2.889729in}{0.987023in}}{\pgfqpoint{2.889729in}{1.011546in}}%
\pgfpathcurveto{\pgfqpoint{2.889729in}{1.036294in}}{\pgfqpoint{2.908572in}{1.055828in}}{\pgfqpoint{2.931341in}{1.055828in}}%
\pgfpathcurveto{\pgfqpoint{2.954399in}{1.055828in}}{\pgfqpoint{2.973049in}{1.036084in}}{\pgfqpoint{2.973049in}{1.011546in}}%
\pgfpathcurveto{\pgfqpoint{2.973049in}{0.986814in}}{\pgfqpoint{2.954190in}{0.967279in}}{\pgfqpoint{2.931437in}{0.967279in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322601in}{1.435524in}}%
\pgfpathcurveto{\pgfqpoint{3.322601in}{1.462670in}}{\pgfqpoint{3.301796in}{1.483942in}}{\pgfqpoint{3.276871in}{1.483942in}}%
\pgfpathcurveto{\pgfqpoint{3.251640in}{1.483942in}}{\pgfqpoint{3.231043in}{1.462460in}}{\pgfqpoint{3.231043in}{1.435524in}}%
\pgfpathcurveto{\pgfqpoint{3.231043in}{1.408394in}}{\pgfqpoint{3.251849in}{1.387138in}}{\pgfqpoint{3.276774in}{1.387138in}}%
\pgfpathcurveto{\pgfqpoint{3.302005in}{1.387138in}}{\pgfqpoint{3.322601in}{1.408604in}}{\pgfqpoint{3.322601in}{1.435524in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.276871in}{1.391257in}}%
\pgfpathcurveto{\pgfqpoint{3.253796in}{1.391257in}}{\pgfqpoint{3.235163in}{1.411001in}}{\pgfqpoint{3.235163in}{1.435524in}}%
\pgfpathcurveto{\pgfqpoint{3.235163in}{1.460272in}}{\pgfqpoint{3.254005in}{1.479807in}}{\pgfqpoint{3.276774in}{1.479807in}}%
\pgfpathcurveto{\pgfqpoint{3.299833in}{1.479807in}}{\pgfqpoint{3.318482in}{1.460063in}}{\pgfqpoint{3.318482in}{1.435524in}}%
\pgfpathcurveto{\pgfqpoint{3.318482in}{1.410792in}}{\pgfqpoint{3.299623in}{1.391257in}}{\pgfqpoint{3.276871in}{1.391257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.745601in}{0.700538in}}%
\pgfpathcurveto{\pgfqpoint{2.745601in}{0.727684in}}{\pgfqpoint{2.724795in}{0.748956in}}{\pgfqpoint{2.699870in}{0.748956in}}%
\pgfpathcurveto{\pgfqpoint{2.674639in}{0.748956in}}{\pgfqpoint{2.654042in}{0.727475in}}{\pgfqpoint{2.654042in}{0.700538in}}%
\pgfpathcurveto{\pgfqpoint{2.654042in}{0.673409in}}{\pgfqpoint{2.674848in}{0.652153in}}{\pgfqpoint{2.699773in}{0.652153in}}%
\pgfpathcurveto{\pgfqpoint{2.725004in}{0.652153in}}{\pgfqpoint{2.745601in}{0.673618in}}{\pgfqpoint{2.745601in}{0.700538in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.699870in}{0.656272in}}%
\pgfpathcurveto{\pgfqpoint{2.676795in}{0.656272in}}{\pgfqpoint{2.658162in}{0.676016in}}{\pgfqpoint{2.658162in}{0.700538in}}%
\pgfpathcurveto{\pgfqpoint{2.658162in}{0.725286in}}{\pgfqpoint{2.677004in}{0.744821in}}{\pgfqpoint{2.699773in}{0.744821in}}%
\pgfpathcurveto{\pgfqpoint{2.722832in}{0.744821in}}{\pgfqpoint{2.741481in}{0.725077in}}{\pgfqpoint{2.741481in}{0.700538in}}%
\pgfpathcurveto{\pgfqpoint{2.741481in}{0.675806in}}{\pgfqpoint{2.722623in}{0.656272in}}{\pgfqpoint{2.699870in}{0.656272in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700923in}{0.609142in}}%
\pgfpathcurveto{\pgfqpoint{2.700923in}{0.636288in}}{\pgfqpoint{2.680117in}{0.657560in}}{\pgfqpoint{2.655192in}{0.657560in}}%
\pgfpathcurveto{\pgfqpoint{2.629961in}{0.657560in}}{\pgfqpoint{2.609365in}{0.636078in}}{\pgfqpoint{2.609365in}{0.609142in}}%
\pgfpathcurveto{\pgfqpoint{2.609365in}{0.582012in}}{\pgfqpoint{2.630170in}{0.560756in}}{\pgfqpoint{2.655096in}{0.560756in}}%
\pgfpathcurveto{\pgfqpoint{2.680326in}{0.560756in}}{\pgfqpoint{2.700923in}{0.582222in}}{\pgfqpoint{2.700923in}{0.609142in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.655192in}{0.564875in}}%
\pgfpathcurveto{\pgfqpoint{2.632117in}{0.564875in}}{\pgfqpoint{2.613484in}{0.584619in}}{\pgfqpoint{2.613484in}{0.609142in}}%
\pgfpathcurveto{\pgfqpoint{2.613484in}{0.633890in}}{\pgfqpoint{2.632327in}{0.653425in}}{\pgfqpoint{2.655096in}{0.653425in}}%
\pgfpathcurveto{\pgfqpoint{2.678154in}{0.653425in}}{\pgfqpoint{2.696804in}{0.633681in}}{\pgfqpoint{2.696804in}{0.609142in}}%
\pgfpathcurveto{\pgfqpoint{2.696804in}{0.584410in}}{\pgfqpoint{2.677945in}{0.564875in}}{\pgfqpoint{2.655192in}{0.564875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.763863in}{0.642148in}}%
\pgfpathcurveto{\pgfqpoint{2.763863in}{0.669294in}}{\pgfqpoint{2.743057in}{0.690566in}}{\pgfqpoint{2.718132in}{0.690566in}}%
\pgfpathcurveto{\pgfqpoint{2.692902in}{0.690566in}}{\pgfqpoint{2.672305in}{0.669085in}}{\pgfqpoint{2.672305in}{0.642148in}}%
\pgfpathcurveto{\pgfqpoint{2.672305in}{0.615019in}}{\pgfqpoint{2.693111in}{0.593762in}}{\pgfqpoint{2.718036in}{0.593762in}}%
\pgfpathcurveto{\pgfqpoint{2.743267in}{0.593762in}}{\pgfqpoint{2.763863in}{0.615228in}}{\pgfqpoint{2.763863in}{0.642148in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.718132in}{0.597882in}}%
\pgfpathcurveto{\pgfqpoint{2.695058in}{0.597882in}}{\pgfqpoint{2.676424in}{0.617626in}}{\pgfqpoint{2.676424in}{0.642148in}}%
\pgfpathcurveto{\pgfqpoint{2.676424in}{0.666896in}}{\pgfqpoint{2.695267in}{0.686431in}}{\pgfqpoint{2.718036in}{0.686431in}}%
\pgfpathcurveto{\pgfqpoint{2.741094in}{0.686431in}}{\pgfqpoint{2.759744in}{0.666687in}}{\pgfqpoint{2.759744in}{0.642148in}}%
\pgfpathcurveto{\pgfqpoint{2.759744in}{0.617416in}}{\pgfqpoint{2.740885in}{0.597882in}}{\pgfqpoint{2.718132in}{0.597882in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.769341in}{0.674991in}}%
\pgfpathcurveto{\pgfqpoint{2.769341in}{0.702137in}}{\pgfqpoint{2.748535in}{0.723409in}}{\pgfqpoint{2.723610in}{0.723409in}}%
\pgfpathcurveto{\pgfqpoint{2.698379in}{0.723409in}}{\pgfqpoint{2.677783in}{0.701927in}}{\pgfqpoint{2.677783in}{0.674991in}}%
\pgfpathcurveto{\pgfqpoint{2.677783in}{0.647861in}}{\pgfqpoint{2.698589in}{0.626605in}}{\pgfqpoint{2.723514in}{0.626605in}}%
\pgfpathcurveto{\pgfqpoint{2.748744in}{0.626605in}}{\pgfqpoint{2.769341in}{0.648071in}}{\pgfqpoint{2.769341in}{0.674991in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.723610in}{0.630725in}}%
\pgfpathcurveto{\pgfqpoint{2.700536in}{0.630725in}}{\pgfqpoint{2.681902in}{0.650468in}}{\pgfqpoint{2.681902in}{0.674991in}}%
\pgfpathcurveto{\pgfqpoint{2.681902in}{0.699739in}}{\pgfqpoint{2.700745in}{0.719274in}}{\pgfqpoint{2.723514in}{0.719274in}}%
\pgfpathcurveto{\pgfqpoint{2.746572in}{0.719274in}}{\pgfqpoint{2.765222in}{0.699530in}}{\pgfqpoint{2.765222in}{0.674991in}}%
\pgfpathcurveto{\pgfqpoint{2.765222in}{0.650259in}}{\pgfqpoint{2.746363in}{0.630725in}}{\pgfqpoint{2.723610in}{0.630725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.776053in}{0.675161in}}%
\pgfpathcurveto{\pgfqpoint{2.776053in}{0.702307in}}{\pgfqpoint{2.755247in}{0.723579in}}{\pgfqpoint{2.730322in}{0.723579in}}%
\pgfpathcurveto{\pgfqpoint{2.705091in}{0.723579in}}{\pgfqpoint{2.684495in}{0.702098in}}{\pgfqpoint{2.684495in}{0.675161in}}%
\pgfpathcurveto{\pgfqpoint{2.684495in}{0.648032in}}{\pgfqpoint{2.705300in}{0.626776in}}{\pgfqpoint{2.730225in}{0.626776in}}%
\pgfpathcurveto{\pgfqpoint{2.755456in}{0.626776in}}{\pgfqpoint{2.776053in}{0.648241in}}{\pgfqpoint{2.776053in}{0.675161in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.730322in}{0.630895in}}%
\pgfpathcurveto{\pgfqpoint{2.707247in}{0.630895in}}{\pgfqpoint{2.688614in}{0.650639in}}{\pgfqpoint{2.688614in}{0.675161in}}%
\pgfpathcurveto{\pgfqpoint{2.688614in}{0.699909in}}{\pgfqpoint{2.707457in}{0.719444in}}{\pgfqpoint{2.730225in}{0.719444in}}%
\pgfpathcurveto{\pgfqpoint{2.753284in}{0.719444in}}{\pgfqpoint{2.771934in}{0.699700in}}{\pgfqpoint{2.771934in}{0.675161in}}%
\pgfpathcurveto{\pgfqpoint{2.771934in}{0.650429in}}{\pgfqpoint{2.753075in}{0.630895in}}{\pgfqpoint{2.730322in}{0.630895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.805392in}{0.698003in}}%
\pgfpathcurveto{\pgfqpoint{2.805392in}{0.725149in}}{\pgfqpoint{2.784586in}{0.746421in}}{\pgfqpoint{2.759661in}{0.746421in}}%
\pgfpathcurveto{\pgfqpoint{2.734430in}{0.746421in}}{\pgfqpoint{2.713834in}{0.724940in}}{\pgfqpoint{2.713834in}{0.698003in}}%
\pgfpathcurveto{\pgfqpoint{2.713834in}{0.670874in}}{\pgfqpoint{2.734639in}{0.649617in}}{\pgfqpoint{2.759565in}{0.649617in}}%
\pgfpathcurveto{\pgfqpoint{2.784795in}{0.649617in}}{\pgfqpoint{2.805392in}{0.671083in}}{\pgfqpoint{2.805392in}{0.698003in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.759661in}{0.653737in}}%
\pgfpathcurveto{\pgfqpoint{2.736586in}{0.653737in}}{\pgfqpoint{2.717953in}{0.673480in}}{\pgfqpoint{2.717953in}{0.698003in}}%
\pgfpathcurveto{\pgfqpoint{2.717953in}{0.722751in}}{\pgfqpoint{2.736796in}{0.742286in}}{\pgfqpoint{2.759565in}{0.742286in}}%
\pgfpathcurveto{\pgfqpoint{2.782623in}{0.742286in}}{\pgfqpoint{2.801273in}{0.722542in}}{\pgfqpoint{2.801273in}{0.698003in}}%
\pgfpathcurveto{\pgfqpoint{2.801273in}{0.673271in}}{\pgfqpoint{2.782414in}{0.653737in}}{\pgfqpoint{2.759661in}{0.653737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.468933in}{1.480400in}}%
\pgfpathcurveto{\pgfqpoint{3.468933in}{1.507546in}}{\pgfqpoint{3.448127in}{1.528818in}}{\pgfqpoint{3.423202in}{1.528818in}}%
\pgfpathcurveto{\pgfqpoint{3.397971in}{1.528818in}}{\pgfqpoint{3.377375in}{1.507337in}}{\pgfqpoint{3.377375in}{1.480400in}}%
\pgfpathcurveto{\pgfqpoint{3.377375in}{1.453271in}}{\pgfqpoint{3.398180in}{1.432014in}}{\pgfqpoint{3.423105in}{1.432014in}}%
\pgfpathcurveto{\pgfqpoint{3.448336in}{1.432014in}}{\pgfqpoint{3.468933in}{1.453480in}}{\pgfqpoint{3.468933in}{1.480400in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.423202in}{1.436134in}}%
\pgfpathcurveto{\pgfqpoint{3.400127in}{1.436134in}}{\pgfqpoint{3.381494in}{1.455877in}}{\pgfqpoint{3.381494in}{1.480400in}}%
\pgfpathcurveto{\pgfqpoint{3.381494in}{1.505148in}}{\pgfqpoint{3.400337in}{1.524683in}}{\pgfqpoint{3.423105in}{1.524683in}}%
\pgfpathcurveto{\pgfqpoint{3.446164in}{1.524683in}}{\pgfqpoint{3.464813in}{1.504939in}}{\pgfqpoint{3.464813in}{1.480400in}}%
\pgfpathcurveto{\pgfqpoint{3.464813in}{1.455668in}}{\pgfqpoint{3.445955in}{1.436134in}}{\pgfqpoint{3.423202in}{1.436134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{6.475000pt}{2.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.473457in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.195679in}{2.042901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473457in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.473457in}{2.042901in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.195679in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.195679in}{2.042901in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473457in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.195679in}{0.320679in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473457in}{2.042901in}}%
\pgfpathlineto{\pgfqpoint{4.195679in}{2.042901in}}%
\pgfusepath{}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> scatter-mem-8-8-opt.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \newcommand{\mytimes}{{\times}}
%%   \newcommand{\mi}[1]{\mathit{#1}}
%%   \newcommand{\bcs}{\mi{Block\text{-}CS}}
%%   \newcommand{\gcs}{\mi{Global\text{-}CS}}
%%   \newcommand{\must}{\mi{Must}}
%%   \newcommand{\cmust}{\mi{C\text{-}Must}}
%%   \newcommand{\cmmuele}{\cmust{}\mytimes\must{}\mytimes\bcs{}}\newcommand{\ecs}{\mi{Exact\text{-}CS}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.295679in}{4.242901in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.295679in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.295679in}{4.242901in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.242901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.320679in}{2.420679in}}%
\pgfpathlineto{\pgfqpoint{2.042901in}{2.420679in}}%
\pgfpathlineto{\pgfqpoint{2.042901in}{4.142901in}}%
\pgfpathlineto{\pgfqpoint{0.320679in}{4.142901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912252in}{2.420679in}}%
\pgfpathlineto{\pgfqpoint{0.912252in}{4.142901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.912252in,y=2.323457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 256\,\mathrm{MB}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514514in}{2.420679in}}%
\pgfpathlineto{\pgfqpoint{1.514514in}{4.142901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.514514in,y=2.323457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\,\mathrm{GB}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.008457in,y=2.561111in,right,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \gcs\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.320679in}{3.012252in}}%
\pgfpathlineto{\pgfqpoint{2.042901in}{3.012252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.196451in,y=2.783664in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 256\,\mathrm{MB}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.320679in}{3.614514in}}%
\pgfpathlineto{\pgfqpoint{2.042901in}{3.614514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.196451in,y=3.464534in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\,\mathrm{GB}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.461111in,y=4.108457in,right,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \cmust\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504007in}{2.558699in}}%
\pgfpathcurveto{\pgfqpoint{0.504007in}{2.585845in}}{\pgfqpoint{0.483201in}{2.607117in}}{\pgfqpoint{0.458276in}{2.607117in}}%
\pgfpathcurveto{\pgfqpoint{0.433045in}{2.607117in}}{\pgfqpoint{0.412449in}{2.585635in}}{\pgfqpoint{0.412449in}{2.558699in}}%
\pgfpathcurveto{\pgfqpoint{0.412449in}{2.531569in}}{\pgfqpoint{0.433254in}{2.510313in}}{\pgfqpoint{0.458179in}{2.510313in}}%
\pgfpathcurveto{\pgfqpoint{0.483410in}{2.510313in}}{\pgfqpoint{0.504007in}{2.531779in}}{\pgfqpoint{0.504007in}{2.558699in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.458276in}{2.514432in}}%
\pgfpathcurveto{\pgfqpoint{0.435201in}{2.514432in}}{\pgfqpoint{0.416568in}{2.534176in}}{\pgfqpoint{0.416568in}{2.558699in}}%
\pgfpathcurveto{\pgfqpoint{0.416568in}{2.583447in}}{\pgfqpoint{0.435411in}{2.602982in}}{\pgfqpoint{0.458179in}{2.602982in}}%
\pgfpathcurveto{\pgfqpoint{0.481238in}{2.602982in}}{\pgfqpoint{0.499887in}{2.583238in}}{\pgfqpoint{0.499887in}{2.558699in}}%
\pgfpathcurveto{\pgfqpoint{0.499887in}{2.533967in}}{\pgfqpoint{0.481029in}{2.514432in}}{\pgfqpoint{0.458276in}{2.514432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668055in}{2.851544in}}%
\pgfpathcurveto{\pgfqpoint{0.668055in}{2.878689in}}{\pgfqpoint{0.647249in}{2.899962in}}{\pgfqpoint{0.622324in}{2.899962in}}%
\pgfpathcurveto{\pgfqpoint{0.597093in}{2.899962in}}{\pgfqpoint{0.576497in}{2.878480in}}{\pgfqpoint{0.576497in}{2.851544in}}%
\pgfpathcurveto{\pgfqpoint{0.576497in}{2.824414in}}{\pgfqpoint{0.597302in}{2.803158in}}{\pgfqpoint{0.622228in}{2.803158in}}%
\pgfpathcurveto{\pgfqpoint{0.647458in}{2.803158in}}{\pgfqpoint{0.668055in}{2.824623in}}{\pgfqpoint{0.668055in}{2.851544in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.622324in}{2.807277in}}%
\pgfpathcurveto{\pgfqpoint{0.599249in}{2.807277in}}{\pgfqpoint{0.580616in}{2.827021in}}{\pgfqpoint{0.580616in}{2.851544in}}%
\pgfpathcurveto{\pgfqpoint{0.580616in}{2.876292in}}{\pgfqpoint{0.599459in}{2.895826in}}{\pgfqpoint{0.622228in}{2.895826in}}%
\pgfpathcurveto{\pgfqpoint{0.645286in}{2.895826in}}{\pgfqpoint{0.663936in}{2.876082in}}{\pgfqpoint{0.663936in}{2.851544in}}%
\pgfpathcurveto{\pgfqpoint{0.663936in}{2.826812in}}{\pgfqpoint{0.645077in}{2.807277in}}{\pgfqpoint{0.622324in}{2.807277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448276in}{2.500064in}}%
\pgfpathcurveto{\pgfqpoint{0.448276in}{2.527210in}}{\pgfqpoint{0.427471in}{2.548482in}}{\pgfqpoint{0.402546in}{2.548482in}}%
\pgfpathcurveto{\pgfqpoint{0.377315in}{2.548482in}}{\pgfqpoint{0.356718in}{2.527000in}}{\pgfqpoint{0.356718in}{2.500064in}}%
\pgfpathcurveto{\pgfqpoint{0.356718in}{2.472934in}}{\pgfqpoint{0.377524in}{2.451678in}}{\pgfqpoint{0.402449in}{2.451678in}}%
\pgfpathcurveto{\pgfqpoint{0.427680in}{2.451678in}}{\pgfqpoint{0.448276in}{2.473144in}}{\pgfqpoint{0.448276in}{2.500064in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.402546in}{2.455797in}}%
\pgfpathcurveto{\pgfqpoint{0.379471in}{2.455797in}}{\pgfqpoint{0.360838in}{2.475541in}}{\pgfqpoint{0.360838in}{2.500064in}}%
\pgfpathcurveto{\pgfqpoint{0.360838in}{2.524812in}}{\pgfqpoint{0.379680in}{2.544347in}}{\pgfqpoint{0.402449in}{2.544347in}}%
\pgfpathcurveto{\pgfqpoint{0.425508in}{2.544347in}}{\pgfqpoint{0.444157in}{2.524603in}}{\pgfqpoint{0.444157in}{2.500064in}}%
\pgfpathcurveto{\pgfqpoint{0.444157in}{2.475332in}}{\pgfqpoint{0.425298in}{2.455797in}}{\pgfqpoint{0.402546in}{2.455797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444543in}{2.497802in}}%
\pgfpathcurveto{\pgfqpoint{0.444543in}{2.524947in}}{\pgfqpoint{0.423737in}{2.546220in}}{\pgfqpoint{0.398812in}{2.546220in}}%
\pgfpathcurveto{\pgfqpoint{0.373581in}{2.546220in}}{\pgfqpoint{0.352985in}{2.524738in}}{\pgfqpoint{0.352985in}{2.497802in}}%
\pgfpathcurveto{\pgfqpoint{0.352985in}{2.470672in}}{\pgfqpoint{0.373791in}{2.449416in}}{\pgfqpoint{0.398716in}{2.449416in}}%
\pgfpathcurveto{\pgfqpoint{0.423946in}{2.449416in}}{\pgfqpoint{0.444543in}{2.470881in}}{\pgfqpoint{0.444543in}{2.497802in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.398812in}{2.453535in}}%
\pgfpathcurveto{\pgfqpoint{0.375738in}{2.453535in}}{\pgfqpoint{0.357104in}{2.473279in}}{\pgfqpoint{0.357104in}{2.497802in}}%
\pgfpathcurveto{\pgfqpoint{0.357104in}{2.522550in}}{\pgfqpoint{0.375947in}{2.542084in}}{\pgfqpoint{0.398716in}{2.542084in}}%
\pgfpathcurveto{\pgfqpoint{0.421774in}{2.542084in}}{\pgfqpoint{0.440424in}{2.522340in}}{\pgfqpoint{0.440424in}{2.497802in}}%
\pgfpathcurveto{\pgfqpoint{0.440424in}{2.473070in}}{\pgfqpoint{0.421565in}{2.453535in}}{\pgfqpoint{0.398812in}{2.453535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.446794in}{2.476996in}}%
\pgfpathcurveto{\pgfqpoint{0.446794in}{2.504141in}}{\pgfqpoint{0.425988in}{2.525414in}}{\pgfqpoint{0.401063in}{2.525414in}}%
\pgfpathcurveto{\pgfqpoint{0.375832in}{2.525414in}}{\pgfqpoint{0.355236in}{2.503932in}}{\pgfqpoint{0.355236in}{2.476996in}}%
\pgfpathcurveto{\pgfqpoint{0.355236in}{2.449866in}}{\pgfqpoint{0.376042in}{2.428610in}}{\pgfqpoint{0.400967in}{2.428610in}}%
\pgfpathcurveto{\pgfqpoint{0.426197in}{2.428610in}}{\pgfqpoint{0.446794in}{2.450075in}}{\pgfqpoint{0.446794in}{2.476996in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.401063in}{2.432729in}}%
\pgfpathcurveto{\pgfqpoint{0.377989in}{2.432729in}}{\pgfqpoint{0.359355in}{2.452473in}}{\pgfqpoint{0.359355in}{2.476996in}}%
\pgfpathcurveto{\pgfqpoint{0.359355in}{2.501744in}}{\pgfqpoint{0.378198in}{2.521278in}}{\pgfqpoint{0.400967in}{2.521278in}}%
\pgfpathcurveto{\pgfqpoint{0.424025in}{2.521278in}}{\pgfqpoint{0.442675in}{2.501535in}}{\pgfqpoint{0.442675in}{2.476996in}}%
\pgfpathcurveto{\pgfqpoint{0.442675in}{2.452264in}}{\pgfqpoint{0.423816in}{2.432729in}}{\pgfqpoint{0.401063in}{2.432729in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451578in}{2.503821in}}%
\pgfpathcurveto{\pgfqpoint{0.451578in}{2.530967in}}{\pgfqpoint{0.430772in}{2.552239in}}{\pgfqpoint{0.405847in}{2.552239in}}%
\pgfpathcurveto{\pgfqpoint{0.380616in}{2.552239in}}{\pgfqpoint{0.360020in}{2.530758in}}{\pgfqpoint{0.360020in}{2.503821in}}%
\pgfpathcurveto{\pgfqpoint{0.360020in}{2.476692in}}{\pgfqpoint{0.380826in}{2.455436in}}{\pgfqpoint{0.405751in}{2.455436in}}%
\pgfpathcurveto{\pgfqpoint{0.430981in}{2.455436in}}{\pgfqpoint{0.451578in}{2.476901in}}{\pgfqpoint{0.451578in}{2.503821in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.405847in}{2.459555in}}%
\pgfpathcurveto{\pgfqpoint{0.382773in}{2.459555in}}{\pgfqpoint{0.364139in}{2.479299in}}{\pgfqpoint{0.364139in}{2.503821in}}%
\pgfpathcurveto{\pgfqpoint{0.364139in}{2.528569in}}{\pgfqpoint{0.382982in}{2.548104in}}{\pgfqpoint{0.405751in}{2.548104in}}%
\pgfpathcurveto{\pgfqpoint{0.428809in}{2.548104in}}{\pgfqpoint{0.447459in}{2.528360in}}{\pgfqpoint{0.447459in}{2.503821in}}%
\pgfpathcurveto{\pgfqpoint{0.447459in}{2.479089in}}{\pgfqpoint{0.428600in}{2.459555in}}{\pgfqpoint{0.405847in}{2.459555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473001in}{2.556810in}}%
\pgfpathcurveto{\pgfqpoint{0.473001in}{2.583955in}}{\pgfqpoint{0.452196in}{2.605228in}}{\pgfqpoint{0.427271in}{2.605228in}}%
\pgfpathcurveto{\pgfqpoint{0.402040in}{2.605228in}}{\pgfqpoint{0.381443in}{2.583746in}}{\pgfqpoint{0.381443in}{2.556810in}}%
\pgfpathcurveto{\pgfqpoint{0.381443in}{2.529680in}}{\pgfqpoint{0.402249in}{2.508424in}}{\pgfqpoint{0.427174in}{2.508424in}}%
\pgfpathcurveto{\pgfqpoint{0.452405in}{2.508424in}}{\pgfqpoint{0.473001in}{2.529890in}}{\pgfqpoint{0.473001in}{2.556810in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.427271in}{2.512543in}}%
\pgfpathcurveto{\pgfqpoint{0.404196in}{2.512543in}}{\pgfqpoint{0.385562in}{2.532287in}}{\pgfqpoint{0.385562in}{2.556810in}}%
\pgfpathcurveto{\pgfqpoint{0.385562in}{2.581558in}}{\pgfqpoint{0.404405in}{2.601092in}}{\pgfqpoint{0.427174in}{2.601092in}}%
\pgfpathcurveto{\pgfqpoint{0.450232in}{2.601092in}}{\pgfqpoint{0.468882in}{2.581349in}}{\pgfqpoint{0.468882in}{2.556810in}}%
\pgfpathcurveto{\pgfqpoint{0.468882in}{2.532078in}}{\pgfqpoint{0.450023in}{2.512543in}}{\pgfqpoint{0.427271in}{2.512543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485426in}{2.550916in}}%
\pgfpathcurveto{\pgfqpoint{0.485426in}{2.578061in}}{\pgfqpoint{0.464620in}{2.599334in}}{\pgfqpoint{0.439695in}{2.599334in}}%
\pgfpathcurveto{\pgfqpoint{0.414464in}{2.599334in}}{\pgfqpoint{0.393868in}{2.577852in}}{\pgfqpoint{0.393868in}{2.550916in}}%
\pgfpathcurveto{\pgfqpoint{0.393868in}{2.523786in}}{\pgfqpoint{0.414674in}{2.502530in}}{\pgfqpoint{0.439599in}{2.502530in}}%
\pgfpathcurveto{\pgfqpoint{0.464829in}{2.502530in}}{\pgfqpoint{0.485426in}{2.523995in}}{\pgfqpoint{0.485426in}{2.550916in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.439695in}{2.506649in}}%
\pgfpathcurveto{\pgfqpoint{0.416621in}{2.506649in}}{\pgfqpoint{0.397987in}{2.526393in}}{\pgfqpoint{0.397987in}{2.550916in}}%
\pgfpathcurveto{\pgfqpoint{0.397987in}{2.575664in}}{\pgfqpoint{0.416830in}{2.595198in}}{\pgfqpoint{0.439599in}{2.595198in}}%
\pgfpathcurveto{\pgfqpoint{0.462657in}{2.595198in}}{\pgfqpoint{0.481307in}{2.575454in}}{\pgfqpoint{0.481307in}{2.550916in}}%
\pgfpathcurveto{\pgfqpoint{0.481307in}{2.526184in}}{\pgfqpoint{0.462448in}{2.506649in}}{\pgfqpoint{0.439695in}{2.506649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481590in}{2.542716in}}%
\pgfpathcurveto{\pgfqpoint{0.481590in}{2.569862in}}{\pgfqpoint{0.460784in}{2.591134in}}{\pgfqpoint{0.435859in}{2.591134in}}%
\pgfpathcurveto{\pgfqpoint{0.410628in}{2.591134in}}{\pgfqpoint{0.390032in}{2.569653in}}{\pgfqpoint{0.390032in}{2.542716in}}%
\pgfpathcurveto{\pgfqpoint{0.390032in}{2.515587in}}{\pgfqpoint{0.410838in}{2.494330in}}{\pgfqpoint{0.435763in}{2.494330in}}%
\pgfpathcurveto{\pgfqpoint{0.460994in}{2.494330in}}{\pgfqpoint{0.481590in}{2.515796in}}{\pgfqpoint{0.481590in}{2.542716in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.435859in}{2.498450in}}%
\pgfpathcurveto{\pgfqpoint{0.412785in}{2.498450in}}{\pgfqpoint{0.394151in}{2.518193in}}{\pgfqpoint{0.394151in}{2.542716in}}%
\pgfpathcurveto{\pgfqpoint{0.394151in}{2.567464in}}{\pgfqpoint{0.412994in}{2.586999in}}{\pgfqpoint{0.435763in}{2.586999in}}%
\pgfpathcurveto{\pgfqpoint{0.458821in}{2.586999in}}{\pgfqpoint{0.477471in}{2.567255in}}{\pgfqpoint{0.477471in}{2.542716in}}%
\pgfpathcurveto{\pgfqpoint{0.477471in}{2.517984in}}{\pgfqpoint{0.458612in}{2.498450in}}{\pgfqpoint{0.435859in}{2.498450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447757in}{2.498558in}}%
\pgfpathcurveto{\pgfqpoint{0.447757in}{2.525703in}}{\pgfqpoint{0.426951in}{2.546976in}}{\pgfqpoint{0.402026in}{2.546976in}}%
\pgfpathcurveto{\pgfqpoint{0.376796in}{2.546976in}}{\pgfqpoint{0.356199in}{2.525494in}}{\pgfqpoint{0.356199in}{2.498558in}}%
\pgfpathcurveto{\pgfqpoint{0.356199in}{2.471428in}}{\pgfqpoint{0.377005in}{2.450172in}}{\pgfqpoint{0.401930in}{2.450172in}}%
\pgfpathcurveto{\pgfqpoint{0.427161in}{2.450172in}}{\pgfqpoint{0.447757in}{2.471637in}}{\pgfqpoint{0.447757in}{2.498558in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.402026in}{2.454291in}}%
\pgfpathcurveto{\pgfqpoint{0.378952in}{2.454291in}}{\pgfqpoint{0.360318in}{2.474035in}}{\pgfqpoint{0.360318in}{2.498558in}}%
\pgfpathcurveto{\pgfqpoint{0.360318in}{2.523306in}}{\pgfqpoint{0.379161in}{2.542840in}}{\pgfqpoint{0.401930in}{2.542840in}}%
\pgfpathcurveto{\pgfqpoint{0.424988in}{2.542840in}}{\pgfqpoint{0.443638in}{2.523097in}}{\pgfqpoint{0.443638in}{2.498558in}}%
\pgfpathcurveto{\pgfqpoint{0.443638in}{2.473826in}}{\pgfqpoint{0.424779in}{2.454291in}}{\pgfqpoint{0.402026in}{2.454291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.446794in}{2.498740in}}%
\pgfpathcurveto{\pgfqpoint{0.446794in}{2.525886in}}{\pgfqpoint{0.425988in}{2.547158in}}{\pgfqpoint{0.401063in}{2.547158in}}%
\pgfpathcurveto{\pgfqpoint{0.375832in}{2.547158in}}{\pgfqpoint{0.355236in}{2.525676in}}{\pgfqpoint{0.355236in}{2.498740in}}%
\pgfpathcurveto{\pgfqpoint{0.355236in}{2.471610in}}{\pgfqpoint{0.376042in}{2.450354in}}{\pgfqpoint{0.400967in}{2.450354in}}%
\pgfpathcurveto{\pgfqpoint{0.426197in}{2.450354in}}{\pgfqpoint{0.446794in}{2.471820in}}{\pgfqpoint{0.446794in}{2.498740in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.401063in}{2.454473in}}%
\pgfpathcurveto{\pgfqpoint{0.377989in}{2.454473in}}{\pgfqpoint{0.359355in}{2.474217in}}{\pgfqpoint{0.359355in}{2.498740in}}%
\pgfpathcurveto{\pgfqpoint{0.359355in}{2.523488in}}{\pgfqpoint{0.378198in}{2.543022in}}{\pgfqpoint{0.400967in}{2.543022in}}%
\pgfpathcurveto{\pgfqpoint{0.424025in}{2.543022in}}{\pgfqpoint{0.442675in}{2.523279in}}{\pgfqpoint{0.442675in}{2.498740in}}%
\pgfpathcurveto{\pgfqpoint{0.442675in}{2.474008in}}{\pgfqpoint{0.423816in}{2.454473in}}{\pgfqpoint{0.401063in}{2.454473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.463437in}{2.500737in}}%
\pgfpathcurveto{\pgfqpoint{0.463437in}{2.527882in}}{\pgfqpoint{0.442631in}{2.549155in}}{\pgfqpoint{0.417706in}{2.549155in}}%
\pgfpathcurveto{\pgfqpoint{0.392475in}{2.549155in}}{\pgfqpoint{0.371879in}{2.527673in}}{\pgfqpoint{0.371879in}{2.500737in}}%
\pgfpathcurveto{\pgfqpoint{0.371879in}{2.473607in}}{\pgfqpoint{0.392685in}{2.452351in}}{\pgfqpoint{0.417610in}{2.452351in}}%
\pgfpathcurveto{\pgfqpoint{0.442840in}{2.452351in}}{\pgfqpoint{0.463437in}{2.473816in}}{\pgfqpoint{0.463437in}{2.500737in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.417706in}{2.456470in}}%
\pgfpathcurveto{\pgfqpoint{0.394632in}{2.456470in}}{\pgfqpoint{0.375998in}{2.476214in}}{\pgfqpoint{0.375998in}{2.500737in}}%
\pgfpathcurveto{\pgfqpoint{0.375998in}{2.525485in}}{\pgfqpoint{0.394841in}{2.545019in}}{\pgfqpoint{0.417610in}{2.545019in}}%
\pgfpathcurveto{\pgfqpoint{0.440668in}{2.545019in}}{\pgfqpoint{0.459318in}{2.525276in}}{\pgfqpoint{0.459318in}{2.500737in}}%
\pgfpathcurveto{\pgfqpoint{0.459318in}{2.476005in}}{\pgfqpoint{0.440459in}{2.456470in}}{\pgfqpoint{0.417706in}{2.456470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454766in}{2.503796in}}%
\pgfpathcurveto{\pgfqpoint{0.454766in}{2.530941in}}{\pgfqpoint{0.433960in}{2.552214in}}{\pgfqpoint{0.409035in}{2.552214in}}%
\pgfpathcurveto{\pgfqpoint{0.383805in}{2.552214in}}{\pgfqpoint{0.363208in}{2.530732in}}{\pgfqpoint{0.363208in}{2.503796in}}%
\pgfpathcurveto{\pgfqpoint{0.363208in}{2.476666in}}{\pgfqpoint{0.384014in}{2.455410in}}{\pgfqpoint{0.408939in}{2.455410in}}%
\pgfpathcurveto{\pgfqpoint{0.434170in}{2.455410in}}{\pgfqpoint{0.454766in}{2.476875in}}{\pgfqpoint{0.454766in}{2.503796in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.409035in}{2.459529in}}%
\pgfpathcurveto{\pgfqpoint{0.385961in}{2.459529in}}{\pgfqpoint{0.367327in}{2.479273in}}{\pgfqpoint{0.367327in}{2.503796in}}%
\pgfpathcurveto{\pgfqpoint{0.367327in}{2.528544in}}{\pgfqpoint{0.386170in}{2.548078in}}{\pgfqpoint{0.408939in}{2.548078in}}%
\pgfpathcurveto{\pgfqpoint{0.431997in}{2.548078in}}{\pgfqpoint{0.450647in}{2.528335in}}{\pgfqpoint{0.450647in}{2.503796in}}%
\pgfpathcurveto{\pgfqpoint{0.450647in}{2.479064in}}{\pgfqpoint{0.431788in}{2.459529in}}{\pgfqpoint{0.409035in}{2.459529in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478288in}{2.572013in}}%
\pgfpathcurveto{\pgfqpoint{0.478288in}{2.599158in}}{\pgfqpoint{0.457482in}{2.620431in}}{\pgfqpoint{0.432557in}{2.620431in}}%
\pgfpathcurveto{\pgfqpoint{0.407326in}{2.620431in}}{\pgfqpoint{0.386730in}{2.598949in}}{\pgfqpoint{0.386730in}{2.572013in}}%
\pgfpathcurveto{\pgfqpoint{0.386730in}{2.544883in}}{\pgfqpoint{0.407536in}{2.523627in}}{\pgfqpoint{0.432461in}{2.523627in}}%
\pgfpathcurveto{\pgfqpoint{0.457691in}{2.523627in}}{\pgfqpoint{0.478288in}{2.545092in}}{\pgfqpoint{0.478288in}{2.572013in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.432557in}{2.527746in}}%
\pgfpathcurveto{\pgfqpoint{0.409483in}{2.527746in}}{\pgfqpoint{0.390849in}{2.547490in}}{\pgfqpoint{0.390849in}{2.572013in}}%
\pgfpathcurveto{\pgfqpoint{0.390849in}{2.596761in}}{\pgfqpoint{0.409692in}{2.616295in}}{\pgfqpoint{0.432461in}{2.616295in}}%
\pgfpathcurveto{\pgfqpoint{0.455519in}{2.616295in}}{\pgfqpoint{0.474169in}{2.596552in}}{\pgfqpoint{0.474169in}{2.572013in}}%
\pgfpathcurveto{\pgfqpoint{0.474169in}{2.547281in}}{\pgfqpoint{0.455310in}{2.527746in}}{\pgfqpoint{0.432557in}{2.527746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.449958in}{2.507152in}}%
\pgfpathcurveto{\pgfqpoint{0.449958in}{2.534297in}}{\pgfqpoint{0.429152in}{2.555570in}}{\pgfqpoint{0.404227in}{2.555570in}}%
\pgfpathcurveto{\pgfqpoint{0.378996in}{2.555570in}}{\pgfqpoint{0.358400in}{2.534088in}}{\pgfqpoint{0.358400in}{2.507152in}}%
\pgfpathcurveto{\pgfqpoint{0.358400in}{2.480022in}}{\pgfqpoint{0.379205in}{2.458766in}}{\pgfqpoint{0.404130in}{2.458766in}}%
\pgfpathcurveto{\pgfqpoint{0.429361in}{2.458766in}}{\pgfqpoint{0.449958in}{2.480231in}}{\pgfqpoint{0.449958in}{2.507152in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.404227in}{2.462885in}}%
\pgfpathcurveto{\pgfqpoint{0.381152in}{2.462885in}}{\pgfqpoint{0.362519in}{2.482629in}}{\pgfqpoint{0.362519in}{2.507152in}}%
\pgfpathcurveto{\pgfqpoint{0.362519in}{2.531900in}}{\pgfqpoint{0.381361in}{2.551434in}}{\pgfqpoint{0.404130in}{2.551434in}}%
\pgfpathcurveto{\pgfqpoint{0.427189in}{2.551434in}}{\pgfqpoint{0.445838in}{2.531691in}}{\pgfqpoint{0.445838in}{2.507152in}}%
\pgfpathcurveto{\pgfqpoint{0.445838in}{2.482420in}}{\pgfqpoint{0.426980in}{2.462885in}}{\pgfqpoint{0.404227in}{2.462885in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680465in}{2.815728in}}%
\pgfpathcurveto{\pgfqpoint{0.680465in}{2.842874in}}{\pgfqpoint{0.659660in}{2.864146in}}{\pgfqpoint{0.634735in}{2.864146in}}%
\pgfpathcurveto{\pgfqpoint{0.609504in}{2.864146in}}{\pgfqpoint{0.588907in}{2.842665in}}{\pgfqpoint{0.588907in}{2.815728in}}%
\pgfpathcurveto{\pgfqpoint{0.588907in}{2.788599in}}{\pgfqpoint{0.609713in}{2.767342in}}{\pgfqpoint{0.634638in}{2.767342in}}%
\pgfpathcurveto{\pgfqpoint{0.659869in}{2.767342in}}{\pgfqpoint{0.680465in}{2.788808in}}{\pgfqpoint{0.680465in}{2.815728in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.634735in}{2.771462in}}%
\pgfpathcurveto{\pgfqpoint{0.611660in}{2.771462in}}{\pgfqpoint{0.593026in}{2.791205in}}{\pgfqpoint{0.593026in}{2.815728in}}%
\pgfpathcurveto{\pgfqpoint{0.593026in}{2.840476in}}{\pgfqpoint{0.611869in}{2.860011in}}{\pgfqpoint{0.634638in}{2.860011in}}%
\pgfpathcurveto{\pgfqpoint{0.657696in}{2.860011in}}{\pgfqpoint{0.676346in}{2.840267in}}{\pgfqpoint{0.676346in}{2.815728in}}%
\pgfpathcurveto{\pgfqpoint{0.676346in}{2.790996in}}{\pgfqpoint{0.657487in}{2.771462in}}{\pgfqpoint{0.634735in}{2.771462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527647in}{2.580769in}}%
\pgfpathcurveto{\pgfqpoint{0.527647in}{2.607915in}}{\pgfqpoint{0.506841in}{2.629187in}}{\pgfqpoint{0.481916in}{2.629187in}}%
\pgfpathcurveto{\pgfqpoint{0.456685in}{2.629187in}}{\pgfqpoint{0.436088in}{2.607706in}}{\pgfqpoint{0.436088in}{2.580769in}}%
\pgfpathcurveto{\pgfqpoint{0.436088in}{2.553640in}}{\pgfqpoint{0.456894in}{2.532384in}}{\pgfqpoint{0.481819in}{2.532384in}}%
\pgfpathcurveto{\pgfqpoint{0.507050in}{2.532384in}}{\pgfqpoint{0.527647in}{2.553849in}}{\pgfqpoint{0.527647in}{2.580769in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.481916in}{2.536503in}}%
\pgfpathcurveto{\pgfqpoint{0.458841in}{2.536503in}}{\pgfqpoint{0.440208in}{2.556247in}}{\pgfqpoint{0.440208in}{2.580769in}}%
\pgfpathcurveto{\pgfqpoint{0.440208in}{2.605517in}}{\pgfqpoint{0.459050in}{2.625052in}}{\pgfqpoint{0.481819in}{2.625052in}}%
\pgfpathcurveto{\pgfqpoint{0.504878in}{2.625052in}}{\pgfqpoint{0.523527in}{2.605308in}}{\pgfqpoint{0.523527in}{2.580769in}}%
\pgfpathcurveto{\pgfqpoint{0.523527in}{2.556037in}}{\pgfqpoint{0.504669in}{2.536503in}}{\pgfqpoint{0.481916in}{2.536503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599963in}{2.681249in}}%
\pgfpathcurveto{\pgfqpoint{0.599963in}{2.708395in}}{\pgfqpoint{0.579157in}{2.729667in}}{\pgfqpoint{0.554232in}{2.729667in}}%
\pgfpathcurveto{\pgfqpoint{0.529001in}{2.729667in}}{\pgfqpoint{0.508404in}{2.708186in}}{\pgfqpoint{0.508404in}{2.681249in}}%
\pgfpathcurveto{\pgfqpoint{0.508404in}{2.654120in}}{\pgfqpoint{0.529210in}{2.632863in}}{\pgfqpoint{0.554135in}{2.632863in}}%
\pgfpathcurveto{\pgfqpoint{0.579366in}{2.632863in}}{\pgfqpoint{0.599963in}{2.654329in}}{\pgfqpoint{0.599963in}{2.681249in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.554232in}{2.636983in}}%
\pgfpathcurveto{\pgfqpoint{0.531157in}{2.636983in}}{\pgfqpoint{0.512524in}{2.656726in}}{\pgfqpoint{0.512524in}{2.681249in}}%
\pgfpathcurveto{\pgfqpoint{0.512524in}{2.705997in}}{\pgfqpoint{0.531366in}{2.725532in}}{\pgfqpoint{0.554135in}{2.725532in}}%
\pgfpathcurveto{\pgfqpoint{0.577194in}{2.725532in}}{\pgfqpoint{0.595843in}{2.705788in}}{\pgfqpoint{0.595843in}{2.681249in}}%
\pgfpathcurveto{\pgfqpoint{0.595843in}{2.656517in}}{\pgfqpoint{0.576984in}{2.636983in}}{\pgfqpoint{0.554232in}{2.636983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.462525in}{2.507682in}}%
\pgfpathcurveto{\pgfqpoint{0.462525in}{2.534828in}}{\pgfqpoint{0.441719in}{2.556100in}}{\pgfqpoint{0.416794in}{2.556100in}}%
\pgfpathcurveto{\pgfqpoint{0.391563in}{2.556100in}}{\pgfqpoint{0.370967in}{2.534619in}}{\pgfqpoint{0.370967in}{2.507682in}}%
\pgfpathcurveto{\pgfqpoint{0.370967in}{2.480553in}}{\pgfqpoint{0.391772in}{2.459296in}}{\pgfqpoint{0.416697in}{2.459296in}}%
\pgfpathcurveto{\pgfqpoint{0.441928in}{2.459296in}}{\pgfqpoint{0.462525in}{2.480762in}}{\pgfqpoint{0.462525in}{2.507682in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416794in}{2.463416in}}%
\pgfpathcurveto{\pgfqpoint{0.393719in}{2.463416in}}{\pgfqpoint{0.375086in}{2.483159in}}{\pgfqpoint{0.375086in}{2.507682in}}%
\pgfpathcurveto{\pgfqpoint{0.375086in}{2.532430in}}{\pgfqpoint{0.393928in}{2.551965in}}{\pgfqpoint{0.416697in}{2.551965in}}%
\pgfpathcurveto{\pgfqpoint{0.439756in}{2.551965in}}{\pgfqpoint{0.458405in}{2.532221in}}{\pgfqpoint{0.458405in}{2.507682in}}%
\pgfpathcurveto{\pgfqpoint{0.458405in}{2.482950in}}{\pgfqpoint{0.439547in}{2.463416in}}{\pgfqpoint{0.416794in}{2.463416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552685in}{2.614748in}}%
\pgfpathcurveto{\pgfqpoint{0.552685in}{2.641893in}}{\pgfqpoint{0.531879in}{2.663166in}}{\pgfqpoint{0.506954in}{2.663166in}}%
\pgfpathcurveto{\pgfqpoint{0.481723in}{2.663166in}}{\pgfqpoint{0.461127in}{2.641684in}}{\pgfqpoint{0.461127in}{2.614748in}}%
\pgfpathcurveto{\pgfqpoint{0.461127in}{2.587618in}}{\pgfqpoint{0.481932in}{2.566362in}}{\pgfqpoint{0.506857in}{2.566362in}}%
\pgfpathcurveto{\pgfqpoint{0.532088in}{2.566362in}}{\pgfqpoint{0.552685in}{2.587827in}}{\pgfqpoint{0.552685in}{2.614748in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.506954in}{2.570481in}}%
\pgfpathcurveto{\pgfqpoint{0.483879in}{2.570481in}}{\pgfqpoint{0.465246in}{2.590225in}}{\pgfqpoint{0.465246in}{2.614748in}}%
\pgfpathcurveto{\pgfqpoint{0.465246in}{2.639496in}}{\pgfqpoint{0.484088in}{2.659030in}}{\pgfqpoint{0.506857in}{2.659030in}}%
\pgfpathcurveto{\pgfqpoint{0.529916in}{2.659030in}}{\pgfqpoint{0.548565in}{2.639286in}}{\pgfqpoint{0.548565in}{2.614748in}}%
\pgfpathcurveto{\pgfqpoint{0.548565in}{2.590016in}}{\pgfqpoint{0.529707in}{2.570481in}}{\pgfqpoint{0.506954in}{2.570481in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476999in}{2.531386in}}%
\pgfpathcurveto{\pgfqpoint{0.476999in}{2.558532in}}{\pgfqpoint{0.456193in}{2.579804in}}{\pgfqpoint{0.431268in}{2.579804in}}%
\pgfpathcurveto{\pgfqpoint{0.406037in}{2.579804in}}{\pgfqpoint{0.385441in}{2.558323in}}{\pgfqpoint{0.385441in}{2.531386in}}%
\pgfpathcurveto{\pgfqpoint{0.385441in}{2.504257in}}{\pgfqpoint{0.406246in}{2.483000in}}{\pgfqpoint{0.431171in}{2.483000in}}%
\pgfpathcurveto{\pgfqpoint{0.456402in}{2.483000in}}{\pgfqpoint{0.476999in}{2.504466in}}{\pgfqpoint{0.476999in}{2.531386in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.431268in}{2.487120in}}%
\pgfpathcurveto{\pgfqpoint{0.408193in}{2.487120in}}{\pgfqpoint{0.389560in}{2.506864in}}{\pgfqpoint{0.389560in}{2.531386in}}%
\pgfpathcurveto{\pgfqpoint{0.389560in}{2.556134in}}{\pgfqpoint{0.408403in}{2.575669in}}{\pgfqpoint{0.431171in}{2.575669in}}%
\pgfpathcurveto{\pgfqpoint{0.454230in}{2.575669in}}{\pgfqpoint{0.472880in}{2.555925in}}{\pgfqpoint{0.472880in}{2.531386in}}%
\pgfpathcurveto{\pgfqpoint{0.472880in}{2.506654in}}{\pgfqpoint{0.454021in}{2.487120in}}{\pgfqpoint{0.431268in}{2.487120in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484672in}{2.555208in}}%
\pgfpathcurveto{\pgfqpoint{0.484672in}{2.582354in}}{\pgfqpoint{0.463866in}{2.603626in}}{\pgfqpoint{0.438941in}{2.603626in}}%
\pgfpathcurveto{\pgfqpoint{0.413710in}{2.603626in}}{\pgfqpoint{0.393114in}{2.582145in}}{\pgfqpoint{0.393114in}{2.555208in}}%
\pgfpathcurveto{\pgfqpoint{0.393114in}{2.528079in}}{\pgfqpoint{0.413920in}{2.506823in}}{\pgfqpoint{0.438845in}{2.506823in}}%
\pgfpathcurveto{\pgfqpoint{0.464075in}{2.506823in}}{\pgfqpoint{0.484672in}{2.528288in}}{\pgfqpoint{0.484672in}{2.555208in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.438941in}{2.510942in}}%
\pgfpathcurveto{\pgfqpoint{0.415867in}{2.510942in}}{\pgfqpoint{0.397233in}{2.530686in}}{\pgfqpoint{0.397233in}{2.555208in}}%
\pgfpathcurveto{\pgfqpoint{0.397233in}{2.579956in}}{\pgfqpoint{0.416076in}{2.599491in}}{\pgfqpoint{0.438845in}{2.599491in}}%
\pgfpathcurveto{\pgfqpoint{0.461903in}{2.599491in}}{\pgfqpoint{0.480553in}{2.579747in}}{\pgfqpoint{0.480553in}{2.555208in}}%
\pgfpathcurveto{\pgfqpoint{0.480553in}{2.530476in}}{\pgfqpoint{0.461694in}{2.510942in}}{\pgfqpoint{0.438941in}{2.510942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489842in}{2.552541in}}%
\pgfpathcurveto{\pgfqpoint{0.489842in}{2.579687in}}{\pgfqpoint{0.469036in}{2.600959in}}{\pgfqpoint{0.444111in}{2.600959in}}%
\pgfpathcurveto{\pgfqpoint{0.418880in}{2.600959in}}{\pgfqpoint{0.398283in}{2.579477in}}{\pgfqpoint{0.398283in}{2.552541in}}%
\pgfpathcurveto{\pgfqpoint{0.398283in}{2.525411in}}{\pgfqpoint{0.419089in}{2.504155in}}{\pgfqpoint{0.444014in}{2.504155in}}%
\pgfpathcurveto{\pgfqpoint{0.469245in}{2.504155in}}{\pgfqpoint{0.489842in}{2.525621in}}{\pgfqpoint{0.489842in}{2.552541in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.444111in}{2.508274in}}%
\pgfpathcurveto{\pgfqpoint{0.421036in}{2.508274in}}{\pgfqpoint{0.402403in}{2.528018in}}{\pgfqpoint{0.402403in}{2.552541in}}%
\pgfpathcurveto{\pgfqpoint{0.402403in}{2.577289in}}{\pgfqpoint{0.421245in}{2.596824in}}{\pgfqpoint{0.444014in}{2.596824in}}%
\pgfpathcurveto{\pgfqpoint{0.467073in}{2.596824in}}{\pgfqpoint{0.485722in}{2.577080in}}{\pgfqpoint{0.485722in}{2.552541in}}%
\pgfpathcurveto{\pgfqpoint{0.485722in}{2.527809in}}{\pgfqpoint{0.466864in}{2.508274in}}{\pgfqpoint{0.444111in}{2.508274in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579184in}{2.695432in}}%
\pgfpathcurveto{\pgfqpoint{0.579184in}{2.722578in}}{\pgfqpoint{0.558378in}{2.743850in}}{\pgfqpoint{0.533453in}{2.743850in}}%
\pgfpathcurveto{\pgfqpoint{0.508222in}{2.743850in}}{\pgfqpoint{0.487625in}{2.722369in}}{\pgfqpoint{0.487625in}{2.695432in}}%
\pgfpathcurveto{\pgfqpoint{0.487625in}{2.668303in}}{\pgfqpoint{0.508431in}{2.647046in}}{\pgfqpoint{0.533356in}{2.647046in}}%
\pgfpathcurveto{\pgfqpoint{0.558587in}{2.647046in}}{\pgfqpoint{0.579184in}{2.668512in}}{\pgfqpoint{0.579184in}{2.695432in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533453in}{2.651166in}}%
\pgfpathcurveto{\pgfqpoint{0.510378in}{2.651166in}}{\pgfqpoint{0.491745in}{2.670909in}}{\pgfqpoint{0.491745in}{2.695432in}}%
\pgfpathcurveto{\pgfqpoint{0.491745in}{2.720180in}}{\pgfqpoint{0.510587in}{2.739715in}}{\pgfqpoint{0.533356in}{2.739715in}}%
\pgfpathcurveto{\pgfqpoint{0.556415in}{2.739715in}}{\pgfqpoint{0.575064in}{2.719971in}}{\pgfqpoint{0.575064in}{2.695432in}}%
\pgfpathcurveto{\pgfqpoint{0.575064in}{2.670700in}}{\pgfqpoint{0.556206in}{2.651166in}}{\pgfqpoint{0.533453in}{2.651166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099815in}{3.216543in}}%
\pgfpathcurveto{\pgfqpoint{1.099815in}{3.243689in}}{\pgfqpoint{1.079010in}{3.264961in}}{\pgfqpoint{1.054085in}{3.264961in}}%
\pgfpathcurveto{\pgfqpoint{1.028854in}{3.264961in}}{\pgfqpoint{1.008257in}{3.243480in}}{\pgfqpoint{1.008257in}{3.216543in}}%
\pgfpathcurveto{\pgfqpoint{1.008257in}{3.189414in}}{\pgfqpoint{1.029063in}{3.168157in}}{\pgfqpoint{1.053988in}{3.168157in}}%
\pgfpathcurveto{\pgfqpoint{1.079219in}{3.168157in}}{\pgfqpoint{1.099815in}{3.189623in}}{\pgfqpoint{1.099815in}{3.216543in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.054085in}{3.172277in}}%
\pgfpathcurveto{\pgfqpoint{1.031010in}{3.172277in}}{\pgfqpoint{1.012377in}{3.192021in}}{\pgfqpoint{1.012377in}{3.216543in}}%
\pgfpathcurveto{\pgfqpoint{1.012377in}{3.241291in}}{\pgfqpoint{1.031219in}{3.260826in}}{\pgfqpoint{1.053988in}{3.260826in}}%
\pgfpathcurveto{\pgfqpoint{1.077047in}{3.260826in}}{\pgfqpoint{1.095696in}{3.241082in}}{\pgfqpoint{1.095696in}{3.216543in}}%
\pgfpathcurveto{\pgfqpoint{1.095696in}{3.191811in}}{\pgfqpoint{1.076837in}{3.172277in}}{\pgfqpoint{1.054085in}{3.172277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501837in}{2.552606in}}%
\pgfpathcurveto{\pgfqpoint{0.501837in}{2.579751in}}{\pgfqpoint{0.481032in}{2.601024in}}{\pgfqpoint{0.456106in}{2.601024in}}%
\pgfpathcurveto{\pgfqpoint{0.430876in}{2.601024in}}{\pgfqpoint{0.410279in}{2.579542in}}{\pgfqpoint{0.410279in}{2.552606in}}%
\pgfpathcurveto{\pgfqpoint{0.410279in}{2.525476in}}{\pgfqpoint{0.431085in}{2.504220in}}{\pgfqpoint{0.456010in}{2.504220in}}%
\pgfpathcurveto{\pgfqpoint{0.481241in}{2.504220in}}{\pgfqpoint{0.501837in}{2.525685in}}{\pgfqpoint{0.501837in}{2.552606in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.456106in}{2.508339in}}%
\pgfpathcurveto{\pgfqpoint{0.433032in}{2.508339in}}{\pgfqpoint{0.414398in}{2.528083in}}{\pgfqpoint{0.414398in}{2.552606in}}%
\pgfpathcurveto{\pgfqpoint{0.414398in}{2.577354in}}{\pgfqpoint{0.433241in}{2.596888in}}{\pgfqpoint{0.456010in}{2.596888in}}%
\pgfpathcurveto{\pgfqpoint{0.479068in}{2.596888in}}{\pgfqpoint{0.497718in}{2.577145in}}{\pgfqpoint{0.497718in}{2.552606in}}%
\pgfpathcurveto{\pgfqpoint{0.497718in}{2.527874in}}{\pgfqpoint{0.478859in}{2.508339in}}{\pgfqpoint{0.456106in}{2.508339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475421in}{2.589707in}}%
\pgfpathcurveto{\pgfqpoint{0.475421in}{2.616852in}}{\pgfqpoint{0.454615in}{2.638125in}}{\pgfqpoint{0.429690in}{2.638125in}}%
\pgfpathcurveto{\pgfqpoint{0.404459in}{2.638125in}}{\pgfqpoint{0.383862in}{2.616643in}}{\pgfqpoint{0.383862in}{2.589707in}}%
\pgfpathcurveto{\pgfqpoint{0.383862in}{2.562577in}}{\pgfqpoint{0.404668in}{2.541321in}}{\pgfqpoint{0.429593in}{2.541321in}}%
\pgfpathcurveto{\pgfqpoint{0.454824in}{2.541321in}}{\pgfqpoint{0.475421in}{2.562786in}}{\pgfqpoint{0.475421in}{2.589707in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.429690in}{2.545440in}}%
\pgfpathcurveto{\pgfqpoint{0.406615in}{2.545440in}}{\pgfqpoint{0.387982in}{2.565184in}}{\pgfqpoint{0.387982in}{2.589707in}}%
\pgfpathcurveto{\pgfqpoint{0.387982in}{2.614455in}}{\pgfqpoint{0.406824in}{2.633989in}}{\pgfqpoint{0.429593in}{2.633989in}}%
\pgfpathcurveto{\pgfqpoint{0.452652in}{2.633989in}}{\pgfqpoint{0.471301in}{2.614246in}}{\pgfqpoint{0.471301in}{2.589707in}}%
\pgfpathcurveto{\pgfqpoint{0.471301in}{2.564975in}}{\pgfqpoint{0.452443in}{2.545440in}}{\pgfqpoint{0.429690in}{2.545440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226277in}{3.468996in}}%
\pgfpathcurveto{\pgfqpoint{1.226277in}{3.496141in}}{\pgfqpoint{1.205472in}{3.517414in}}{\pgfqpoint{1.180547in}{3.517414in}}%
\pgfpathcurveto{\pgfqpoint{1.155316in}{3.517414in}}{\pgfqpoint{1.134719in}{3.495932in}}{\pgfqpoint{1.134719in}{3.468996in}}%
\pgfpathcurveto{\pgfqpoint{1.134719in}{3.441866in}}{\pgfqpoint{1.155525in}{3.420610in}}{\pgfqpoint{1.180450in}{3.420610in}}%
\pgfpathcurveto{\pgfqpoint{1.205681in}{3.420610in}}{\pgfqpoint{1.226277in}{3.442075in}}{\pgfqpoint{1.226277in}{3.468996in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.180547in}{3.424729in}}%
\pgfpathcurveto{\pgfqpoint{1.157472in}{3.424729in}}{\pgfqpoint{1.138839in}{3.444473in}}{\pgfqpoint{1.138839in}{3.468996in}}%
\pgfpathcurveto{\pgfqpoint{1.138839in}{3.493744in}}{\pgfqpoint{1.157681in}{3.513278in}}{\pgfqpoint{1.180450in}{3.513278in}}%
\pgfpathcurveto{\pgfqpoint{1.203509in}{3.513278in}}{\pgfqpoint{1.222158in}{3.493535in}}{\pgfqpoint{1.222158in}{3.468996in}}%
\pgfpathcurveto{\pgfqpoint{1.222158in}{3.444264in}}{\pgfqpoint{1.203299in}{3.424729in}}{\pgfqpoint{1.180547in}{3.424729in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517879in}{2.594158in}}%
\pgfpathcurveto{\pgfqpoint{0.517879in}{2.621304in}}{\pgfqpoint{0.497073in}{2.642576in}}{\pgfqpoint{0.472148in}{2.642576in}}%
\pgfpathcurveto{\pgfqpoint{0.446917in}{2.642576in}}{\pgfqpoint{0.426321in}{2.621095in}}{\pgfqpoint{0.426321in}{2.594158in}}%
\pgfpathcurveto{\pgfqpoint{0.426321in}{2.567029in}}{\pgfqpoint{0.447126in}{2.545772in}}{\pgfqpoint{0.472051in}{2.545772in}}%
\pgfpathcurveto{\pgfqpoint{0.497282in}{2.545772in}}{\pgfqpoint{0.517879in}{2.567238in}}{\pgfqpoint{0.517879in}{2.594158in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.472148in}{2.549892in}}%
\pgfpathcurveto{\pgfqpoint{0.449073in}{2.549892in}}{\pgfqpoint{0.430440in}{2.569635in}}{\pgfqpoint{0.430440in}{2.594158in}}%
\pgfpathcurveto{\pgfqpoint{0.430440in}{2.618906in}}{\pgfqpoint{0.449283in}{2.638441in}}{\pgfqpoint{0.472051in}{2.638441in}}%
\pgfpathcurveto{\pgfqpoint{0.495110in}{2.638441in}}{\pgfqpoint{0.513759in}{2.618697in}}{\pgfqpoint{0.513759in}{2.594158in}}%
\pgfpathcurveto{\pgfqpoint{0.513759in}{2.569426in}}{\pgfqpoint{0.494901in}{2.549892in}}{\pgfqpoint{0.472148in}{2.549892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615138in}{2.764445in}}%
\pgfpathcurveto{\pgfqpoint{0.615138in}{2.791591in}}{\pgfqpoint{0.594332in}{2.812863in}}{\pgfqpoint{0.569407in}{2.812863in}}%
\pgfpathcurveto{\pgfqpoint{0.544176in}{2.812863in}}{\pgfqpoint{0.523580in}{2.791381in}}{\pgfqpoint{0.523580in}{2.764445in}}%
\pgfpathcurveto{\pgfqpoint{0.523580in}{2.737315in}}{\pgfqpoint{0.544385in}{2.716059in}}{\pgfqpoint{0.569311in}{2.716059in}}%
\pgfpathcurveto{\pgfqpoint{0.594541in}{2.716059in}}{\pgfqpoint{0.615138in}{2.737525in}}{\pgfqpoint{0.615138in}{2.764445in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.569407in}{2.720178in}}%
\pgfpathcurveto{\pgfqpoint{0.546332in}{2.720178in}}{\pgfqpoint{0.527699in}{2.739922in}}{\pgfqpoint{0.527699in}{2.764445in}}%
\pgfpathcurveto{\pgfqpoint{0.527699in}{2.789193in}}{\pgfqpoint{0.546542in}{2.808728in}}{\pgfqpoint{0.569311in}{2.808728in}}%
\pgfpathcurveto{\pgfqpoint{0.592369in}{2.808728in}}{\pgfqpoint{0.611019in}{2.788984in}}{\pgfqpoint{0.611019in}{2.764445in}}%
\pgfpathcurveto{\pgfqpoint{0.611019in}{2.739713in}}{\pgfqpoint{0.592160in}{2.720178in}}{\pgfqpoint{0.569407in}{2.720178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663587in}{2.774509in}}%
\pgfpathcurveto{\pgfqpoint{0.663587in}{2.801655in}}{\pgfqpoint{0.642782in}{2.822927in}}{\pgfqpoint{0.617857in}{2.822927in}}%
\pgfpathcurveto{\pgfqpoint{0.592626in}{2.822927in}}{\pgfqpoint{0.572029in}{2.801446in}}{\pgfqpoint{0.572029in}{2.774509in}}%
\pgfpathcurveto{\pgfqpoint{0.572029in}{2.747380in}}{\pgfqpoint{0.592835in}{2.726124in}}{\pgfqpoint{0.617760in}{2.726124in}}%
\pgfpathcurveto{\pgfqpoint{0.642991in}{2.726124in}}{\pgfqpoint{0.663587in}{2.747589in}}{\pgfqpoint{0.663587in}{2.774509in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.617857in}{2.730243in}}%
\pgfpathcurveto{\pgfqpoint{0.594782in}{2.730243in}}{\pgfqpoint{0.576149in}{2.749987in}}{\pgfqpoint{0.576149in}{2.774509in}}%
\pgfpathcurveto{\pgfqpoint{0.576149in}{2.799257in}}{\pgfqpoint{0.594991in}{2.818792in}}{\pgfqpoint{0.617760in}{2.818792in}}%
\pgfpathcurveto{\pgfqpoint{0.640819in}{2.818792in}}{\pgfqpoint{0.659468in}{2.799048in}}{\pgfqpoint{0.659468in}{2.774509in}}%
\pgfpathcurveto{\pgfqpoint{0.659468in}{2.749777in}}{\pgfqpoint{0.640609in}{2.730243in}}{\pgfqpoint{0.617857in}{2.730243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835890in}{3.102450in}}%
\pgfpathcurveto{\pgfqpoint{0.835890in}{3.129595in}}{\pgfqpoint{0.815084in}{3.150868in}}{\pgfqpoint{0.790159in}{3.150868in}}%
\pgfpathcurveto{\pgfqpoint{0.764928in}{3.150868in}}{\pgfqpoint{0.744332in}{3.129386in}}{\pgfqpoint{0.744332in}{3.102450in}}%
\pgfpathcurveto{\pgfqpoint{0.744332in}{3.075320in}}{\pgfqpoint{0.765137in}{3.054064in}}{\pgfqpoint{0.790062in}{3.054064in}}%
\pgfpathcurveto{\pgfqpoint{0.815293in}{3.054064in}}{\pgfqpoint{0.835890in}{3.075529in}}{\pgfqpoint{0.835890in}{3.102450in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.790159in}{3.058183in}}%
\pgfpathcurveto{\pgfqpoint{0.767084in}{3.058183in}}{\pgfqpoint{0.748451in}{3.077927in}}{\pgfqpoint{0.748451in}{3.102450in}}%
\pgfpathcurveto{\pgfqpoint{0.748451in}{3.127198in}}{\pgfqpoint{0.767294in}{3.146732in}}{\pgfqpoint{0.790062in}{3.146732in}}%
\pgfpathcurveto{\pgfqpoint{0.813121in}{3.146732in}}{\pgfqpoint{0.831771in}{3.126988in}}{\pgfqpoint{0.831771in}{3.102450in}}%
\pgfpathcurveto{\pgfqpoint{0.831771in}{3.077718in}}{\pgfqpoint{0.812912in}{3.058183in}}{\pgfqpoint{0.790159in}{3.058183in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537267in}{2.607832in}}%
\pgfpathcurveto{\pgfqpoint{0.537267in}{2.634977in}}{\pgfqpoint{0.516462in}{2.656250in}}{\pgfqpoint{0.491537in}{2.656250in}}%
\pgfpathcurveto{\pgfqpoint{0.466306in}{2.656250in}}{\pgfqpoint{0.445709in}{2.634768in}}{\pgfqpoint{0.445709in}{2.607832in}}%
\pgfpathcurveto{\pgfqpoint{0.445709in}{2.580702in}}{\pgfqpoint{0.466515in}{2.559446in}}{\pgfqpoint{0.491440in}{2.559446in}}%
\pgfpathcurveto{\pgfqpoint{0.516671in}{2.559446in}}{\pgfqpoint{0.537267in}{2.580911in}}{\pgfqpoint{0.537267in}{2.607832in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.491537in}{2.563565in}}%
\pgfpathcurveto{\pgfqpoint{0.468462in}{2.563565in}}{\pgfqpoint{0.449829in}{2.583309in}}{\pgfqpoint{0.449829in}{2.607832in}}%
\pgfpathcurveto{\pgfqpoint{0.449829in}{2.632580in}}{\pgfqpoint{0.468671in}{2.652114in}}{\pgfqpoint{0.491440in}{2.652114in}}%
\pgfpathcurveto{\pgfqpoint{0.514499in}{2.652114in}}{\pgfqpoint{0.533148in}{2.632370in}}{\pgfqpoint{0.533148in}{2.607832in}}%
\pgfpathcurveto{\pgfqpoint{0.533148in}{2.583100in}}{\pgfqpoint{0.514289in}{2.563565in}}{\pgfqpoint{0.491537in}{2.563565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509287in}{2.570371in}}%
\pgfpathcurveto{\pgfqpoint{0.509287in}{2.597517in}}{\pgfqpoint{0.488481in}{2.618789in}}{\pgfqpoint{0.463556in}{2.618789in}}%
\pgfpathcurveto{\pgfqpoint{0.438325in}{2.618789in}}{\pgfqpoint{0.417729in}{2.597308in}}{\pgfqpoint{0.417729in}{2.570371in}}%
\pgfpathcurveto{\pgfqpoint{0.417729in}{2.543242in}}{\pgfqpoint{0.438535in}{2.521986in}}{\pgfqpoint{0.463460in}{2.521986in}}%
\pgfpathcurveto{\pgfqpoint{0.488690in}{2.521986in}}{\pgfqpoint{0.509287in}{2.543451in}}{\pgfqpoint{0.509287in}{2.570371in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.463556in}{2.526105in}}%
\pgfpathcurveto{\pgfqpoint{0.440482in}{2.526105in}}{\pgfqpoint{0.421848in}{2.545849in}}{\pgfqpoint{0.421848in}{2.570371in}}%
\pgfpathcurveto{\pgfqpoint{0.421848in}{2.595119in}}{\pgfqpoint{0.440691in}{2.614654in}}{\pgfqpoint{0.463460in}{2.614654in}}%
\pgfpathcurveto{\pgfqpoint{0.486518in}{2.614654in}}{\pgfqpoint{0.505168in}{2.594910in}}{\pgfqpoint{0.505168in}{2.570371in}}%
\pgfpathcurveto{\pgfqpoint{0.505168in}{2.545639in}}{\pgfqpoint{0.486309in}{2.526105in}}{\pgfqpoint{0.463556in}{2.526105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542355in}{2.610727in}}%
\pgfpathcurveto{\pgfqpoint{0.542355in}{2.637873in}}{\pgfqpoint{0.521549in}{2.659145in}}{\pgfqpoint{0.496624in}{2.659145in}}%
\pgfpathcurveto{\pgfqpoint{0.471393in}{2.659145in}}{\pgfqpoint{0.450796in}{2.637664in}}{\pgfqpoint{0.450796in}{2.610727in}}%
\pgfpathcurveto{\pgfqpoint{0.450796in}{2.583598in}}{\pgfqpoint{0.471602in}{2.562342in}}{\pgfqpoint{0.496527in}{2.562342in}}%
\pgfpathcurveto{\pgfqpoint{0.521758in}{2.562342in}}{\pgfqpoint{0.542355in}{2.583807in}}{\pgfqpoint{0.542355in}{2.610727in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.496624in}{2.566461in}}%
\pgfpathcurveto{\pgfqpoint{0.473549in}{2.566461in}}{\pgfqpoint{0.454916in}{2.586205in}}{\pgfqpoint{0.454916in}{2.610727in}}%
\pgfpathcurveto{\pgfqpoint{0.454916in}{2.635475in}}{\pgfqpoint{0.473758in}{2.655010in}}{\pgfqpoint{0.496527in}{2.655010in}}%
\pgfpathcurveto{\pgfqpoint{0.519586in}{2.655010in}}{\pgfqpoint{0.538235in}{2.635266in}}{\pgfqpoint{0.538235in}{2.610727in}}%
\pgfpathcurveto{\pgfqpoint{0.538235in}{2.585995in}}{\pgfqpoint{0.519377in}{2.566461in}}{\pgfqpoint{0.496624in}{2.566461in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573903in}{2.644400in}}%
\pgfpathcurveto{\pgfqpoint{0.573903in}{2.671546in}}{\pgfqpoint{0.553097in}{2.692818in}}{\pgfqpoint{0.528172in}{2.692818in}}%
\pgfpathcurveto{\pgfqpoint{0.502941in}{2.692818in}}{\pgfqpoint{0.482345in}{2.671337in}}{\pgfqpoint{0.482345in}{2.644400in}}%
\pgfpathcurveto{\pgfqpoint{0.482345in}{2.617271in}}{\pgfqpoint{0.503150in}{2.596014in}}{\pgfqpoint{0.528075in}{2.596014in}}%
\pgfpathcurveto{\pgfqpoint{0.553306in}{2.596014in}}{\pgfqpoint{0.573903in}{2.617480in}}{\pgfqpoint{0.573903in}{2.644400in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.528172in}{2.600134in}}%
\pgfpathcurveto{\pgfqpoint{0.505097in}{2.600134in}}{\pgfqpoint{0.486464in}{2.619877in}}{\pgfqpoint{0.486464in}{2.644400in}}%
\pgfpathcurveto{\pgfqpoint{0.486464in}{2.669148in}}{\pgfqpoint{0.505307in}{2.688683in}}{\pgfqpoint{0.528075in}{2.688683in}}%
\pgfpathcurveto{\pgfqpoint{0.551134in}{2.688683in}}{\pgfqpoint{0.569783in}{2.668939in}}{\pgfqpoint{0.569783in}{2.644400in}}%
\pgfpathcurveto{\pgfqpoint{0.569783in}{2.619668in}}{\pgfqpoint{0.550925in}{2.600134in}}{\pgfqpoint{0.528172in}{2.600134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583493in}{2.650874in}}%
\pgfpathcurveto{\pgfqpoint{0.583493in}{2.678020in}}{\pgfqpoint{0.562687in}{2.699292in}}{\pgfqpoint{0.537762in}{2.699292in}}%
\pgfpathcurveto{\pgfqpoint{0.512531in}{2.699292in}}{\pgfqpoint{0.491935in}{2.677810in}}{\pgfqpoint{0.491935in}{2.650874in}}%
\pgfpathcurveto{\pgfqpoint{0.491935in}{2.623744in}}{\pgfqpoint{0.512740in}{2.602488in}}{\pgfqpoint{0.537666in}{2.602488in}}%
\pgfpathcurveto{\pgfqpoint{0.562896in}{2.602488in}}{\pgfqpoint{0.583493in}{2.623954in}}{\pgfqpoint{0.583493in}{2.650874in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.537762in}{2.606608in}}%
\pgfpathcurveto{\pgfqpoint{0.514687in}{2.606608in}}{\pgfqpoint{0.496054in}{2.626351in}}{\pgfqpoint{0.496054in}{2.650874in}}%
\pgfpathcurveto{\pgfqpoint{0.496054in}{2.675622in}}{\pgfqpoint{0.514897in}{2.695157in}}{\pgfqpoint{0.537666in}{2.695157in}}%
\pgfpathcurveto{\pgfqpoint{0.560724in}{2.695157in}}{\pgfqpoint{0.579374in}{2.675413in}}{\pgfqpoint{0.579374in}{2.650874in}}%
\pgfpathcurveto{\pgfqpoint{0.579374in}{2.626142in}}{\pgfqpoint{0.560515in}{2.606608in}}{\pgfqpoint{0.537762in}{2.606608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569857in}{2.696407in}}%
\pgfpathcurveto{\pgfqpoint{0.569857in}{2.723553in}}{\pgfqpoint{0.549051in}{2.744825in}}{\pgfqpoint{0.524126in}{2.744825in}}%
\pgfpathcurveto{\pgfqpoint{0.498895in}{2.744825in}}{\pgfqpoint{0.478299in}{2.723344in}}{\pgfqpoint{0.478299in}{2.696407in}}%
\pgfpathcurveto{\pgfqpoint{0.478299in}{2.669278in}}{\pgfqpoint{0.499104in}{2.648021in}}{\pgfqpoint{0.524029in}{2.648021in}}%
\pgfpathcurveto{\pgfqpoint{0.549260in}{2.648021in}}{\pgfqpoint{0.569857in}{2.669487in}}{\pgfqpoint{0.569857in}{2.696407in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.524126in}{2.652141in}}%
\pgfpathcurveto{\pgfqpoint{0.501051in}{2.652141in}}{\pgfqpoint{0.482418in}{2.671884in}}{\pgfqpoint{0.482418in}{2.696407in}}%
\pgfpathcurveto{\pgfqpoint{0.482418in}{2.721155in}}{\pgfqpoint{0.501261in}{2.740690in}}{\pgfqpoint{0.524029in}{2.740690in}}%
\pgfpathcurveto{\pgfqpoint{0.547088in}{2.740690in}}{\pgfqpoint{0.565737in}{2.720946in}}{\pgfqpoint{0.565737in}{2.696407in}}%
\pgfpathcurveto{\pgfqpoint{0.565737in}{2.671675in}}{\pgfqpoint{0.546879in}{2.652141in}}{\pgfqpoint{0.524126in}{2.652141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158862in}{3.283950in}}%
\pgfpathcurveto{\pgfqpoint{1.158862in}{3.311095in}}{\pgfqpoint{1.138056in}{3.332368in}}{\pgfqpoint{1.113131in}{3.332368in}}%
\pgfpathcurveto{\pgfqpoint{1.087900in}{3.332368in}}{\pgfqpoint{1.067304in}{3.310886in}}{\pgfqpoint{1.067304in}{3.283950in}}%
\pgfpathcurveto{\pgfqpoint{1.067304in}{3.256820in}}{\pgfqpoint{1.088109in}{3.235564in}}{\pgfqpoint{1.113035in}{3.235564in}}%
\pgfpathcurveto{\pgfqpoint{1.138265in}{3.235564in}}{\pgfqpoint{1.158862in}{3.257029in}}{\pgfqpoint{1.158862in}{3.283950in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.113131in}{3.239683in}}%
\pgfpathcurveto{\pgfqpoint{1.090056in}{3.239683in}}{\pgfqpoint{1.071423in}{3.259427in}}{\pgfqpoint{1.071423in}{3.283950in}}%
\pgfpathcurveto{\pgfqpoint{1.071423in}{3.308698in}}{\pgfqpoint{1.090266in}{3.328232in}}{\pgfqpoint{1.113035in}{3.328232in}}%
\pgfpathcurveto{\pgfqpoint{1.136093in}{3.328232in}}{\pgfqpoint{1.154743in}{3.308489in}}{\pgfqpoint{1.154743in}{3.283950in}}%
\pgfpathcurveto{\pgfqpoint{1.154743in}{3.259218in}}{\pgfqpoint{1.135884in}{3.239683in}}{\pgfqpoint{1.113131in}{3.239683in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{6.475000pt}{2.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.320679in}{2.420679in}}%
\pgfpathlineto{\pgfqpoint{2.042901in}{4.142901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.320679in}{2.420679in}}%
\pgfpathlineto{\pgfqpoint{0.320679in}{4.142901in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042901in}{2.420679in}}%
\pgfpathlineto{\pgfqpoint{2.042901in}{4.142901in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.320679in}{2.420679in}}%
\pgfpathlineto{\pgfqpoint{2.042901in}{2.420679in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.320679in}{4.142901in}}%
\pgfpathlineto{\pgfqpoint{2.042901in}{4.142901in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473457in}{2.420679in}}%
\pgfpathlineto{\pgfqpoint{4.195679in}{2.420679in}}%
\pgfpathlineto{\pgfqpoint{4.195679in}{4.142901in}}%
\pgfpathlineto{\pgfqpoint{2.473457in}{4.142901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065030in}{2.420679in}}%
\pgfpathlineto{\pgfqpoint{3.065030in}{4.142901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.065030in,y=2.323457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 256\,\mathrm{MB}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.667292in}{2.420679in}}%
\pgfpathlineto{\pgfqpoint{3.667292in}{4.142901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.667292in,y=2.323457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\,\mathrm{GB}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.161234in,y=2.561111in,right,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \gcs\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473457in}{3.012252in}}%
\pgfpathlineto{\pgfqpoint{4.195679in}{3.012252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.349228in,y=2.783664in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 256\,\mathrm{MB}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473457in}{3.614514in}}%
\pgfpathlineto{\pgfqpoint{4.195679in}{3.614514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.349228in,y=3.464534in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\,\mathrm{GB}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.613889in,y=4.108457in,right,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \bcs\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.656785in}{2.580024in}}%
\pgfpathcurveto{\pgfqpoint{2.656785in}{2.607169in}}{\pgfqpoint{2.635979in}{2.628442in}}{\pgfqpoint{2.611054in}{2.628442in}}%
\pgfpathcurveto{\pgfqpoint{2.585823in}{2.628442in}}{\pgfqpoint{2.565226in}{2.606960in}}{\pgfqpoint{2.565226in}{2.580024in}}%
\pgfpathcurveto{\pgfqpoint{2.565226in}{2.552894in}}{\pgfqpoint{2.586032in}{2.531638in}}{\pgfqpoint{2.610957in}{2.531638in}}%
\pgfpathcurveto{\pgfqpoint{2.636188in}{2.531638in}}{\pgfqpoint{2.656785in}{2.553103in}}{\pgfqpoint{2.656785in}{2.580024in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.611054in}{2.535757in}}%
\pgfpathcurveto{\pgfqpoint{2.587979in}{2.535757in}}{\pgfqpoint{2.569346in}{2.555501in}}{\pgfqpoint{2.569346in}{2.580024in}}%
\pgfpathcurveto{\pgfqpoint{2.569346in}{2.604772in}}{\pgfqpoint{2.588188in}{2.624306in}}{\pgfqpoint{2.610957in}{2.624306in}}%
\pgfpathcurveto{\pgfqpoint{2.634016in}{2.624306in}}{\pgfqpoint{2.652665in}{2.604562in}}{\pgfqpoint{2.652665in}{2.580024in}}%
\pgfpathcurveto{\pgfqpoint{2.652665in}{2.555292in}}{\pgfqpoint{2.633807in}{2.535757in}}{\pgfqpoint{2.611054in}{2.535757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.820833in}{2.884054in}}%
\pgfpathcurveto{\pgfqpoint{2.820833in}{2.911200in}}{\pgfqpoint{2.800027in}{2.932472in}}{\pgfqpoint{2.775102in}{2.932472in}}%
\pgfpathcurveto{\pgfqpoint{2.749871in}{2.932472in}}{\pgfqpoint{2.729275in}{2.910990in}}{\pgfqpoint{2.729275in}{2.884054in}}%
\pgfpathcurveto{\pgfqpoint{2.729275in}{2.856924in}}{\pgfqpoint{2.750080in}{2.835668in}}{\pgfqpoint{2.775005in}{2.835668in}}%
\pgfpathcurveto{\pgfqpoint{2.800236in}{2.835668in}}{\pgfqpoint{2.820833in}{2.857134in}}{\pgfqpoint{2.820833in}{2.884054in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.775102in}{2.839787in}}%
\pgfpathcurveto{\pgfqpoint{2.752027in}{2.839787in}}{\pgfqpoint{2.733394in}{2.859531in}}{\pgfqpoint{2.733394in}{2.884054in}}%
\pgfpathcurveto{\pgfqpoint{2.733394in}{2.908802in}}{\pgfqpoint{2.752236in}{2.928337in}}{\pgfqpoint{2.775005in}{2.928337in}}%
\pgfpathcurveto{\pgfqpoint{2.798064in}{2.928337in}}{\pgfqpoint{2.816713in}{2.908593in}}{\pgfqpoint{2.816713in}{2.884054in}}%
\pgfpathcurveto{\pgfqpoint{2.816713in}{2.859322in}}{\pgfqpoint{2.797855in}{2.839787in}}{\pgfqpoint{2.775102in}{2.839787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601054in}{2.499520in}}%
\pgfpathcurveto{\pgfqpoint{2.601054in}{2.526665in}}{\pgfqpoint{2.580248in}{2.547938in}}{\pgfqpoint{2.555323in}{2.547938in}}%
\pgfpathcurveto{\pgfqpoint{2.530093in}{2.547938in}}{\pgfqpoint{2.509496in}{2.526456in}}{\pgfqpoint{2.509496in}{2.499520in}}%
\pgfpathcurveto{\pgfqpoint{2.509496in}{2.472390in}}{\pgfqpoint{2.530302in}{2.451134in}}{\pgfqpoint{2.555227in}{2.451134in}}%
\pgfpathcurveto{\pgfqpoint{2.580458in}{2.451134in}}{\pgfqpoint{2.601054in}{2.472599in}}{\pgfqpoint{2.601054in}{2.499520in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.555323in}{2.455253in}}%
\pgfpathcurveto{\pgfqpoint{2.532249in}{2.455253in}}{\pgfqpoint{2.513615in}{2.474997in}}{\pgfqpoint{2.513615in}{2.499520in}}%
\pgfpathcurveto{\pgfqpoint{2.513615in}{2.524268in}}{\pgfqpoint{2.532458in}{2.543802in}}{\pgfqpoint{2.555227in}{2.543802in}}%
\pgfpathcurveto{\pgfqpoint{2.578285in}{2.543802in}}{\pgfqpoint{2.596935in}{2.524058in}}{\pgfqpoint{2.596935in}{2.499520in}}%
\pgfpathcurveto{\pgfqpoint{2.596935in}{2.474788in}}{\pgfqpoint{2.578076in}{2.455253in}}{\pgfqpoint{2.555323in}{2.455253in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597321in}{2.496991in}}%
\pgfpathcurveto{\pgfqpoint{2.597321in}{2.524137in}}{\pgfqpoint{2.576515in}{2.545409in}}{\pgfqpoint{2.551590in}{2.545409in}}%
\pgfpathcurveto{\pgfqpoint{2.526359in}{2.545409in}}{\pgfqpoint{2.505763in}{2.523928in}}{\pgfqpoint{2.505763in}{2.496991in}}%
\pgfpathcurveto{\pgfqpoint{2.505763in}{2.469862in}}{\pgfqpoint{2.526568in}{2.448605in}}{\pgfqpoint{2.551493in}{2.448605in}}%
\pgfpathcurveto{\pgfqpoint{2.576724in}{2.448605in}}{\pgfqpoint{2.597321in}{2.470071in}}{\pgfqpoint{2.597321in}{2.496991in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.551590in}{2.452725in}}%
\pgfpathcurveto{\pgfqpoint{2.528515in}{2.452725in}}{\pgfqpoint{2.509882in}{2.472468in}}{\pgfqpoint{2.509882in}{2.496991in}}%
\pgfpathcurveto{\pgfqpoint{2.509882in}{2.521739in}}{\pgfqpoint{2.528725in}{2.541274in}}{\pgfqpoint{2.551493in}{2.541274in}}%
\pgfpathcurveto{\pgfqpoint{2.574552in}{2.541274in}}{\pgfqpoint{2.593201in}{2.521530in}}{\pgfqpoint{2.593201in}{2.496991in}}%
\pgfpathcurveto{\pgfqpoint{2.593201in}{2.472259in}}{\pgfqpoint{2.574343in}{2.452725in}}{\pgfqpoint{2.551590in}{2.452725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599572in}{2.499909in}}%
\pgfpathcurveto{\pgfqpoint{2.599572in}{2.527054in}}{\pgfqpoint{2.578766in}{2.548327in}}{\pgfqpoint{2.553841in}{2.548327in}}%
\pgfpathcurveto{\pgfqpoint{2.528610in}{2.548327in}}{\pgfqpoint{2.508014in}{2.526845in}}{\pgfqpoint{2.508014in}{2.499909in}}%
\pgfpathcurveto{\pgfqpoint{2.508014in}{2.472779in}}{\pgfqpoint{2.528819in}{2.451523in}}{\pgfqpoint{2.553744in}{2.451523in}}%
\pgfpathcurveto{\pgfqpoint{2.578975in}{2.451523in}}{\pgfqpoint{2.599572in}{2.472988in}}{\pgfqpoint{2.599572in}{2.499909in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.553841in}{2.455642in}}%
\pgfpathcurveto{\pgfqpoint{2.530766in}{2.455642in}}{\pgfqpoint{2.512133in}{2.475386in}}{\pgfqpoint{2.512133in}{2.499909in}}%
\pgfpathcurveto{\pgfqpoint{2.512133in}{2.524657in}}{\pgfqpoint{2.530976in}{2.544191in}}{\pgfqpoint{2.553744in}{2.544191in}}%
\pgfpathcurveto{\pgfqpoint{2.576803in}{2.544191in}}{\pgfqpoint{2.595452in}{2.524447in}}{\pgfqpoint{2.595452in}{2.499909in}}%
\pgfpathcurveto{\pgfqpoint{2.595452in}{2.475177in}}{\pgfqpoint{2.576594in}{2.455642in}}{\pgfqpoint{2.553841in}{2.455642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604356in}{2.504995in}}%
\pgfpathcurveto{\pgfqpoint{2.604356in}{2.532141in}}{\pgfqpoint{2.583550in}{2.553413in}}{\pgfqpoint{2.558625in}{2.553413in}}%
\pgfpathcurveto{\pgfqpoint{2.533394in}{2.553413in}}{\pgfqpoint{2.512798in}{2.531932in}}{\pgfqpoint{2.512798in}{2.504995in}}%
\pgfpathcurveto{\pgfqpoint{2.512798in}{2.477866in}}{\pgfqpoint{2.533603in}{2.456609in}}{\pgfqpoint{2.558528in}{2.456609in}}%
\pgfpathcurveto{\pgfqpoint{2.583759in}{2.456609in}}{\pgfqpoint{2.604356in}{2.478075in}}{\pgfqpoint{2.604356in}{2.504995in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.558625in}{2.460729in}}%
\pgfpathcurveto{\pgfqpoint{2.535550in}{2.460729in}}{\pgfqpoint{2.516917in}{2.480472in}}{\pgfqpoint{2.516917in}{2.504995in}}%
\pgfpathcurveto{\pgfqpoint{2.516917in}{2.529743in}}{\pgfqpoint{2.535760in}{2.549278in}}{\pgfqpoint{2.558528in}{2.549278in}}%
\pgfpathcurveto{\pgfqpoint{2.581587in}{2.549278in}}{\pgfqpoint{2.600236in}{2.529534in}}{\pgfqpoint{2.600236in}{2.504995in}}%
\pgfpathcurveto{\pgfqpoint{2.600236in}{2.480263in}}{\pgfqpoint{2.581378in}{2.460729in}}{\pgfqpoint{2.558625in}{2.460729in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625779in}{2.548340in}}%
\pgfpathcurveto{\pgfqpoint{2.625779in}{2.575485in}}{\pgfqpoint{2.604973in}{2.596758in}}{\pgfqpoint{2.580048in}{2.596758in}}%
\pgfpathcurveto{\pgfqpoint{2.554817in}{2.596758in}}{\pgfqpoint{2.534221in}{2.575276in}}{\pgfqpoint{2.534221in}{2.548340in}}%
\pgfpathcurveto{\pgfqpoint{2.534221in}{2.521210in}}{\pgfqpoint{2.555027in}{2.499954in}}{\pgfqpoint{2.579952in}{2.499954in}}%
\pgfpathcurveto{\pgfqpoint{2.605183in}{2.499954in}}{\pgfqpoint{2.625779in}{2.521419in}}{\pgfqpoint{2.625779in}{2.548340in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.580048in}{2.504073in}}%
\pgfpathcurveto{\pgfqpoint{2.556974in}{2.504073in}}{\pgfqpoint{2.538340in}{2.523817in}}{\pgfqpoint{2.538340in}{2.548340in}}%
\pgfpathcurveto{\pgfqpoint{2.538340in}{2.573088in}}{\pgfqpoint{2.557183in}{2.592622in}}{\pgfqpoint{2.579952in}{2.592622in}}%
\pgfpathcurveto{\pgfqpoint{2.603010in}{2.592622in}}{\pgfqpoint{2.621660in}{2.572879in}}{\pgfqpoint{2.621660in}{2.548340in}}%
\pgfpathcurveto{\pgfqpoint{2.621660in}{2.523608in}}{\pgfqpoint{2.602801in}{2.504073in}}{\pgfqpoint{2.580048in}{2.504073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.638204in}{2.549390in}}%
\pgfpathcurveto{\pgfqpoint{2.638204in}{2.576536in}}{\pgfqpoint{2.617398in}{2.597808in}}{\pgfqpoint{2.592473in}{2.597808in}}%
\pgfpathcurveto{\pgfqpoint{2.567242in}{2.597808in}}{\pgfqpoint{2.546646in}{2.576327in}}{\pgfqpoint{2.546646in}{2.549390in}}%
\pgfpathcurveto{\pgfqpoint{2.546646in}{2.522261in}}{\pgfqpoint{2.567451in}{2.501004in}}{\pgfqpoint{2.592376in}{2.501004in}}%
\pgfpathcurveto{\pgfqpoint{2.617607in}{2.501004in}}{\pgfqpoint{2.638204in}{2.522470in}}{\pgfqpoint{2.638204in}{2.549390in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.592473in}{2.505124in}}%
\pgfpathcurveto{\pgfqpoint{2.569398in}{2.505124in}}{\pgfqpoint{2.550765in}{2.524868in}}{\pgfqpoint{2.550765in}{2.549390in}}%
\pgfpathcurveto{\pgfqpoint{2.550765in}{2.574138in}}{\pgfqpoint{2.569608in}{2.593673in}}{\pgfqpoint{2.592376in}{2.593673in}}%
\pgfpathcurveto{\pgfqpoint{2.615435in}{2.593673in}}{\pgfqpoint{2.634084in}{2.573929in}}{\pgfqpoint{2.634084in}{2.549390in}}%
\pgfpathcurveto{\pgfqpoint{2.634084in}{2.524658in}}{\pgfqpoint{2.615226in}{2.505124in}}{\pgfqpoint{2.592473in}{2.505124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634368in}{2.539049in}}%
\pgfpathcurveto{\pgfqpoint{2.634368in}{2.566195in}}{\pgfqpoint{2.613562in}{2.587467in}}{\pgfqpoint{2.588637in}{2.587467in}}%
\pgfpathcurveto{\pgfqpoint{2.563406in}{2.587467in}}{\pgfqpoint{2.542810in}{2.565985in}}{\pgfqpoint{2.542810in}{2.539049in}}%
\pgfpathcurveto{\pgfqpoint{2.542810in}{2.511919in}}{\pgfqpoint{2.563615in}{2.490663in}}{\pgfqpoint{2.588541in}{2.490663in}}%
\pgfpathcurveto{\pgfqpoint{2.613771in}{2.490663in}}{\pgfqpoint{2.634368in}{2.512129in}}{\pgfqpoint{2.634368in}{2.539049in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.588637in}{2.494782in}}%
\pgfpathcurveto{\pgfqpoint{2.565562in}{2.494782in}}{\pgfqpoint{2.546929in}{2.514526in}}{\pgfqpoint{2.546929in}{2.539049in}}%
\pgfpathcurveto{\pgfqpoint{2.546929in}{2.563797in}}{\pgfqpoint{2.565772in}{2.583332in}}{\pgfqpoint{2.588541in}{2.583332in}}%
\pgfpathcurveto{\pgfqpoint{2.611599in}{2.583332in}}{\pgfqpoint{2.630249in}{2.563588in}}{\pgfqpoint{2.630249in}{2.539049in}}%
\pgfpathcurveto{\pgfqpoint{2.630249in}{2.514317in}}{\pgfqpoint{2.611390in}{2.494782in}}{\pgfqpoint{2.588637in}{2.494782in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600535in}{2.499052in}}%
\pgfpathcurveto{\pgfqpoint{2.600535in}{2.526198in}}{\pgfqpoint{2.579729in}{2.547470in}}{\pgfqpoint{2.554804in}{2.547470in}}%
\pgfpathcurveto{\pgfqpoint{2.529573in}{2.547470in}}{\pgfqpoint{2.508977in}{2.525988in}}{\pgfqpoint{2.508977in}{2.499052in}}%
\pgfpathcurveto{\pgfqpoint{2.508977in}{2.471922in}}{\pgfqpoint{2.529783in}{2.450666in}}{\pgfqpoint{2.554708in}{2.450666in}}%
\pgfpathcurveto{\pgfqpoint{2.579938in}{2.450666in}}{\pgfqpoint{2.600535in}{2.472132in}}{\pgfqpoint{2.600535in}{2.499052in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.554804in}{2.454785in}}%
\pgfpathcurveto{\pgfqpoint{2.531730in}{2.454785in}}{\pgfqpoint{2.513096in}{2.474529in}}{\pgfqpoint{2.513096in}{2.499052in}}%
\pgfpathcurveto{\pgfqpoint{2.513096in}{2.523800in}}{\pgfqpoint{2.531939in}{2.543335in}}{\pgfqpoint{2.554708in}{2.543335in}}%
\pgfpathcurveto{\pgfqpoint{2.577766in}{2.543335in}}{\pgfqpoint{2.596416in}{2.523591in}}{\pgfqpoint{2.596416in}{2.499052in}}%
\pgfpathcurveto{\pgfqpoint{2.596416in}{2.474320in}}{\pgfqpoint{2.577557in}{2.454785in}}{\pgfqpoint{2.554804in}{2.454785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599572in}{2.500297in}}%
\pgfpathcurveto{\pgfqpoint{2.599572in}{2.527443in}}{\pgfqpoint{2.578766in}{2.548715in}}{\pgfqpoint{2.553841in}{2.548715in}}%
\pgfpathcurveto{\pgfqpoint{2.528610in}{2.548715in}}{\pgfqpoint{2.508014in}{2.527233in}}{\pgfqpoint{2.508014in}{2.500297in}}%
\pgfpathcurveto{\pgfqpoint{2.508014in}{2.473167in}}{\pgfqpoint{2.528819in}{2.451911in}}{\pgfqpoint{2.553744in}{2.451911in}}%
\pgfpathcurveto{\pgfqpoint{2.578975in}{2.451911in}}{\pgfqpoint{2.599572in}{2.473377in}}{\pgfqpoint{2.599572in}{2.500297in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.553841in}{2.456030in}}%
\pgfpathcurveto{\pgfqpoint{2.530766in}{2.456030in}}{\pgfqpoint{2.512133in}{2.475774in}}{\pgfqpoint{2.512133in}{2.500297in}}%
\pgfpathcurveto{\pgfqpoint{2.512133in}{2.525045in}}{\pgfqpoint{2.530976in}{2.544580in}}{\pgfqpoint{2.553744in}{2.544580in}}%
\pgfpathcurveto{\pgfqpoint{2.576803in}{2.544580in}}{\pgfqpoint{2.595452in}{2.524836in}}{\pgfqpoint{2.595452in}{2.500297in}}%
\pgfpathcurveto{\pgfqpoint{2.595452in}{2.475565in}}{\pgfqpoint{2.576594in}{2.456030in}}{\pgfqpoint{2.553841in}{2.456030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616215in}{2.517822in}}%
\pgfpathcurveto{\pgfqpoint{2.616215in}{2.544968in}}{\pgfqpoint{2.595409in}{2.566240in}}{\pgfqpoint{2.570484in}{2.566240in}}%
\pgfpathcurveto{\pgfqpoint{2.545253in}{2.566240in}}{\pgfqpoint{2.524657in}{2.544759in}}{\pgfqpoint{2.524657in}{2.517822in}}%
\pgfpathcurveto{\pgfqpoint{2.524657in}{2.490693in}}{\pgfqpoint{2.545462in}{2.469436in}}{\pgfqpoint{2.570387in}{2.469436in}}%
\pgfpathcurveto{\pgfqpoint{2.595618in}{2.469436in}}{\pgfqpoint{2.616215in}{2.490902in}}{\pgfqpoint{2.616215in}{2.517822in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.570484in}{2.473556in}}%
\pgfpathcurveto{\pgfqpoint{2.547409in}{2.473556in}}{\pgfqpoint{2.528776in}{2.493299in}}{\pgfqpoint{2.528776in}{2.517822in}}%
\pgfpathcurveto{\pgfqpoint{2.528776in}{2.542570in}}{\pgfqpoint{2.547619in}{2.562105in}}{\pgfqpoint{2.570387in}{2.562105in}}%
\pgfpathcurveto{\pgfqpoint{2.593446in}{2.562105in}}{\pgfqpoint{2.612095in}{2.542361in}}{\pgfqpoint{2.612095in}{2.517822in}}%
\pgfpathcurveto{\pgfqpoint{2.612095in}{2.493090in}}{\pgfqpoint{2.593237in}{2.473556in}}{\pgfqpoint{2.570484in}{2.473556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.607544in}{2.508337in}}%
\pgfpathcurveto{\pgfqpoint{2.607544in}{2.535483in}}{\pgfqpoint{2.586738in}{2.556755in}}{\pgfqpoint{2.561813in}{2.556755in}}%
\pgfpathcurveto{\pgfqpoint{2.536582in}{2.556755in}}{\pgfqpoint{2.515986in}{2.535274in}}{\pgfqpoint{2.515986in}{2.508337in}}%
\pgfpathcurveto{\pgfqpoint{2.515986in}{2.481208in}}{\pgfqpoint{2.536792in}{2.459952in}}{\pgfqpoint{2.561717in}{2.459952in}}%
\pgfpathcurveto{\pgfqpoint{2.586947in}{2.459952in}}{\pgfqpoint{2.607544in}{2.481417in}}{\pgfqpoint{2.607544in}{2.508337in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.561813in}{2.464071in}}%
\pgfpathcurveto{\pgfqpoint{2.538739in}{2.464071in}}{\pgfqpoint{2.520105in}{2.483815in}}{\pgfqpoint{2.520105in}{2.508337in}}%
\pgfpathcurveto{\pgfqpoint{2.520105in}{2.533085in}}{\pgfqpoint{2.538948in}{2.552620in}}{\pgfqpoint{2.561717in}{2.552620in}}%
\pgfpathcurveto{\pgfqpoint{2.584775in}{2.552620in}}{\pgfqpoint{2.603425in}{2.532876in}}{\pgfqpoint{2.603425in}{2.508337in}}%
\pgfpathcurveto{\pgfqpoint{2.603425in}{2.483605in}}{\pgfqpoint{2.584566in}{2.464071in}}{\pgfqpoint{2.561813in}{2.464071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631066in}{2.559354in}}%
\pgfpathcurveto{\pgfqpoint{2.631066in}{2.586500in}}{\pgfqpoint{2.610260in}{2.607772in}}{\pgfqpoint{2.585335in}{2.607772in}}%
\pgfpathcurveto{\pgfqpoint{2.560104in}{2.607772in}}{\pgfqpoint{2.539508in}{2.586290in}}{\pgfqpoint{2.539508in}{2.559354in}}%
\pgfpathcurveto{\pgfqpoint{2.539508in}{2.532224in}}{\pgfqpoint{2.560313in}{2.510968in}}{\pgfqpoint{2.585238in}{2.510968in}}%
\pgfpathcurveto{\pgfqpoint{2.610469in}{2.510968in}}{\pgfqpoint{2.631066in}{2.532434in}}{\pgfqpoint{2.631066in}{2.559354in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.585335in}{2.515087in}}%
\pgfpathcurveto{\pgfqpoint{2.562260in}{2.515087in}}{\pgfqpoint{2.543627in}{2.534831in}}{\pgfqpoint{2.543627in}{2.559354in}}%
\pgfpathcurveto{\pgfqpoint{2.543627in}{2.584102in}}{\pgfqpoint{2.562470in}{2.603637in}}{\pgfqpoint{2.585238in}{2.603637in}}%
\pgfpathcurveto{\pgfqpoint{2.608297in}{2.603637in}}{\pgfqpoint{2.626946in}{2.583893in}}{\pgfqpoint{2.626946in}{2.559354in}}%
\pgfpathcurveto{\pgfqpoint{2.626946in}{2.534622in}}{\pgfqpoint{2.608088in}{2.515087in}}{\pgfqpoint{2.585335in}{2.515087in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602735in}{2.505555in}}%
\pgfpathcurveto{\pgfqpoint{2.602735in}{2.532701in}}{\pgfqpoint{2.581930in}{2.553973in}}{\pgfqpoint{2.557005in}{2.553973in}}%
\pgfpathcurveto{\pgfqpoint{2.531774in}{2.553973in}}{\pgfqpoint{2.511177in}{2.532491in}}{\pgfqpoint{2.511177in}{2.505555in}}%
\pgfpathcurveto{\pgfqpoint{2.511177in}{2.478425in}}{\pgfqpoint{2.531983in}{2.457169in}}{\pgfqpoint{2.556908in}{2.457169in}}%
\pgfpathcurveto{\pgfqpoint{2.582139in}{2.457169in}}{\pgfqpoint{2.602735in}{2.478635in}}{\pgfqpoint{2.602735in}{2.505555in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.557005in}{2.461288in}}%
\pgfpathcurveto{\pgfqpoint{2.533930in}{2.461288in}}{\pgfqpoint{2.515297in}{2.481032in}}{\pgfqpoint{2.515297in}{2.505555in}}%
\pgfpathcurveto{\pgfqpoint{2.515297in}{2.530303in}}{\pgfqpoint{2.534139in}{2.549838in}}{\pgfqpoint{2.556908in}{2.549838in}}%
\pgfpathcurveto{\pgfqpoint{2.579967in}{2.549838in}}{\pgfqpoint{2.598616in}{2.530094in}}{\pgfqpoint{2.598616in}{2.505555in}}%
\pgfpathcurveto{\pgfqpoint{2.598616in}{2.480823in}}{\pgfqpoint{2.579757in}{2.461288in}}{\pgfqpoint{2.557005in}{2.461288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.833243in}{2.821702in}}%
\pgfpathcurveto{\pgfqpoint{2.833243in}{2.848848in}}{\pgfqpoint{2.812437in}{2.870120in}}{\pgfqpoint{2.787512in}{2.870120in}}%
\pgfpathcurveto{\pgfqpoint{2.762281in}{2.870120in}}{\pgfqpoint{2.741685in}{2.848639in}}{\pgfqpoint{2.741685in}{2.821702in}}%
\pgfpathcurveto{\pgfqpoint{2.741685in}{2.794573in}}{\pgfqpoint{2.762491in}{2.773316in}}{\pgfqpoint{2.787416in}{2.773316in}}%
\pgfpathcurveto{\pgfqpoint{2.812647in}{2.773316in}}{\pgfqpoint{2.833243in}{2.794782in}}{\pgfqpoint{2.833243in}{2.821702in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.787512in}{2.777436in}}%
\pgfpathcurveto{\pgfqpoint{2.764438in}{2.777436in}}{\pgfqpoint{2.745804in}{2.797179in}}{\pgfqpoint{2.745804in}{2.821702in}}%
\pgfpathcurveto{\pgfqpoint{2.745804in}{2.846450in}}{\pgfqpoint{2.764647in}{2.865985in}}{\pgfqpoint{2.787416in}{2.865985in}}%
\pgfpathcurveto{\pgfqpoint{2.810474in}{2.865985in}}{\pgfqpoint{2.829124in}{2.846241in}}{\pgfqpoint{2.829124in}{2.821702in}}%
\pgfpathcurveto{\pgfqpoint{2.829124in}{2.796970in}}{\pgfqpoint{2.810265in}{2.777436in}}{\pgfqpoint{2.787512in}{2.777436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.680424in}{2.580279in}}%
\pgfpathcurveto{\pgfqpoint{2.680424in}{2.607425in}}{\pgfqpoint{2.659619in}{2.628697in}}{\pgfqpoint{2.634694in}{2.628697in}}%
\pgfpathcurveto{\pgfqpoint{2.609463in}{2.628697in}}{\pgfqpoint{2.588866in}{2.607215in}}{\pgfqpoint{2.588866in}{2.580279in}}%
\pgfpathcurveto{\pgfqpoint{2.588866in}{2.553149in}}{\pgfqpoint{2.609672in}{2.531893in}}{\pgfqpoint{2.634597in}{2.531893in}}%
\pgfpathcurveto{\pgfqpoint{2.659828in}{2.531893in}}{\pgfqpoint{2.680424in}{2.553359in}}{\pgfqpoint{2.680424in}{2.580279in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.634694in}{2.536012in}}%
\pgfpathcurveto{\pgfqpoint{2.611619in}{2.536012in}}{\pgfqpoint{2.592986in}{2.555756in}}{\pgfqpoint{2.592986in}{2.580279in}}%
\pgfpathcurveto{\pgfqpoint{2.592986in}{2.605027in}}{\pgfqpoint{2.611828in}{2.624562in}}{\pgfqpoint{2.634597in}{2.624562in}}%
\pgfpathcurveto{\pgfqpoint{2.657656in}{2.624562in}}{\pgfqpoint{2.676305in}{2.604818in}}{\pgfqpoint{2.676305in}{2.580279in}}%
\pgfpathcurveto{\pgfqpoint{2.676305in}{2.555547in}}{\pgfqpoint{2.657446in}{2.536012in}}{\pgfqpoint{2.634694in}{2.536012in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.752740in}{2.696578in}}%
\pgfpathcurveto{\pgfqpoint{2.752740in}{2.723724in}}{\pgfqpoint{2.731935in}{2.744996in}}{\pgfqpoint{2.707010in}{2.744996in}}%
\pgfpathcurveto{\pgfqpoint{2.681779in}{2.744996in}}{\pgfqpoint{2.661182in}{2.723514in}}{\pgfqpoint{2.661182in}{2.696578in}}%
\pgfpathcurveto{\pgfqpoint{2.661182in}{2.669448in}}{\pgfqpoint{2.681988in}{2.648192in}}{\pgfqpoint{2.706913in}{2.648192in}}%
\pgfpathcurveto{\pgfqpoint{2.732144in}{2.648192in}}{\pgfqpoint{2.752740in}{2.669658in}}{\pgfqpoint{2.752740in}{2.696578in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.707010in}{2.652311in}}%
\pgfpathcurveto{\pgfqpoint{2.683935in}{2.652311in}}{\pgfqpoint{2.665301in}{2.672055in}}{\pgfqpoint{2.665301in}{2.696578in}}%
\pgfpathcurveto{\pgfqpoint{2.665301in}{2.721326in}}{\pgfqpoint{2.684144in}{2.740861in}}{\pgfqpoint{2.706913in}{2.740861in}}%
\pgfpathcurveto{\pgfqpoint{2.729971in}{2.740861in}}{\pgfqpoint{2.748621in}{2.721117in}}{\pgfqpoint{2.748621in}{2.696578in}}%
\pgfpathcurveto{\pgfqpoint{2.748621in}{2.671846in}}{\pgfqpoint{2.729762in}{2.652311in}}{\pgfqpoint{2.707010in}{2.652311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.615302in}{2.510894in}}%
\pgfpathcurveto{\pgfqpoint{2.615302in}{2.538039in}}{\pgfqpoint{2.594497in}{2.559312in}}{\pgfqpoint{2.569572in}{2.559312in}}%
\pgfpathcurveto{\pgfqpoint{2.544341in}{2.559312in}}{\pgfqpoint{2.523744in}{2.537830in}}{\pgfqpoint{2.523744in}{2.510894in}}%
\pgfpathcurveto{\pgfqpoint{2.523744in}{2.483764in}}{\pgfqpoint{2.544550in}{2.462508in}}{\pgfqpoint{2.569475in}{2.462508in}}%
\pgfpathcurveto{\pgfqpoint{2.594706in}{2.462508in}}{\pgfqpoint{2.615302in}{2.483973in}}{\pgfqpoint{2.615302in}{2.510894in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.569572in}{2.466627in}}%
\pgfpathcurveto{\pgfqpoint{2.546497in}{2.466627in}}{\pgfqpoint{2.527864in}{2.486371in}}{\pgfqpoint{2.527864in}{2.510894in}}%
\pgfpathcurveto{\pgfqpoint{2.527864in}{2.535642in}}{\pgfqpoint{2.546706in}{2.555176in}}{\pgfqpoint{2.569475in}{2.555176in}}%
\pgfpathcurveto{\pgfqpoint{2.592534in}{2.555176in}}{\pgfqpoint{2.611183in}{2.535433in}}{\pgfqpoint{2.611183in}{2.510894in}}%
\pgfpathcurveto{\pgfqpoint{2.611183in}{2.486162in}}{\pgfqpoint{2.592324in}{2.466627in}}{\pgfqpoint{2.569572in}{2.466627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705462in}{2.641347in}}%
\pgfpathcurveto{\pgfqpoint{2.705462in}{2.668493in}}{\pgfqpoint{2.684657in}{2.689765in}}{\pgfqpoint{2.659732in}{2.689765in}}%
\pgfpathcurveto{\pgfqpoint{2.634501in}{2.689765in}}{\pgfqpoint{2.613904in}{2.668283in}}{\pgfqpoint{2.613904in}{2.641347in}}%
\pgfpathcurveto{\pgfqpoint{2.613904in}{2.614217in}}{\pgfqpoint{2.634710in}{2.592961in}}{\pgfqpoint{2.659635in}{2.592961in}}%
\pgfpathcurveto{\pgfqpoint{2.684866in}{2.592961in}}{\pgfqpoint{2.705462in}{2.614427in}}{\pgfqpoint{2.705462in}{2.641347in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.659732in}{2.597080in}}%
\pgfpathcurveto{\pgfqpoint{2.636657in}{2.597080in}}{\pgfqpoint{2.618024in}{2.616824in}}{\pgfqpoint{2.618024in}{2.641347in}}%
\pgfpathcurveto{\pgfqpoint{2.618024in}{2.666095in}}{\pgfqpoint{2.636866in}{2.685630in}}{\pgfqpoint{2.659635in}{2.685630in}}%
\pgfpathcurveto{\pgfqpoint{2.682694in}{2.685630in}}{\pgfqpoint{2.701343in}{2.665886in}}{\pgfqpoint{2.701343in}{2.641347in}}%
\pgfpathcurveto{\pgfqpoint{2.701343in}{2.616615in}}{\pgfqpoint{2.682484in}{2.597080in}}{\pgfqpoint{2.659732in}{2.597080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629777in}{2.531293in}}%
\pgfpathcurveto{\pgfqpoint{2.629777in}{2.558439in}}{\pgfqpoint{2.608971in}{2.579711in}}{\pgfqpoint{2.584046in}{2.579711in}}%
\pgfpathcurveto{\pgfqpoint{2.558815in}{2.579711in}}{\pgfqpoint{2.538218in}{2.558230in}}{\pgfqpoint{2.538218in}{2.531293in}}%
\pgfpathcurveto{\pgfqpoint{2.538218in}{2.504164in}}{\pgfqpoint{2.559024in}{2.482907in}}{\pgfqpoint{2.583949in}{2.482907in}}%
\pgfpathcurveto{\pgfqpoint{2.609180in}{2.482907in}}{\pgfqpoint{2.629777in}{2.504373in}}{\pgfqpoint{2.629777in}{2.531293in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.584046in}{2.487027in}}%
\pgfpathcurveto{\pgfqpoint{2.560971in}{2.487027in}}{\pgfqpoint{2.542338in}{2.506771in}}{\pgfqpoint{2.542338in}{2.531293in}}%
\pgfpathcurveto{\pgfqpoint{2.542338in}{2.556041in}}{\pgfqpoint{2.561180in}{2.575576in}}{\pgfqpoint{2.583949in}{2.575576in}}%
\pgfpathcurveto{\pgfqpoint{2.607008in}{2.575576in}}{\pgfqpoint{2.625657in}{2.555832in}}{\pgfqpoint{2.625657in}{2.531293in}}%
\pgfpathcurveto{\pgfqpoint{2.625657in}{2.506561in}}{\pgfqpoint{2.606799in}{2.487027in}}{\pgfqpoint{2.584046in}{2.487027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.637450in}{2.562837in}}%
\pgfpathcurveto{\pgfqpoint{2.637450in}{2.589983in}}{\pgfqpoint{2.616644in}{2.611255in}}{\pgfqpoint{2.591719in}{2.611255in}}%
\pgfpathcurveto{\pgfqpoint{2.566488in}{2.611255in}}{\pgfqpoint{2.545892in}{2.589773in}}{\pgfqpoint{2.545892in}{2.562837in}}%
\pgfpathcurveto{\pgfqpoint{2.545892in}{2.535707in}}{\pgfqpoint{2.566697in}{2.514451in}}{\pgfqpoint{2.591622in}{2.514451in}}%
\pgfpathcurveto{\pgfqpoint{2.616853in}{2.514451in}}{\pgfqpoint{2.637450in}{2.535917in}}{\pgfqpoint{2.637450in}{2.562837in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.591719in}{2.518570in}}%
\pgfpathcurveto{\pgfqpoint{2.568644in}{2.518570in}}{\pgfqpoint{2.550011in}{2.538314in}}{\pgfqpoint{2.550011in}{2.562837in}}%
\pgfpathcurveto{\pgfqpoint{2.550011in}{2.587585in}}{\pgfqpoint{2.568854in}{2.607120in}}{\pgfqpoint{2.591622in}{2.607120in}}%
\pgfpathcurveto{\pgfqpoint{2.614681in}{2.607120in}}{\pgfqpoint{2.633330in}{2.587376in}}{\pgfqpoint{2.633330in}{2.562837in}}%
\pgfpathcurveto{\pgfqpoint{2.633330in}{2.538105in}}{\pgfqpoint{2.614472in}{2.518570in}}{\pgfqpoint{2.591719in}{2.518570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642619in}{2.559037in}}%
\pgfpathcurveto{\pgfqpoint{2.642619in}{2.586183in}}{\pgfqpoint{2.621814in}{2.607455in}}{\pgfqpoint{2.596889in}{2.607455in}}%
\pgfpathcurveto{\pgfqpoint{2.571658in}{2.607455in}}{\pgfqpoint{2.551061in}{2.585974in}}{\pgfqpoint{2.551061in}{2.559037in}}%
\pgfpathcurveto{\pgfqpoint{2.551061in}{2.531908in}}{\pgfqpoint{2.571867in}{2.510651in}}{\pgfqpoint{2.596792in}{2.510651in}}%
\pgfpathcurveto{\pgfqpoint{2.622023in}{2.510651in}}{\pgfqpoint{2.642619in}{2.532117in}}{\pgfqpoint{2.642619in}{2.559037in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.596889in}{2.514771in}}%
\pgfpathcurveto{\pgfqpoint{2.573814in}{2.514771in}}{\pgfqpoint{2.555181in}{2.534514in}}{\pgfqpoint{2.555181in}{2.559037in}}%
\pgfpathcurveto{\pgfqpoint{2.555181in}{2.583785in}}{\pgfqpoint{2.574023in}{2.603320in}}{\pgfqpoint{2.596792in}{2.603320in}}%
\pgfpathcurveto{\pgfqpoint{2.619851in}{2.603320in}}{\pgfqpoint{2.638500in}{2.583576in}}{\pgfqpoint{2.638500in}{2.559037in}}%
\pgfpathcurveto{\pgfqpoint{2.638500in}{2.534305in}}{\pgfqpoint{2.619641in}{2.514771in}}{\pgfqpoint{2.596889in}{2.514771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731961in}{2.698347in}}%
\pgfpathcurveto{\pgfqpoint{2.731961in}{2.725492in}}{\pgfqpoint{2.711156in}{2.746765in}}{\pgfqpoint{2.686231in}{2.746765in}}%
\pgfpathcurveto{\pgfqpoint{2.661000in}{2.746765in}}{\pgfqpoint{2.640403in}{2.725283in}}{\pgfqpoint{2.640403in}{2.698347in}}%
\pgfpathcurveto{\pgfqpoint{2.640403in}{2.671217in}}{\pgfqpoint{2.661209in}{2.649961in}}{\pgfqpoint{2.686134in}{2.649961in}}%
\pgfpathcurveto{\pgfqpoint{2.711365in}{2.649961in}}{\pgfqpoint{2.731961in}{2.671426in}}{\pgfqpoint{2.731961in}{2.698347in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.686231in}{2.654080in}}%
\pgfpathcurveto{\pgfqpoint{2.663156in}{2.654080in}}{\pgfqpoint{2.644522in}{2.673824in}}{\pgfqpoint{2.644522in}{2.698347in}}%
\pgfpathcurveto{\pgfqpoint{2.644522in}{2.723095in}}{\pgfqpoint{2.663365in}{2.742629in}}{\pgfqpoint{2.686134in}{2.742629in}}%
\pgfpathcurveto{\pgfqpoint{2.709192in}{2.742629in}}{\pgfqpoint{2.727842in}{2.722886in}}{\pgfqpoint{2.727842in}{2.698347in}}%
\pgfpathcurveto{\pgfqpoint{2.727842in}{2.673615in}}{\pgfqpoint{2.708983in}{2.654080in}}{\pgfqpoint{2.686231in}{2.654080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.252593in}{3.350908in}}%
\pgfpathcurveto{\pgfqpoint{3.252593in}{3.378054in}}{\pgfqpoint{3.231787in}{3.399326in}}{\pgfqpoint{3.206862in}{3.399326in}}%
\pgfpathcurveto{\pgfqpoint{3.181632in}{3.399326in}}{\pgfqpoint{3.161035in}{3.377844in}}{\pgfqpoint{3.161035in}{3.350908in}}%
\pgfpathcurveto{\pgfqpoint{3.161035in}{3.323778in}}{\pgfqpoint{3.181841in}{3.302522in}}{\pgfqpoint{3.206766in}{3.302522in}}%
\pgfpathcurveto{\pgfqpoint{3.231997in}{3.302522in}}{\pgfqpoint{3.252593in}{3.323988in}}{\pgfqpoint{3.252593in}{3.350908in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.206862in}{3.306642in}}%
\pgfpathcurveto{\pgfqpoint{3.183788in}{3.306642in}}{\pgfqpoint{3.165154in}{3.326385in}}{\pgfqpoint{3.165154in}{3.350908in}}%
\pgfpathcurveto{\pgfqpoint{3.165154in}{3.375656in}}{\pgfqpoint{3.183997in}{3.395191in}}{\pgfqpoint{3.206766in}{3.395191in}}%
\pgfpathcurveto{\pgfqpoint{3.229824in}{3.395191in}}{\pgfqpoint{3.248474in}{3.375447in}}{\pgfqpoint{3.248474in}{3.350908in}}%
\pgfpathcurveto{\pgfqpoint{3.248474in}{3.326176in}}{\pgfqpoint{3.229615in}{3.306642in}}{\pgfqpoint{3.206862in}{3.306642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.654615in}{2.553942in}}%
\pgfpathcurveto{\pgfqpoint{2.654615in}{2.581088in}}{\pgfqpoint{2.633809in}{2.602360in}}{\pgfqpoint{2.608884in}{2.602360in}}%
\pgfpathcurveto{\pgfqpoint{2.583653in}{2.602360in}}{\pgfqpoint{2.563057in}{2.580879in}}{\pgfqpoint{2.563057in}{2.553942in}}%
\pgfpathcurveto{\pgfqpoint{2.563057in}{2.526813in}}{\pgfqpoint{2.583863in}{2.505556in}}{\pgfqpoint{2.608788in}{2.505556in}}%
\pgfpathcurveto{\pgfqpoint{2.634019in}{2.505556in}}{\pgfqpoint{2.654615in}{2.527022in}}{\pgfqpoint{2.654615in}{2.553942in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.608884in}{2.509676in}}%
\pgfpathcurveto{\pgfqpoint{2.585810in}{2.509676in}}{\pgfqpoint{2.567176in}{2.529419in}}{\pgfqpoint{2.567176in}{2.553942in}}%
\pgfpathcurveto{\pgfqpoint{2.567176in}{2.578690in}}{\pgfqpoint{2.586019in}{2.598225in}}{\pgfqpoint{2.608788in}{2.598225in}}%
\pgfpathcurveto{\pgfqpoint{2.631846in}{2.598225in}}{\pgfqpoint{2.650496in}{2.578481in}}{\pgfqpoint{2.650496in}{2.553942in}}%
\pgfpathcurveto{\pgfqpoint{2.650496in}{2.529210in}}{\pgfqpoint{2.631637in}{2.509676in}}{\pgfqpoint{2.608884in}{2.509676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628198in}{2.604509in}}%
\pgfpathcurveto{\pgfqpoint{2.628198in}{2.631655in}}{\pgfqpoint{2.607393in}{2.652927in}}{\pgfqpoint{2.582468in}{2.652927in}}%
\pgfpathcurveto{\pgfqpoint{2.557237in}{2.652927in}}{\pgfqpoint{2.536640in}{2.631446in}}{\pgfqpoint{2.536640in}{2.604509in}}%
\pgfpathcurveto{\pgfqpoint{2.536640in}{2.577380in}}{\pgfqpoint{2.557446in}{2.556124in}}{\pgfqpoint{2.582371in}{2.556124in}}%
\pgfpathcurveto{\pgfqpoint{2.607602in}{2.556124in}}{\pgfqpoint{2.628198in}{2.577589in}}{\pgfqpoint{2.628198in}{2.604509in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.582468in}{2.560243in}}%
\pgfpathcurveto{\pgfqpoint{2.559393in}{2.560243in}}{\pgfqpoint{2.540760in}{2.579987in}}{\pgfqpoint{2.540760in}{2.604509in}}%
\pgfpathcurveto{\pgfqpoint{2.540760in}{2.629257in}}{\pgfqpoint{2.559602in}{2.648792in}}{\pgfqpoint{2.582371in}{2.648792in}}%
\pgfpathcurveto{\pgfqpoint{2.605430in}{2.648792in}}{\pgfqpoint{2.624079in}{2.629048in}}{\pgfqpoint{2.624079in}{2.604509in}}%
\pgfpathcurveto{\pgfqpoint{2.624079in}{2.579777in}}{\pgfqpoint{2.605220in}{2.560243in}}{\pgfqpoint{2.582468in}{2.560243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.379055in}{3.584881in}}%
\pgfpathcurveto{\pgfqpoint{3.379055in}{3.612027in}}{\pgfqpoint{3.358249in}{3.633299in}}{\pgfqpoint{3.333324in}{3.633299in}}%
\pgfpathcurveto{\pgfqpoint{3.308094in}{3.633299in}}{\pgfqpoint{3.287497in}{3.611818in}}{\pgfqpoint{3.287497in}{3.584881in}}%
\pgfpathcurveto{\pgfqpoint{3.287497in}{3.557752in}}{\pgfqpoint{3.308303in}{3.536496in}}{\pgfqpoint{3.333228in}{3.536496in}}%
\pgfpathcurveto{\pgfqpoint{3.358459in}{3.536496in}}{\pgfqpoint{3.379055in}{3.557961in}}{\pgfqpoint{3.379055in}{3.584881in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.333324in}{3.540615in}}%
\pgfpathcurveto{\pgfqpoint{3.310250in}{3.540615in}}{\pgfqpoint{3.291616in}{3.560359in}}{\pgfqpoint{3.291616in}{3.584881in}}%
\pgfpathcurveto{\pgfqpoint{3.291616in}{3.609629in}}{\pgfqpoint{3.310459in}{3.629164in}}{\pgfqpoint{3.333228in}{3.629164in}}%
\pgfpathcurveto{\pgfqpoint{3.356286in}{3.629164in}}{\pgfqpoint{3.374936in}{3.609420in}}{\pgfqpoint{3.374936in}{3.584881in}}%
\pgfpathcurveto{\pgfqpoint{3.374936in}{3.560149in}}{\pgfqpoint{3.356077in}{3.540615in}}{\pgfqpoint{3.333324in}{3.540615in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.670657in}{2.602516in}}%
\pgfpathcurveto{\pgfqpoint{2.670657in}{2.629661in}}{\pgfqpoint{2.649851in}{2.650934in}}{\pgfqpoint{2.624926in}{2.650934in}}%
\pgfpathcurveto{\pgfqpoint{2.599695in}{2.650934in}}{\pgfqpoint{2.579098in}{2.629452in}}{\pgfqpoint{2.579098in}{2.602516in}}%
\pgfpathcurveto{\pgfqpoint{2.579098in}{2.575386in}}{\pgfqpoint{2.599904in}{2.554130in}}{\pgfqpoint{2.624829in}{2.554130in}}%
\pgfpathcurveto{\pgfqpoint{2.650060in}{2.554130in}}{\pgfqpoint{2.670657in}{2.575595in}}{\pgfqpoint{2.670657in}{2.602516in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.624926in}{2.558249in}}%
\pgfpathcurveto{\pgfqpoint{2.601851in}{2.558249in}}{\pgfqpoint{2.583218in}{2.577993in}}{\pgfqpoint{2.583218in}{2.602516in}}%
\pgfpathcurveto{\pgfqpoint{2.583218in}{2.627264in}}{\pgfqpoint{2.602060in}{2.646798in}}{\pgfqpoint{2.624829in}{2.646798in}}%
\pgfpathcurveto{\pgfqpoint{2.647888in}{2.646798in}}{\pgfqpoint{2.666537in}{2.627055in}}{\pgfqpoint{2.666537in}{2.602516in}}%
\pgfpathcurveto{\pgfqpoint{2.666537in}{2.577784in}}{\pgfqpoint{2.647679in}{2.558249in}}{\pgfqpoint{2.624926in}{2.558249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767916in}{2.798789in}}%
\pgfpathcurveto{\pgfqpoint{2.767916in}{2.825935in}}{\pgfqpoint{2.747110in}{2.847207in}}{\pgfqpoint{2.722185in}{2.847207in}}%
\pgfpathcurveto{\pgfqpoint{2.696954in}{2.847207in}}{\pgfqpoint{2.676357in}{2.825726in}}{\pgfqpoint{2.676357in}{2.798789in}}%
\pgfpathcurveto{\pgfqpoint{2.676357in}{2.771660in}}{\pgfqpoint{2.697163in}{2.750403in}}{\pgfqpoint{2.722088in}{2.750403in}}%
\pgfpathcurveto{\pgfqpoint{2.747319in}{2.750403in}}{\pgfqpoint{2.767916in}{2.771869in}}{\pgfqpoint{2.767916in}{2.798789in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.722185in}{2.754523in}}%
\pgfpathcurveto{\pgfqpoint{2.699110in}{2.754523in}}{\pgfqpoint{2.680477in}{2.774266in}}{\pgfqpoint{2.680477in}{2.798789in}}%
\pgfpathcurveto{\pgfqpoint{2.680477in}{2.823537in}}{\pgfqpoint{2.699319in}{2.843072in}}{\pgfqpoint{2.722088in}{2.843072in}}%
\pgfpathcurveto{\pgfqpoint{2.745147in}{2.843072in}}{\pgfqpoint{2.763796in}{2.823328in}}{\pgfqpoint{2.763796in}{2.798789in}}%
\pgfpathcurveto{\pgfqpoint{2.763796in}{2.774057in}}{\pgfqpoint{2.744938in}{2.754523in}}{\pgfqpoint{2.722185in}{2.754523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816365in}{2.788142in}}%
\pgfpathcurveto{\pgfqpoint{2.816365in}{2.815288in}}{\pgfqpoint{2.795559in}{2.836560in}}{\pgfqpoint{2.770634in}{2.836560in}}%
\pgfpathcurveto{\pgfqpoint{2.745404in}{2.836560in}}{\pgfqpoint{2.724807in}{2.815079in}}{\pgfqpoint{2.724807in}{2.788142in}}%
\pgfpathcurveto{\pgfqpoint{2.724807in}{2.761013in}}{\pgfqpoint{2.745613in}{2.739756in}}{\pgfqpoint{2.770538in}{2.739756in}}%
\pgfpathcurveto{\pgfqpoint{2.795769in}{2.739756in}}{\pgfqpoint{2.816365in}{2.761222in}}{\pgfqpoint{2.816365in}{2.788142in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.770634in}{2.743876in}}%
\pgfpathcurveto{\pgfqpoint{2.747560in}{2.743876in}}{\pgfqpoint{2.728926in}{2.763619in}}{\pgfqpoint{2.728926in}{2.788142in}}%
\pgfpathcurveto{\pgfqpoint{2.728926in}{2.812890in}}{\pgfqpoint{2.747769in}{2.832425in}}{\pgfqpoint{2.770538in}{2.832425in}}%
\pgfpathcurveto{\pgfqpoint{2.793596in}{2.832425in}}{\pgfqpoint{2.812246in}{2.812681in}}{\pgfqpoint{2.812246in}{2.788142in}}%
\pgfpathcurveto{\pgfqpoint{2.812246in}{2.763410in}}{\pgfqpoint{2.793387in}{2.743876in}}{\pgfqpoint{2.770634in}{2.743876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988668in}{3.189507in}}%
\pgfpathcurveto{\pgfqpoint{2.988668in}{3.216652in}}{\pgfqpoint{2.967862in}{3.237925in}}{\pgfqpoint{2.942937in}{3.237925in}}%
\pgfpathcurveto{\pgfqpoint{2.917706in}{3.237925in}}{\pgfqpoint{2.897109in}{3.216443in}}{\pgfqpoint{2.897109in}{3.189507in}}%
\pgfpathcurveto{\pgfqpoint{2.897109in}{3.162377in}}{\pgfqpoint{2.917915in}{3.141121in}}{\pgfqpoint{2.942840in}{3.141121in}}%
\pgfpathcurveto{\pgfqpoint{2.968071in}{3.141121in}}{\pgfqpoint{2.988668in}{3.162586in}}{\pgfqpoint{2.988668in}{3.189507in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.942937in}{3.145240in}}%
\pgfpathcurveto{\pgfqpoint{2.919862in}{3.145240in}}{\pgfqpoint{2.901229in}{3.164984in}}{\pgfqpoint{2.901229in}{3.189507in}}%
\pgfpathcurveto{\pgfqpoint{2.901229in}{3.214255in}}{\pgfqpoint{2.920071in}{3.233789in}}{\pgfqpoint{2.942840in}{3.233789in}}%
\pgfpathcurveto{\pgfqpoint{2.965899in}{3.233789in}}{\pgfqpoint{2.984548in}{3.214046in}}{\pgfqpoint{2.984548in}{3.189507in}}%
\pgfpathcurveto{\pgfqpoint{2.984548in}{3.164775in}}{\pgfqpoint{2.965690in}{3.145240in}}{\pgfqpoint{2.942937in}{3.145240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.690045in}{2.606400in}}%
\pgfpathcurveto{\pgfqpoint{2.690045in}{2.633545in}}{\pgfqpoint{2.669239in}{2.654818in}}{\pgfqpoint{2.644314in}{2.654818in}}%
\pgfpathcurveto{\pgfqpoint{2.619084in}{2.654818in}}{\pgfqpoint{2.598487in}{2.633336in}}{\pgfqpoint{2.598487in}{2.606400in}}%
\pgfpathcurveto{\pgfqpoint{2.598487in}{2.579270in}}{\pgfqpoint{2.619293in}{2.558014in}}{\pgfqpoint{2.644218in}{2.558014in}}%
\pgfpathcurveto{\pgfqpoint{2.669449in}{2.558014in}}{\pgfqpoint{2.690045in}{2.579479in}}{\pgfqpoint{2.690045in}{2.606400in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.644314in}{2.562133in}}%
\pgfpathcurveto{\pgfqpoint{2.621240in}{2.562133in}}{\pgfqpoint{2.602606in}{2.581877in}}{\pgfqpoint{2.602606in}{2.606400in}}%
\pgfpathcurveto{\pgfqpoint{2.602606in}{2.631148in}}{\pgfqpoint{2.621449in}{2.650682in}}{\pgfqpoint{2.644218in}{2.650682in}}%
\pgfpathcurveto{\pgfqpoint{2.667276in}{2.650682in}}{\pgfqpoint{2.685926in}{2.630938in}}{\pgfqpoint{2.685926in}{2.606400in}}%
\pgfpathcurveto{\pgfqpoint{2.685926in}{2.581668in}}{\pgfqpoint{2.667067in}{2.562133in}}{\pgfqpoint{2.644314in}{2.562133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662065in}{2.573263in}}%
\pgfpathcurveto{\pgfqpoint{2.662065in}{2.600408in}}{\pgfqpoint{2.641259in}{2.621681in}}{\pgfqpoint{2.616334in}{2.621681in}}%
\pgfpathcurveto{\pgfqpoint{2.591103in}{2.621681in}}{\pgfqpoint{2.570507in}{2.600199in}}{\pgfqpoint{2.570507in}{2.573263in}}%
\pgfpathcurveto{\pgfqpoint{2.570507in}{2.546133in}}{\pgfqpoint{2.591312in}{2.524877in}}{\pgfqpoint{2.616237in}{2.524877in}}%
\pgfpathcurveto{\pgfqpoint{2.641468in}{2.524877in}}{\pgfqpoint{2.662065in}{2.546342in}}{\pgfqpoint{2.662065in}{2.573263in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.616334in}{2.528996in}}%
\pgfpathcurveto{\pgfqpoint{2.593259in}{2.528996in}}{\pgfqpoint{2.574626in}{2.548740in}}{\pgfqpoint{2.574626in}{2.573263in}}%
\pgfpathcurveto{\pgfqpoint{2.574626in}{2.598011in}}{\pgfqpoint{2.593469in}{2.617545in}}{\pgfqpoint{2.616237in}{2.617545in}}%
\pgfpathcurveto{\pgfqpoint{2.639296in}{2.617545in}}{\pgfqpoint{2.657945in}{2.597802in}}{\pgfqpoint{2.657945in}{2.573263in}}%
\pgfpathcurveto{\pgfqpoint{2.657945in}{2.548531in}}{\pgfqpoint{2.639087in}{2.528996in}}{\pgfqpoint{2.616334in}{2.528996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.695132in}{2.617541in}}%
\pgfpathcurveto{\pgfqpoint{2.695132in}{2.644686in}}{\pgfqpoint{2.674327in}{2.665959in}}{\pgfqpoint{2.649402in}{2.665959in}}%
\pgfpathcurveto{\pgfqpoint{2.624171in}{2.665959in}}{\pgfqpoint{2.603574in}{2.644477in}}{\pgfqpoint{2.603574in}{2.617541in}}%
\pgfpathcurveto{\pgfqpoint{2.603574in}{2.590411in}}{\pgfqpoint{2.624380in}{2.569155in}}{\pgfqpoint{2.649305in}{2.569155in}}%
\pgfpathcurveto{\pgfqpoint{2.674536in}{2.569155in}}{\pgfqpoint{2.695132in}{2.590620in}}{\pgfqpoint{2.695132in}{2.617541in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.649402in}{2.573274in}}%
\pgfpathcurveto{\pgfqpoint{2.626327in}{2.573274in}}{\pgfqpoint{2.607694in}{2.593018in}}{\pgfqpoint{2.607694in}{2.617541in}}%
\pgfpathcurveto{\pgfqpoint{2.607694in}{2.642289in}}{\pgfqpoint{2.626536in}{2.661823in}}{\pgfqpoint{2.649305in}{2.661823in}}%
\pgfpathcurveto{\pgfqpoint{2.672364in}{2.661823in}}{\pgfqpoint{2.691013in}{2.642080in}}{\pgfqpoint{2.691013in}{2.617541in}}%
\pgfpathcurveto{\pgfqpoint{2.691013in}{2.592809in}}{\pgfqpoint{2.672154in}{2.573274in}}{\pgfqpoint{2.649402in}{2.573274in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.726681in}{2.648525in}}%
\pgfpathcurveto{\pgfqpoint{2.726681in}{2.675671in}}{\pgfqpoint{2.705875in}{2.696943in}}{\pgfqpoint{2.680950in}{2.696943in}}%
\pgfpathcurveto{\pgfqpoint{2.655719in}{2.696943in}}{\pgfqpoint{2.635122in}{2.675462in}}{\pgfqpoint{2.635122in}{2.648525in}}%
\pgfpathcurveto{\pgfqpoint{2.635122in}{2.621396in}}{\pgfqpoint{2.655928in}{2.600140in}}{\pgfqpoint{2.680853in}{2.600140in}}%
\pgfpathcurveto{\pgfqpoint{2.706084in}{2.600140in}}{\pgfqpoint{2.726681in}{2.621605in}}{\pgfqpoint{2.726681in}{2.648525in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.680950in}{2.604259in}}%
\pgfpathcurveto{\pgfqpoint{2.657875in}{2.604259in}}{\pgfqpoint{2.639242in}{2.624003in}}{\pgfqpoint{2.639242in}{2.648525in}}%
\pgfpathcurveto{\pgfqpoint{2.639242in}{2.673273in}}{\pgfqpoint{2.658084in}{2.692808in}}{\pgfqpoint{2.680853in}{2.692808in}}%
\pgfpathcurveto{\pgfqpoint{2.703912in}{2.692808in}}{\pgfqpoint{2.722561in}{2.673064in}}{\pgfqpoint{2.722561in}{2.648525in}}%
\pgfpathcurveto{\pgfqpoint{2.722561in}{2.623793in}}{\pgfqpoint{2.703703in}{2.604259in}}{\pgfqpoint{2.680950in}{2.604259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736271in}{2.654499in}}%
\pgfpathcurveto{\pgfqpoint{2.736271in}{2.681644in}}{\pgfqpoint{2.715465in}{2.702917in}}{\pgfqpoint{2.690540in}{2.702917in}}%
\pgfpathcurveto{\pgfqpoint{2.665309in}{2.702917in}}{\pgfqpoint{2.644712in}{2.681435in}}{\pgfqpoint{2.644712in}{2.654499in}}%
\pgfpathcurveto{\pgfqpoint{2.644712in}{2.627369in}}{\pgfqpoint{2.665518in}{2.606113in}}{\pgfqpoint{2.690443in}{2.606113in}}%
\pgfpathcurveto{\pgfqpoint{2.715674in}{2.606113in}}{\pgfqpoint{2.736271in}{2.627578in}}{\pgfqpoint{2.736271in}{2.654499in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.690540in}{2.610232in}}%
\pgfpathcurveto{\pgfqpoint{2.667465in}{2.610232in}}{\pgfqpoint{2.648832in}{2.629976in}}{\pgfqpoint{2.648832in}{2.654499in}}%
\pgfpathcurveto{\pgfqpoint{2.648832in}{2.679247in}}{\pgfqpoint{2.667674in}{2.698781in}}{\pgfqpoint{2.690443in}{2.698781in}}%
\pgfpathcurveto{\pgfqpoint{2.713502in}{2.698781in}}{\pgfqpoint{2.732151in}{2.679037in}}{\pgfqpoint{2.732151in}{2.654499in}}%
\pgfpathcurveto{\pgfqpoint{2.732151in}{2.629767in}}{\pgfqpoint{2.713293in}{2.610232in}}{\pgfqpoint{2.690540in}{2.610232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.722634in}{2.731838in}}%
\pgfpathcurveto{\pgfqpoint{2.722634in}{2.758984in}}{\pgfqpoint{2.701829in}{2.780256in}}{\pgfqpoint{2.676904in}{2.780256in}}%
\pgfpathcurveto{\pgfqpoint{2.651673in}{2.780256in}}{\pgfqpoint{2.631076in}{2.758775in}}{\pgfqpoint{2.631076in}{2.731838in}}%
\pgfpathcurveto{\pgfqpoint{2.631076in}{2.704709in}}{\pgfqpoint{2.651882in}{2.683452in}}{\pgfqpoint{2.676807in}{2.683452in}}%
\pgfpathcurveto{\pgfqpoint{2.702038in}{2.683452in}}{\pgfqpoint{2.722634in}{2.704918in}}{\pgfqpoint{2.722634in}{2.731838in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.676904in}{2.687572in}}%
\pgfpathcurveto{\pgfqpoint{2.653829in}{2.687572in}}{\pgfqpoint{2.635196in}{2.707315in}}{\pgfqpoint{2.635196in}{2.731838in}}%
\pgfpathcurveto{\pgfqpoint{2.635196in}{2.756586in}}{\pgfqpoint{2.654038in}{2.776121in}}{\pgfqpoint{2.676807in}{2.776121in}}%
\pgfpathcurveto{\pgfqpoint{2.699866in}{2.776121in}}{\pgfqpoint{2.718515in}{2.756377in}}{\pgfqpoint{2.718515in}{2.731838in}}%
\pgfpathcurveto{\pgfqpoint{2.718515in}{2.707106in}}{\pgfqpoint{2.699656in}{2.687572in}}{\pgfqpoint{2.676904in}{2.687572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.311640in}{3.341146in}}%
\pgfpathcurveto{\pgfqpoint{3.311640in}{3.368291in}}{\pgfqpoint{3.290834in}{3.389564in}}{\pgfqpoint{3.265909in}{3.389564in}}%
\pgfpathcurveto{\pgfqpoint{3.240678in}{3.389564in}}{\pgfqpoint{3.220081in}{3.368082in}}{\pgfqpoint{3.220081in}{3.341146in}}%
\pgfpathcurveto{\pgfqpoint{3.220081in}{3.314016in}}{\pgfqpoint{3.240887in}{3.292760in}}{\pgfqpoint{3.265812in}{3.292760in}}%
\pgfpathcurveto{\pgfqpoint{3.291043in}{3.292760in}}{\pgfqpoint{3.311640in}{3.314226in}}{\pgfqpoint{3.311640in}{3.341146in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.265909in}{3.296879in}}%
\pgfpathcurveto{\pgfqpoint{3.242834in}{3.296879in}}{\pgfqpoint{3.224201in}{3.316623in}}{\pgfqpoint{3.224201in}{3.341146in}}%
\pgfpathcurveto{\pgfqpoint{3.224201in}{3.365894in}}{\pgfqpoint{3.243043in}{3.385428in}}{\pgfqpoint{3.265812in}{3.385428in}}%
\pgfpathcurveto{\pgfqpoint{3.288871in}{3.385428in}}{\pgfqpoint{3.307520in}{3.365685in}}{\pgfqpoint{3.307520in}{3.341146in}}%
\pgfpathcurveto{\pgfqpoint{3.307520in}{3.316414in}}{\pgfqpoint{3.288662in}{3.296879in}}{\pgfqpoint{3.265909in}{3.296879in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{6.475000pt}{2.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.473457in}{2.420679in}}%
\pgfpathlineto{\pgfqpoint{4.195679in}{4.142901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473457in}{2.420679in}}%
\pgfpathlineto{\pgfqpoint{2.473457in}{4.142901in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.195679in}{2.420679in}}%
\pgfpathlineto{\pgfqpoint{4.195679in}{4.142901in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473457in}{2.420679in}}%
\pgfpathlineto{\pgfqpoint{4.195679in}{2.420679in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473457in}{4.142901in}}%
\pgfpathlineto{\pgfqpoint{4.195679in}{4.142901in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.320679in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.042901in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.042901in}{2.042901in}}%
\pgfpathlineto{\pgfqpoint{0.320679in}{2.042901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912252in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.912252in}{2.042901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.912252in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 256\,\mathrm{MB}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514514in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.514514in}{2.042901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.514514in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\,\mathrm{GB}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.008457in,y=0.461111in,right,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \gcs\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.320679in}{0.912252in}}%
\pgfpathlineto{\pgfqpoint{2.042901in}{0.912252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.196451in,y=0.683664in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 256\,\mathrm{MB}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.320679in}{1.514514in}}%
\pgfpathlineto{\pgfqpoint{2.042901in}{1.514514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.196451in,y=1.364534in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\,\mathrm{GB}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.433333in,y=2.008457in,right,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle \cmmuele\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504007in}{0.492318in}}%
\pgfpathcurveto{\pgfqpoint{0.504007in}{0.519464in}}{\pgfqpoint{0.483201in}{0.540736in}}{\pgfqpoint{0.458276in}{0.540736in}}%
\pgfpathcurveto{\pgfqpoint{0.433045in}{0.540736in}}{\pgfqpoint{0.412449in}{0.519254in}}{\pgfqpoint{0.412449in}{0.492318in}}%
\pgfpathcurveto{\pgfqpoint{0.412449in}{0.465188in}}{\pgfqpoint{0.433254in}{0.443932in}}{\pgfqpoint{0.458179in}{0.443932in}}%
\pgfpathcurveto{\pgfqpoint{0.483410in}{0.443932in}}{\pgfqpoint{0.504007in}{0.465398in}}{\pgfqpoint{0.504007in}{0.492318in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.458276in}{0.448051in}}%
\pgfpathcurveto{\pgfqpoint{0.435201in}{0.448051in}}{\pgfqpoint{0.416568in}{0.467795in}}{\pgfqpoint{0.416568in}{0.492318in}}%
\pgfpathcurveto{\pgfqpoint{0.416568in}{0.517066in}}{\pgfqpoint{0.435411in}{0.536601in}}{\pgfqpoint{0.458179in}{0.536601in}}%
\pgfpathcurveto{\pgfqpoint{0.481238in}{0.536601in}}{\pgfqpoint{0.499887in}{0.516857in}}{\pgfqpoint{0.499887in}{0.492318in}}%
\pgfpathcurveto{\pgfqpoint{0.499887in}{0.467586in}}{\pgfqpoint{0.481029in}{0.448051in}}{\pgfqpoint{0.458276in}{0.448051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668055in}{0.879446in}}%
\pgfpathcurveto{\pgfqpoint{0.668055in}{0.906592in}}{\pgfqpoint{0.647249in}{0.927864in}}{\pgfqpoint{0.622324in}{0.927864in}}%
\pgfpathcurveto{\pgfqpoint{0.597093in}{0.927864in}}{\pgfqpoint{0.576497in}{0.906382in}}{\pgfqpoint{0.576497in}{0.879446in}}%
\pgfpathcurveto{\pgfqpoint{0.576497in}{0.852316in}}{\pgfqpoint{0.597302in}{0.831060in}}{\pgfqpoint{0.622228in}{0.831060in}}%
\pgfpathcurveto{\pgfqpoint{0.647458in}{0.831060in}}{\pgfqpoint{0.668055in}{0.852526in}}{\pgfqpoint{0.668055in}{0.879446in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.622324in}{0.835179in}}%
\pgfpathcurveto{\pgfqpoint{0.599249in}{0.835179in}}{\pgfqpoint{0.580616in}{0.854923in}}{\pgfqpoint{0.580616in}{0.879446in}}%
\pgfpathcurveto{\pgfqpoint{0.580616in}{0.904194in}}{\pgfqpoint{0.599459in}{0.923729in}}{\pgfqpoint{0.622228in}{0.923729in}}%
\pgfpathcurveto{\pgfqpoint{0.645286in}{0.923729in}}{\pgfqpoint{0.663936in}{0.903985in}}{\pgfqpoint{0.663936in}{0.879446in}}%
\pgfpathcurveto{\pgfqpoint{0.663936in}{0.854714in}}{\pgfqpoint{0.645077in}{0.835179in}}{\pgfqpoint{0.622324in}{0.835179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448276in}{0.400918in}}%
\pgfpathcurveto{\pgfqpoint{0.448276in}{0.428063in}}{\pgfqpoint{0.427471in}{0.449336in}}{\pgfqpoint{0.402546in}{0.449336in}}%
\pgfpathcurveto{\pgfqpoint{0.377315in}{0.449336in}}{\pgfqpoint{0.356718in}{0.427854in}}{\pgfqpoint{0.356718in}{0.400918in}}%
\pgfpathcurveto{\pgfqpoint{0.356718in}{0.373788in}}{\pgfqpoint{0.377524in}{0.352532in}}{\pgfqpoint{0.402449in}{0.352532in}}%
\pgfpathcurveto{\pgfqpoint{0.427680in}{0.352532in}}{\pgfqpoint{0.448276in}{0.373997in}}{\pgfqpoint{0.448276in}{0.400918in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.402546in}{0.356651in}}%
\pgfpathcurveto{\pgfqpoint{0.379471in}{0.356651in}}{\pgfqpoint{0.360838in}{0.376395in}}{\pgfqpoint{0.360838in}{0.400918in}}%
\pgfpathcurveto{\pgfqpoint{0.360838in}{0.425666in}}{\pgfqpoint{0.379680in}{0.445200in}}{\pgfqpoint{0.402449in}{0.445200in}}%
\pgfpathcurveto{\pgfqpoint{0.425508in}{0.445200in}}{\pgfqpoint{0.444157in}{0.425456in}}{\pgfqpoint{0.444157in}{0.400918in}}%
\pgfpathcurveto{\pgfqpoint{0.444157in}{0.376186in}}{\pgfqpoint{0.425298in}{0.356651in}}{\pgfqpoint{0.402546in}{0.356651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444543in}{0.400814in}}%
\pgfpathcurveto{\pgfqpoint{0.444543in}{0.427960in}}{\pgfqpoint{0.423737in}{0.449232in}}{\pgfqpoint{0.398812in}{0.449232in}}%
\pgfpathcurveto{\pgfqpoint{0.373581in}{0.449232in}}{\pgfqpoint{0.352985in}{0.427751in}}{\pgfqpoint{0.352985in}{0.400814in}}%
\pgfpathcurveto{\pgfqpoint{0.352985in}{0.373685in}}{\pgfqpoint{0.373791in}{0.352428in}}{\pgfqpoint{0.398716in}{0.352428in}}%
\pgfpathcurveto{\pgfqpoint{0.423946in}{0.352428in}}{\pgfqpoint{0.444543in}{0.373894in}}{\pgfqpoint{0.444543in}{0.400814in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.398812in}{0.356548in}}%
\pgfpathcurveto{\pgfqpoint{0.375738in}{0.356548in}}{\pgfqpoint{0.357104in}{0.376291in}}{\pgfqpoint{0.357104in}{0.400814in}}%
\pgfpathcurveto{\pgfqpoint{0.357104in}{0.425562in}}{\pgfqpoint{0.375947in}{0.445097in}}{\pgfqpoint{0.398716in}{0.445097in}}%
\pgfpathcurveto{\pgfqpoint{0.421774in}{0.445097in}}{\pgfqpoint{0.440424in}{0.425353in}}{\pgfqpoint{0.440424in}{0.400814in}}%
\pgfpathcurveto{\pgfqpoint{0.440424in}{0.376082in}}{\pgfqpoint{0.421565in}{0.356548in}}{\pgfqpoint{0.398812in}{0.356548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.446794in}{0.401820in}}%
\pgfpathcurveto{\pgfqpoint{0.446794in}{0.428966in}}{\pgfqpoint{0.425988in}{0.450238in}}{\pgfqpoint{0.401063in}{0.450238in}}%
\pgfpathcurveto{\pgfqpoint{0.375832in}{0.450238in}}{\pgfqpoint{0.355236in}{0.428757in}}{\pgfqpoint{0.355236in}{0.401820in}}%
\pgfpathcurveto{\pgfqpoint{0.355236in}{0.374691in}}{\pgfqpoint{0.376042in}{0.353434in}}{\pgfqpoint{0.400967in}{0.353434in}}%
\pgfpathcurveto{\pgfqpoint{0.426197in}{0.353434in}}{\pgfqpoint{0.446794in}{0.374900in}}{\pgfqpoint{0.446794in}{0.401820in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.401063in}{0.357554in}}%
\pgfpathcurveto{\pgfqpoint{0.377989in}{0.357554in}}{\pgfqpoint{0.359355in}{0.377297in}}{\pgfqpoint{0.359355in}{0.401820in}}%
\pgfpathcurveto{\pgfqpoint{0.359355in}{0.426568in}}{\pgfqpoint{0.378198in}{0.446103in}}{\pgfqpoint{0.400967in}{0.446103in}}%
\pgfpathcurveto{\pgfqpoint{0.424025in}{0.446103in}}{\pgfqpoint{0.442675in}{0.426359in}}{\pgfqpoint{0.442675in}{0.401820in}}%
\pgfpathcurveto{\pgfqpoint{0.442675in}{0.377088in}}{\pgfqpoint{0.423816in}{0.357554in}}{\pgfqpoint{0.401063in}{0.357554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451578in}{0.403207in}}%
\pgfpathcurveto{\pgfqpoint{0.451578in}{0.430353in}}{\pgfqpoint{0.430772in}{0.451625in}}{\pgfqpoint{0.405847in}{0.451625in}}%
\pgfpathcurveto{\pgfqpoint{0.380616in}{0.451625in}}{\pgfqpoint{0.360020in}{0.430144in}}{\pgfqpoint{0.360020in}{0.403207in}}%
\pgfpathcurveto{\pgfqpoint{0.360020in}{0.376078in}}{\pgfqpoint{0.380826in}{0.354821in}}{\pgfqpoint{0.405751in}{0.354821in}}%
\pgfpathcurveto{\pgfqpoint{0.430981in}{0.354821in}}{\pgfqpoint{0.451578in}{0.376287in}}{\pgfqpoint{0.451578in}{0.403207in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.405847in}{0.358941in}}%
\pgfpathcurveto{\pgfqpoint{0.382773in}{0.358941in}}{\pgfqpoint{0.364139in}{0.378684in}}{\pgfqpoint{0.364139in}{0.403207in}}%
\pgfpathcurveto{\pgfqpoint{0.364139in}{0.427955in}}{\pgfqpoint{0.382982in}{0.447490in}}{\pgfqpoint{0.405751in}{0.447490in}}%
\pgfpathcurveto{\pgfqpoint{0.428809in}{0.447490in}}{\pgfqpoint{0.447459in}{0.427746in}}{\pgfqpoint{0.447459in}{0.403207in}}%
\pgfpathcurveto{\pgfqpoint{0.447459in}{0.378475in}}{\pgfqpoint{0.428600in}{0.358941in}}{\pgfqpoint{0.405847in}{0.358941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473001in}{0.510604in}}%
\pgfpathcurveto{\pgfqpoint{0.473001in}{0.537749in}}{\pgfqpoint{0.452196in}{0.559022in}}{\pgfqpoint{0.427271in}{0.559022in}}%
\pgfpathcurveto{\pgfqpoint{0.402040in}{0.559022in}}{\pgfqpoint{0.381443in}{0.537540in}}{\pgfqpoint{0.381443in}{0.510604in}}%
\pgfpathcurveto{\pgfqpoint{0.381443in}{0.483474in}}{\pgfqpoint{0.402249in}{0.462218in}}{\pgfqpoint{0.427174in}{0.462218in}}%
\pgfpathcurveto{\pgfqpoint{0.452405in}{0.462218in}}{\pgfqpoint{0.473001in}{0.483683in}}{\pgfqpoint{0.473001in}{0.510604in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.427271in}{0.466337in}}%
\pgfpathcurveto{\pgfqpoint{0.404196in}{0.466337in}}{\pgfqpoint{0.385562in}{0.486081in}}{\pgfqpoint{0.385562in}{0.510604in}}%
\pgfpathcurveto{\pgfqpoint{0.385562in}{0.535352in}}{\pgfqpoint{0.404405in}{0.554886in}}{\pgfqpoint{0.427174in}{0.554886in}}%
\pgfpathcurveto{\pgfqpoint{0.450232in}{0.554886in}}{\pgfqpoint{0.468882in}{0.535143in}}{\pgfqpoint{0.468882in}{0.510604in}}%
\pgfpathcurveto{\pgfqpoint{0.468882in}{0.485872in}}{\pgfqpoint{0.450023in}{0.466337in}}{\pgfqpoint{0.427271in}{0.466337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485426in}{0.473222in}}%
\pgfpathcurveto{\pgfqpoint{0.485426in}{0.500368in}}{\pgfqpoint{0.464620in}{0.521641in}}{\pgfqpoint{0.439695in}{0.521641in}}%
\pgfpathcurveto{\pgfqpoint{0.414464in}{0.521641in}}{\pgfqpoint{0.393868in}{0.500159in}}{\pgfqpoint{0.393868in}{0.473222in}}%
\pgfpathcurveto{\pgfqpoint{0.393868in}{0.446093in}}{\pgfqpoint{0.414674in}{0.424837in}}{\pgfqpoint{0.439599in}{0.424837in}}%
\pgfpathcurveto{\pgfqpoint{0.464829in}{0.424837in}}{\pgfqpoint{0.485426in}{0.446302in}}{\pgfqpoint{0.485426in}{0.473222in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.439695in}{0.428956in}}%
\pgfpathcurveto{\pgfqpoint{0.416621in}{0.428956in}}{\pgfqpoint{0.397987in}{0.448700in}}{\pgfqpoint{0.397987in}{0.473222in}}%
\pgfpathcurveto{\pgfqpoint{0.397987in}{0.497971in}}{\pgfqpoint{0.416830in}{0.517505in}}{\pgfqpoint{0.439599in}{0.517505in}}%
\pgfpathcurveto{\pgfqpoint{0.462657in}{0.517505in}}{\pgfqpoint{0.481307in}{0.497761in}}{\pgfqpoint{0.481307in}{0.473222in}}%
\pgfpathcurveto{\pgfqpoint{0.481307in}{0.448491in}}{\pgfqpoint{0.462448in}{0.428956in}}{\pgfqpoint{0.439695in}{0.428956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481590in}{0.455807in}}%
\pgfpathcurveto{\pgfqpoint{0.481590in}{0.482953in}}{\pgfqpoint{0.460784in}{0.504225in}}{\pgfqpoint{0.435859in}{0.504225in}}%
\pgfpathcurveto{\pgfqpoint{0.410628in}{0.504225in}}{\pgfqpoint{0.390032in}{0.482744in}}{\pgfqpoint{0.390032in}{0.455807in}}%
\pgfpathcurveto{\pgfqpoint{0.390032in}{0.428678in}}{\pgfqpoint{0.410838in}{0.407421in}}{\pgfqpoint{0.435763in}{0.407421in}}%
\pgfpathcurveto{\pgfqpoint{0.460994in}{0.407421in}}{\pgfqpoint{0.481590in}{0.428887in}}{\pgfqpoint{0.481590in}{0.455807in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.435859in}{0.411541in}}%
\pgfpathcurveto{\pgfqpoint{0.412785in}{0.411541in}}{\pgfqpoint{0.394151in}{0.431285in}}{\pgfqpoint{0.394151in}{0.455807in}}%
\pgfpathcurveto{\pgfqpoint{0.394151in}{0.480555in}}{\pgfqpoint{0.412994in}{0.500090in}}{\pgfqpoint{0.435763in}{0.500090in}}%
\pgfpathcurveto{\pgfqpoint{0.458821in}{0.500090in}}{\pgfqpoint{0.477471in}{0.480346in}}{\pgfqpoint{0.477471in}{0.455807in}}%
\pgfpathcurveto{\pgfqpoint{0.477471in}{0.431075in}}{\pgfqpoint{0.458612in}{0.411541in}}{\pgfqpoint{0.435859in}{0.411541in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447757in}{0.398558in}}%
\pgfpathcurveto{\pgfqpoint{0.447757in}{0.425703in}}{\pgfqpoint{0.426951in}{0.446976in}}{\pgfqpoint{0.402026in}{0.446976in}}%
\pgfpathcurveto{\pgfqpoint{0.376796in}{0.446976in}}{\pgfqpoint{0.356199in}{0.425494in}}{\pgfqpoint{0.356199in}{0.398558in}}%
\pgfpathcurveto{\pgfqpoint{0.356199in}{0.371428in}}{\pgfqpoint{0.377005in}{0.350172in}}{\pgfqpoint{0.401930in}{0.350172in}}%
\pgfpathcurveto{\pgfqpoint{0.427161in}{0.350172in}}{\pgfqpoint{0.447757in}{0.371637in}}{\pgfqpoint{0.447757in}{0.398558in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.402026in}{0.354291in}}%
\pgfpathcurveto{\pgfqpoint{0.378952in}{0.354291in}}{\pgfqpoint{0.360318in}{0.374035in}}{\pgfqpoint{0.360318in}{0.398558in}}%
\pgfpathcurveto{\pgfqpoint{0.360318in}{0.423306in}}{\pgfqpoint{0.379161in}{0.442840in}}{\pgfqpoint{0.401930in}{0.442840in}}%
\pgfpathcurveto{\pgfqpoint{0.424988in}{0.442840in}}{\pgfqpoint{0.443638in}{0.423097in}}{\pgfqpoint{0.443638in}{0.398558in}}%
\pgfpathcurveto{\pgfqpoint{0.443638in}{0.373826in}}{\pgfqpoint{0.424779in}{0.354291in}}{\pgfqpoint{0.402026in}{0.354291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.446794in}{0.401691in}}%
\pgfpathcurveto{\pgfqpoint{0.446794in}{0.428837in}}{\pgfqpoint{0.425988in}{0.450109in}}{\pgfqpoint{0.401063in}{0.450109in}}%
\pgfpathcurveto{\pgfqpoint{0.375832in}{0.450109in}}{\pgfqpoint{0.355236in}{0.428628in}}{\pgfqpoint{0.355236in}{0.401691in}}%
\pgfpathcurveto{\pgfqpoint{0.355236in}{0.374562in}}{\pgfqpoint{0.376042in}{0.353305in}}{\pgfqpoint{0.400967in}{0.353305in}}%
\pgfpathcurveto{\pgfqpoint{0.426197in}{0.353305in}}{\pgfqpoint{0.446794in}{0.374771in}}{\pgfqpoint{0.446794in}{0.401691in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.401063in}{0.357425in}}%
\pgfpathcurveto{\pgfqpoint{0.377989in}{0.357425in}}{\pgfqpoint{0.359355in}{0.377169in}}{\pgfqpoint{0.359355in}{0.401691in}}%
\pgfpathcurveto{\pgfqpoint{0.359355in}{0.426439in}}{\pgfqpoint{0.378198in}{0.445974in}}{\pgfqpoint{0.400967in}{0.445974in}}%
\pgfpathcurveto{\pgfqpoint{0.424025in}{0.445974in}}{\pgfqpoint{0.442675in}{0.426230in}}{\pgfqpoint{0.442675in}{0.401691in}}%
\pgfpathcurveto{\pgfqpoint{0.442675in}{0.376959in}}{\pgfqpoint{0.423816in}{0.357425in}}{\pgfqpoint{0.401063in}{0.357425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.463437in}{0.417871in}}%
\pgfpathcurveto{\pgfqpoint{0.463437in}{0.445016in}}{\pgfqpoint{0.442631in}{0.466289in}}{\pgfqpoint{0.417706in}{0.466289in}}%
\pgfpathcurveto{\pgfqpoint{0.392475in}{0.466289in}}{\pgfqpoint{0.371879in}{0.444807in}}{\pgfqpoint{0.371879in}{0.417871in}}%
\pgfpathcurveto{\pgfqpoint{0.371879in}{0.390741in}}{\pgfqpoint{0.392685in}{0.369485in}}{\pgfqpoint{0.417610in}{0.369485in}}%
\pgfpathcurveto{\pgfqpoint{0.442840in}{0.369485in}}{\pgfqpoint{0.463437in}{0.390950in}}{\pgfqpoint{0.463437in}{0.417871in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.417706in}{0.373604in}}%
\pgfpathcurveto{\pgfqpoint{0.394632in}{0.373604in}}{\pgfqpoint{0.375998in}{0.393348in}}{\pgfqpoint{0.375998in}{0.417871in}}%
\pgfpathcurveto{\pgfqpoint{0.375998in}{0.442619in}}{\pgfqpoint{0.394841in}{0.462153in}}{\pgfqpoint{0.417610in}{0.462153in}}%
\pgfpathcurveto{\pgfqpoint{0.440668in}{0.462153in}}{\pgfqpoint{0.459318in}{0.442410in}}{\pgfqpoint{0.459318in}{0.417871in}}%
\pgfpathcurveto{\pgfqpoint{0.459318in}{0.393139in}}{\pgfqpoint{0.440459in}{0.373604in}}{\pgfqpoint{0.417706in}{0.373604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454766in}{0.411093in}}%
\pgfpathcurveto{\pgfqpoint{0.454766in}{0.438239in}}{\pgfqpoint{0.433960in}{0.459511in}}{\pgfqpoint{0.409035in}{0.459511in}}%
\pgfpathcurveto{\pgfqpoint{0.383805in}{0.459511in}}{\pgfqpoint{0.363208in}{0.438030in}}{\pgfqpoint{0.363208in}{0.411093in}}%
\pgfpathcurveto{\pgfqpoint{0.363208in}{0.383964in}}{\pgfqpoint{0.384014in}{0.362708in}}{\pgfqpoint{0.408939in}{0.362708in}}%
\pgfpathcurveto{\pgfqpoint{0.434170in}{0.362708in}}{\pgfqpoint{0.454766in}{0.384173in}}{\pgfqpoint{0.454766in}{0.411093in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.409035in}{0.366827in}}%
\pgfpathcurveto{\pgfqpoint{0.385961in}{0.366827in}}{\pgfqpoint{0.367327in}{0.386571in}}{\pgfqpoint{0.367327in}{0.411093in}}%
\pgfpathcurveto{\pgfqpoint{0.367327in}{0.435841in}}{\pgfqpoint{0.386170in}{0.455376in}}{\pgfqpoint{0.408939in}{0.455376in}}%
\pgfpathcurveto{\pgfqpoint{0.431997in}{0.455376in}}{\pgfqpoint{0.450647in}{0.435632in}}{\pgfqpoint{0.450647in}{0.411093in}}%
\pgfpathcurveto{\pgfqpoint{0.450647in}{0.386361in}}{\pgfqpoint{0.431788in}{0.366827in}}{\pgfqpoint{0.409035in}{0.366827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478288in}{0.558633in}}%
\pgfpathcurveto{\pgfqpoint{0.478288in}{0.585779in}}{\pgfqpoint{0.457482in}{0.607051in}}{\pgfqpoint{0.432557in}{0.607051in}}%
\pgfpathcurveto{\pgfqpoint{0.407326in}{0.607051in}}{\pgfqpoint{0.386730in}{0.585570in}}{\pgfqpoint{0.386730in}{0.558633in}}%
\pgfpathcurveto{\pgfqpoint{0.386730in}{0.531504in}}{\pgfqpoint{0.407536in}{0.510247in}}{\pgfqpoint{0.432461in}{0.510247in}}%
\pgfpathcurveto{\pgfqpoint{0.457691in}{0.510247in}}{\pgfqpoint{0.478288in}{0.531713in}}{\pgfqpoint{0.478288in}{0.558633in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.432557in}{0.514367in}}%
\pgfpathcurveto{\pgfqpoint{0.409483in}{0.514367in}}{\pgfqpoint{0.390849in}{0.534110in}}{\pgfqpoint{0.390849in}{0.558633in}}%
\pgfpathcurveto{\pgfqpoint{0.390849in}{0.583381in}}{\pgfqpoint{0.409692in}{0.602916in}}{\pgfqpoint{0.432461in}{0.602916in}}%
\pgfpathcurveto{\pgfqpoint{0.455519in}{0.602916in}}{\pgfqpoint{0.474169in}{0.583172in}}{\pgfqpoint{0.474169in}{0.558633in}}%
\pgfpathcurveto{\pgfqpoint{0.474169in}{0.533901in}}{\pgfqpoint{0.455310in}{0.514367in}}{\pgfqpoint{0.432557in}{0.514367in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.449958in}{0.417749in}}%
\pgfpathcurveto{\pgfqpoint{0.449958in}{0.444895in}}{\pgfqpoint{0.429152in}{0.466167in}}{\pgfqpoint{0.404227in}{0.466167in}}%
\pgfpathcurveto{\pgfqpoint{0.378996in}{0.466167in}}{\pgfqpoint{0.358400in}{0.444685in}}{\pgfqpoint{0.358400in}{0.417749in}}%
\pgfpathcurveto{\pgfqpoint{0.358400in}{0.390619in}}{\pgfqpoint{0.379205in}{0.369363in}}{\pgfqpoint{0.404130in}{0.369363in}}%
\pgfpathcurveto{\pgfqpoint{0.429361in}{0.369363in}}{\pgfqpoint{0.449958in}{0.390829in}}{\pgfqpoint{0.449958in}{0.417749in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.404227in}{0.373482in}}%
\pgfpathcurveto{\pgfqpoint{0.381152in}{0.373482in}}{\pgfqpoint{0.362519in}{0.393226in}}{\pgfqpoint{0.362519in}{0.417749in}}%
\pgfpathcurveto{\pgfqpoint{0.362519in}{0.442497in}}{\pgfqpoint{0.381361in}{0.462032in}}{\pgfqpoint{0.404130in}{0.462032in}}%
\pgfpathcurveto{\pgfqpoint{0.427189in}{0.462032in}}{\pgfqpoint{0.445838in}{0.442288in}}{\pgfqpoint{0.445838in}{0.417749in}}%
\pgfpathcurveto{\pgfqpoint{0.445838in}{0.393017in}}{\pgfqpoint{0.426980in}{0.373482in}}{\pgfqpoint{0.404227in}{0.373482in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680465in}{0.759545in}}%
\pgfpathcurveto{\pgfqpoint{0.680465in}{0.786690in}}{\pgfqpoint{0.659660in}{0.807963in}}{\pgfqpoint{0.634735in}{0.807963in}}%
\pgfpathcurveto{\pgfqpoint{0.609504in}{0.807963in}}{\pgfqpoint{0.588907in}{0.786481in}}{\pgfqpoint{0.588907in}{0.759545in}}%
\pgfpathcurveto{\pgfqpoint{0.588907in}{0.732415in}}{\pgfqpoint{0.609713in}{0.711159in}}{\pgfqpoint{0.634638in}{0.711159in}}%
\pgfpathcurveto{\pgfqpoint{0.659869in}{0.711159in}}{\pgfqpoint{0.680465in}{0.732624in}}{\pgfqpoint{0.680465in}{0.759545in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.634735in}{0.715278in}}%
\pgfpathcurveto{\pgfqpoint{0.611660in}{0.715278in}}{\pgfqpoint{0.593026in}{0.735022in}}{\pgfqpoint{0.593026in}{0.759545in}}%
\pgfpathcurveto{\pgfqpoint{0.593026in}{0.784293in}}{\pgfqpoint{0.611869in}{0.803827in}}{\pgfqpoint{0.634638in}{0.803827in}}%
\pgfpathcurveto{\pgfqpoint{0.657696in}{0.803827in}}{\pgfqpoint{0.676346in}{0.784083in}}{\pgfqpoint{0.676346in}{0.759545in}}%
\pgfpathcurveto{\pgfqpoint{0.676346in}{0.734813in}}{\pgfqpoint{0.657487in}{0.715278in}}{\pgfqpoint{0.634735in}{0.715278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527647in}{0.484761in}}%
\pgfpathcurveto{\pgfqpoint{0.527647in}{0.511906in}}{\pgfqpoint{0.506841in}{0.533179in}}{\pgfqpoint{0.481916in}{0.533179in}}%
\pgfpathcurveto{\pgfqpoint{0.456685in}{0.533179in}}{\pgfqpoint{0.436088in}{0.511697in}}{\pgfqpoint{0.436088in}{0.484761in}}%
\pgfpathcurveto{\pgfqpoint{0.436088in}{0.457631in}}{\pgfqpoint{0.456894in}{0.436375in}}{\pgfqpoint{0.481819in}{0.436375in}}%
\pgfpathcurveto{\pgfqpoint{0.507050in}{0.436375in}}{\pgfqpoint{0.527647in}{0.457840in}}{\pgfqpoint{0.527647in}{0.484761in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.481916in}{0.440494in}}%
\pgfpathcurveto{\pgfqpoint{0.458841in}{0.440494in}}{\pgfqpoint{0.440208in}{0.460238in}}{\pgfqpoint{0.440208in}{0.484761in}}%
\pgfpathcurveto{\pgfqpoint{0.440208in}{0.509509in}}{\pgfqpoint{0.459050in}{0.529043in}}{\pgfqpoint{0.481819in}{0.529043in}}%
\pgfpathcurveto{\pgfqpoint{0.504878in}{0.529043in}}{\pgfqpoint{0.523527in}{0.509299in}}{\pgfqpoint{0.523527in}{0.484761in}}%
\pgfpathcurveto{\pgfqpoint{0.523527in}{0.460029in}}{\pgfqpoint{0.504669in}{0.440494in}}{\pgfqpoint{0.481916in}{0.440494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599963in}{0.634260in}}%
\pgfpathcurveto{\pgfqpoint{0.599963in}{0.661406in}}{\pgfqpoint{0.579157in}{0.682678in}}{\pgfqpoint{0.554232in}{0.682678in}}%
\pgfpathcurveto{\pgfqpoint{0.529001in}{0.682678in}}{\pgfqpoint{0.508404in}{0.661196in}}{\pgfqpoint{0.508404in}{0.634260in}}%
\pgfpathcurveto{\pgfqpoint{0.508404in}{0.607130in}}{\pgfqpoint{0.529210in}{0.585874in}}{\pgfqpoint{0.554135in}{0.585874in}}%
\pgfpathcurveto{\pgfqpoint{0.579366in}{0.585874in}}{\pgfqpoint{0.599963in}{0.607340in}}{\pgfqpoint{0.599963in}{0.634260in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.554232in}{0.589993in}}%
\pgfpathcurveto{\pgfqpoint{0.531157in}{0.589993in}}{\pgfqpoint{0.512524in}{0.609737in}}{\pgfqpoint{0.512524in}{0.634260in}}%
\pgfpathcurveto{\pgfqpoint{0.512524in}{0.659008in}}{\pgfqpoint{0.531366in}{0.678543in}}{\pgfqpoint{0.554135in}{0.678543in}}%
\pgfpathcurveto{\pgfqpoint{0.577194in}{0.678543in}}{\pgfqpoint{0.595843in}{0.658799in}}{\pgfqpoint{0.595843in}{0.634260in}}%
\pgfpathcurveto{\pgfqpoint{0.595843in}{0.609528in}}{\pgfqpoint{0.576984in}{0.589993in}}{\pgfqpoint{0.554232in}{0.589993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.462525in}{0.414711in}}%
\pgfpathcurveto{\pgfqpoint{0.462525in}{0.441857in}}{\pgfqpoint{0.441719in}{0.463129in}}{\pgfqpoint{0.416794in}{0.463129in}}%
\pgfpathcurveto{\pgfqpoint{0.391563in}{0.463129in}}{\pgfqpoint{0.370967in}{0.441648in}}{\pgfqpoint{0.370967in}{0.414711in}}%
\pgfpathcurveto{\pgfqpoint{0.370967in}{0.387582in}}{\pgfqpoint{0.391772in}{0.366325in}}{\pgfqpoint{0.416697in}{0.366325in}}%
\pgfpathcurveto{\pgfqpoint{0.441928in}{0.366325in}}{\pgfqpoint{0.462525in}{0.387791in}}{\pgfqpoint{0.462525in}{0.414711in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416794in}{0.370445in}}%
\pgfpathcurveto{\pgfqpoint{0.393719in}{0.370445in}}{\pgfqpoint{0.375086in}{0.390189in}}{\pgfqpoint{0.375086in}{0.414711in}}%
\pgfpathcurveto{\pgfqpoint{0.375086in}{0.439459in}}{\pgfqpoint{0.393928in}{0.458994in}}{\pgfqpoint{0.416697in}{0.458994in}}%
\pgfpathcurveto{\pgfqpoint{0.439756in}{0.458994in}}{\pgfqpoint{0.458405in}{0.439250in}}{\pgfqpoint{0.458405in}{0.414711in}}%
\pgfpathcurveto{\pgfqpoint{0.458405in}{0.389979in}}{\pgfqpoint{0.439547in}{0.370445in}}{\pgfqpoint{0.416794in}{0.370445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552685in}{0.554073in}}%
\pgfpathcurveto{\pgfqpoint{0.552685in}{0.581218in}}{\pgfqpoint{0.531879in}{0.602491in}}{\pgfqpoint{0.506954in}{0.602491in}}%
\pgfpathcurveto{\pgfqpoint{0.481723in}{0.602491in}}{\pgfqpoint{0.461127in}{0.581009in}}{\pgfqpoint{0.461127in}{0.554073in}}%
\pgfpathcurveto{\pgfqpoint{0.461127in}{0.526943in}}{\pgfqpoint{0.481932in}{0.505687in}}{\pgfqpoint{0.506857in}{0.505687in}}%
\pgfpathcurveto{\pgfqpoint{0.532088in}{0.505687in}}{\pgfqpoint{0.552685in}{0.527152in}}{\pgfqpoint{0.552685in}{0.554073in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.506954in}{0.509806in}}%
\pgfpathcurveto{\pgfqpoint{0.483879in}{0.509806in}}{\pgfqpoint{0.465246in}{0.529550in}}{\pgfqpoint{0.465246in}{0.554073in}}%
\pgfpathcurveto{\pgfqpoint{0.465246in}{0.578821in}}{\pgfqpoint{0.484088in}{0.598355in}}{\pgfqpoint{0.506857in}{0.598355in}}%
\pgfpathcurveto{\pgfqpoint{0.529916in}{0.598355in}}{\pgfqpoint{0.548565in}{0.578612in}}{\pgfqpoint{0.548565in}{0.554073in}}%
\pgfpathcurveto{\pgfqpoint{0.548565in}{0.529341in}}{\pgfqpoint{0.529707in}{0.509806in}}{\pgfqpoint{0.506954in}{0.509806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476999in}{0.434968in}}%
\pgfpathcurveto{\pgfqpoint{0.476999in}{0.462113in}}{\pgfqpoint{0.456193in}{0.483386in}}{\pgfqpoint{0.431268in}{0.483386in}}%
\pgfpathcurveto{\pgfqpoint{0.406037in}{0.483386in}}{\pgfqpoint{0.385441in}{0.461904in}}{\pgfqpoint{0.385441in}{0.434968in}}%
\pgfpathcurveto{\pgfqpoint{0.385441in}{0.407838in}}{\pgfqpoint{0.406246in}{0.386582in}}{\pgfqpoint{0.431171in}{0.386582in}}%
\pgfpathcurveto{\pgfqpoint{0.456402in}{0.386582in}}{\pgfqpoint{0.476999in}{0.408047in}}{\pgfqpoint{0.476999in}{0.434968in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.431268in}{0.390701in}}%
\pgfpathcurveto{\pgfqpoint{0.408193in}{0.390701in}}{\pgfqpoint{0.389560in}{0.410445in}}{\pgfqpoint{0.389560in}{0.434968in}}%
\pgfpathcurveto{\pgfqpoint{0.389560in}{0.459716in}}{\pgfqpoint{0.408403in}{0.479250in}}{\pgfqpoint{0.431171in}{0.479250in}}%
\pgfpathcurveto{\pgfqpoint{0.454230in}{0.479250in}}{\pgfqpoint{0.472880in}{0.459506in}}{\pgfqpoint{0.472880in}{0.434968in}}%
\pgfpathcurveto{\pgfqpoint{0.472880in}{0.410236in}}{\pgfqpoint{0.454021in}{0.390701in}}{\pgfqpoint{0.431268in}{0.390701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484672in}{0.470270in}}%
\pgfpathcurveto{\pgfqpoint{0.484672in}{0.497415in}}{\pgfqpoint{0.463866in}{0.518688in}}{\pgfqpoint{0.438941in}{0.518688in}}%
\pgfpathcurveto{\pgfqpoint{0.413710in}{0.518688in}}{\pgfqpoint{0.393114in}{0.497206in}}{\pgfqpoint{0.393114in}{0.470270in}}%
\pgfpathcurveto{\pgfqpoint{0.393114in}{0.443140in}}{\pgfqpoint{0.413920in}{0.421884in}}{\pgfqpoint{0.438845in}{0.421884in}}%
\pgfpathcurveto{\pgfqpoint{0.464075in}{0.421884in}}{\pgfqpoint{0.484672in}{0.443349in}}{\pgfqpoint{0.484672in}{0.470270in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.438941in}{0.426003in}}%
\pgfpathcurveto{\pgfqpoint{0.415867in}{0.426003in}}{\pgfqpoint{0.397233in}{0.445747in}}{\pgfqpoint{0.397233in}{0.470270in}}%
\pgfpathcurveto{\pgfqpoint{0.397233in}{0.495018in}}{\pgfqpoint{0.416076in}{0.514552in}}{\pgfqpoint{0.438845in}{0.514552in}}%
\pgfpathcurveto{\pgfqpoint{0.461903in}{0.514552in}}{\pgfqpoint{0.480553in}{0.494809in}}{\pgfqpoint{0.480553in}{0.470270in}}%
\pgfpathcurveto{\pgfqpoint{0.480553in}{0.445538in}}{\pgfqpoint{0.461694in}{0.426003in}}{\pgfqpoint{0.438941in}{0.426003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489842in}{0.473866in}}%
\pgfpathcurveto{\pgfqpoint{0.489842in}{0.501011in}}{\pgfqpoint{0.469036in}{0.522284in}}{\pgfqpoint{0.444111in}{0.522284in}}%
\pgfpathcurveto{\pgfqpoint{0.418880in}{0.522284in}}{\pgfqpoint{0.398283in}{0.500802in}}{\pgfqpoint{0.398283in}{0.473866in}}%
\pgfpathcurveto{\pgfqpoint{0.398283in}{0.446736in}}{\pgfqpoint{0.419089in}{0.425480in}}{\pgfqpoint{0.444014in}{0.425480in}}%
\pgfpathcurveto{\pgfqpoint{0.469245in}{0.425480in}}{\pgfqpoint{0.489842in}{0.446945in}}{\pgfqpoint{0.489842in}{0.473866in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.444111in}{0.429599in}}%
\pgfpathcurveto{\pgfqpoint{0.421036in}{0.429599in}}{\pgfqpoint{0.402403in}{0.449343in}}{\pgfqpoint{0.402403in}{0.473866in}}%
\pgfpathcurveto{\pgfqpoint{0.402403in}{0.498614in}}{\pgfqpoint{0.421245in}{0.518148in}}{\pgfqpoint{0.444014in}{0.518148in}}%
\pgfpathcurveto{\pgfqpoint{0.467073in}{0.518148in}}{\pgfqpoint{0.485722in}{0.498405in}}{\pgfqpoint{0.485722in}{0.473866in}}%
\pgfpathcurveto{\pgfqpoint{0.485722in}{0.449134in}}{\pgfqpoint{0.466864in}{0.429599in}}{\pgfqpoint{0.444111in}{0.429599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579184in}{0.699048in}}%
\pgfpathcurveto{\pgfqpoint{0.579184in}{0.726193in}}{\pgfqpoint{0.558378in}{0.747466in}}{\pgfqpoint{0.533453in}{0.747466in}}%
\pgfpathcurveto{\pgfqpoint{0.508222in}{0.747466in}}{\pgfqpoint{0.487625in}{0.725984in}}{\pgfqpoint{0.487625in}{0.699048in}}%
\pgfpathcurveto{\pgfqpoint{0.487625in}{0.671918in}}{\pgfqpoint{0.508431in}{0.650662in}}{\pgfqpoint{0.533356in}{0.650662in}}%
\pgfpathcurveto{\pgfqpoint{0.558587in}{0.650662in}}{\pgfqpoint{0.579184in}{0.672127in}}{\pgfqpoint{0.579184in}{0.699048in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.533453in}{0.654781in}}%
\pgfpathcurveto{\pgfqpoint{0.510378in}{0.654781in}}{\pgfqpoint{0.491745in}{0.674525in}}{\pgfqpoint{0.491745in}{0.699048in}}%
\pgfpathcurveto{\pgfqpoint{0.491745in}{0.723796in}}{\pgfqpoint{0.510587in}{0.743330in}}{\pgfqpoint{0.533356in}{0.743330in}}%
\pgfpathcurveto{\pgfqpoint{0.556415in}{0.743330in}}{\pgfqpoint{0.575064in}{0.723586in}}{\pgfqpoint{0.575064in}{0.699048in}}%
\pgfpathcurveto{\pgfqpoint{0.575064in}{0.674316in}}{\pgfqpoint{0.556206in}{0.654781in}}{\pgfqpoint{0.533453in}{0.654781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099815in}{1.342421in}}%
\pgfpathcurveto{\pgfqpoint{1.099815in}{1.369567in}}{\pgfqpoint{1.079010in}{1.390839in}}{\pgfqpoint{1.054085in}{1.390839in}}%
\pgfpathcurveto{\pgfqpoint{1.028854in}{1.390839in}}{\pgfqpoint{1.008257in}{1.369357in}}{\pgfqpoint{1.008257in}{1.342421in}}%
\pgfpathcurveto{\pgfqpoint{1.008257in}{1.315291in}}{\pgfqpoint{1.029063in}{1.294035in}}{\pgfqpoint{1.053988in}{1.294035in}}%
\pgfpathcurveto{\pgfqpoint{1.079219in}{1.294035in}}{\pgfqpoint{1.099815in}{1.315501in}}{\pgfqpoint{1.099815in}{1.342421in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.054085in}{1.298154in}}%
\pgfpathcurveto{\pgfqpoint{1.031010in}{1.298154in}}{\pgfqpoint{1.012377in}{1.317898in}}{\pgfqpoint{1.012377in}{1.342421in}}%
\pgfpathcurveto{\pgfqpoint{1.012377in}{1.367169in}}{\pgfqpoint{1.031219in}{1.386703in}}{\pgfqpoint{1.053988in}{1.386703in}}%
\pgfpathcurveto{\pgfqpoint{1.077047in}{1.386703in}}{\pgfqpoint{1.095696in}{1.366960in}}{\pgfqpoint{1.095696in}{1.342421in}}%
\pgfpathcurveto{\pgfqpoint{1.095696in}{1.317689in}}{\pgfqpoint{1.076837in}{1.298154in}}{\pgfqpoint{1.054085in}{1.298154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501837in}{0.460008in}}%
\pgfpathcurveto{\pgfqpoint{0.501837in}{0.487153in}}{\pgfqpoint{0.481032in}{0.508426in}}{\pgfqpoint{0.456106in}{0.508426in}}%
\pgfpathcurveto{\pgfqpoint{0.430876in}{0.508426in}}{\pgfqpoint{0.410279in}{0.486944in}}{\pgfqpoint{0.410279in}{0.460008in}}%
\pgfpathcurveto{\pgfqpoint{0.410279in}{0.432878in}}{\pgfqpoint{0.431085in}{0.411622in}}{\pgfqpoint{0.456010in}{0.411622in}}%
\pgfpathcurveto{\pgfqpoint{0.481241in}{0.411622in}}{\pgfqpoint{0.501837in}{0.433087in}}{\pgfqpoint{0.501837in}{0.460008in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.456106in}{0.415741in}}%
\pgfpathcurveto{\pgfqpoint{0.433032in}{0.415741in}}{\pgfqpoint{0.414398in}{0.435485in}}{\pgfqpoint{0.414398in}{0.460008in}}%
\pgfpathcurveto{\pgfqpoint{0.414398in}{0.484756in}}{\pgfqpoint{0.433241in}{0.504290in}}{\pgfqpoint{0.456010in}{0.504290in}}%
\pgfpathcurveto{\pgfqpoint{0.479068in}{0.504290in}}{\pgfqpoint{0.497718in}{0.484547in}}{\pgfqpoint{0.497718in}{0.460008in}}%
\pgfpathcurveto{\pgfqpoint{0.497718in}{0.435276in}}{\pgfqpoint{0.478859in}{0.415741in}}{\pgfqpoint{0.456106in}{0.415741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475421in}{0.616596in}}%
\pgfpathcurveto{\pgfqpoint{0.475421in}{0.643742in}}{\pgfqpoint{0.454615in}{0.665014in}}{\pgfqpoint{0.429690in}{0.665014in}}%
\pgfpathcurveto{\pgfqpoint{0.404459in}{0.665014in}}{\pgfqpoint{0.383862in}{0.643533in}}{\pgfqpoint{0.383862in}{0.616596in}}%
\pgfpathcurveto{\pgfqpoint{0.383862in}{0.589467in}}{\pgfqpoint{0.404668in}{0.568210in}}{\pgfqpoint{0.429593in}{0.568210in}}%
\pgfpathcurveto{\pgfqpoint{0.454824in}{0.568210in}}{\pgfqpoint{0.475421in}{0.589676in}}{\pgfqpoint{0.475421in}{0.616596in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.429690in}{0.572330in}}%
\pgfpathcurveto{\pgfqpoint{0.406615in}{0.572330in}}{\pgfqpoint{0.387982in}{0.592073in}}{\pgfqpoint{0.387982in}{0.616596in}}%
\pgfpathcurveto{\pgfqpoint{0.387982in}{0.641344in}}{\pgfqpoint{0.406824in}{0.660879in}}{\pgfqpoint{0.429593in}{0.660879in}}%
\pgfpathcurveto{\pgfqpoint{0.452652in}{0.660879in}}{\pgfqpoint{0.471301in}{0.641135in}}{\pgfqpoint{0.471301in}{0.616596in}}%
\pgfpathcurveto{\pgfqpoint{0.471301in}{0.591864in}}{\pgfqpoint{0.452443in}{0.572330in}}{\pgfqpoint{0.429690in}{0.572330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226277in}{1.544602in}}%
\pgfpathcurveto{\pgfqpoint{1.226277in}{1.571747in}}{\pgfqpoint{1.205472in}{1.593020in}}{\pgfqpoint{1.180547in}{1.593020in}}%
\pgfpathcurveto{\pgfqpoint{1.155316in}{1.593020in}}{\pgfqpoint{1.134719in}{1.571538in}}{\pgfqpoint{1.134719in}{1.544602in}}%
\pgfpathcurveto{\pgfqpoint{1.134719in}{1.517472in}}{\pgfqpoint{1.155525in}{1.496216in}}{\pgfqpoint{1.180450in}{1.496216in}}%
\pgfpathcurveto{\pgfqpoint{1.205681in}{1.496216in}}{\pgfqpoint{1.226277in}{1.517681in}}{\pgfqpoint{1.226277in}{1.544602in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.180547in}{1.500335in}}%
\pgfpathcurveto{\pgfqpoint{1.157472in}{1.500335in}}{\pgfqpoint{1.138839in}{1.520079in}}{\pgfqpoint{1.138839in}{1.544602in}}%
\pgfpathcurveto{\pgfqpoint{1.138839in}{1.569350in}}{\pgfqpoint{1.157681in}{1.588884in}}{\pgfqpoint{1.180450in}{1.588884in}}%
\pgfpathcurveto{\pgfqpoint{1.203509in}{1.588884in}}{\pgfqpoint{1.222158in}{1.569140in}}{\pgfqpoint{1.222158in}{1.544602in}}%
\pgfpathcurveto{\pgfqpoint{1.222158in}{1.519870in}}{\pgfqpoint{1.203299in}{1.500335in}}{\pgfqpoint{1.180547in}{1.500335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517879in}{0.526885in}}%
\pgfpathcurveto{\pgfqpoint{0.517879in}{0.554031in}}{\pgfqpoint{0.497073in}{0.575303in}}{\pgfqpoint{0.472148in}{0.575303in}}%
\pgfpathcurveto{\pgfqpoint{0.446917in}{0.575303in}}{\pgfqpoint{0.426321in}{0.553821in}}{\pgfqpoint{0.426321in}{0.526885in}}%
\pgfpathcurveto{\pgfqpoint{0.426321in}{0.499755in}}{\pgfqpoint{0.447126in}{0.478499in}}{\pgfqpoint{0.472051in}{0.478499in}}%
\pgfpathcurveto{\pgfqpoint{0.497282in}{0.478499in}}{\pgfqpoint{0.517879in}{0.499965in}}{\pgfqpoint{0.517879in}{0.526885in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.472148in}{0.482618in}}%
\pgfpathcurveto{\pgfqpoint{0.449073in}{0.482618in}}{\pgfqpoint{0.430440in}{0.502362in}}{\pgfqpoint{0.430440in}{0.526885in}}%
\pgfpathcurveto{\pgfqpoint{0.430440in}{0.551633in}}{\pgfqpoint{0.449283in}{0.571168in}}{\pgfqpoint{0.472051in}{0.571168in}}%
\pgfpathcurveto{\pgfqpoint{0.495110in}{0.571168in}}{\pgfqpoint{0.513759in}{0.551424in}}{\pgfqpoint{0.513759in}{0.526885in}}%
\pgfpathcurveto{\pgfqpoint{0.513759in}{0.502153in}}{\pgfqpoint{0.494901in}{0.482618in}}{\pgfqpoint{0.472148in}{0.482618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615138in}{0.739874in}}%
\pgfpathcurveto{\pgfqpoint{0.615138in}{0.767020in}}{\pgfqpoint{0.594332in}{0.788292in}}{\pgfqpoint{0.569407in}{0.788292in}}%
\pgfpathcurveto{\pgfqpoint{0.544176in}{0.788292in}}{\pgfqpoint{0.523580in}{0.766810in}}{\pgfqpoint{0.523580in}{0.739874in}}%
\pgfpathcurveto{\pgfqpoint{0.523580in}{0.712744in}}{\pgfqpoint{0.544385in}{0.691488in}}{\pgfqpoint{0.569311in}{0.691488in}}%
\pgfpathcurveto{\pgfqpoint{0.594541in}{0.691488in}}{\pgfqpoint{0.615138in}{0.712954in}}{\pgfqpoint{0.615138in}{0.739874in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.569407in}{0.695607in}}%
\pgfpathcurveto{\pgfqpoint{0.546332in}{0.695607in}}{\pgfqpoint{0.527699in}{0.715351in}}{\pgfqpoint{0.527699in}{0.739874in}}%
\pgfpathcurveto{\pgfqpoint{0.527699in}{0.764622in}}{\pgfqpoint{0.546542in}{0.784157in}}{\pgfqpoint{0.569311in}{0.784157in}}%
\pgfpathcurveto{\pgfqpoint{0.592369in}{0.784157in}}{\pgfqpoint{0.611019in}{0.764413in}}{\pgfqpoint{0.611019in}{0.739874in}}%
\pgfpathcurveto{\pgfqpoint{0.611019in}{0.715142in}}{\pgfqpoint{0.592160in}{0.695607in}}{\pgfqpoint{0.569407in}{0.695607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663587in}{0.725643in}}%
\pgfpathcurveto{\pgfqpoint{0.663587in}{0.752788in}}{\pgfqpoint{0.642782in}{0.774061in}}{\pgfqpoint{0.617857in}{0.774061in}}%
\pgfpathcurveto{\pgfqpoint{0.592626in}{0.774061in}}{\pgfqpoint{0.572029in}{0.752579in}}{\pgfqpoint{0.572029in}{0.725643in}}%
\pgfpathcurveto{\pgfqpoint{0.572029in}{0.698513in}}{\pgfqpoint{0.592835in}{0.677257in}}{\pgfqpoint{0.617760in}{0.677257in}}%
\pgfpathcurveto{\pgfqpoint{0.642991in}{0.677257in}}{\pgfqpoint{0.663587in}{0.698722in}}{\pgfqpoint{0.663587in}{0.725643in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.617857in}{0.681376in}}%
\pgfpathcurveto{\pgfqpoint{0.594782in}{0.681376in}}{\pgfqpoint{0.576149in}{0.701120in}}{\pgfqpoint{0.576149in}{0.725643in}}%
\pgfpathcurveto{\pgfqpoint{0.576149in}{0.750391in}}{\pgfqpoint{0.594991in}{0.769925in}}{\pgfqpoint{0.617760in}{0.769925in}}%
\pgfpathcurveto{\pgfqpoint{0.640819in}{0.769925in}}{\pgfqpoint{0.659468in}{0.750182in}}{\pgfqpoint{0.659468in}{0.725643in}}%
\pgfpathcurveto{\pgfqpoint{0.659468in}{0.700911in}}{\pgfqpoint{0.640609in}{0.681376in}}{\pgfqpoint{0.617857in}{0.681376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835890in}{1.300817in}}%
\pgfpathcurveto{\pgfqpoint{0.835890in}{1.327963in}}{\pgfqpoint{0.815084in}{1.349235in}}{\pgfqpoint{0.790159in}{1.349235in}}%
\pgfpathcurveto{\pgfqpoint{0.764928in}{1.349235in}}{\pgfqpoint{0.744332in}{1.327754in}}{\pgfqpoint{0.744332in}{1.300817in}}%
\pgfpathcurveto{\pgfqpoint{0.744332in}{1.273688in}}{\pgfqpoint{0.765137in}{1.252431in}}{\pgfqpoint{0.790062in}{1.252431in}}%
\pgfpathcurveto{\pgfqpoint{0.815293in}{1.252431in}}{\pgfqpoint{0.835890in}{1.273897in}}{\pgfqpoint{0.835890in}{1.300817in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.790159in}{1.256551in}}%
\pgfpathcurveto{\pgfqpoint{0.767084in}{1.256551in}}{\pgfqpoint{0.748451in}{1.276294in}}{\pgfqpoint{0.748451in}{1.300817in}}%
\pgfpathcurveto{\pgfqpoint{0.748451in}{1.325565in}}{\pgfqpoint{0.767294in}{1.345100in}}{\pgfqpoint{0.790062in}{1.345100in}}%
\pgfpathcurveto{\pgfqpoint{0.813121in}{1.345100in}}{\pgfqpoint{0.831771in}{1.325356in}}{\pgfqpoint{0.831771in}{1.300817in}}%
\pgfpathcurveto{\pgfqpoint{0.831771in}{1.276085in}}{\pgfqpoint{0.812912in}{1.256551in}}{\pgfqpoint{0.790159in}{1.256551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537267in}{0.549021in}}%
\pgfpathcurveto{\pgfqpoint{0.537267in}{0.576167in}}{\pgfqpoint{0.516462in}{0.597439in}}{\pgfqpoint{0.491537in}{0.597439in}}%
\pgfpathcurveto{\pgfqpoint{0.466306in}{0.597439in}}{\pgfqpoint{0.445709in}{0.575958in}}{\pgfqpoint{0.445709in}{0.549021in}}%
\pgfpathcurveto{\pgfqpoint{0.445709in}{0.521892in}}{\pgfqpoint{0.466515in}{0.500636in}}{\pgfqpoint{0.491440in}{0.500636in}}%
\pgfpathcurveto{\pgfqpoint{0.516671in}{0.500636in}}{\pgfqpoint{0.537267in}{0.522101in}}{\pgfqpoint{0.537267in}{0.549021in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.491537in}{0.504755in}}%
\pgfpathcurveto{\pgfqpoint{0.468462in}{0.504755in}}{\pgfqpoint{0.449829in}{0.524499in}}{\pgfqpoint{0.449829in}{0.549021in}}%
\pgfpathcurveto{\pgfqpoint{0.449829in}{0.573769in}}{\pgfqpoint{0.468671in}{0.593304in}}{\pgfqpoint{0.491440in}{0.593304in}}%
\pgfpathcurveto{\pgfqpoint{0.514499in}{0.593304in}}{\pgfqpoint{0.533148in}{0.573560in}}{\pgfqpoint{0.533148in}{0.549021in}}%
\pgfpathcurveto{\pgfqpoint{0.533148in}{0.524289in}}{\pgfqpoint{0.514289in}{0.504755in}}{\pgfqpoint{0.491537in}{0.504755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509287in}{0.500380in}}%
\pgfpathcurveto{\pgfqpoint{0.509287in}{0.527526in}}{\pgfqpoint{0.488481in}{0.548798in}}{\pgfqpoint{0.463556in}{0.548798in}}%
\pgfpathcurveto{\pgfqpoint{0.438325in}{0.548798in}}{\pgfqpoint{0.417729in}{0.527317in}}{\pgfqpoint{0.417729in}{0.500380in}}%
\pgfpathcurveto{\pgfqpoint{0.417729in}{0.473251in}}{\pgfqpoint{0.438535in}{0.451994in}}{\pgfqpoint{0.463460in}{0.451994in}}%
\pgfpathcurveto{\pgfqpoint{0.488690in}{0.451994in}}{\pgfqpoint{0.509287in}{0.473460in}}{\pgfqpoint{0.509287in}{0.500380in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.463556in}{0.456114in}}%
\pgfpathcurveto{\pgfqpoint{0.440482in}{0.456114in}}{\pgfqpoint{0.421848in}{0.475857in}}{\pgfqpoint{0.421848in}{0.500380in}}%
\pgfpathcurveto{\pgfqpoint{0.421848in}{0.525128in}}{\pgfqpoint{0.440691in}{0.544663in}}{\pgfqpoint{0.463460in}{0.544663in}}%
\pgfpathcurveto{\pgfqpoint{0.486518in}{0.544663in}}{\pgfqpoint{0.505168in}{0.524919in}}{\pgfqpoint{0.505168in}{0.500380in}}%
\pgfpathcurveto{\pgfqpoint{0.505168in}{0.475648in}}{\pgfqpoint{0.486309in}{0.456114in}}{\pgfqpoint{0.463556in}{0.456114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542355in}{0.522929in}}%
\pgfpathcurveto{\pgfqpoint{0.542355in}{0.550075in}}{\pgfqpoint{0.521549in}{0.571347in}}{\pgfqpoint{0.496624in}{0.571347in}}%
\pgfpathcurveto{\pgfqpoint{0.471393in}{0.571347in}}{\pgfqpoint{0.450796in}{0.549866in}}{\pgfqpoint{0.450796in}{0.522929in}}%
\pgfpathcurveto{\pgfqpoint{0.450796in}{0.495800in}}{\pgfqpoint{0.471602in}{0.474543in}}{\pgfqpoint{0.496527in}{0.474543in}}%
\pgfpathcurveto{\pgfqpoint{0.521758in}{0.474543in}}{\pgfqpoint{0.542355in}{0.496009in}}{\pgfqpoint{0.542355in}{0.522929in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.496624in}{0.478663in}}%
\pgfpathcurveto{\pgfqpoint{0.473549in}{0.478663in}}{\pgfqpoint{0.454916in}{0.498407in}}{\pgfqpoint{0.454916in}{0.522929in}}%
\pgfpathcurveto{\pgfqpoint{0.454916in}{0.547677in}}{\pgfqpoint{0.473758in}{0.567212in}}{\pgfqpoint{0.496527in}{0.567212in}}%
\pgfpathcurveto{\pgfqpoint{0.519586in}{0.567212in}}{\pgfqpoint{0.538235in}{0.547468in}}{\pgfqpoint{0.538235in}{0.522929in}}%
\pgfpathcurveto{\pgfqpoint{0.538235in}{0.498197in}}{\pgfqpoint{0.519377in}{0.478663in}}{\pgfqpoint{0.496624in}{0.478663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573903in}{0.586141in}}%
\pgfpathcurveto{\pgfqpoint{0.573903in}{0.613286in}}{\pgfqpoint{0.553097in}{0.634559in}}{\pgfqpoint{0.528172in}{0.634559in}}%
\pgfpathcurveto{\pgfqpoint{0.502941in}{0.634559in}}{\pgfqpoint{0.482345in}{0.613077in}}{\pgfqpoint{0.482345in}{0.586141in}}%
\pgfpathcurveto{\pgfqpoint{0.482345in}{0.559011in}}{\pgfqpoint{0.503150in}{0.537755in}}{\pgfqpoint{0.528075in}{0.537755in}}%
\pgfpathcurveto{\pgfqpoint{0.553306in}{0.537755in}}{\pgfqpoint{0.573903in}{0.559220in}}{\pgfqpoint{0.573903in}{0.586141in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.528172in}{0.541874in}}%
\pgfpathcurveto{\pgfqpoint{0.505097in}{0.541874in}}{\pgfqpoint{0.486464in}{0.561618in}}{\pgfqpoint{0.486464in}{0.586141in}}%
\pgfpathcurveto{\pgfqpoint{0.486464in}{0.610889in}}{\pgfqpoint{0.505307in}{0.630423in}}{\pgfqpoint{0.528075in}{0.630423in}}%
\pgfpathcurveto{\pgfqpoint{0.551134in}{0.630423in}}{\pgfqpoint{0.569783in}{0.610680in}}{\pgfqpoint{0.569783in}{0.586141in}}%
\pgfpathcurveto{\pgfqpoint{0.569783in}{0.561409in}}{\pgfqpoint{0.550925in}{0.541874in}}{\pgfqpoint{0.528172in}{0.541874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583493in}{0.581374in}}%
\pgfpathcurveto{\pgfqpoint{0.583493in}{0.608520in}}{\pgfqpoint{0.562687in}{0.629792in}}{\pgfqpoint{0.537762in}{0.629792in}}%
\pgfpathcurveto{\pgfqpoint{0.512531in}{0.629792in}}{\pgfqpoint{0.491935in}{0.608310in}}{\pgfqpoint{0.491935in}{0.581374in}}%
\pgfpathcurveto{\pgfqpoint{0.491935in}{0.554244in}}{\pgfqpoint{0.512740in}{0.532988in}}{\pgfqpoint{0.537666in}{0.532988in}}%
\pgfpathcurveto{\pgfqpoint{0.562896in}{0.532988in}}{\pgfqpoint{0.583493in}{0.554454in}}{\pgfqpoint{0.583493in}{0.581374in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.537762in}{0.537107in}}%
\pgfpathcurveto{\pgfqpoint{0.514687in}{0.537107in}}{\pgfqpoint{0.496054in}{0.556851in}}{\pgfqpoint{0.496054in}{0.581374in}}%
\pgfpathcurveto{\pgfqpoint{0.496054in}{0.606122in}}{\pgfqpoint{0.514897in}{0.625657in}}{\pgfqpoint{0.537666in}{0.625657in}}%
\pgfpathcurveto{\pgfqpoint{0.560724in}{0.625657in}}{\pgfqpoint{0.579374in}{0.605913in}}{\pgfqpoint{0.579374in}{0.581374in}}%
\pgfpathcurveto{\pgfqpoint{0.579374in}{0.556642in}}{\pgfqpoint{0.560515in}{0.537107in}}{\pgfqpoint{0.537762in}{0.537107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569857in}{0.666176in}}%
\pgfpathcurveto{\pgfqpoint{0.569857in}{0.693322in}}{\pgfqpoint{0.549051in}{0.714594in}}{\pgfqpoint{0.524126in}{0.714594in}}%
\pgfpathcurveto{\pgfqpoint{0.498895in}{0.714594in}}{\pgfqpoint{0.478299in}{0.693113in}}{\pgfqpoint{0.478299in}{0.666176in}}%
\pgfpathcurveto{\pgfqpoint{0.478299in}{0.639047in}}{\pgfqpoint{0.499104in}{0.617790in}}{\pgfqpoint{0.524029in}{0.617790in}}%
\pgfpathcurveto{\pgfqpoint{0.549260in}{0.617790in}}{\pgfqpoint{0.569857in}{0.639256in}}{\pgfqpoint{0.569857in}{0.666176in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.524126in}{0.621910in}}%
\pgfpathcurveto{\pgfqpoint{0.501051in}{0.621910in}}{\pgfqpoint{0.482418in}{0.641653in}}{\pgfqpoint{0.482418in}{0.666176in}}%
\pgfpathcurveto{\pgfqpoint{0.482418in}{0.690924in}}{\pgfqpoint{0.501261in}{0.710459in}}{\pgfqpoint{0.524029in}{0.710459in}}%
\pgfpathcurveto{\pgfqpoint{0.547088in}{0.710459in}}{\pgfqpoint{0.565737in}{0.690715in}}{\pgfqpoint{0.565737in}{0.666176in}}%
\pgfpathcurveto{\pgfqpoint{0.565737in}{0.641444in}}{\pgfqpoint{0.546879in}{0.621910in}}{\pgfqpoint{0.524126in}{0.621910in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158862in}{1.278670in}}%
\pgfpathcurveto{\pgfqpoint{1.158862in}{1.305816in}}{\pgfqpoint{1.138056in}{1.327088in}}{\pgfqpoint{1.113131in}{1.327088in}}%
\pgfpathcurveto{\pgfqpoint{1.087900in}{1.327088in}}{\pgfqpoint{1.067304in}{1.305606in}}{\pgfqpoint{1.067304in}{1.278670in}}%
\pgfpathcurveto{\pgfqpoint{1.067304in}{1.251540in}}{\pgfqpoint{1.088109in}{1.230284in}}{\pgfqpoint{1.113035in}{1.230284in}}%
\pgfpathcurveto{\pgfqpoint{1.138265in}{1.230284in}}{\pgfqpoint{1.158862in}{1.251750in}}{\pgfqpoint{1.158862in}{1.278670in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.113131in}{1.234403in}}%
\pgfpathcurveto{\pgfqpoint{1.090056in}{1.234403in}}{\pgfqpoint{1.071423in}{1.254147in}}{\pgfqpoint{1.071423in}{1.278670in}}%
\pgfpathcurveto{\pgfqpoint{1.071423in}{1.303418in}}{\pgfqpoint{1.090266in}{1.322953in}}{\pgfqpoint{1.113035in}{1.322953in}}%
\pgfpathcurveto{\pgfqpoint{1.136093in}{1.322953in}}{\pgfqpoint{1.154743in}{1.303209in}}{\pgfqpoint{1.154743in}{1.278670in}}%
\pgfpathcurveto{\pgfqpoint{1.154743in}{1.253938in}}{\pgfqpoint{1.135884in}{1.234403in}}{\pgfqpoint{1.113131in}{1.234403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{6.475000pt}{2.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.320679in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.042901in}{2.042901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.320679in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.320679in}{2.042901in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042901in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.042901in}{2.042901in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.320679in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.042901in}{0.320679in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.320679in}{2.042901in}}%
\pgfpathlineto{\pgfqpoint{2.042901in}{2.042901in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473457in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.195679in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.195679in}{2.042901in}}%
\pgfpathlineto{\pgfqpoint{2.473457in}{2.042901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065030in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.065030in}{2.042901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.065030in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 256\,\mathrm{MB}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.667292in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.667292in}{2.042901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.667292in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\,\mathrm{GB}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.161234in,y=0.461111in,right,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \gcs\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473457in}{0.912252in}}%
\pgfpathlineto{\pgfqpoint{4.195679in}{0.912252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.349228in,y=0.683664in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 256\,\mathrm{MB}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473457in}{1.514514in}}%
\pgfpathlineto{\pgfqpoint{4.195679in}{1.514514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.349228in,y=1.364534in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\,\mathrm{GB}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.613889in,y=2.008457in,right,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \ecs\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.656785in}{0.624711in}}%
\pgfpathcurveto{\pgfqpoint{2.656785in}{0.651857in}}{\pgfqpoint{2.635979in}{0.673129in}}{\pgfqpoint{2.611054in}{0.673129in}}%
\pgfpathcurveto{\pgfqpoint{2.585823in}{0.673129in}}{\pgfqpoint{2.565226in}{0.651648in}}{\pgfqpoint{2.565226in}{0.624711in}}%
\pgfpathcurveto{\pgfqpoint{2.565226in}{0.597582in}}{\pgfqpoint{2.586032in}{0.576325in}}{\pgfqpoint{2.610957in}{0.576325in}}%
\pgfpathcurveto{\pgfqpoint{2.636188in}{0.576325in}}{\pgfqpoint{2.656785in}{0.597791in}}{\pgfqpoint{2.656785in}{0.624711in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.611054in}{0.580445in}}%
\pgfpathcurveto{\pgfqpoint{2.587979in}{0.580445in}}{\pgfqpoint{2.569346in}{0.600188in}}{\pgfqpoint{2.569346in}{0.624711in}}%
\pgfpathcurveto{\pgfqpoint{2.569346in}{0.649459in}}{\pgfqpoint{2.588188in}{0.668994in}}{\pgfqpoint{2.610957in}{0.668994in}}%
\pgfpathcurveto{\pgfqpoint{2.634016in}{0.668994in}}{\pgfqpoint{2.652665in}{0.649250in}}{\pgfqpoint{2.652665in}{0.624711in}}%
\pgfpathcurveto{\pgfqpoint{2.652665in}{0.599979in}}{\pgfqpoint{2.633807in}{0.580445in}}{\pgfqpoint{2.611054in}{0.580445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.820833in}{1.190391in}}%
\pgfpathcurveto{\pgfqpoint{2.820833in}{1.217537in}}{\pgfqpoint{2.800027in}{1.238809in}}{\pgfqpoint{2.775102in}{1.238809in}}%
\pgfpathcurveto{\pgfqpoint{2.749871in}{1.238809in}}{\pgfqpoint{2.729275in}{1.217327in}}{\pgfqpoint{2.729275in}{1.190391in}}%
\pgfpathcurveto{\pgfqpoint{2.729275in}{1.163261in}}{\pgfqpoint{2.750080in}{1.142005in}}{\pgfqpoint{2.775005in}{1.142005in}}%
\pgfpathcurveto{\pgfqpoint{2.800236in}{1.142005in}}{\pgfqpoint{2.820833in}{1.163471in}}{\pgfqpoint{2.820833in}{1.190391in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.775102in}{1.146124in}}%
\pgfpathcurveto{\pgfqpoint{2.752027in}{1.146124in}}{\pgfqpoint{2.733394in}{1.165868in}}{\pgfqpoint{2.733394in}{1.190391in}}%
\pgfpathcurveto{\pgfqpoint{2.733394in}{1.215139in}}{\pgfqpoint{2.752236in}{1.234673in}}{\pgfqpoint{2.775005in}{1.234673in}}%
\pgfpathcurveto{\pgfqpoint{2.798064in}{1.234673in}}{\pgfqpoint{2.816713in}{1.214930in}}{\pgfqpoint{2.816713in}{1.190391in}}%
\pgfpathcurveto{\pgfqpoint{2.816713in}{1.165659in}}{\pgfqpoint{2.797855in}{1.146124in}}{\pgfqpoint{2.775102in}{1.146124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601054in}{0.508830in}}%
\pgfpathcurveto{\pgfqpoint{2.601054in}{0.535975in}}{\pgfqpoint{2.580248in}{0.557248in}}{\pgfqpoint{2.555323in}{0.557248in}}%
\pgfpathcurveto{\pgfqpoint{2.530093in}{0.557248in}}{\pgfqpoint{2.509496in}{0.535766in}}{\pgfqpoint{2.509496in}{0.508830in}}%
\pgfpathcurveto{\pgfqpoint{2.509496in}{0.481700in}}{\pgfqpoint{2.530302in}{0.460444in}}{\pgfqpoint{2.555227in}{0.460444in}}%
\pgfpathcurveto{\pgfqpoint{2.580458in}{0.460444in}}{\pgfqpoint{2.601054in}{0.481909in}}{\pgfqpoint{2.601054in}{0.508830in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.555323in}{0.464563in}}%
\pgfpathcurveto{\pgfqpoint{2.532249in}{0.464563in}}{\pgfqpoint{2.513615in}{0.484307in}}{\pgfqpoint{2.513615in}{0.508830in}}%
\pgfpathcurveto{\pgfqpoint{2.513615in}{0.533578in}}{\pgfqpoint{2.532458in}{0.553112in}}{\pgfqpoint{2.555227in}{0.553112in}}%
\pgfpathcurveto{\pgfqpoint{2.578285in}{0.553112in}}{\pgfqpoint{2.596935in}{0.533369in}}{\pgfqpoint{2.596935in}{0.508830in}}%
\pgfpathcurveto{\pgfqpoint{2.596935in}{0.484098in}}{\pgfqpoint{2.578076in}{0.464563in}}{\pgfqpoint{2.555323in}{0.464563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597321in}{0.509931in}}%
\pgfpathcurveto{\pgfqpoint{2.597321in}{0.537076in}}{\pgfqpoint{2.576515in}{0.558349in}}{\pgfqpoint{2.551590in}{0.558349in}}%
\pgfpathcurveto{\pgfqpoint{2.526359in}{0.558349in}}{\pgfqpoint{2.505763in}{0.536867in}}{\pgfqpoint{2.505763in}{0.509931in}}%
\pgfpathcurveto{\pgfqpoint{2.505763in}{0.482801in}}{\pgfqpoint{2.526568in}{0.461545in}}{\pgfqpoint{2.551493in}{0.461545in}}%
\pgfpathcurveto{\pgfqpoint{2.576724in}{0.461545in}}{\pgfqpoint{2.597321in}{0.483010in}}{\pgfqpoint{2.597321in}{0.509931in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.551590in}{0.465664in}}%
\pgfpathcurveto{\pgfqpoint{2.528515in}{0.465664in}}{\pgfqpoint{2.509882in}{0.485408in}}{\pgfqpoint{2.509882in}{0.509931in}}%
\pgfpathcurveto{\pgfqpoint{2.509882in}{0.534679in}}{\pgfqpoint{2.528725in}{0.554213in}}{\pgfqpoint{2.551493in}{0.554213in}}%
\pgfpathcurveto{\pgfqpoint{2.574552in}{0.554213in}}{\pgfqpoint{2.593201in}{0.534470in}}{\pgfqpoint{2.593201in}{0.509931in}}%
\pgfpathcurveto{\pgfqpoint{2.593201in}{0.485199in}}{\pgfqpoint{2.574343in}{0.465664in}}{\pgfqpoint{2.551590in}{0.465664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599572in}{0.509061in}}%
\pgfpathcurveto{\pgfqpoint{2.599572in}{0.536207in}}{\pgfqpoint{2.578766in}{0.557479in}}{\pgfqpoint{2.553841in}{0.557479in}}%
\pgfpathcurveto{\pgfqpoint{2.528610in}{0.557479in}}{\pgfqpoint{2.508014in}{0.535997in}}{\pgfqpoint{2.508014in}{0.509061in}}%
\pgfpathcurveto{\pgfqpoint{2.508014in}{0.481931in}}{\pgfqpoint{2.528819in}{0.460675in}}{\pgfqpoint{2.553744in}{0.460675in}}%
\pgfpathcurveto{\pgfqpoint{2.578975in}{0.460675in}}{\pgfqpoint{2.599572in}{0.482141in}}{\pgfqpoint{2.599572in}{0.509061in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.553841in}{0.464794in}}%
\pgfpathcurveto{\pgfqpoint{2.530766in}{0.464794in}}{\pgfqpoint{2.512133in}{0.484538in}}{\pgfqpoint{2.512133in}{0.509061in}}%
\pgfpathcurveto{\pgfqpoint{2.512133in}{0.533809in}}{\pgfqpoint{2.530976in}{0.553344in}}{\pgfqpoint{2.553744in}{0.553344in}}%
\pgfpathcurveto{\pgfqpoint{2.576803in}{0.553344in}}{\pgfqpoint{2.595452in}{0.533600in}}{\pgfqpoint{2.595452in}{0.509061in}}%
\pgfpathcurveto{\pgfqpoint{2.595452in}{0.484329in}}{\pgfqpoint{2.576594in}{0.464794in}}{\pgfqpoint{2.553841in}{0.464794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604356in}{0.513700in}}%
\pgfpathcurveto{\pgfqpoint{2.604356in}{0.540845in}}{\pgfqpoint{2.583550in}{0.562118in}}{\pgfqpoint{2.558625in}{0.562118in}}%
\pgfpathcurveto{\pgfqpoint{2.533394in}{0.562118in}}{\pgfqpoint{2.512798in}{0.540636in}}{\pgfqpoint{2.512798in}{0.513700in}}%
\pgfpathcurveto{\pgfqpoint{2.512798in}{0.486570in}}{\pgfqpoint{2.533603in}{0.465314in}}{\pgfqpoint{2.558528in}{0.465314in}}%
\pgfpathcurveto{\pgfqpoint{2.583759in}{0.465314in}}{\pgfqpoint{2.604356in}{0.486779in}}{\pgfqpoint{2.604356in}{0.513700in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.558625in}{0.469433in}}%
\pgfpathcurveto{\pgfqpoint{2.535550in}{0.469433in}}{\pgfqpoint{2.516917in}{0.489177in}}{\pgfqpoint{2.516917in}{0.513700in}}%
\pgfpathcurveto{\pgfqpoint{2.516917in}{0.538448in}}{\pgfqpoint{2.535760in}{0.557982in}}{\pgfqpoint{2.558528in}{0.557982in}}%
\pgfpathcurveto{\pgfqpoint{2.581587in}{0.557982in}}{\pgfqpoint{2.600236in}{0.538238in}}{\pgfqpoint{2.600236in}{0.513700in}}%
\pgfpathcurveto{\pgfqpoint{2.600236in}{0.488968in}}{\pgfqpoint{2.581378in}{0.469433in}}{\pgfqpoint{2.558625in}{0.469433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625779in}{0.670016in}}%
\pgfpathcurveto{\pgfqpoint{2.625779in}{0.697162in}}{\pgfqpoint{2.604973in}{0.718434in}}{\pgfqpoint{2.580048in}{0.718434in}}%
\pgfpathcurveto{\pgfqpoint{2.554817in}{0.718434in}}{\pgfqpoint{2.534221in}{0.696952in}}{\pgfqpoint{2.534221in}{0.670016in}}%
\pgfpathcurveto{\pgfqpoint{2.534221in}{0.642886in}}{\pgfqpoint{2.555027in}{0.621630in}}{\pgfqpoint{2.579952in}{0.621630in}}%
\pgfpathcurveto{\pgfqpoint{2.605183in}{0.621630in}}{\pgfqpoint{2.625779in}{0.643096in}}{\pgfqpoint{2.625779in}{0.670016in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.580048in}{0.625749in}}%
\pgfpathcurveto{\pgfqpoint{2.556974in}{0.625749in}}{\pgfqpoint{2.538340in}{0.645493in}}{\pgfqpoint{2.538340in}{0.670016in}}%
\pgfpathcurveto{\pgfqpoint{2.538340in}{0.694764in}}{\pgfqpoint{2.557183in}{0.714299in}}{\pgfqpoint{2.579952in}{0.714299in}}%
\pgfpathcurveto{\pgfqpoint{2.603010in}{0.714299in}}{\pgfqpoint{2.621660in}{0.694555in}}{\pgfqpoint{2.621660in}{0.670016in}}%
\pgfpathcurveto{\pgfqpoint{2.621660in}{0.645284in}}{\pgfqpoint{2.602801in}{0.625749in}}{\pgfqpoint{2.580048in}{0.625749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.638204in}{0.634756in}}%
\pgfpathcurveto{\pgfqpoint{2.638204in}{0.661901in}}{\pgfqpoint{2.617398in}{0.683174in}}{\pgfqpoint{2.592473in}{0.683174in}}%
\pgfpathcurveto{\pgfqpoint{2.567242in}{0.683174in}}{\pgfqpoint{2.546646in}{0.661692in}}{\pgfqpoint{2.546646in}{0.634756in}}%
\pgfpathcurveto{\pgfqpoint{2.546646in}{0.607626in}}{\pgfqpoint{2.567451in}{0.586370in}}{\pgfqpoint{2.592376in}{0.586370in}}%
\pgfpathcurveto{\pgfqpoint{2.617607in}{0.586370in}}{\pgfqpoint{2.638204in}{0.607835in}}{\pgfqpoint{2.638204in}{0.634756in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.592473in}{0.590489in}}%
\pgfpathcurveto{\pgfqpoint{2.569398in}{0.590489in}}{\pgfqpoint{2.550765in}{0.610233in}}{\pgfqpoint{2.550765in}{0.634756in}}%
\pgfpathcurveto{\pgfqpoint{2.550765in}{0.659504in}}{\pgfqpoint{2.569608in}{0.679038in}}{\pgfqpoint{2.592376in}{0.679038in}}%
\pgfpathcurveto{\pgfqpoint{2.615435in}{0.679038in}}{\pgfqpoint{2.634084in}{0.659295in}}{\pgfqpoint{2.634084in}{0.634756in}}%
\pgfpathcurveto{\pgfqpoint{2.634084in}{0.610024in}}{\pgfqpoint{2.615226in}{0.590489in}}{\pgfqpoint{2.592473in}{0.590489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634368in}{0.593884in}}%
\pgfpathcurveto{\pgfqpoint{2.634368in}{0.621030in}}{\pgfqpoint{2.613562in}{0.642302in}}{\pgfqpoint{2.588637in}{0.642302in}}%
\pgfpathcurveto{\pgfqpoint{2.563406in}{0.642302in}}{\pgfqpoint{2.542810in}{0.620821in}}{\pgfqpoint{2.542810in}{0.593884in}}%
\pgfpathcurveto{\pgfqpoint{2.542810in}{0.566755in}}{\pgfqpoint{2.563615in}{0.545499in}}{\pgfqpoint{2.588541in}{0.545499in}}%
\pgfpathcurveto{\pgfqpoint{2.613771in}{0.545499in}}{\pgfqpoint{2.634368in}{0.566964in}}{\pgfqpoint{2.634368in}{0.593884in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.588637in}{0.549618in}}%
\pgfpathcurveto{\pgfqpoint{2.565562in}{0.549618in}}{\pgfqpoint{2.546929in}{0.569362in}}{\pgfqpoint{2.546929in}{0.593884in}}%
\pgfpathcurveto{\pgfqpoint{2.546929in}{0.618632in}}{\pgfqpoint{2.565772in}{0.638167in}}{\pgfqpoint{2.588541in}{0.638167in}}%
\pgfpathcurveto{\pgfqpoint{2.611599in}{0.638167in}}{\pgfqpoint{2.630249in}{0.618423in}}{\pgfqpoint{2.630249in}{0.593884in}}%
\pgfpathcurveto{\pgfqpoint{2.630249in}{0.569152in}}{\pgfqpoint{2.611390in}{0.549618in}}{\pgfqpoint{2.588637in}{0.549618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600535in}{0.508278in}}%
\pgfpathcurveto{\pgfqpoint{2.600535in}{0.535423in}}{\pgfqpoint{2.579729in}{0.556696in}}{\pgfqpoint{2.554804in}{0.556696in}}%
\pgfpathcurveto{\pgfqpoint{2.529573in}{0.556696in}}{\pgfqpoint{2.508977in}{0.535214in}}{\pgfqpoint{2.508977in}{0.508278in}}%
\pgfpathcurveto{\pgfqpoint{2.508977in}{0.481148in}}{\pgfqpoint{2.529783in}{0.459892in}}{\pgfqpoint{2.554708in}{0.459892in}}%
\pgfpathcurveto{\pgfqpoint{2.579938in}{0.459892in}}{\pgfqpoint{2.600535in}{0.481357in}}{\pgfqpoint{2.600535in}{0.508278in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.554804in}{0.464011in}}%
\pgfpathcurveto{\pgfqpoint{2.531730in}{0.464011in}}{\pgfqpoint{2.513096in}{0.483755in}}{\pgfqpoint{2.513096in}{0.508278in}}%
\pgfpathcurveto{\pgfqpoint{2.513096in}{0.533026in}}{\pgfqpoint{2.531939in}{0.552560in}}{\pgfqpoint{2.554708in}{0.552560in}}%
\pgfpathcurveto{\pgfqpoint{2.577766in}{0.552560in}}{\pgfqpoint{2.596416in}{0.532816in}}{\pgfqpoint{2.596416in}{0.508278in}}%
\pgfpathcurveto{\pgfqpoint{2.596416in}{0.483546in}}{\pgfqpoint{2.577557in}{0.464011in}}{\pgfqpoint{2.554804in}{0.464011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599572in}{0.510869in}}%
\pgfpathcurveto{\pgfqpoint{2.599572in}{0.538014in}}{\pgfqpoint{2.578766in}{0.559287in}}{\pgfqpoint{2.553841in}{0.559287in}}%
\pgfpathcurveto{\pgfqpoint{2.528610in}{0.559287in}}{\pgfqpoint{2.508014in}{0.537805in}}{\pgfqpoint{2.508014in}{0.510869in}}%
\pgfpathcurveto{\pgfqpoint{2.508014in}{0.483739in}}{\pgfqpoint{2.528819in}{0.462483in}}{\pgfqpoint{2.553744in}{0.462483in}}%
\pgfpathcurveto{\pgfqpoint{2.578975in}{0.462483in}}{\pgfqpoint{2.599572in}{0.483948in}}{\pgfqpoint{2.599572in}{0.510869in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.553841in}{0.466602in}}%
\pgfpathcurveto{\pgfqpoint{2.530766in}{0.466602in}}{\pgfqpoint{2.512133in}{0.486346in}}{\pgfqpoint{2.512133in}{0.510869in}}%
\pgfpathcurveto{\pgfqpoint{2.512133in}{0.535617in}}{\pgfqpoint{2.530976in}{0.555151in}}{\pgfqpoint{2.553744in}{0.555151in}}%
\pgfpathcurveto{\pgfqpoint{2.576803in}{0.555151in}}{\pgfqpoint{2.595452in}{0.535408in}}{\pgfqpoint{2.595452in}{0.510869in}}%
\pgfpathcurveto{\pgfqpoint{2.595452in}{0.486137in}}{\pgfqpoint{2.576594in}{0.466602in}}{\pgfqpoint{2.553841in}{0.466602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616215in}{0.521706in}}%
\pgfpathcurveto{\pgfqpoint{2.616215in}{0.548852in}}{\pgfqpoint{2.595409in}{0.570124in}}{\pgfqpoint{2.570484in}{0.570124in}}%
\pgfpathcurveto{\pgfqpoint{2.545253in}{0.570124in}}{\pgfqpoint{2.524657in}{0.548643in}}{\pgfqpoint{2.524657in}{0.521706in}}%
\pgfpathcurveto{\pgfqpoint{2.524657in}{0.494577in}}{\pgfqpoint{2.545462in}{0.473321in}}{\pgfqpoint{2.570387in}{0.473321in}}%
\pgfpathcurveto{\pgfqpoint{2.595618in}{0.473321in}}{\pgfqpoint{2.616215in}{0.494786in}}{\pgfqpoint{2.616215in}{0.521706in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.570484in}{0.477440in}}%
\pgfpathcurveto{\pgfqpoint{2.547409in}{0.477440in}}{\pgfqpoint{2.528776in}{0.497184in}}{\pgfqpoint{2.528776in}{0.521706in}}%
\pgfpathcurveto{\pgfqpoint{2.528776in}{0.546455in}}{\pgfqpoint{2.547619in}{0.565989in}}{\pgfqpoint{2.570387in}{0.565989in}}%
\pgfpathcurveto{\pgfqpoint{2.593446in}{0.565989in}}{\pgfqpoint{2.612095in}{0.546245in}}{\pgfqpoint{2.612095in}{0.521706in}}%
\pgfpathcurveto{\pgfqpoint{2.612095in}{0.496974in}}{\pgfqpoint{2.593237in}{0.477440in}}{\pgfqpoint{2.570484in}{0.477440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.607544in}{0.528286in}}%
\pgfpathcurveto{\pgfqpoint{2.607544in}{0.555432in}}{\pgfqpoint{2.586738in}{0.576704in}}{\pgfqpoint{2.561813in}{0.576704in}}%
\pgfpathcurveto{\pgfqpoint{2.536582in}{0.576704in}}{\pgfqpoint{2.515986in}{0.555222in}}{\pgfqpoint{2.515986in}{0.528286in}}%
\pgfpathcurveto{\pgfqpoint{2.515986in}{0.501156in}}{\pgfqpoint{2.536792in}{0.479900in}}{\pgfqpoint{2.561717in}{0.479900in}}%
\pgfpathcurveto{\pgfqpoint{2.586947in}{0.479900in}}{\pgfqpoint{2.607544in}{0.501366in}}{\pgfqpoint{2.607544in}{0.528286in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.561813in}{0.484019in}}%
\pgfpathcurveto{\pgfqpoint{2.538739in}{0.484019in}}{\pgfqpoint{2.520105in}{0.503763in}}{\pgfqpoint{2.520105in}{0.528286in}}%
\pgfpathcurveto{\pgfqpoint{2.520105in}{0.553034in}}{\pgfqpoint{2.538948in}{0.572569in}}{\pgfqpoint{2.561717in}{0.572569in}}%
\pgfpathcurveto{\pgfqpoint{2.584775in}{0.572569in}}{\pgfqpoint{2.603425in}{0.552825in}}{\pgfqpoint{2.603425in}{0.528286in}}%
\pgfpathcurveto{\pgfqpoint{2.603425in}{0.503554in}}{\pgfqpoint{2.584566in}{0.484019in}}{\pgfqpoint{2.561813in}{0.484019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631066in}{0.721036in}}%
\pgfpathcurveto{\pgfqpoint{2.631066in}{0.748182in}}{\pgfqpoint{2.610260in}{0.769454in}}{\pgfqpoint{2.585335in}{0.769454in}}%
\pgfpathcurveto{\pgfqpoint{2.560104in}{0.769454in}}{\pgfqpoint{2.539508in}{0.747972in}}{\pgfqpoint{2.539508in}{0.721036in}}%
\pgfpathcurveto{\pgfqpoint{2.539508in}{0.693906in}}{\pgfqpoint{2.560313in}{0.672650in}}{\pgfqpoint{2.585238in}{0.672650in}}%
\pgfpathcurveto{\pgfqpoint{2.610469in}{0.672650in}}{\pgfqpoint{2.631066in}{0.694116in}}{\pgfqpoint{2.631066in}{0.721036in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.585335in}{0.676769in}}%
\pgfpathcurveto{\pgfqpoint{2.562260in}{0.676769in}}{\pgfqpoint{2.543627in}{0.696513in}}{\pgfqpoint{2.543627in}{0.721036in}}%
\pgfpathcurveto{\pgfqpoint{2.543627in}{0.745784in}}{\pgfqpoint{2.562470in}{0.765319in}}{\pgfqpoint{2.585238in}{0.765319in}}%
\pgfpathcurveto{\pgfqpoint{2.608297in}{0.765319in}}{\pgfqpoint{2.626946in}{0.745575in}}{\pgfqpoint{2.626946in}{0.721036in}}%
\pgfpathcurveto{\pgfqpoint{2.626946in}{0.696304in}}{\pgfqpoint{2.608088in}{0.676769in}}{\pgfqpoint{2.585335in}{0.676769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602735in}{0.537343in}}%
\pgfpathcurveto{\pgfqpoint{2.602735in}{0.564489in}}{\pgfqpoint{2.581930in}{0.585761in}}{\pgfqpoint{2.557005in}{0.585761in}}%
\pgfpathcurveto{\pgfqpoint{2.531774in}{0.585761in}}{\pgfqpoint{2.511177in}{0.564280in}}{\pgfqpoint{2.511177in}{0.537343in}}%
\pgfpathcurveto{\pgfqpoint{2.511177in}{0.510214in}}{\pgfqpoint{2.531983in}{0.488958in}}{\pgfqpoint{2.556908in}{0.488958in}}%
\pgfpathcurveto{\pgfqpoint{2.582139in}{0.488958in}}{\pgfqpoint{2.602735in}{0.510423in}}{\pgfqpoint{2.602735in}{0.537343in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.557005in}{0.493077in}}%
\pgfpathcurveto{\pgfqpoint{2.533930in}{0.493077in}}{\pgfqpoint{2.515297in}{0.512821in}}{\pgfqpoint{2.515297in}{0.537343in}}%
\pgfpathcurveto{\pgfqpoint{2.515297in}{0.562091in}}{\pgfqpoint{2.534139in}{0.581626in}}{\pgfqpoint{2.556908in}{0.581626in}}%
\pgfpathcurveto{\pgfqpoint{2.579967in}{0.581626in}}{\pgfqpoint{2.598616in}{0.561882in}}{\pgfqpoint{2.598616in}{0.537343in}}%
\pgfpathcurveto{\pgfqpoint{2.598616in}{0.512611in}}{\pgfqpoint{2.579757in}{0.493077in}}{\pgfqpoint{2.557005in}{0.493077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.833243in}{0.871712in}}%
\pgfpathcurveto{\pgfqpoint{2.833243in}{0.898858in}}{\pgfqpoint{2.812437in}{0.920130in}}{\pgfqpoint{2.787512in}{0.920130in}}%
\pgfpathcurveto{\pgfqpoint{2.762281in}{0.920130in}}{\pgfqpoint{2.741685in}{0.898649in}}{\pgfqpoint{2.741685in}{0.871712in}}%
\pgfpathcurveto{\pgfqpoint{2.741685in}{0.844583in}}{\pgfqpoint{2.762491in}{0.823326in}}{\pgfqpoint{2.787416in}{0.823326in}}%
\pgfpathcurveto{\pgfqpoint{2.812647in}{0.823326in}}{\pgfqpoint{2.833243in}{0.844792in}}{\pgfqpoint{2.833243in}{0.871712in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.787512in}{0.827446in}}%
\pgfpathcurveto{\pgfqpoint{2.764438in}{0.827446in}}{\pgfqpoint{2.745804in}{0.847189in}}{\pgfqpoint{2.745804in}{0.871712in}}%
\pgfpathcurveto{\pgfqpoint{2.745804in}{0.896460in}}{\pgfqpoint{2.764647in}{0.915995in}}{\pgfqpoint{2.787416in}{0.915995in}}%
\pgfpathcurveto{\pgfqpoint{2.810474in}{0.915995in}}{\pgfqpoint{2.829124in}{0.896251in}}{\pgfqpoint{2.829124in}{0.871712in}}%
\pgfpathcurveto{\pgfqpoint{2.829124in}{0.846980in}}{\pgfqpoint{2.810265in}{0.827446in}}{\pgfqpoint{2.787512in}{0.827446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.680424in}{0.624616in}}%
\pgfpathcurveto{\pgfqpoint{2.680424in}{0.651761in}}{\pgfqpoint{2.659619in}{0.673034in}}{\pgfqpoint{2.634694in}{0.673034in}}%
\pgfpathcurveto{\pgfqpoint{2.609463in}{0.673034in}}{\pgfqpoint{2.588866in}{0.651552in}}{\pgfqpoint{2.588866in}{0.624616in}}%
\pgfpathcurveto{\pgfqpoint{2.588866in}{0.597486in}}{\pgfqpoint{2.609672in}{0.576230in}}{\pgfqpoint{2.634597in}{0.576230in}}%
\pgfpathcurveto{\pgfqpoint{2.659828in}{0.576230in}}{\pgfqpoint{2.680424in}{0.597695in}}{\pgfqpoint{2.680424in}{0.624616in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.634694in}{0.580349in}}%
\pgfpathcurveto{\pgfqpoint{2.611619in}{0.580349in}}{\pgfqpoint{2.592986in}{0.600093in}}{\pgfqpoint{2.592986in}{0.624616in}}%
\pgfpathcurveto{\pgfqpoint{2.592986in}{0.649364in}}{\pgfqpoint{2.611828in}{0.668898in}}{\pgfqpoint{2.634597in}{0.668898in}}%
\pgfpathcurveto{\pgfqpoint{2.657656in}{0.668898in}}{\pgfqpoint{2.676305in}{0.649155in}}{\pgfqpoint{2.676305in}{0.624616in}}%
\pgfpathcurveto{\pgfqpoint{2.676305in}{0.599884in}}{\pgfqpoint{2.657446in}{0.580349in}}{\pgfqpoint{2.634694in}{0.580349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.752740in}{0.812090in}}%
\pgfpathcurveto{\pgfqpoint{2.752740in}{0.839236in}}{\pgfqpoint{2.731935in}{0.860508in}}{\pgfqpoint{2.707010in}{0.860508in}}%
\pgfpathcurveto{\pgfqpoint{2.681779in}{0.860508in}}{\pgfqpoint{2.661182in}{0.839027in}}{\pgfqpoint{2.661182in}{0.812090in}}%
\pgfpathcurveto{\pgfqpoint{2.661182in}{0.784961in}}{\pgfqpoint{2.681988in}{0.763704in}}{\pgfqpoint{2.706913in}{0.763704in}}%
\pgfpathcurveto{\pgfqpoint{2.732144in}{0.763704in}}{\pgfqpoint{2.752740in}{0.785170in}}{\pgfqpoint{2.752740in}{0.812090in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.707010in}{0.767824in}}%
\pgfpathcurveto{\pgfqpoint{2.683935in}{0.767824in}}{\pgfqpoint{2.665301in}{0.787567in}}{\pgfqpoint{2.665301in}{0.812090in}}%
\pgfpathcurveto{\pgfqpoint{2.665301in}{0.836838in}}{\pgfqpoint{2.684144in}{0.856373in}}{\pgfqpoint{2.706913in}{0.856373in}}%
\pgfpathcurveto{\pgfqpoint{2.729971in}{0.856373in}}{\pgfqpoint{2.748621in}{0.836629in}}{\pgfqpoint{2.748621in}{0.812090in}}%
\pgfpathcurveto{\pgfqpoint{2.748621in}{0.787358in}}{\pgfqpoint{2.729762in}{0.767824in}}{\pgfqpoint{2.707010in}{0.767824in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.615302in}{0.524451in}}%
\pgfpathcurveto{\pgfqpoint{2.615302in}{0.551596in}}{\pgfqpoint{2.594497in}{0.572869in}}{\pgfqpoint{2.569572in}{0.572869in}}%
\pgfpathcurveto{\pgfqpoint{2.544341in}{0.572869in}}{\pgfqpoint{2.523744in}{0.551387in}}{\pgfqpoint{2.523744in}{0.524451in}}%
\pgfpathcurveto{\pgfqpoint{2.523744in}{0.497321in}}{\pgfqpoint{2.544550in}{0.476065in}}{\pgfqpoint{2.569475in}{0.476065in}}%
\pgfpathcurveto{\pgfqpoint{2.594706in}{0.476065in}}{\pgfqpoint{2.615302in}{0.497530in}}{\pgfqpoint{2.615302in}{0.524451in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.569572in}{0.480184in}}%
\pgfpathcurveto{\pgfqpoint{2.546497in}{0.480184in}}{\pgfqpoint{2.527864in}{0.499928in}}{\pgfqpoint{2.527864in}{0.524451in}}%
\pgfpathcurveto{\pgfqpoint{2.527864in}{0.549199in}}{\pgfqpoint{2.546706in}{0.568733in}}{\pgfqpoint{2.569475in}{0.568733in}}%
\pgfpathcurveto{\pgfqpoint{2.592534in}{0.568733in}}{\pgfqpoint{2.611183in}{0.548990in}}{\pgfqpoint{2.611183in}{0.524451in}}%
\pgfpathcurveto{\pgfqpoint{2.611183in}{0.499719in}}{\pgfqpoint{2.592324in}{0.480184in}}{\pgfqpoint{2.569572in}{0.480184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705462in}{0.701601in}}%
\pgfpathcurveto{\pgfqpoint{2.705462in}{0.728747in}}{\pgfqpoint{2.684657in}{0.750019in}}{\pgfqpoint{2.659732in}{0.750019in}}%
\pgfpathcurveto{\pgfqpoint{2.634501in}{0.750019in}}{\pgfqpoint{2.613904in}{0.728538in}}{\pgfqpoint{2.613904in}{0.701601in}}%
\pgfpathcurveto{\pgfqpoint{2.613904in}{0.674472in}}{\pgfqpoint{2.634710in}{0.653215in}}{\pgfqpoint{2.659635in}{0.653215in}}%
\pgfpathcurveto{\pgfqpoint{2.684866in}{0.653215in}}{\pgfqpoint{2.705462in}{0.674681in}}{\pgfqpoint{2.705462in}{0.701601in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.659732in}{0.657335in}}%
\pgfpathcurveto{\pgfqpoint{2.636657in}{0.657335in}}{\pgfqpoint{2.618024in}{0.677078in}}{\pgfqpoint{2.618024in}{0.701601in}}%
\pgfpathcurveto{\pgfqpoint{2.618024in}{0.726349in}}{\pgfqpoint{2.636866in}{0.745884in}}{\pgfqpoint{2.659635in}{0.745884in}}%
\pgfpathcurveto{\pgfqpoint{2.682694in}{0.745884in}}{\pgfqpoint{2.701343in}{0.726140in}}{\pgfqpoint{2.701343in}{0.701601in}}%
\pgfpathcurveto{\pgfqpoint{2.701343in}{0.676869in}}{\pgfqpoint{2.682484in}{0.657335in}}{\pgfqpoint{2.659732in}{0.657335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629777in}{0.542109in}}%
\pgfpathcurveto{\pgfqpoint{2.629777in}{0.569255in}}{\pgfqpoint{2.608971in}{0.590527in}}{\pgfqpoint{2.584046in}{0.590527in}}%
\pgfpathcurveto{\pgfqpoint{2.558815in}{0.590527in}}{\pgfqpoint{2.538218in}{0.569046in}}{\pgfqpoint{2.538218in}{0.542109in}}%
\pgfpathcurveto{\pgfqpoint{2.538218in}{0.514980in}}{\pgfqpoint{2.559024in}{0.493723in}}{\pgfqpoint{2.583949in}{0.493723in}}%
\pgfpathcurveto{\pgfqpoint{2.609180in}{0.493723in}}{\pgfqpoint{2.629777in}{0.515189in}}{\pgfqpoint{2.629777in}{0.542109in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.584046in}{0.497843in}}%
\pgfpathcurveto{\pgfqpoint{2.560971in}{0.497843in}}{\pgfqpoint{2.542338in}{0.517587in}}{\pgfqpoint{2.542338in}{0.542109in}}%
\pgfpathcurveto{\pgfqpoint{2.542338in}{0.566857in}}{\pgfqpoint{2.561180in}{0.586392in}}{\pgfqpoint{2.583949in}{0.586392in}}%
\pgfpathcurveto{\pgfqpoint{2.607008in}{0.586392in}}{\pgfqpoint{2.625657in}{0.566648in}}{\pgfqpoint{2.625657in}{0.542109in}}%
\pgfpathcurveto{\pgfqpoint{2.625657in}{0.517377in}}{\pgfqpoint{2.606799in}{0.497843in}}{\pgfqpoint{2.584046in}{0.497843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.637450in}{0.592834in}}%
\pgfpathcurveto{\pgfqpoint{2.637450in}{0.619980in}}{\pgfqpoint{2.616644in}{0.641252in}}{\pgfqpoint{2.591719in}{0.641252in}}%
\pgfpathcurveto{\pgfqpoint{2.566488in}{0.641252in}}{\pgfqpoint{2.545892in}{0.619771in}}{\pgfqpoint{2.545892in}{0.592834in}}%
\pgfpathcurveto{\pgfqpoint{2.545892in}{0.565705in}}{\pgfqpoint{2.566697in}{0.544449in}}{\pgfqpoint{2.591622in}{0.544449in}}%
\pgfpathcurveto{\pgfqpoint{2.616853in}{0.544449in}}{\pgfqpoint{2.637450in}{0.565914in}}{\pgfqpoint{2.637450in}{0.592834in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.591719in}{0.548568in}}%
\pgfpathcurveto{\pgfqpoint{2.568644in}{0.548568in}}{\pgfqpoint{2.550011in}{0.568312in}}{\pgfqpoint{2.550011in}{0.592834in}}%
\pgfpathcurveto{\pgfqpoint{2.550011in}{0.617583in}}{\pgfqpoint{2.568854in}{0.637117in}}{\pgfqpoint{2.591622in}{0.637117in}}%
\pgfpathcurveto{\pgfqpoint{2.614681in}{0.637117in}}{\pgfqpoint{2.633330in}{0.617373in}}{\pgfqpoint{2.633330in}{0.592834in}}%
\pgfpathcurveto{\pgfqpoint{2.633330in}{0.568103in}}{\pgfqpoint{2.614472in}{0.548568in}}{\pgfqpoint{2.591719in}{0.548568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642619in}{0.590924in}}%
\pgfpathcurveto{\pgfqpoint{2.642619in}{0.618070in}}{\pgfqpoint{2.621814in}{0.639342in}}{\pgfqpoint{2.596889in}{0.639342in}}%
\pgfpathcurveto{\pgfqpoint{2.571658in}{0.639342in}}{\pgfqpoint{2.551061in}{0.617861in}}{\pgfqpoint{2.551061in}{0.590924in}}%
\pgfpathcurveto{\pgfqpoint{2.551061in}{0.563795in}}{\pgfqpoint{2.571867in}{0.542538in}}{\pgfqpoint{2.596792in}{0.542538in}}%
\pgfpathcurveto{\pgfqpoint{2.622023in}{0.542538in}}{\pgfqpoint{2.642619in}{0.564004in}}{\pgfqpoint{2.642619in}{0.590924in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.596889in}{0.546658in}}%
\pgfpathcurveto{\pgfqpoint{2.573814in}{0.546658in}}{\pgfqpoint{2.555181in}{0.566402in}}{\pgfqpoint{2.555181in}{0.590924in}}%
\pgfpathcurveto{\pgfqpoint{2.555181in}{0.615672in}}{\pgfqpoint{2.574023in}{0.635207in}}{\pgfqpoint{2.596792in}{0.635207in}}%
\pgfpathcurveto{\pgfqpoint{2.619851in}{0.635207in}}{\pgfqpoint{2.638500in}{0.615463in}}{\pgfqpoint{2.638500in}{0.590924in}}%
\pgfpathcurveto{\pgfqpoint{2.638500in}{0.566192in}}{\pgfqpoint{2.619641in}{0.546658in}}{\pgfqpoint{2.596889in}{0.546658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731961in}{0.930832in}}%
\pgfpathcurveto{\pgfqpoint{2.731961in}{0.957978in}}{\pgfqpoint{2.711156in}{0.979250in}}{\pgfqpoint{2.686231in}{0.979250in}}%
\pgfpathcurveto{\pgfqpoint{2.661000in}{0.979250in}}{\pgfqpoint{2.640403in}{0.957769in}}{\pgfqpoint{2.640403in}{0.930832in}}%
\pgfpathcurveto{\pgfqpoint{2.640403in}{0.903703in}}{\pgfqpoint{2.661209in}{0.882446in}}{\pgfqpoint{2.686134in}{0.882446in}}%
\pgfpathcurveto{\pgfqpoint{2.711365in}{0.882446in}}{\pgfqpoint{2.731961in}{0.903912in}}{\pgfqpoint{2.731961in}{0.930832in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.686231in}{0.886566in}}%
\pgfpathcurveto{\pgfqpoint{2.663156in}{0.886566in}}{\pgfqpoint{2.644522in}{0.906310in}}{\pgfqpoint{2.644522in}{0.930832in}}%
\pgfpathcurveto{\pgfqpoint{2.644522in}{0.955580in}}{\pgfqpoint{2.663365in}{0.975115in}}{\pgfqpoint{2.686134in}{0.975115in}}%
\pgfpathcurveto{\pgfqpoint{2.709192in}{0.975115in}}{\pgfqpoint{2.727842in}{0.955371in}}{\pgfqpoint{2.727842in}{0.930832in}}%
\pgfpathcurveto{\pgfqpoint{2.727842in}{0.906100in}}{\pgfqpoint{2.708983in}{0.886566in}}{\pgfqpoint{2.686231in}{0.886566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.252593in}{1.803457in}}%
\pgfpathcurveto{\pgfqpoint{3.252593in}{1.830602in}}{\pgfqpoint{3.231787in}{1.851875in}}{\pgfqpoint{3.206862in}{1.851875in}}%
\pgfpathcurveto{\pgfqpoint{3.181632in}{1.851875in}}{\pgfqpoint{3.161035in}{1.830393in}}{\pgfqpoint{3.161035in}{1.803457in}}%
\pgfpathcurveto{\pgfqpoint{3.161035in}{1.776327in}}{\pgfqpoint{3.181841in}{1.755071in}}{\pgfqpoint{3.206766in}{1.755071in}}%
\pgfpathcurveto{\pgfqpoint{3.231997in}{1.755071in}}{\pgfqpoint{3.252593in}{1.776536in}}{\pgfqpoint{3.252593in}{1.803457in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.206862in}{1.759190in}}%
\pgfpathcurveto{\pgfqpoint{3.183788in}{1.759190in}}{\pgfqpoint{3.165154in}{1.778934in}}{\pgfqpoint{3.165154in}{1.803457in}}%
\pgfpathcurveto{\pgfqpoint{3.165154in}{1.828205in}}{\pgfqpoint{3.183997in}{1.847739in}}{\pgfqpoint{3.206766in}{1.847739in}}%
\pgfpathcurveto{\pgfqpoint{3.229824in}{1.847739in}}{\pgfqpoint{3.248474in}{1.827995in}}{\pgfqpoint{3.248474in}{1.803457in}}%
\pgfpathcurveto{\pgfqpoint{3.248474in}{1.778725in}}{\pgfqpoint{3.229615in}{1.759190in}}{\pgfqpoint{3.206862in}{1.759190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.654615in}{0.583925in}}%
\pgfpathcurveto{\pgfqpoint{2.654615in}{0.611071in}}{\pgfqpoint{2.633809in}{0.632343in}}{\pgfqpoint{2.608884in}{0.632343in}}%
\pgfpathcurveto{\pgfqpoint{2.583653in}{0.632343in}}{\pgfqpoint{2.563057in}{0.610862in}}{\pgfqpoint{2.563057in}{0.583925in}}%
\pgfpathcurveto{\pgfqpoint{2.563057in}{0.556796in}}{\pgfqpoint{2.583863in}{0.535539in}}{\pgfqpoint{2.608788in}{0.535539in}}%
\pgfpathcurveto{\pgfqpoint{2.634019in}{0.535539in}}{\pgfqpoint{2.654615in}{0.557005in}}{\pgfqpoint{2.654615in}{0.583925in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.608884in}{0.539659in}}%
\pgfpathcurveto{\pgfqpoint{2.585810in}{0.539659in}}{\pgfqpoint{2.567176in}{0.559402in}}{\pgfqpoint{2.567176in}{0.583925in}}%
\pgfpathcurveto{\pgfqpoint{2.567176in}{0.608673in}}{\pgfqpoint{2.586019in}{0.628208in}}{\pgfqpoint{2.608788in}{0.628208in}}%
\pgfpathcurveto{\pgfqpoint{2.631846in}{0.628208in}}{\pgfqpoint{2.650496in}{0.608464in}}{\pgfqpoint{2.650496in}{0.583925in}}%
\pgfpathcurveto{\pgfqpoint{2.650496in}{0.559193in}}{\pgfqpoint{2.631637in}{0.539659in}}{\pgfqpoint{2.608884in}{0.539659in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628198in}{0.824599in}}%
\pgfpathcurveto{\pgfqpoint{2.628198in}{0.851745in}}{\pgfqpoint{2.607393in}{0.873017in}}{\pgfqpoint{2.582468in}{0.873017in}}%
\pgfpathcurveto{\pgfqpoint{2.557237in}{0.873017in}}{\pgfqpoint{2.536640in}{0.851536in}}{\pgfqpoint{2.536640in}{0.824599in}}%
\pgfpathcurveto{\pgfqpoint{2.536640in}{0.797470in}}{\pgfqpoint{2.557446in}{0.776214in}}{\pgfqpoint{2.582371in}{0.776214in}}%
\pgfpathcurveto{\pgfqpoint{2.607602in}{0.776214in}}{\pgfqpoint{2.628198in}{0.797679in}}{\pgfqpoint{2.628198in}{0.824599in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.582468in}{0.780333in}}%
\pgfpathcurveto{\pgfqpoint{2.559393in}{0.780333in}}{\pgfqpoint{2.540760in}{0.800077in}}{\pgfqpoint{2.540760in}{0.824599in}}%
\pgfpathcurveto{\pgfqpoint{2.540760in}{0.849347in}}{\pgfqpoint{2.559602in}{0.868882in}}{\pgfqpoint{2.582371in}{0.868882in}}%
\pgfpathcurveto{\pgfqpoint{2.605430in}{0.868882in}}{\pgfqpoint{2.624079in}{0.849138in}}{\pgfqpoint{2.624079in}{0.824599in}}%
\pgfpathcurveto{\pgfqpoint{2.624079in}{0.799867in}}{\pgfqpoint{2.605220in}{0.780333in}}{\pgfqpoint{2.582468in}{0.780333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.379055in}{1.783467in}}%
\pgfpathcurveto{\pgfqpoint{3.379055in}{1.810612in}}{\pgfqpoint{3.358249in}{1.831885in}}{\pgfqpoint{3.333324in}{1.831885in}}%
\pgfpathcurveto{\pgfqpoint{3.308094in}{1.831885in}}{\pgfqpoint{3.287497in}{1.810403in}}{\pgfqpoint{3.287497in}{1.783467in}}%
\pgfpathcurveto{\pgfqpoint{3.287497in}{1.756337in}}{\pgfqpoint{3.308303in}{1.735081in}}{\pgfqpoint{3.333228in}{1.735081in}}%
\pgfpathcurveto{\pgfqpoint{3.358459in}{1.735081in}}{\pgfqpoint{3.379055in}{1.756546in}}{\pgfqpoint{3.379055in}{1.783467in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.333324in}{1.739200in}}%
\pgfpathcurveto{\pgfqpoint{3.310250in}{1.739200in}}{\pgfqpoint{3.291616in}{1.758944in}}{\pgfqpoint{3.291616in}{1.783467in}}%
\pgfpathcurveto{\pgfqpoint{3.291616in}{1.808215in}}{\pgfqpoint{3.310459in}{1.827749in}}{\pgfqpoint{3.333228in}{1.827749in}}%
\pgfpathcurveto{\pgfqpoint{3.356286in}{1.827749in}}{\pgfqpoint{3.374936in}{1.808005in}}{\pgfqpoint{3.374936in}{1.783467in}}%
\pgfpathcurveto{\pgfqpoint{3.374936in}{1.758735in}}{\pgfqpoint{3.356077in}{1.739200in}}{\pgfqpoint{3.333324in}{1.739200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.670657in}{0.654911in}}%
\pgfpathcurveto{\pgfqpoint{2.670657in}{0.682057in}}{\pgfqpoint{2.649851in}{0.703329in}}{\pgfqpoint{2.624926in}{0.703329in}}%
\pgfpathcurveto{\pgfqpoint{2.599695in}{0.703329in}}{\pgfqpoint{2.579098in}{0.681848in}}{\pgfqpoint{2.579098in}{0.654911in}}%
\pgfpathcurveto{\pgfqpoint{2.579098in}{0.627782in}}{\pgfqpoint{2.599904in}{0.606526in}}{\pgfqpoint{2.624829in}{0.606526in}}%
\pgfpathcurveto{\pgfqpoint{2.650060in}{0.606526in}}{\pgfqpoint{2.670657in}{0.627991in}}{\pgfqpoint{2.670657in}{0.654911in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.624926in}{0.610645in}}%
\pgfpathcurveto{\pgfqpoint{2.601851in}{0.610645in}}{\pgfqpoint{2.583218in}{0.630389in}}{\pgfqpoint{2.583218in}{0.654911in}}%
\pgfpathcurveto{\pgfqpoint{2.583218in}{0.679659in}}{\pgfqpoint{2.602060in}{0.699194in}}{\pgfqpoint{2.624829in}{0.699194in}}%
\pgfpathcurveto{\pgfqpoint{2.647888in}{0.699194in}}{\pgfqpoint{2.666537in}{0.679450in}}{\pgfqpoint{2.666537in}{0.654911in}}%
\pgfpathcurveto{\pgfqpoint{2.666537in}{0.630179in}}{\pgfqpoint{2.647679in}{0.610645in}}{\pgfqpoint{2.624926in}{0.610645in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767916in}{0.899243in}}%
\pgfpathcurveto{\pgfqpoint{2.767916in}{0.926389in}}{\pgfqpoint{2.747110in}{0.947661in}}{\pgfqpoint{2.722185in}{0.947661in}}%
\pgfpathcurveto{\pgfqpoint{2.696954in}{0.947661in}}{\pgfqpoint{2.676357in}{0.926179in}}{\pgfqpoint{2.676357in}{0.899243in}}%
\pgfpathcurveto{\pgfqpoint{2.676357in}{0.872113in}}{\pgfqpoint{2.697163in}{0.850857in}}{\pgfqpoint{2.722088in}{0.850857in}}%
\pgfpathcurveto{\pgfqpoint{2.747319in}{0.850857in}}{\pgfqpoint{2.767916in}{0.872323in}}{\pgfqpoint{2.767916in}{0.899243in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.722185in}{0.854976in}}%
\pgfpathcurveto{\pgfqpoint{2.699110in}{0.854976in}}{\pgfqpoint{2.680477in}{0.874720in}}{\pgfqpoint{2.680477in}{0.899243in}}%
\pgfpathcurveto{\pgfqpoint{2.680477in}{0.923991in}}{\pgfqpoint{2.699319in}{0.943526in}}{\pgfqpoint{2.722088in}{0.943526in}}%
\pgfpathcurveto{\pgfqpoint{2.745147in}{0.943526in}}{\pgfqpoint{2.763796in}{0.923782in}}{\pgfqpoint{2.763796in}{0.899243in}}%
\pgfpathcurveto{\pgfqpoint{2.763796in}{0.874511in}}{\pgfqpoint{2.744938in}{0.854976in}}{\pgfqpoint{2.722185in}{0.854976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816365in}{0.953718in}}%
\pgfpathcurveto{\pgfqpoint{2.816365in}{0.980864in}}{\pgfqpoint{2.795559in}{1.002136in}}{\pgfqpoint{2.770634in}{1.002136in}}%
\pgfpathcurveto{\pgfqpoint{2.745404in}{1.002136in}}{\pgfqpoint{2.724807in}{0.980655in}}{\pgfqpoint{2.724807in}{0.953718in}}%
\pgfpathcurveto{\pgfqpoint{2.724807in}{0.926589in}}{\pgfqpoint{2.745613in}{0.905332in}}{\pgfqpoint{2.770538in}{0.905332in}}%
\pgfpathcurveto{\pgfqpoint{2.795769in}{0.905332in}}{\pgfqpoint{2.816365in}{0.926798in}}{\pgfqpoint{2.816365in}{0.953718in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.770634in}{0.909452in}}%
\pgfpathcurveto{\pgfqpoint{2.747560in}{0.909452in}}{\pgfqpoint{2.728926in}{0.929195in}}{\pgfqpoint{2.728926in}{0.953718in}}%
\pgfpathcurveto{\pgfqpoint{2.728926in}{0.978466in}}{\pgfqpoint{2.747769in}{0.998001in}}{\pgfqpoint{2.770538in}{0.998001in}}%
\pgfpathcurveto{\pgfqpoint{2.793596in}{0.998001in}}{\pgfqpoint{2.812246in}{0.978257in}}{\pgfqpoint{2.812246in}{0.953718in}}%
\pgfpathcurveto{\pgfqpoint{2.812246in}{0.928986in}}{\pgfqpoint{2.793387in}{0.909452in}}{\pgfqpoint{2.770634in}{0.909452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988668in}{1.681337in}}%
\pgfpathcurveto{\pgfqpoint{2.988668in}{1.708483in}}{\pgfqpoint{2.967862in}{1.729755in}}{\pgfqpoint{2.942937in}{1.729755in}}%
\pgfpathcurveto{\pgfqpoint{2.917706in}{1.729755in}}{\pgfqpoint{2.897109in}{1.708274in}}{\pgfqpoint{2.897109in}{1.681337in}}%
\pgfpathcurveto{\pgfqpoint{2.897109in}{1.654208in}}{\pgfqpoint{2.917915in}{1.632952in}}{\pgfqpoint{2.942840in}{1.632952in}}%
\pgfpathcurveto{\pgfqpoint{2.968071in}{1.632952in}}{\pgfqpoint{2.988668in}{1.654417in}}{\pgfqpoint{2.988668in}{1.681337in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.942937in}{1.637071in}}%
\pgfpathcurveto{\pgfqpoint{2.919862in}{1.637071in}}{\pgfqpoint{2.901229in}{1.656815in}}{\pgfqpoint{2.901229in}{1.681337in}}%
\pgfpathcurveto{\pgfqpoint{2.901229in}{1.706085in}}{\pgfqpoint{2.920071in}{1.725620in}}{\pgfqpoint{2.942840in}{1.725620in}}%
\pgfpathcurveto{\pgfqpoint{2.965899in}{1.725620in}}{\pgfqpoint{2.984548in}{1.705876in}}{\pgfqpoint{2.984548in}{1.681337in}}%
\pgfpathcurveto{\pgfqpoint{2.984548in}{1.656605in}}{\pgfqpoint{2.965690in}{1.637071in}}{\pgfqpoint{2.942937in}{1.637071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.690045in}{0.748798in}}%
\pgfpathcurveto{\pgfqpoint{2.690045in}{0.775944in}}{\pgfqpoint{2.669239in}{0.797216in}}{\pgfqpoint{2.644314in}{0.797216in}}%
\pgfpathcurveto{\pgfqpoint{2.619084in}{0.797216in}}{\pgfqpoint{2.598487in}{0.775735in}}{\pgfqpoint{2.598487in}{0.748798in}}%
\pgfpathcurveto{\pgfqpoint{2.598487in}{0.721669in}}{\pgfqpoint{2.619293in}{0.700412in}}{\pgfqpoint{2.644218in}{0.700412in}}%
\pgfpathcurveto{\pgfqpoint{2.669449in}{0.700412in}}{\pgfqpoint{2.690045in}{0.721878in}}{\pgfqpoint{2.690045in}{0.748798in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.644314in}{0.704532in}}%
\pgfpathcurveto{\pgfqpoint{2.621240in}{0.704532in}}{\pgfqpoint{2.602606in}{0.724275in}}{\pgfqpoint{2.602606in}{0.748798in}}%
\pgfpathcurveto{\pgfqpoint{2.602606in}{0.773546in}}{\pgfqpoint{2.621449in}{0.793081in}}{\pgfqpoint{2.644218in}{0.793081in}}%
\pgfpathcurveto{\pgfqpoint{2.667276in}{0.793081in}}{\pgfqpoint{2.685926in}{0.773337in}}{\pgfqpoint{2.685926in}{0.748798in}}%
\pgfpathcurveto{\pgfqpoint{2.685926in}{0.724066in}}{\pgfqpoint{2.667067in}{0.704532in}}{\pgfqpoint{2.644314in}{0.704532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662065in}{0.654868in}}%
\pgfpathcurveto{\pgfqpoint{2.662065in}{0.682014in}}{\pgfqpoint{2.641259in}{0.703286in}}{\pgfqpoint{2.616334in}{0.703286in}}%
\pgfpathcurveto{\pgfqpoint{2.591103in}{0.703286in}}{\pgfqpoint{2.570507in}{0.681805in}}{\pgfqpoint{2.570507in}{0.654868in}}%
\pgfpathcurveto{\pgfqpoint{2.570507in}{0.627739in}}{\pgfqpoint{2.591312in}{0.606483in}}{\pgfqpoint{2.616237in}{0.606483in}}%
\pgfpathcurveto{\pgfqpoint{2.641468in}{0.606483in}}{\pgfqpoint{2.662065in}{0.627948in}}{\pgfqpoint{2.662065in}{0.654868in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.616334in}{0.610602in}}%
\pgfpathcurveto{\pgfqpoint{2.593259in}{0.610602in}}{\pgfqpoint{2.574626in}{0.630346in}}{\pgfqpoint{2.574626in}{0.654868in}}%
\pgfpathcurveto{\pgfqpoint{2.574626in}{0.679616in}}{\pgfqpoint{2.593469in}{0.699151in}}{\pgfqpoint{2.616237in}{0.699151in}}%
\pgfpathcurveto{\pgfqpoint{2.639296in}{0.699151in}}{\pgfqpoint{2.657945in}{0.679407in}}{\pgfqpoint{2.657945in}{0.654868in}}%
\pgfpathcurveto{\pgfqpoint{2.657945in}{0.630136in}}{\pgfqpoint{2.639087in}{0.610602in}}{\pgfqpoint{2.616334in}{0.610602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.695132in}{0.607792in}}%
\pgfpathcurveto{\pgfqpoint{2.695132in}{0.634938in}}{\pgfqpoint{2.674327in}{0.656210in}}{\pgfqpoint{2.649402in}{0.656210in}}%
\pgfpathcurveto{\pgfqpoint{2.624171in}{0.656210in}}{\pgfqpoint{2.603574in}{0.634729in}}{\pgfqpoint{2.603574in}{0.607792in}}%
\pgfpathcurveto{\pgfqpoint{2.603574in}{0.580663in}}{\pgfqpoint{2.624380in}{0.559406in}}{\pgfqpoint{2.649305in}{0.559406in}}%
\pgfpathcurveto{\pgfqpoint{2.674536in}{0.559406in}}{\pgfqpoint{2.695132in}{0.580872in}}{\pgfqpoint{2.695132in}{0.607792in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.649402in}{0.563526in}}%
\pgfpathcurveto{\pgfqpoint{2.626327in}{0.563526in}}{\pgfqpoint{2.607694in}{0.583269in}}{\pgfqpoint{2.607694in}{0.607792in}}%
\pgfpathcurveto{\pgfqpoint{2.607694in}{0.632540in}}{\pgfqpoint{2.626536in}{0.652075in}}{\pgfqpoint{2.649305in}{0.652075in}}%
\pgfpathcurveto{\pgfqpoint{2.672364in}{0.652075in}}{\pgfqpoint{2.691013in}{0.632331in}}{\pgfqpoint{2.691013in}{0.607792in}}%
\pgfpathcurveto{\pgfqpoint{2.691013in}{0.583060in}}{\pgfqpoint{2.672154in}{0.563526in}}{\pgfqpoint{2.649402in}{0.563526in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.726681in}{0.734414in}}%
\pgfpathcurveto{\pgfqpoint{2.726681in}{0.761559in}}{\pgfqpoint{2.705875in}{0.782832in}}{\pgfqpoint{2.680950in}{0.782832in}}%
\pgfpathcurveto{\pgfqpoint{2.655719in}{0.782832in}}{\pgfqpoint{2.635122in}{0.761350in}}{\pgfqpoint{2.635122in}{0.734414in}}%
\pgfpathcurveto{\pgfqpoint{2.635122in}{0.707284in}}{\pgfqpoint{2.655928in}{0.686028in}}{\pgfqpoint{2.680853in}{0.686028in}}%
\pgfpathcurveto{\pgfqpoint{2.706084in}{0.686028in}}{\pgfqpoint{2.726681in}{0.707493in}}{\pgfqpoint{2.726681in}{0.734414in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.680950in}{0.690147in}}%
\pgfpathcurveto{\pgfqpoint{2.657875in}{0.690147in}}{\pgfqpoint{2.639242in}{0.709891in}}{\pgfqpoint{2.639242in}{0.734414in}}%
\pgfpathcurveto{\pgfqpoint{2.639242in}{0.759162in}}{\pgfqpoint{2.658084in}{0.778696in}}{\pgfqpoint{2.680853in}{0.778696in}}%
\pgfpathcurveto{\pgfqpoint{2.703912in}{0.778696in}}{\pgfqpoint{2.722561in}{0.758953in}}{\pgfqpoint{2.722561in}{0.734414in}}%
\pgfpathcurveto{\pgfqpoint{2.722561in}{0.709682in}}{\pgfqpoint{2.703703in}{0.690147in}}{\pgfqpoint{2.680950in}{0.690147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736271in}{0.716450in}}%
\pgfpathcurveto{\pgfqpoint{2.736271in}{0.743596in}}{\pgfqpoint{2.715465in}{0.764868in}}{\pgfqpoint{2.690540in}{0.764868in}}%
\pgfpathcurveto{\pgfqpoint{2.665309in}{0.764868in}}{\pgfqpoint{2.644712in}{0.743387in}}{\pgfqpoint{2.644712in}{0.716450in}}%
\pgfpathcurveto{\pgfqpoint{2.644712in}{0.689321in}}{\pgfqpoint{2.665518in}{0.668064in}}{\pgfqpoint{2.690443in}{0.668064in}}%
\pgfpathcurveto{\pgfqpoint{2.715674in}{0.668064in}}{\pgfqpoint{2.736271in}{0.689530in}}{\pgfqpoint{2.736271in}{0.716450in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.690540in}{0.672184in}}%
\pgfpathcurveto{\pgfqpoint{2.667465in}{0.672184in}}{\pgfqpoint{2.648832in}{0.691927in}}{\pgfqpoint{2.648832in}{0.716450in}}%
\pgfpathcurveto{\pgfqpoint{2.648832in}{0.741198in}}{\pgfqpoint{2.667674in}{0.760733in}}{\pgfqpoint{2.690443in}{0.760733in}}%
\pgfpathcurveto{\pgfqpoint{2.713502in}{0.760733in}}{\pgfqpoint{2.732151in}{0.740989in}}{\pgfqpoint{2.732151in}{0.716450in}}%
\pgfpathcurveto{\pgfqpoint{2.732151in}{0.691718in}}{\pgfqpoint{2.713293in}{0.672184in}}{\pgfqpoint{2.690540in}{0.672184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.722634in}{0.767119in}}%
\pgfpathcurveto{\pgfqpoint{2.722634in}{0.794265in}}{\pgfqpoint{2.701829in}{0.815537in}}{\pgfqpoint{2.676904in}{0.815537in}}%
\pgfpathcurveto{\pgfqpoint{2.651673in}{0.815537in}}{\pgfqpoint{2.631076in}{0.794055in}}{\pgfqpoint{2.631076in}{0.767119in}}%
\pgfpathcurveto{\pgfqpoint{2.631076in}{0.739989in}}{\pgfqpoint{2.651882in}{0.718733in}}{\pgfqpoint{2.676807in}{0.718733in}}%
\pgfpathcurveto{\pgfqpoint{2.702038in}{0.718733in}}{\pgfqpoint{2.722634in}{0.740199in}}{\pgfqpoint{2.722634in}{0.767119in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.676904in}{0.722852in}}%
\pgfpathcurveto{\pgfqpoint{2.653829in}{0.722852in}}{\pgfqpoint{2.635196in}{0.742596in}}{\pgfqpoint{2.635196in}{0.767119in}}%
\pgfpathcurveto{\pgfqpoint{2.635196in}{0.791867in}}{\pgfqpoint{2.654038in}{0.811402in}}{\pgfqpoint{2.676807in}{0.811402in}}%
\pgfpathcurveto{\pgfqpoint{2.699866in}{0.811402in}}{\pgfqpoint{2.718515in}{0.791658in}}{\pgfqpoint{2.718515in}{0.767119in}}%
\pgfpathcurveto{\pgfqpoint{2.718515in}{0.742387in}}{\pgfqpoint{2.699656in}{0.722852in}}{\pgfqpoint{2.676904in}{0.722852in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.311640in}{1.677560in}}%
\pgfpathcurveto{\pgfqpoint{3.311640in}{1.704706in}}{\pgfqpoint{3.290834in}{1.725978in}}{\pgfqpoint{3.265909in}{1.725978in}}%
\pgfpathcurveto{\pgfqpoint{3.240678in}{1.725978in}}{\pgfqpoint{3.220081in}{1.704497in}}{\pgfqpoint{3.220081in}{1.677560in}}%
\pgfpathcurveto{\pgfqpoint{3.220081in}{1.650431in}}{\pgfqpoint{3.240887in}{1.629174in}}{\pgfqpoint{3.265812in}{1.629174in}}%
\pgfpathcurveto{\pgfqpoint{3.291043in}{1.629174in}}{\pgfqpoint{3.311640in}{1.650640in}}{\pgfqpoint{3.311640in}{1.677560in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.265909in}{1.633294in}}%
\pgfpathcurveto{\pgfqpoint{3.242834in}{1.633294in}}{\pgfqpoint{3.224201in}{1.653037in}}{\pgfqpoint{3.224201in}{1.677560in}}%
\pgfpathcurveto{\pgfqpoint{3.224201in}{1.702308in}}{\pgfqpoint{3.243043in}{1.721843in}}{\pgfqpoint{3.265812in}{1.721843in}}%
\pgfpathcurveto{\pgfqpoint{3.288871in}{1.721843in}}{\pgfqpoint{3.307520in}{1.702099in}}{\pgfqpoint{3.307520in}{1.677560in}}%
\pgfpathcurveto{\pgfqpoint{3.307520in}{1.652828in}}{\pgfqpoint{3.288662in}{1.633294in}}{\pgfqpoint{3.265909in}{1.633294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{6.475000pt}{2.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.473457in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.195679in}{2.042901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473457in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.473457in}{2.042901in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.195679in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.195679in}{2.042901in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473457in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.195679in}{0.320679in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473457in}{2.042901in}}%
\pgfpathlineto{\pgfqpoint{4.195679in}{2.042901in}}%
\pgfusepath{}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> scatter-mem-8-8.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \newcommand{\mytimes}{{\times}}
%%   \newcommand{\mi}[1]{\mathit{#1}}
%%   \newcommand{\bcs}{\mi{Block\text{-}CS}}
%%   \newcommand{\gcs}{\mi{Global\text{-}CS}}
%%   \newcommand{\must}{\mi{Must}}
%%   \newcommand{\cmust}{\mi{C\text{-}Must}}
%%   \newcommand{\cmmuele}{\cmust{}\mytimes\must{}\mytimes\bcs{}}\newcommand{\ecs}{\mi{Exact\text{-}CS}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.295679in}{4.242901in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.295679in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.295679in}{4.242901in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.242901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.320679in}{2.420679in}}%
\pgfpathlineto{\pgfqpoint{2.042901in}{2.420679in}}%
\pgfpathlineto{\pgfqpoint{2.042901in}{4.142901in}}%
\pgfpathlineto{\pgfqpoint{0.320679in}{4.142901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912252in}{2.420679in}}%
\pgfpathlineto{\pgfqpoint{0.912252in}{4.142901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.912252in,y=2.323457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 256\,\mathrm{MB}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514514in}{2.420679in}}%
\pgfpathlineto{\pgfqpoint{1.514514in}{4.142901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.514514in,y=2.323457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\,\mathrm{GB}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.008457in,y=2.561111in,right,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \gcs\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.320679in}{3.012252in}}%
\pgfpathlineto{\pgfqpoint{2.042901in}{3.012252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.196451in,y=2.783664in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 256\,\mathrm{MB}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.320679in}{3.614514in}}%
\pgfpathlineto{\pgfqpoint{2.042901in}{3.614514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.196451in,y=3.464534in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\,\mathrm{GB}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.461111in,y=4.108457in,right,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \cmust\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504456in}{2.574507in}}%
\pgfpathcurveto{\pgfqpoint{0.504456in}{2.601653in}}{\pgfqpoint{0.483650in}{2.622925in}}{\pgfqpoint{0.458725in}{2.622925in}}%
\pgfpathcurveto{\pgfqpoint{0.433494in}{2.622925in}}{\pgfqpoint{0.412898in}{2.601444in}}{\pgfqpoint{0.412898in}{2.574507in}}%
\pgfpathcurveto{\pgfqpoint{0.412898in}{2.547378in}}{\pgfqpoint{0.433703in}{2.526122in}}{\pgfqpoint{0.458629in}{2.526122in}}%
\pgfpathcurveto{\pgfqpoint{0.483859in}{2.526122in}}{\pgfqpoint{0.504456in}{2.547587in}}{\pgfqpoint{0.504456in}{2.574507in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.458725in}{2.530241in}}%
\pgfpathcurveto{\pgfqpoint{0.435650in}{2.530241in}}{\pgfqpoint{0.417017in}{2.549985in}}{\pgfqpoint{0.417017in}{2.574507in}}%
\pgfpathcurveto{\pgfqpoint{0.417017in}{2.599255in}}{\pgfqpoint{0.435860in}{2.618790in}}{\pgfqpoint{0.458629in}{2.618790in}}%
\pgfpathcurveto{\pgfqpoint{0.481687in}{2.618790in}}{\pgfqpoint{0.500337in}{2.599046in}}{\pgfqpoint{0.500337in}{2.574507in}}%
\pgfpathcurveto{\pgfqpoint{0.500337in}{2.549775in}}{\pgfqpoint{0.481478in}{2.530241in}}{\pgfqpoint{0.458725in}{2.530241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750155in}{2.989318in}}%
\pgfpathcurveto{\pgfqpoint{0.750155in}{3.016463in}}{\pgfqpoint{0.729349in}{3.037736in}}{\pgfqpoint{0.704424in}{3.037736in}}%
\pgfpathcurveto{\pgfqpoint{0.679194in}{3.037736in}}{\pgfqpoint{0.658597in}{3.016254in}}{\pgfqpoint{0.658597in}{2.989318in}}%
\pgfpathcurveto{\pgfqpoint{0.658597in}{2.962188in}}{\pgfqpoint{0.679403in}{2.940932in}}{\pgfqpoint{0.704328in}{2.940932in}}%
\pgfpathcurveto{\pgfqpoint{0.729559in}{2.940932in}}{\pgfqpoint{0.750155in}{2.962397in}}{\pgfqpoint{0.750155in}{2.989318in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.704424in}{2.945051in}}%
\pgfpathcurveto{\pgfqpoint{0.681350in}{2.945051in}}{\pgfqpoint{0.662716in}{2.964795in}}{\pgfqpoint{0.662716in}{2.989318in}}%
\pgfpathcurveto{\pgfqpoint{0.662716in}{3.014066in}}{\pgfqpoint{0.681559in}{3.033600in}}{\pgfqpoint{0.704328in}{3.033600in}}%
\pgfpathcurveto{\pgfqpoint{0.727386in}{3.033600in}}{\pgfqpoint{0.746036in}{3.013856in}}{\pgfqpoint{0.746036in}{2.989318in}}%
\pgfpathcurveto{\pgfqpoint{0.746036in}{2.964586in}}{\pgfqpoint{0.727177in}{2.945051in}}{\pgfqpoint{0.704424in}{2.945051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.446429in}{2.499104in}}%
\pgfpathcurveto{\pgfqpoint{0.446429in}{2.526250in}}{\pgfqpoint{0.425623in}{2.547522in}}{\pgfqpoint{0.400698in}{2.547522in}}%
\pgfpathcurveto{\pgfqpoint{0.375467in}{2.547522in}}{\pgfqpoint{0.354871in}{2.526040in}}{\pgfqpoint{0.354871in}{2.499104in}}%
\pgfpathcurveto{\pgfqpoint{0.354871in}{2.471974in}}{\pgfqpoint{0.375676in}{2.450718in}}{\pgfqpoint{0.400601in}{2.450718in}}%
\pgfpathcurveto{\pgfqpoint{0.425832in}{2.450718in}}{\pgfqpoint{0.446429in}{2.472184in}}{\pgfqpoint{0.446429in}{2.499104in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400698in}{2.454837in}}%
\pgfpathcurveto{\pgfqpoint{0.377623in}{2.454837in}}{\pgfqpoint{0.358990in}{2.474581in}}{\pgfqpoint{0.358990in}{2.499104in}}%
\pgfpathcurveto{\pgfqpoint{0.358990in}{2.523852in}}{\pgfqpoint{0.377833in}{2.543387in}}{\pgfqpoint{0.400601in}{2.543387in}}%
\pgfpathcurveto{\pgfqpoint{0.423660in}{2.543387in}}{\pgfqpoint{0.442309in}{2.523643in}}{\pgfqpoint{0.442309in}{2.499104in}}%
\pgfpathcurveto{\pgfqpoint{0.442309in}{2.474372in}}{\pgfqpoint{0.423451in}{2.454837in}}{\pgfqpoint{0.400698in}{2.454837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445120in}{2.500995in}}%
\pgfpathcurveto{\pgfqpoint{0.445120in}{2.528141in}}{\pgfqpoint{0.424315in}{2.549413in}}{\pgfqpoint{0.399390in}{2.549413in}}%
\pgfpathcurveto{\pgfqpoint{0.374159in}{2.549413in}}{\pgfqpoint{0.353562in}{2.527931in}}{\pgfqpoint{0.353562in}{2.500995in}}%
\pgfpathcurveto{\pgfqpoint{0.353562in}{2.473865in}}{\pgfqpoint{0.374368in}{2.452609in}}{\pgfqpoint{0.399293in}{2.452609in}}%
\pgfpathcurveto{\pgfqpoint{0.424524in}{2.452609in}}{\pgfqpoint{0.445120in}{2.474075in}}{\pgfqpoint{0.445120in}{2.500995in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.399390in}{2.456728in}}%
\pgfpathcurveto{\pgfqpoint{0.376315in}{2.456728in}}{\pgfqpoint{0.357682in}{2.476472in}}{\pgfqpoint{0.357682in}{2.500995in}}%
\pgfpathcurveto{\pgfqpoint{0.357682in}{2.525743in}}{\pgfqpoint{0.376524in}{2.545278in}}{\pgfqpoint{0.399293in}{2.545278in}}%
\pgfpathcurveto{\pgfqpoint{0.422352in}{2.545278in}}{\pgfqpoint{0.441001in}{2.525534in}}{\pgfqpoint{0.441001in}{2.500995in}}%
\pgfpathcurveto{\pgfqpoint{0.441001in}{2.476263in}}{\pgfqpoint{0.422142in}{2.456728in}}{\pgfqpoint{0.399390in}{2.456728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438435in}{2.477192in}}%
\pgfpathcurveto{\pgfqpoint{0.438435in}{2.504338in}}{\pgfqpoint{0.417630in}{2.525610in}}{\pgfqpoint{0.392704in}{2.525610in}}%
\pgfpathcurveto{\pgfqpoint{0.367474in}{2.525610in}}{\pgfqpoint{0.346877in}{2.504129in}}{\pgfqpoint{0.346877in}{2.477192in}}%
\pgfpathcurveto{\pgfqpoint{0.346877in}{2.450063in}}{\pgfqpoint{0.367683in}{2.428806in}}{\pgfqpoint{0.392608in}{2.428806in}}%
\pgfpathcurveto{\pgfqpoint{0.417839in}{2.428806in}}{\pgfqpoint{0.438435in}{2.450272in}}{\pgfqpoint{0.438435in}{2.477192in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.392704in}{2.432926in}}%
\pgfpathcurveto{\pgfqpoint{0.369630in}{2.432926in}}{\pgfqpoint{0.350996in}{2.452669in}}{\pgfqpoint{0.350996in}{2.477192in}}%
\pgfpathcurveto{\pgfqpoint{0.350996in}{2.501940in}}{\pgfqpoint{0.369839in}{2.521475in}}{\pgfqpoint{0.392608in}{2.521475in}}%
\pgfpathcurveto{\pgfqpoint{0.415666in}{2.521475in}}{\pgfqpoint{0.434316in}{2.501731in}}{\pgfqpoint{0.434316in}{2.477192in}}%
\pgfpathcurveto{\pgfqpoint{0.434316in}{2.452460in}}{\pgfqpoint{0.415457in}{2.432926in}}{\pgfqpoint{0.392704in}{2.432926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.462055in}{2.519668in}}%
\pgfpathcurveto{\pgfqpoint{0.462055in}{2.546813in}}{\pgfqpoint{0.441249in}{2.568086in}}{\pgfqpoint{0.416324in}{2.568086in}}%
\pgfpathcurveto{\pgfqpoint{0.391094in}{2.568086in}}{\pgfqpoint{0.370497in}{2.546604in}}{\pgfqpoint{0.370497in}{2.519668in}}%
\pgfpathcurveto{\pgfqpoint{0.370497in}{2.492538in}}{\pgfqpoint{0.391303in}{2.471282in}}{\pgfqpoint{0.416228in}{2.471282in}}%
\pgfpathcurveto{\pgfqpoint{0.441459in}{2.471282in}}{\pgfqpoint{0.462055in}{2.492747in}}{\pgfqpoint{0.462055in}{2.519668in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416324in}{2.475401in}}%
\pgfpathcurveto{\pgfqpoint{0.393250in}{2.475401in}}{\pgfqpoint{0.374616in}{2.495145in}}{\pgfqpoint{0.374616in}{2.519668in}}%
\pgfpathcurveto{\pgfqpoint{0.374616in}{2.544416in}}{\pgfqpoint{0.393459in}{2.563950in}}{\pgfqpoint{0.416228in}{2.563950in}}%
\pgfpathcurveto{\pgfqpoint{0.439286in}{2.563950in}}{\pgfqpoint{0.457936in}{2.544207in}}{\pgfqpoint{0.457936in}{2.519668in}}%
\pgfpathcurveto{\pgfqpoint{0.457936in}{2.494936in}}{\pgfqpoint{0.439077in}{2.475401in}}{\pgfqpoint{0.416324in}{2.475401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478662in}{2.557597in}}%
\pgfpathcurveto{\pgfqpoint{0.478662in}{2.584742in}}{\pgfqpoint{0.457856in}{2.606015in}}{\pgfqpoint{0.432931in}{2.606015in}}%
\pgfpathcurveto{\pgfqpoint{0.407700in}{2.606015in}}{\pgfqpoint{0.387104in}{2.584533in}}{\pgfqpoint{0.387104in}{2.557597in}}%
\pgfpathcurveto{\pgfqpoint{0.387104in}{2.530467in}}{\pgfqpoint{0.407910in}{2.509211in}}{\pgfqpoint{0.432835in}{2.509211in}}%
\pgfpathcurveto{\pgfqpoint{0.458065in}{2.509211in}}{\pgfqpoint{0.478662in}{2.530676in}}{\pgfqpoint{0.478662in}{2.557597in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.432931in}{2.513330in}}%
\pgfpathcurveto{\pgfqpoint{0.409857in}{2.513330in}}{\pgfqpoint{0.391223in}{2.533074in}}{\pgfqpoint{0.391223in}{2.557597in}}%
\pgfpathcurveto{\pgfqpoint{0.391223in}{2.582345in}}{\pgfqpoint{0.410066in}{2.601879in}}{\pgfqpoint{0.432835in}{2.601879in}}%
\pgfpathcurveto{\pgfqpoint{0.455893in}{2.601879in}}{\pgfqpoint{0.474543in}{2.582136in}}{\pgfqpoint{0.474543in}{2.557597in}}%
\pgfpathcurveto{\pgfqpoint{0.474543in}{2.532865in}}{\pgfqpoint{0.455684in}{2.513330in}}{\pgfqpoint{0.432931in}{2.513330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.512110in}{2.582665in}}%
\pgfpathcurveto{\pgfqpoint{0.512110in}{2.609810in}}{\pgfqpoint{0.491304in}{2.631083in}}{\pgfqpoint{0.466379in}{2.631083in}}%
\pgfpathcurveto{\pgfqpoint{0.441148in}{2.631083in}}{\pgfqpoint{0.420552in}{2.609601in}}{\pgfqpoint{0.420552in}{2.582665in}}%
\pgfpathcurveto{\pgfqpoint{0.420552in}{2.555535in}}{\pgfqpoint{0.441358in}{2.534279in}}{\pgfqpoint{0.466283in}{2.534279in}}%
\pgfpathcurveto{\pgfqpoint{0.491513in}{2.534279in}}{\pgfqpoint{0.512110in}{2.555744in}}{\pgfqpoint{0.512110in}{2.582665in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466379in}{2.538398in}}%
\pgfpathcurveto{\pgfqpoint{0.443305in}{2.538398in}}{\pgfqpoint{0.424671in}{2.558142in}}{\pgfqpoint{0.424671in}{2.582665in}}%
\pgfpathcurveto{\pgfqpoint{0.424671in}{2.607413in}}{\pgfqpoint{0.443514in}{2.626947in}}{\pgfqpoint{0.466283in}{2.626947in}}%
\pgfpathcurveto{\pgfqpoint{0.489341in}{2.626947in}}{\pgfqpoint{0.507991in}{2.607204in}}{\pgfqpoint{0.507991in}{2.582665in}}%
\pgfpathcurveto{\pgfqpoint{0.507991in}{2.557933in}}{\pgfqpoint{0.489132in}{2.538398in}}{\pgfqpoint{0.466379in}{2.538398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554578in}{2.612595in}}%
\pgfpathcurveto{\pgfqpoint{0.554578in}{2.639741in}}{\pgfqpoint{0.533772in}{2.661013in}}{\pgfqpoint{0.508847in}{2.661013in}}%
\pgfpathcurveto{\pgfqpoint{0.483616in}{2.661013in}}{\pgfqpoint{0.463020in}{2.639532in}}{\pgfqpoint{0.463020in}{2.612595in}}%
\pgfpathcurveto{\pgfqpoint{0.463020in}{2.585466in}}{\pgfqpoint{0.483825in}{2.564209in}}{\pgfqpoint{0.508751in}{2.564209in}}%
\pgfpathcurveto{\pgfqpoint{0.533981in}{2.564209in}}{\pgfqpoint{0.554578in}{2.585675in}}{\pgfqpoint{0.554578in}{2.612595in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.508847in}{2.568329in}}%
\pgfpathcurveto{\pgfqpoint{0.485772in}{2.568329in}}{\pgfqpoint{0.467139in}{2.588072in}}{\pgfqpoint{0.467139in}{2.612595in}}%
\pgfpathcurveto{\pgfqpoint{0.467139in}{2.637343in}}{\pgfqpoint{0.485982in}{2.656878in}}{\pgfqpoint{0.508751in}{2.656878in}}%
\pgfpathcurveto{\pgfqpoint{0.531809in}{2.656878in}}{\pgfqpoint{0.550459in}{2.637134in}}{\pgfqpoint{0.550459in}{2.612595in}}%
\pgfpathcurveto{\pgfqpoint{0.550459in}{2.587863in}}{\pgfqpoint{0.531600in}{2.568329in}}{\pgfqpoint{0.508847in}{2.568329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444674in}{2.479676in}}%
\pgfpathcurveto{\pgfqpoint{0.444674in}{2.506822in}}{\pgfqpoint{0.423869in}{2.528094in}}{\pgfqpoint{0.398944in}{2.528094in}}%
\pgfpathcurveto{\pgfqpoint{0.373713in}{2.528094in}}{\pgfqpoint{0.353116in}{2.506613in}}{\pgfqpoint{0.353116in}{2.479676in}}%
\pgfpathcurveto{\pgfqpoint{0.353116in}{2.452547in}}{\pgfqpoint{0.373922in}{2.431290in}}{\pgfqpoint{0.398847in}{2.431290in}}%
\pgfpathcurveto{\pgfqpoint{0.424078in}{2.431290in}}{\pgfqpoint{0.444674in}{2.452756in}}{\pgfqpoint{0.444674in}{2.479676in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.398944in}{2.435410in}}%
\pgfpathcurveto{\pgfqpoint{0.375869in}{2.435410in}}{\pgfqpoint{0.357235in}{2.455154in}}{\pgfqpoint{0.357235in}{2.479676in}}%
\pgfpathcurveto{\pgfqpoint{0.357235in}{2.504424in}}{\pgfqpoint{0.376078in}{2.523959in}}{\pgfqpoint{0.398847in}{2.523959in}}%
\pgfpathcurveto{\pgfqpoint{0.421905in}{2.523959in}}{\pgfqpoint{0.440555in}{2.504215in}}{\pgfqpoint{0.440555in}{2.479676in}}%
\pgfpathcurveto{\pgfqpoint{0.440555in}{2.454944in}}{\pgfqpoint{0.421696in}{2.435410in}}{\pgfqpoint{0.398944in}{2.435410in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.441664in}{2.492984in}}%
\pgfpathcurveto{\pgfqpoint{0.441664in}{2.520130in}}{\pgfqpoint{0.420859in}{2.541402in}}{\pgfqpoint{0.395934in}{2.541402in}}%
\pgfpathcurveto{\pgfqpoint{0.370703in}{2.541402in}}{\pgfqpoint{0.350106in}{2.519921in}}{\pgfqpoint{0.350106in}{2.492984in}}%
\pgfpathcurveto{\pgfqpoint{0.350106in}{2.465855in}}{\pgfqpoint{0.370912in}{2.444598in}}{\pgfqpoint{0.395837in}{2.444598in}}%
\pgfpathcurveto{\pgfqpoint{0.421068in}{2.444598in}}{\pgfqpoint{0.441664in}{2.466064in}}{\pgfqpoint{0.441664in}{2.492984in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.395934in}{2.448718in}}%
\pgfpathcurveto{\pgfqpoint{0.372859in}{2.448718in}}{\pgfqpoint{0.354226in}{2.468461in}}{\pgfqpoint{0.354226in}{2.492984in}}%
\pgfpathcurveto{\pgfqpoint{0.354226in}{2.517732in}}{\pgfqpoint{0.373068in}{2.537267in}}{\pgfqpoint{0.395837in}{2.537267in}}%
\pgfpathcurveto{\pgfqpoint{0.418896in}{2.537267in}}{\pgfqpoint{0.437545in}{2.517523in}}{\pgfqpoint{0.437545in}{2.492984in}}%
\pgfpathcurveto{\pgfqpoint{0.437545in}{2.468252in}}{\pgfqpoint{0.418686in}{2.448718in}}{\pgfqpoint{0.395934in}{2.448718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459172in}{2.502309in}}%
\pgfpathcurveto{\pgfqpoint{0.459172in}{2.529454in}}{\pgfqpoint{0.438366in}{2.550727in}}{\pgfqpoint{0.413441in}{2.550727in}}%
\pgfpathcurveto{\pgfqpoint{0.388210in}{2.550727in}}{\pgfqpoint{0.367613in}{2.529245in}}{\pgfqpoint{0.367613in}{2.502309in}}%
\pgfpathcurveto{\pgfqpoint{0.367613in}{2.475179in}}{\pgfqpoint{0.388419in}{2.453923in}}{\pgfqpoint{0.413344in}{2.453923in}}%
\pgfpathcurveto{\pgfqpoint{0.438575in}{2.453923in}}{\pgfqpoint{0.459172in}{2.475389in}}{\pgfqpoint{0.459172in}{2.502309in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.413441in}{2.458042in}}%
\pgfpathcurveto{\pgfqpoint{0.390366in}{2.458042in}}{\pgfqpoint{0.371733in}{2.477786in}}{\pgfqpoint{0.371733in}{2.502309in}}%
\pgfpathcurveto{\pgfqpoint{0.371733in}{2.527057in}}{\pgfqpoint{0.390575in}{2.546591in}}{\pgfqpoint{0.413344in}{2.546591in}}%
\pgfpathcurveto{\pgfqpoint{0.436403in}{2.546591in}}{\pgfqpoint{0.455052in}{2.526848in}}{\pgfqpoint{0.455052in}{2.502309in}}%
\pgfpathcurveto{\pgfqpoint{0.455052in}{2.477577in}}{\pgfqpoint{0.436193in}{2.458042in}}{\pgfqpoint{0.413441in}{2.458042in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448302in}{2.504409in}}%
\pgfpathcurveto{\pgfqpoint{0.448302in}{2.531555in}}{\pgfqpoint{0.427497in}{2.552827in}}{\pgfqpoint{0.402572in}{2.552827in}}%
\pgfpathcurveto{\pgfqpoint{0.377341in}{2.552827in}}{\pgfqpoint{0.356744in}{2.531345in}}{\pgfqpoint{0.356744in}{2.504409in}}%
\pgfpathcurveto{\pgfqpoint{0.356744in}{2.477279in}}{\pgfqpoint{0.377550in}{2.456023in}}{\pgfqpoint{0.402475in}{2.456023in}}%
\pgfpathcurveto{\pgfqpoint{0.427706in}{2.456023in}}{\pgfqpoint{0.448302in}{2.477489in}}{\pgfqpoint{0.448302in}{2.504409in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.402572in}{2.460142in}}%
\pgfpathcurveto{\pgfqpoint{0.379497in}{2.460142in}}{\pgfqpoint{0.360864in}{2.479886in}}{\pgfqpoint{0.360864in}{2.504409in}}%
\pgfpathcurveto{\pgfqpoint{0.360864in}{2.529157in}}{\pgfqpoint{0.379706in}{2.548692in}}{\pgfqpoint{0.402475in}{2.548692in}}%
\pgfpathcurveto{\pgfqpoint{0.425534in}{2.548692in}}{\pgfqpoint{0.444183in}{2.528948in}}{\pgfqpoint{0.444183in}{2.504409in}}%
\pgfpathcurveto{\pgfqpoint{0.444183in}{2.479677in}}{\pgfqpoint{0.425324in}{2.460142in}}{\pgfqpoint{0.402572in}{2.460142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511172in}{2.655621in}}%
\pgfpathcurveto{\pgfqpoint{0.511172in}{2.682767in}}{\pgfqpoint{0.490366in}{2.704039in}}{\pgfqpoint{0.465441in}{2.704039in}}%
\pgfpathcurveto{\pgfqpoint{0.440210in}{2.704039in}}{\pgfqpoint{0.419614in}{2.682557in}}{\pgfqpoint{0.419614in}{2.655621in}}%
\pgfpathcurveto{\pgfqpoint{0.419614in}{2.628491in}}{\pgfqpoint{0.440420in}{2.607235in}}{\pgfqpoint{0.465345in}{2.607235in}}%
\pgfpathcurveto{\pgfqpoint{0.490575in}{2.607235in}}{\pgfqpoint{0.511172in}{2.628701in}}{\pgfqpoint{0.511172in}{2.655621in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.465441in}{2.611354in}}%
\pgfpathcurveto{\pgfqpoint{0.442367in}{2.611354in}}{\pgfqpoint{0.423733in}{2.631098in}}{\pgfqpoint{0.423733in}{2.655621in}}%
\pgfpathcurveto{\pgfqpoint{0.423733in}{2.680369in}}{\pgfqpoint{0.442576in}{2.699904in}}{\pgfqpoint{0.465345in}{2.699904in}}%
\pgfpathcurveto{\pgfqpoint{0.488403in}{2.699904in}}{\pgfqpoint{0.507053in}{2.680160in}}{\pgfqpoint{0.507053in}{2.655621in}}%
\pgfpathcurveto{\pgfqpoint{0.507053in}{2.630889in}}{\pgfqpoint{0.488194in}{2.611354in}}{\pgfqpoint{0.465441in}{2.611354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457518in}{2.511368in}}%
\pgfpathcurveto{\pgfqpoint{0.457518in}{2.538513in}}{\pgfqpoint{0.436712in}{2.559786in}}{\pgfqpoint{0.411787in}{2.559786in}}%
\pgfpathcurveto{\pgfqpoint{0.386556in}{2.559786in}}{\pgfqpoint{0.365960in}{2.538304in}}{\pgfqpoint{0.365960in}{2.511368in}}%
\pgfpathcurveto{\pgfqpoint{0.365960in}{2.484238in}}{\pgfqpoint{0.386766in}{2.462982in}}{\pgfqpoint{0.411691in}{2.462982in}}%
\pgfpathcurveto{\pgfqpoint{0.436921in}{2.462982in}}{\pgfqpoint{0.457518in}{2.484447in}}{\pgfqpoint{0.457518in}{2.511368in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.411787in}{2.467101in}}%
\pgfpathcurveto{\pgfqpoint{0.388713in}{2.467101in}}{\pgfqpoint{0.370079in}{2.486845in}}{\pgfqpoint{0.370079in}{2.511368in}}%
\pgfpathcurveto{\pgfqpoint{0.370079in}{2.536116in}}{\pgfqpoint{0.388922in}{2.555650in}}{\pgfqpoint{0.411691in}{2.555650in}}%
\pgfpathcurveto{\pgfqpoint{0.434749in}{2.555650in}}{\pgfqpoint{0.453399in}{2.535906in}}{\pgfqpoint{0.453399in}{2.511368in}}%
\pgfpathcurveto{\pgfqpoint{0.453399in}{2.486636in}}{\pgfqpoint{0.434540in}{2.467101in}}{\pgfqpoint{0.411787in}{2.467101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777967in}{2.966568in}}%
\pgfpathcurveto{\pgfqpoint{0.777967in}{2.993714in}}{\pgfqpoint{0.757161in}{3.014986in}}{\pgfqpoint{0.732236in}{3.014986in}}%
\pgfpathcurveto{\pgfqpoint{0.707005in}{3.014986in}}{\pgfqpoint{0.686408in}{2.993505in}}{\pgfqpoint{0.686408in}{2.966568in}}%
\pgfpathcurveto{\pgfqpoint{0.686408in}{2.939439in}}{\pgfqpoint{0.707214in}{2.918183in}}{\pgfqpoint{0.732139in}{2.918183in}}%
\pgfpathcurveto{\pgfqpoint{0.757370in}{2.918183in}}{\pgfqpoint{0.777967in}{2.939648in}}{\pgfqpoint{0.777967in}{2.966568in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.732236in}{2.922302in}}%
\pgfpathcurveto{\pgfqpoint{0.709161in}{2.922302in}}{\pgfqpoint{0.690528in}{2.942046in}}{\pgfqpoint{0.690528in}{2.966568in}}%
\pgfpathcurveto{\pgfqpoint{0.690528in}{2.991316in}}{\pgfqpoint{0.709370in}{3.010851in}}{\pgfqpoint{0.732139in}{3.010851in}}%
\pgfpathcurveto{\pgfqpoint{0.755198in}{3.010851in}}{\pgfqpoint{0.773847in}{2.991107in}}{\pgfqpoint{0.773847in}{2.966568in}}%
\pgfpathcurveto{\pgfqpoint{0.773847in}{2.941836in}}{\pgfqpoint{0.754989in}{2.922302in}}{\pgfqpoint{0.732236in}{2.922302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572605in}{2.644731in}}%
\pgfpathcurveto{\pgfqpoint{0.572605in}{2.671876in}}{\pgfqpoint{0.551800in}{2.693149in}}{\pgfqpoint{0.526875in}{2.693149in}}%
\pgfpathcurveto{\pgfqpoint{0.501644in}{2.693149in}}{\pgfqpoint{0.481047in}{2.671667in}}{\pgfqpoint{0.481047in}{2.644731in}}%
\pgfpathcurveto{\pgfqpoint{0.481047in}{2.617601in}}{\pgfqpoint{0.501853in}{2.596345in}}{\pgfqpoint{0.526778in}{2.596345in}}%
\pgfpathcurveto{\pgfqpoint{0.552009in}{2.596345in}}{\pgfqpoint{0.572605in}{2.617810in}}{\pgfqpoint{0.572605in}{2.644731in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.526875in}{2.600464in}}%
\pgfpathcurveto{\pgfqpoint{0.503800in}{2.600464in}}{\pgfqpoint{0.485167in}{2.620208in}}{\pgfqpoint{0.485167in}{2.644731in}}%
\pgfpathcurveto{\pgfqpoint{0.485167in}{2.669479in}}{\pgfqpoint{0.504009in}{2.689013in}}{\pgfqpoint{0.526778in}{2.689013in}}%
\pgfpathcurveto{\pgfqpoint{0.549837in}{2.689013in}}{\pgfqpoint{0.568486in}{2.669269in}}{\pgfqpoint{0.568486in}{2.644731in}}%
\pgfpathcurveto{\pgfqpoint{0.568486in}{2.619999in}}{\pgfqpoint{0.549627in}{2.600464in}}{\pgfqpoint{0.526875in}{2.600464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719438in}{2.838669in}}%
\pgfpathcurveto{\pgfqpoint{0.719438in}{2.865815in}}{\pgfqpoint{0.698632in}{2.887087in}}{\pgfqpoint{0.673707in}{2.887087in}}%
\pgfpathcurveto{\pgfqpoint{0.648476in}{2.887087in}}{\pgfqpoint{0.627879in}{2.865606in}}{\pgfqpoint{0.627879in}{2.838669in}}%
\pgfpathcurveto{\pgfqpoint{0.627879in}{2.811540in}}{\pgfqpoint{0.648685in}{2.790284in}}{\pgfqpoint{0.673610in}{2.790284in}}%
\pgfpathcurveto{\pgfqpoint{0.698841in}{2.790284in}}{\pgfqpoint{0.719438in}{2.811749in}}{\pgfqpoint{0.719438in}{2.838669in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.673707in}{2.794403in}}%
\pgfpathcurveto{\pgfqpoint{0.650632in}{2.794403in}}{\pgfqpoint{0.631999in}{2.814147in}}{\pgfqpoint{0.631999in}{2.838669in}}%
\pgfpathcurveto{\pgfqpoint{0.631999in}{2.863418in}}{\pgfqpoint{0.650841in}{2.882952in}}{\pgfqpoint{0.673610in}{2.882952in}}%
\pgfpathcurveto{\pgfqpoint{0.696669in}{2.882952in}}{\pgfqpoint{0.715318in}{2.863208in}}{\pgfqpoint{0.715318in}{2.838669in}}%
\pgfpathcurveto{\pgfqpoint{0.715318in}{2.813938in}}{\pgfqpoint{0.696460in}{2.794403in}}{\pgfqpoint{0.673707in}{2.794403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.462203in}{2.517846in}}%
\pgfpathcurveto{\pgfqpoint{0.462203in}{2.544992in}}{\pgfqpoint{0.441398in}{2.566264in}}{\pgfqpoint{0.416473in}{2.566264in}}%
\pgfpathcurveto{\pgfqpoint{0.391242in}{2.566264in}}{\pgfqpoint{0.370645in}{2.544783in}}{\pgfqpoint{0.370645in}{2.517846in}}%
\pgfpathcurveto{\pgfqpoint{0.370645in}{2.490717in}}{\pgfqpoint{0.391451in}{2.469461in}}{\pgfqpoint{0.416376in}{2.469461in}}%
\pgfpathcurveto{\pgfqpoint{0.441607in}{2.469461in}}{\pgfqpoint{0.462203in}{2.490926in}}{\pgfqpoint{0.462203in}{2.517846in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416473in}{2.473580in}}%
\pgfpathcurveto{\pgfqpoint{0.393398in}{2.473580in}}{\pgfqpoint{0.374765in}{2.493324in}}{\pgfqpoint{0.374765in}{2.517846in}}%
\pgfpathcurveto{\pgfqpoint{0.374765in}{2.542594in}}{\pgfqpoint{0.393607in}{2.562129in}}{\pgfqpoint{0.416376in}{2.562129in}}%
\pgfpathcurveto{\pgfqpoint{0.439435in}{2.562129in}}{\pgfqpoint{0.458084in}{2.542385in}}{\pgfqpoint{0.458084in}{2.517846in}}%
\pgfpathcurveto{\pgfqpoint{0.458084in}{2.493114in}}{\pgfqpoint{0.439225in}{2.473580in}}{\pgfqpoint{0.416473in}{2.473580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603566in}{2.698464in}}%
\pgfpathcurveto{\pgfqpoint{0.603566in}{2.725610in}}{\pgfqpoint{0.582760in}{2.746882in}}{\pgfqpoint{0.557835in}{2.746882in}}%
\pgfpathcurveto{\pgfqpoint{0.532605in}{2.746882in}}{\pgfqpoint{0.512008in}{2.725401in}}{\pgfqpoint{0.512008in}{2.698464in}}%
\pgfpathcurveto{\pgfqpoint{0.512008in}{2.671335in}}{\pgfqpoint{0.532814in}{2.650079in}}{\pgfqpoint{0.557739in}{2.650079in}}%
\pgfpathcurveto{\pgfqpoint{0.582970in}{2.650079in}}{\pgfqpoint{0.603566in}{2.671544in}}{\pgfqpoint{0.603566in}{2.698464in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.557835in}{2.654198in}}%
\pgfpathcurveto{\pgfqpoint{0.534761in}{2.654198in}}{\pgfqpoint{0.516127in}{2.673942in}}{\pgfqpoint{0.516127in}{2.698464in}}%
\pgfpathcurveto{\pgfqpoint{0.516127in}{2.723212in}}{\pgfqpoint{0.534970in}{2.742747in}}{\pgfqpoint{0.557739in}{2.742747in}}%
\pgfpathcurveto{\pgfqpoint{0.580797in}{2.742747in}}{\pgfqpoint{0.599447in}{2.723003in}}{\pgfqpoint{0.599447in}{2.698464in}}%
\pgfpathcurveto{\pgfqpoint{0.599447in}{2.673732in}}{\pgfqpoint{0.580588in}{2.654198in}}{\pgfqpoint{0.557835in}{2.654198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.512256in}{2.560197in}}%
\pgfpathcurveto{\pgfqpoint{0.512256in}{2.587343in}}{\pgfqpoint{0.491450in}{2.608615in}}{\pgfqpoint{0.466525in}{2.608615in}}%
\pgfpathcurveto{\pgfqpoint{0.441294in}{2.608615in}}{\pgfqpoint{0.420697in}{2.587134in}}{\pgfqpoint{0.420697in}{2.560197in}}%
\pgfpathcurveto{\pgfqpoint{0.420697in}{2.533068in}}{\pgfqpoint{0.441503in}{2.511811in}}{\pgfqpoint{0.466428in}{2.511811in}}%
\pgfpathcurveto{\pgfqpoint{0.491659in}{2.511811in}}{\pgfqpoint{0.512256in}{2.533277in}}{\pgfqpoint{0.512256in}{2.560197in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466525in}{2.515931in}}%
\pgfpathcurveto{\pgfqpoint{0.443450in}{2.515931in}}{\pgfqpoint{0.424817in}{2.535674in}}{\pgfqpoint{0.424817in}{2.560197in}}%
\pgfpathcurveto{\pgfqpoint{0.424817in}{2.584945in}}{\pgfqpoint{0.443659in}{2.604480in}}{\pgfqpoint{0.466428in}{2.604480in}}%
\pgfpathcurveto{\pgfqpoint{0.489487in}{2.604480in}}{\pgfqpoint{0.508136in}{2.584736in}}{\pgfqpoint{0.508136in}{2.560197in}}%
\pgfpathcurveto{\pgfqpoint{0.508136in}{2.535465in}}{\pgfqpoint{0.489278in}{2.515931in}}{\pgfqpoint{0.466525in}{2.515931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521648in}{2.601185in}}%
\pgfpathcurveto{\pgfqpoint{0.521648in}{2.628331in}}{\pgfqpoint{0.500843in}{2.649603in}}{\pgfqpoint{0.475918in}{2.649603in}}%
\pgfpathcurveto{\pgfqpoint{0.450687in}{2.649603in}}{\pgfqpoint{0.430090in}{2.628122in}}{\pgfqpoint{0.430090in}{2.601185in}}%
\pgfpathcurveto{\pgfqpoint{0.430090in}{2.574056in}}{\pgfqpoint{0.450896in}{2.552799in}}{\pgfqpoint{0.475821in}{2.552799in}}%
\pgfpathcurveto{\pgfqpoint{0.501052in}{2.552799in}}{\pgfqpoint{0.521648in}{2.574265in}}{\pgfqpoint{0.521648in}{2.601185in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.475918in}{2.556919in}}%
\pgfpathcurveto{\pgfqpoint{0.452843in}{2.556919in}}{\pgfqpoint{0.434210in}{2.576662in}}{\pgfqpoint{0.434210in}{2.601185in}}%
\pgfpathcurveto{\pgfqpoint{0.434210in}{2.625933in}}{\pgfqpoint{0.453052in}{2.645468in}}{\pgfqpoint{0.475821in}{2.645468in}}%
\pgfpathcurveto{\pgfqpoint{0.498880in}{2.645468in}}{\pgfqpoint{0.517529in}{2.625724in}}{\pgfqpoint{0.517529in}{2.601185in}}%
\pgfpathcurveto{\pgfqpoint{0.517529in}{2.576453in}}{\pgfqpoint{0.498670in}{2.556919in}}{\pgfqpoint{0.475918in}{2.556919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520680in}{2.593014in}}%
\pgfpathcurveto{\pgfqpoint{0.520680in}{2.620160in}}{\pgfqpoint{0.499875in}{2.641432in}}{\pgfqpoint{0.474949in}{2.641432in}}%
\pgfpathcurveto{\pgfqpoint{0.449719in}{2.641432in}}{\pgfqpoint{0.429122in}{2.619951in}}{\pgfqpoint{0.429122in}{2.593014in}}%
\pgfpathcurveto{\pgfqpoint{0.429122in}{2.565885in}}{\pgfqpoint{0.449928in}{2.544628in}}{\pgfqpoint{0.474853in}{2.544628in}}%
\pgfpathcurveto{\pgfqpoint{0.500084in}{2.544628in}}{\pgfqpoint{0.520680in}{2.566094in}}{\pgfqpoint{0.520680in}{2.593014in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.474949in}{2.548748in}}%
\pgfpathcurveto{\pgfqpoint{0.451875in}{2.548748in}}{\pgfqpoint{0.433241in}{2.568491in}}{\pgfqpoint{0.433241in}{2.593014in}}%
\pgfpathcurveto{\pgfqpoint{0.433241in}{2.617762in}}{\pgfqpoint{0.452084in}{2.637297in}}{\pgfqpoint{0.474853in}{2.637297in}}%
\pgfpathcurveto{\pgfqpoint{0.497911in}{2.637297in}}{\pgfqpoint{0.516561in}{2.617553in}}{\pgfqpoint{0.516561in}{2.593014in}}%
\pgfpathcurveto{\pgfqpoint{0.516561in}{2.568282in}}{\pgfqpoint{0.497702in}{2.548748in}}{\pgfqpoint{0.474949in}{2.548748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639993in}{2.788602in}}%
\pgfpathcurveto{\pgfqpoint{0.639993in}{2.815747in}}{\pgfqpoint{0.619188in}{2.837020in}}{\pgfqpoint{0.594263in}{2.837020in}}%
\pgfpathcurveto{\pgfqpoint{0.569032in}{2.837020in}}{\pgfqpoint{0.548435in}{2.815538in}}{\pgfqpoint{0.548435in}{2.788602in}}%
\pgfpathcurveto{\pgfqpoint{0.548435in}{2.761472in}}{\pgfqpoint{0.569241in}{2.740216in}}{\pgfqpoint{0.594166in}{2.740216in}}%
\pgfpathcurveto{\pgfqpoint{0.619397in}{2.740216in}}{\pgfqpoint{0.639993in}{2.761681in}}{\pgfqpoint{0.639993in}{2.788602in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.594263in}{2.744335in}}%
\pgfpathcurveto{\pgfqpoint{0.571188in}{2.744335in}}{\pgfqpoint{0.552555in}{2.764079in}}{\pgfqpoint{0.552555in}{2.788602in}}%
\pgfpathcurveto{\pgfqpoint{0.552555in}{2.813350in}}{\pgfqpoint{0.571397in}{2.832884in}}{\pgfqpoint{0.594166in}{2.832884in}}%
\pgfpathcurveto{\pgfqpoint{0.617225in}{2.832884in}}{\pgfqpoint{0.635874in}{2.813140in}}{\pgfqpoint{0.635874in}{2.788602in}}%
\pgfpathcurveto{\pgfqpoint{0.635874in}{2.763870in}}{\pgfqpoint{0.617015in}{2.744335in}}{\pgfqpoint{0.594263in}{2.744335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294279in}{3.440878in}}%
\pgfpathcurveto{\pgfqpoint{1.294279in}{3.468023in}}{\pgfqpoint{1.273473in}{3.489296in}}{\pgfqpoint{1.248548in}{3.489296in}}%
\pgfpathcurveto{\pgfqpoint{1.223317in}{3.489296in}}{\pgfqpoint{1.202721in}{3.467814in}}{\pgfqpoint{1.202721in}{3.440878in}}%
\pgfpathcurveto{\pgfqpoint{1.202721in}{3.413748in}}{\pgfqpoint{1.223527in}{3.392492in}}{\pgfqpoint{1.248452in}{3.392492in}}%
\pgfpathcurveto{\pgfqpoint{1.273683in}{3.392492in}}{\pgfqpoint{1.294279in}{3.413957in}}{\pgfqpoint{1.294279in}{3.440878in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.248548in}{3.396611in}}%
\pgfpathcurveto{\pgfqpoint{1.225474in}{3.396611in}}{\pgfqpoint{1.206840in}{3.416355in}}{\pgfqpoint{1.206840in}{3.440878in}}%
\pgfpathcurveto{\pgfqpoint{1.206840in}{3.465626in}}{\pgfqpoint{1.225683in}{3.485160in}}{\pgfqpoint{1.248452in}{3.485160in}}%
\pgfpathcurveto{\pgfqpoint{1.271510in}{3.485160in}}{\pgfqpoint{1.290160in}{3.465417in}}{\pgfqpoint{1.290160in}{3.440878in}}%
\pgfpathcurveto{\pgfqpoint{1.290160in}{3.416146in}}{\pgfqpoint{1.271301in}{3.396611in}}{\pgfqpoint{1.248548in}{3.396611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499304in}{2.556852in}}%
\pgfpathcurveto{\pgfqpoint{0.499304in}{2.583998in}}{\pgfqpoint{0.478498in}{2.605270in}}{\pgfqpoint{0.453573in}{2.605270in}}%
\pgfpathcurveto{\pgfqpoint{0.428342in}{2.605270in}}{\pgfqpoint{0.407745in}{2.583789in}}{\pgfqpoint{0.407745in}{2.556852in}}%
\pgfpathcurveto{\pgfqpoint{0.407745in}{2.529723in}}{\pgfqpoint{0.428551in}{2.508467in}}{\pgfqpoint{0.453476in}{2.508467in}}%
\pgfpathcurveto{\pgfqpoint{0.478707in}{2.508467in}}{\pgfqpoint{0.499304in}{2.529932in}}{\pgfqpoint{0.499304in}{2.556852in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.453573in}{2.512586in}}%
\pgfpathcurveto{\pgfqpoint{0.430498in}{2.512586in}}{\pgfqpoint{0.411865in}{2.532330in}}{\pgfqpoint{0.411865in}{2.556852in}}%
\pgfpathcurveto{\pgfqpoint{0.411865in}{2.581601in}}{\pgfqpoint{0.430707in}{2.601135in}}{\pgfqpoint{0.453476in}{2.601135in}}%
\pgfpathcurveto{\pgfqpoint{0.476535in}{2.601135in}}{\pgfqpoint{0.495184in}{2.581391in}}{\pgfqpoint{0.495184in}{2.556852in}}%
\pgfpathcurveto{\pgfqpoint{0.495184in}{2.532120in}}{\pgfqpoint{0.476326in}{2.512586in}}{\pgfqpoint{0.453573in}{2.512586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488693in}{2.623116in}}%
\pgfpathcurveto{\pgfqpoint{0.488693in}{2.650261in}}{\pgfqpoint{0.467887in}{2.671534in}}{\pgfqpoint{0.442962in}{2.671534in}}%
\pgfpathcurveto{\pgfqpoint{0.417732in}{2.671534in}}{\pgfqpoint{0.397135in}{2.650052in}}{\pgfqpoint{0.397135in}{2.623116in}}%
\pgfpathcurveto{\pgfqpoint{0.397135in}{2.595986in}}{\pgfqpoint{0.417941in}{2.574730in}}{\pgfqpoint{0.442866in}{2.574730in}}%
\pgfpathcurveto{\pgfqpoint{0.468097in}{2.574730in}}{\pgfqpoint{0.488693in}{2.596195in}}{\pgfqpoint{0.488693in}{2.623116in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.442962in}{2.578849in}}%
\pgfpathcurveto{\pgfqpoint{0.419888in}{2.578849in}}{\pgfqpoint{0.401254in}{2.598593in}}{\pgfqpoint{0.401254in}{2.623116in}}%
\pgfpathcurveto{\pgfqpoint{0.401254in}{2.647864in}}{\pgfqpoint{0.420097in}{2.667398in}}{\pgfqpoint{0.442866in}{2.667398in}}%
\pgfpathcurveto{\pgfqpoint{0.465924in}{2.667398in}}{\pgfqpoint{0.484574in}{2.647655in}}{\pgfqpoint{0.484574in}{2.623116in}}%
\pgfpathcurveto{\pgfqpoint{0.484574in}{2.598384in}}{\pgfqpoint{0.465715in}{2.578849in}}{\pgfqpoint{0.442962in}{2.578849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.430602in}{3.738559in}}%
\pgfpathcurveto{\pgfqpoint{1.430602in}{3.765705in}}{\pgfqpoint{1.409796in}{3.786977in}}{\pgfqpoint{1.384871in}{3.786977in}}%
\pgfpathcurveto{\pgfqpoint{1.359640in}{3.786977in}}{\pgfqpoint{1.339044in}{3.765496in}}{\pgfqpoint{1.339044in}{3.738559in}}%
\pgfpathcurveto{\pgfqpoint{1.339044in}{3.711430in}}{\pgfqpoint{1.359850in}{3.690174in}}{\pgfqpoint{1.384775in}{3.690174in}}%
\pgfpathcurveto{\pgfqpoint{1.410005in}{3.690174in}}{\pgfqpoint{1.430602in}{3.711639in}}{\pgfqpoint{1.430602in}{3.738559in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.384871in}{3.694293in}}%
\pgfpathcurveto{\pgfqpoint{1.361797in}{3.694293in}}{\pgfqpoint{1.343163in}{3.714037in}}{\pgfqpoint{1.343163in}{3.738559in}}%
\pgfpathcurveto{\pgfqpoint{1.343163in}{3.763307in}}{\pgfqpoint{1.362006in}{3.782842in}}{\pgfqpoint{1.384775in}{3.782842in}}%
\pgfpathcurveto{\pgfqpoint{1.407833in}{3.782842in}}{\pgfqpoint{1.426483in}{3.763098in}}{\pgfqpoint{1.426483in}{3.738559in}}%
\pgfpathcurveto{\pgfqpoint{1.426483in}{3.713827in}}{\pgfqpoint{1.407624in}{3.694293in}}{\pgfqpoint{1.384871in}{3.694293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583477in}{2.718369in}}%
\pgfpathcurveto{\pgfqpoint{0.583477in}{2.745515in}}{\pgfqpoint{0.562671in}{2.766787in}}{\pgfqpoint{0.537746in}{2.766787in}}%
\pgfpathcurveto{\pgfqpoint{0.512515in}{2.766787in}}{\pgfqpoint{0.491918in}{2.745306in}}{\pgfqpoint{0.491918in}{2.718369in}}%
\pgfpathcurveto{\pgfqpoint{0.491918in}{2.691240in}}{\pgfqpoint{0.512724in}{2.669983in}}{\pgfqpoint{0.537649in}{2.669983in}}%
\pgfpathcurveto{\pgfqpoint{0.562880in}{2.669983in}}{\pgfqpoint{0.583477in}{2.691449in}}{\pgfqpoint{0.583477in}{2.718369in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.537746in}{2.674103in}}%
\pgfpathcurveto{\pgfqpoint{0.514671in}{2.674103in}}{\pgfqpoint{0.496038in}{2.693846in}}{\pgfqpoint{0.496038in}{2.718369in}}%
\pgfpathcurveto{\pgfqpoint{0.496038in}{2.743117in}}{\pgfqpoint{0.514880in}{2.762652in}}{\pgfqpoint{0.537649in}{2.762652in}}%
\pgfpathcurveto{\pgfqpoint{0.560708in}{2.762652in}}{\pgfqpoint{0.579357in}{2.742908in}}{\pgfqpoint{0.579357in}{2.718369in}}%
\pgfpathcurveto{\pgfqpoint{0.579357in}{2.693637in}}{\pgfqpoint{0.560499in}{2.674103in}}{\pgfqpoint{0.537746in}{2.674103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704568in}{2.953265in}}%
\pgfpathcurveto{\pgfqpoint{0.704568in}{2.980410in}}{\pgfqpoint{0.683763in}{3.001683in}}{\pgfqpoint{0.658838in}{3.001683in}}%
\pgfpathcurveto{\pgfqpoint{0.633607in}{3.001683in}}{\pgfqpoint{0.613010in}{2.980201in}}{\pgfqpoint{0.613010in}{2.953265in}}%
\pgfpathcurveto{\pgfqpoint{0.613010in}{2.926135in}}{\pgfqpoint{0.633816in}{2.904879in}}{\pgfqpoint{0.658741in}{2.904879in}}%
\pgfpathcurveto{\pgfqpoint{0.683972in}{2.904879in}}{\pgfqpoint{0.704568in}{2.926345in}}{\pgfqpoint{0.704568in}{2.953265in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.658838in}{2.908998in}}%
\pgfpathcurveto{\pgfqpoint{0.635763in}{2.908998in}}{\pgfqpoint{0.617129in}{2.928742in}}{\pgfqpoint{0.617129in}{2.953265in}}%
\pgfpathcurveto{\pgfqpoint{0.617129in}{2.978013in}}{\pgfqpoint{0.635972in}{2.997547in}}{\pgfqpoint{0.658741in}{2.997547in}}%
\pgfpathcurveto{\pgfqpoint{0.681799in}{2.997547in}}{\pgfqpoint{0.700449in}{2.977804in}}{\pgfqpoint{0.700449in}{2.953265in}}%
\pgfpathcurveto{\pgfqpoint{0.700449in}{2.928533in}}{\pgfqpoint{0.681590in}{2.908998in}}{\pgfqpoint{0.658838in}{2.908998in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783799in}{2.937009in}}%
\pgfpathcurveto{\pgfqpoint{0.783799in}{2.964155in}}{\pgfqpoint{0.762994in}{2.985427in}}{\pgfqpoint{0.738069in}{2.985427in}}%
\pgfpathcurveto{\pgfqpoint{0.712838in}{2.985427in}}{\pgfqpoint{0.692241in}{2.963946in}}{\pgfqpoint{0.692241in}{2.937009in}}%
\pgfpathcurveto{\pgfqpoint{0.692241in}{2.909880in}}{\pgfqpoint{0.713047in}{2.888623in}}{\pgfqpoint{0.737972in}{2.888623in}}%
\pgfpathcurveto{\pgfqpoint{0.763203in}{2.888623in}}{\pgfqpoint{0.783799in}{2.910089in}}{\pgfqpoint{0.783799in}{2.937009in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.738069in}{2.892743in}}%
\pgfpathcurveto{\pgfqpoint{0.714994in}{2.892743in}}{\pgfqpoint{0.696361in}{2.912487in}}{\pgfqpoint{0.696361in}{2.937009in}}%
\pgfpathcurveto{\pgfqpoint{0.696361in}{2.961757in}}{\pgfqpoint{0.715203in}{2.981292in}}{\pgfqpoint{0.737972in}{2.981292in}}%
\pgfpathcurveto{\pgfqpoint{0.761031in}{2.981292in}}{\pgfqpoint{0.779680in}{2.961548in}}{\pgfqpoint{0.779680in}{2.937009in}}%
\pgfpathcurveto{\pgfqpoint{0.779680in}{2.912277in}}{\pgfqpoint{0.760821in}{2.892743in}}{\pgfqpoint{0.738069in}{2.892743in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.103520in}{3.424610in}}%
\pgfpathcurveto{\pgfqpoint{1.103520in}{3.451756in}}{\pgfqpoint{1.082714in}{3.473028in}}{\pgfqpoint{1.057789in}{3.473028in}}%
\pgfpathcurveto{\pgfqpoint{1.032558in}{3.473028in}}{\pgfqpoint{1.011962in}{3.451547in}}{\pgfqpoint{1.011962in}{3.424610in}}%
\pgfpathcurveto{\pgfqpoint{1.011962in}{3.397481in}}{\pgfqpoint{1.032767in}{3.376225in}}{\pgfqpoint{1.057692in}{3.376225in}}%
\pgfpathcurveto{\pgfqpoint{1.082923in}{3.376225in}}{\pgfqpoint{1.103520in}{3.397690in}}{\pgfqpoint{1.103520in}{3.424610in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.057789in}{3.380344in}}%
\pgfpathcurveto{\pgfqpoint{1.034714in}{3.380344in}}{\pgfqpoint{1.016081in}{3.400088in}}{\pgfqpoint{1.016081in}{3.424610in}}%
\pgfpathcurveto{\pgfqpoint{1.016081in}{3.449358in}}{\pgfqpoint{1.034924in}{3.468893in}}{\pgfqpoint{1.057692in}{3.468893in}}%
\pgfpathcurveto{\pgfqpoint{1.080751in}{3.468893in}}{\pgfqpoint{1.099401in}{3.449149in}}{\pgfqpoint{1.099401in}{3.424610in}}%
\pgfpathcurveto{\pgfqpoint{1.099401in}{3.399878in}}{\pgfqpoint{1.080542in}{3.380344in}}{\pgfqpoint{1.057789in}{3.380344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603536in}{2.668501in}}%
\pgfpathcurveto{\pgfqpoint{0.603536in}{2.695647in}}{\pgfqpoint{0.582730in}{2.716919in}}{\pgfqpoint{0.557805in}{2.716919in}}%
\pgfpathcurveto{\pgfqpoint{0.532574in}{2.716919in}}{\pgfqpoint{0.511978in}{2.695438in}}{\pgfqpoint{0.511978in}{2.668501in}}%
\pgfpathcurveto{\pgfqpoint{0.511978in}{2.641372in}}{\pgfqpoint{0.532783in}{2.620116in}}{\pgfqpoint{0.557708in}{2.620116in}}%
\pgfpathcurveto{\pgfqpoint{0.582939in}{2.620116in}}{\pgfqpoint{0.603536in}{2.641581in}}{\pgfqpoint{0.603536in}{2.668501in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.557805in}{2.624235in}}%
\pgfpathcurveto{\pgfqpoint{0.534730in}{2.624235in}}{\pgfqpoint{0.516097in}{2.643979in}}{\pgfqpoint{0.516097in}{2.668501in}}%
\pgfpathcurveto{\pgfqpoint{0.516097in}{2.693249in}}{\pgfqpoint{0.534940in}{2.712784in}}{\pgfqpoint{0.557708in}{2.712784in}}%
\pgfpathcurveto{\pgfqpoint{0.580767in}{2.712784in}}{\pgfqpoint{0.599416in}{2.693040in}}{\pgfqpoint{0.599416in}{2.668501in}}%
\pgfpathcurveto{\pgfqpoint{0.599416in}{2.643769in}}{\pgfqpoint{0.580558in}{2.624235in}}{\pgfqpoint{0.557805in}{2.624235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549007in}{2.611927in}}%
\pgfpathcurveto{\pgfqpoint{0.549007in}{2.639073in}}{\pgfqpoint{0.528202in}{2.660345in}}{\pgfqpoint{0.503277in}{2.660345in}}%
\pgfpathcurveto{\pgfqpoint{0.478046in}{2.660345in}}{\pgfqpoint{0.457449in}{2.638863in}}{\pgfqpoint{0.457449in}{2.611927in}}%
\pgfpathcurveto{\pgfqpoint{0.457449in}{2.584797in}}{\pgfqpoint{0.478255in}{2.563541in}}{\pgfqpoint{0.503180in}{2.563541in}}%
\pgfpathcurveto{\pgfqpoint{0.528411in}{2.563541in}}{\pgfqpoint{0.549007in}{2.585007in}}{\pgfqpoint{0.549007in}{2.611927in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.503277in}{2.567660in}}%
\pgfpathcurveto{\pgfqpoint{0.480202in}{2.567660in}}{\pgfqpoint{0.461569in}{2.587404in}}{\pgfqpoint{0.461569in}{2.611927in}}%
\pgfpathcurveto{\pgfqpoint{0.461569in}{2.636675in}}{\pgfqpoint{0.480411in}{2.656210in}}{\pgfqpoint{0.503180in}{2.656210in}}%
\pgfpathcurveto{\pgfqpoint{0.526239in}{2.656210in}}{\pgfqpoint{0.544888in}{2.636466in}}{\pgfqpoint{0.544888in}{2.611927in}}%
\pgfpathcurveto{\pgfqpoint{0.544888in}{2.587195in}}{\pgfqpoint{0.526029in}{2.567660in}}{\pgfqpoint{0.503277in}{2.567660in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599624in}{2.674336in}}%
\pgfpathcurveto{\pgfqpoint{0.599624in}{2.701481in}}{\pgfqpoint{0.578819in}{2.722754in}}{\pgfqpoint{0.553894in}{2.722754in}}%
\pgfpathcurveto{\pgfqpoint{0.528663in}{2.722754in}}{\pgfqpoint{0.508066in}{2.701272in}}{\pgfqpoint{0.508066in}{2.674336in}}%
\pgfpathcurveto{\pgfqpoint{0.508066in}{2.647206in}}{\pgfqpoint{0.528872in}{2.625950in}}{\pgfqpoint{0.553797in}{2.625950in}}%
\pgfpathcurveto{\pgfqpoint{0.579028in}{2.625950in}}{\pgfqpoint{0.599624in}{2.647415in}}{\pgfqpoint{0.599624in}{2.674336in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.553894in}{2.630069in}}%
\pgfpathcurveto{\pgfqpoint{0.530819in}{2.630069in}}{\pgfqpoint{0.512185in}{2.649813in}}{\pgfqpoint{0.512185in}{2.674336in}}%
\pgfpathcurveto{\pgfqpoint{0.512185in}{2.699084in}}{\pgfqpoint{0.531028in}{2.718618in}}{\pgfqpoint{0.553797in}{2.718618in}}%
\pgfpathcurveto{\pgfqpoint{0.576855in}{2.718618in}}{\pgfqpoint{0.595505in}{2.698875in}}{\pgfqpoint{0.595505in}{2.674336in}}%
\pgfpathcurveto{\pgfqpoint{0.595505in}{2.649604in}}{\pgfqpoint{0.576646in}{2.630069in}}{\pgfqpoint{0.553894in}{2.630069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586969in}{2.659829in}}%
\pgfpathcurveto{\pgfqpoint{0.586969in}{2.686975in}}{\pgfqpoint{0.566163in}{2.708247in}}{\pgfqpoint{0.541238in}{2.708247in}}%
\pgfpathcurveto{\pgfqpoint{0.516007in}{2.708247in}}{\pgfqpoint{0.495410in}{2.686766in}}{\pgfqpoint{0.495410in}{2.659829in}}%
\pgfpathcurveto{\pgfqpoint{0.495410in}{2.632700in}}{\pgfqpoint{0.516216in}{2.611443in}}{\pgfqpoint{0.541141in}{2.611443in}}%
\pgfpathcurveto{\pgfqpoint{0.566372in}{2.611443in}}{\pgfqpoint{0.586969in}{2.632909in}}{\pgfqpoint{0.586969in}{2.659829in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.541238in}{2.615563in}}%
\pgfpathcurveto{\pgfqpoint{0.518163in}{2.615563in}}{\pgfqpoint{0.499530in}{2.635306in}}{\pgfqpoint{0.499530in}{2.659829in}}%
\pgfpathcurveto{\pgfqpoint{0.499530in}{2.684577in}}{\pgfqpoint{0.518372in}{2.704112in}}{\pgfqpoint{0.541141in}{2.704112in}}%
\pgfpathcurveto{\pgfqpoint{0.564200in}{2.704112in}}{\pgfqpoint{0.582849in}{2.684368in}}{\pgfqpoint{0.582849in}{2.659829in}}%
\pgfpathcurveto{\pgfqpoint{0.582849in}{2.635097in}}{\pgfqpoint{0.563991in}{2.615563in}}{\pgfqpoint{0.541238in}{2.615563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594487in}{2.664359in}}%
\pgfpathcurveto{\pgfqpoint{0.594487in}{2.691505in}}{\pgfqpoint{0.573682in}{2.712777in}}{\pgfqpoint{0.548757in}{2.712777in}}%
\pgfpathcurveto{\pgfqpoint{0.523526in}{2.712777in}}{\pgfqpoint{0.502929in}{2.691296in}}{\pgfqpoint{0.502929in}{2.664359in}}%
\pgfpathcurveto{\pgfqpoint{0.502929in}{2.637230in}}{\pgfqpoint{0.523735in}{2.615974in}}{\pgfqpoint{0.548660in}{2.615974in}}%
\pgfpathcurveto{\pgfqpoint{0.573891in}{2.615974in}}{\pgfqpoint{0.594487in}{2.637439in}}{\pgfqpoint{0.594487in}{2.664359in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.548757in}{2.620093in}}%
\pgfpathcurveto{\pgfqpoint{0.525682in}{2.620093in}}{\pgfqpoint{0.507048in}{2.639837in}}{\pgfqpoint{0.507048in}{2.664359in}}%
\pgfpathcurveto{\pgfqpoint{0.507048in}{2.689107in}}{\pgfqpoint{0.525891in}{2.708642in}}{\pgfqpoint{0.548660in}{2.708642in}}%
\pgfpathcurveto{\pgfqpoint{0.571718in}{2.708642in}}{\pgfqpoint{0.590368in}{2.688898in}}{\pgfqpoint{0.590368in}{2.664359in}}%
\pgfpathcurveto{\pgfqpoint{0.590368in}{2.639627in}}{\pgfqpoint{0.571509in}{2.620093in}}{\pgfqpoint{0.548757in}{2.620093in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612045in}{2.730742in}}%
\pgfpathcurveto{\pgfqpoint{0.612045in}{2.757888in}}{\pgfqpoint{0.591239in}{2.779160in}}{\pgfqpoint{0.566314in}{2.779160in}}%
\pgfpathcurveto{\pgfqpoint{0.541083in}{2.779160in}}{\pgfqpoint{0.520487in}{2.757679in}}{\pgfqpoint{0.520487in}{2.730742in}}%
\pgfpathcurveto{\pgfqpoint{0.520487in}{2.703613in}}{\pgfqpoint{0.541293in}{2.682356in}}{\pgfqpoint{0.566218in}{2.682356in}}%
\pgfpathcurveto{\pgfqpoint{0.591448in}{2.682356in}}{\pgfqpoint{0.612045in}{2.703822in}}{\pgfqpoint{0.612045in}{2.730742in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566314in}{2.686476in}}%
\pgfpathcurveto{\pgfqpoint{0.543240in}{2.686476in}}{\pgfqpoint{0.524606in}{2.706219in}}{\pgfqpoint{0.524606in}{2.730742in}}%
\pgfpathcurveto{\pgfqpoint{0.524606in}{2.755490in}}{\pgfqpoint{0.543449in}{2.775025in}}{\pgfqpoint{0.566218in}{2.775025in}}%
\pgfpathcurveto{\pgfqpoint{0.589276in}{2.775025in}}{\pgfqpoint{0.607926in}{2.755281in}}{\pgfqpoint{0.607926in}{2.730742in}}%
\pgfpathcurveto{\pgfqpoint{0.607926in}{2.706010in}}{\pgfqpoint{0.589067in}{2.686476in}}{\pgfqpoint{0.566314in}{2.686476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242721in}{3.350453in}}%
\pgfpathcurveto{\pgfqpoint{1.242721in}{3.377599in}}{\pgfqpoint{1.221915in}{3.398871in}}{\pgfqpoint{1.196990in}{3.398871in}}%
\pgfpathcurveto{\pgfqpoint{1.171759in}{3.398871in}}{\pgfqpoint{1.151162in}{3.377390in}}{\pgfqpoint{1.151162in}{3.350453in}}%
\pgfpathcurveto{\pgfqpoint{1.151162in}{3.323324in}}{\pgfqpoint{1.171968in}{3.302068in}}{\pgfqpoint{1.196893in}{3.302068in}}%
\pgfpathcurveto{\pgfqpoint{1.222124in}{3.302068in}}{\pgfqpoint{1.242721in}{3.323533in}}{\pgfqpoint{1.242721in}{3.350453in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.196990in}{3.306187in}}%
\pgfpathcurveto{\pgfqpoint{1.173915in}{3.306187in}}{\pgfqpoint{1.155282in}{3.325931in}}{\pgfqpoint{1.155282in}{3.350453in}}%
\pgfpathcurveto{\pgfqpoint{1.155282in}{3.375201in}}{\pgfqpoint{1.174124in}{3.394736in}}{\pgfqpoint{1.196893in}{3.394736in}}%
\pgfpathcurveto{\pgfqpoint{1.219952in}{3.394736in}}{\pgfqpoint{1.238601in}{3.374992in}}{\pgfqpoint{1.238601in}{3.350453in}}%
\pgfpathcurveto{\pgfqpoint{1.238601in}{3.325721in}}{\pgfqpoint{1.219743in}{3.306187in}}{\pgfqpoint{1.196990in}{3.306187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{6.475000pt}{2.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.320679in}{2.420679in}}%
\pgfpathlineto{\pgfqpoint{2.042901in}{4.142901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.320679in}{2.420679in}}%
\pgfpathlineto{\pgfqpoint{0.320679in}{4.142901in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042901in}{2.420679in}}%
\pgfpathlineto{\pgfqpoint{2.042901in}{4.142901in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.320679in}{2.420679in}}%
\pgfpathlineto{\pgfqpoint{2.042901in}{2.420679in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.320679in}{4.142901in}}%
\pgfpathlineto{\pgfqpoint{2.042901in}{4.142901in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473457in}{2.420679in}}%
\pgfpathlineto{\pgfqpoint{4.195679in}{2.420679in}}%
\pgfpathlineto{\pgfqpoint{4.195679in}{4.142901in}}%
\pgfpathlineto{\pgfqpoint{2.473457in}{4.142901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065030in}{2.420679in}}%
\pgfpathlineto{\pgfqpoint{3.065030in}{4.142901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.065030in,y=2.323457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 256\,\mathrm{MB}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.667292in}{2.420679in}}%
\pgfpathlineto{\pgfqpoint{3.667292in}{4.142901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.667292in,y=2.323457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\,\mathrm{GB}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.161234in,y=2.561111in,right,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \gcs\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473457in}{3.012252in}}%
\pgfpathlineto{\pgfqpoint{4.195679in}{3.012252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.349228in,y=2.783664in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 256\,\mathrm{MB}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473457in}{3.614514in}}%
\pgfpathlineto{\pgfqpoint{4.195679in}{3.614514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.349228in,y=3.464534in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\,\mathrm{GB}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.613889in,y=4.108457in,right,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \bcs\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.657234in}{2.596005in}}%
\pgfpathcurveto{\pgfqpoint{2.657234in}{2.623151in}}{\pgfqpoint{2.636428in}{2.644423in}}{\pgfqpoint{2.611503in}{2.644423in}}%
\pgfpathcurveto{\pgfqpoint{2.586272in}{2.644423in}}{\pgfqpoint{2.565675in}{2.622942in}}{\pgfqpoint{2.565675in}{2.596005in}}%
\pgfpathcurveto{\pgfqpoint{2.565675in}{2.568876in}}{\pgfqpoint{2.586481in}{2.547620in}}{\pgfqpoint{2.611406in}{2.547620in}}%
\pgfpathcurveto{\pgfqpoint{2.636637in}{2.547620in}}{\pgfqpoint{2.657234in}{2.569085in}}{\pgfqpoint{2.657234in}{2.596005in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.611503in}{2.551739in}}%
\pgfpathcurveto{\pgfqpoint{2.588428in}{2.551739in}}{\pgfqpoint{2.569795in}{2.571483in}}{\pgfqpoint{2.569795in}{2.596005in}}%
\pgfpathcurveto{\pgfqpoint{2.569795in}{2.620753in}}{\pgfqpoint{2.588637in}{2.640288in}}{\pgfqpoint{2.611406in}{2.640288in}}%
\pgfpathcurveto{\pgfqpoint{2.634465in}{2.640288in}}{\pgfqpoint{2.653114in}{2.620544in}}{\pgfqpoint{2.653114in}{2.596005in}}%
\pgfpathcurveto{\pgfqpoint{2.653114in}{2.571273in}}{\pgfqpoint{2.634256in}{2.551739in}}{\pgfqpoint{2.611503in}{2.551739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.902933in}{3.007189in}}%
\pgfpathcurveto{\pgfqpoint{2.902933in}{3.034335in}}{\pgfqpoint{2.882127in}{3.055607in}}{\pgfqpoint{2.857202in}{3.055607in}}%
\pgfpathcurveto{\pgfqpoint{2.831971in}{3.055607in}}{\pgfqpoint{2.811375in}{3.034126in}}{\pgfqpoint{2.811375in}{3.007189in}}%
\pgfpathcurveto{\pgfqpoint{2.811375in}{2.980060in}}{\pgfqpoint{2.832181in}{2.958804in}}{\pgfqpoint{2.857106in}{2.958804in}}%
\pgfpathcurveto{\pgfqpoint{2.882336in}{2.958804in}}{\pgfqpoint{2.902933in}{2.980269in}}{\pgfqpoint{2.902933in}{3.007189in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.857202in}{2.962923in}}%
\pgfpathcurveto{\pgfqpoint{2.834128in}{2.962923in}}{\pgfqpoint{2.815494in}{2.982667in}}{\pgfqpoint{2.815494in}{3.007189in}}%
\pgfpathcurveto{\pgfqpoint{2.815494in}{3.031937in}}{\pgfqpoint{2.834337in}{3.051472in}}{\pgfqpoint{2.857106in}{3.051472in}}%
\pgfpathcurveto{\pgfqpoint{2.880164in}{3.051472in}}{\pgfqpoint{2.898814in}{3.031728in}}{\pgfqpoint{2.898814in}{3.007189in}}%
\pgfpathcurveto{\pgfqpoint{2.898814in}{2.982457in}}{\pgfqpoint{2.879955in}{2.962923in}}{\pgfqpoint{2.857202in}{2.962923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599207in}{2.498740in}}%
\pgfpathcurveto{\pgfqpoint{2.599207in}{2.525886in}}{\pgfqpoint{2.578401in}{2.547158in}}{\pgfqpoint{2.553476in}{2.547158in}}%
\pgfpathcurveto{\pgfqpoint{2.528245in}{2.547158in}}{\pgfqpoint{2.507648in}{2.525676in}}{\pgfqpoint{2.507648in}{2.498740in}}%
\pgfpathcurveto{\pgfqpoint{2.507648in}{2.471610in}}{\pgfqpoint{2.528454in}{2.450354in}}{\pgfqpoint{2.553379in}{2.450354in}}%
\pgfpathcurveto{\pgfqpoint{2.578610in}{2.450354in}}{\pgfqpoint{2.599207in}{2.471820in}}{\pgfqpoint{2.599207in}{2.498740in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.553476in}{2.454473in}}%
\pgfpathcurveto{\pgfqpoint{2.530401in}{2.454473in}}{\pgfqpoint{2.511768in}{2.474217in}}{\pgfqpoint{2.511768in}{2.498740in}}%
\pgfpathcurveto{\pgfqpoint{2.511768in}{2.523488in}}{\pgfqpoint{2.530610in}{2.543022in}}{\pgfqpoint{2.553379in}{2.543022in}}%
\pgfpathcurveto{\pgfqpoint{2.576438in}{2.543022in}}{\pgfqpoint{2.595087in}{2.523279in}}{\pgfqpoint{2.595087in}{2.498740in}}%
\pgfpathcurveto{\pgfqpoint{2.595087in}{2.474008in}}{\pgfqpoint{2.576229in}{2.454473in}}{\pgfqpoint{2.553476in}{2.454473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597898in}{2.498245in}}%
\pgfpathcurveto{\pgfqpoint{2.597898in}{2.525391in}}{\pgfqpoint{2.577093in}{2.546663in}}{\pgfqpoint{2.552167in}{2.546663in}}%
\pgfpathcurveto{\pgfqpoint{2.526937in}{2.546663in}}{\pgfqpoint{2.506340in}{2.525181in}}{\pgfqpoint{2.506340in}{2.498245in}}%
\pgfpathcurveto{\pgfqpoint{2.506340in}{2.471116in}}{\pgfqpoint{2.527146in}{2.449859in}}{\pgfqpoint{2.552071in}{2.449859in}}%
\pgfpathcurveto{\pgfqpoint{2.577302in}{2.449859in}}{\pgfqpoint{2.597898in}{2.471325in}}{\pgfqpoint{2.597898in}{2.498245in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.552167in}{2.453979in}}%
\pgfpathcurveto{\pgfqpoint{2.529093in}{2.453979in}}{\pgfqpoint{2.510459in}{2.473722in}}{\pgfqpoint{2.510459in}{2.498245in}}%
\pgfpathcurveto{\pgfqpoint{2.510459in}{2.522993in}}{\pgfqpoint{2.529302in}{2.542528in}}{\pgfqpoint{2.552071in}{2.542528in}}%
\pgfpathcurveto{\pgfqpoint{2.575129in}{2.542528in}}{\pgfqpoint{2.593779in}{2.522784in}}{\pgfqpoint{2.593779in}{2.498245in}}%
\pgfpathcurveto{\pgfqpoint{2.593779in}{2.473513in}}{\pgfqpoint{2.574920in}{2.453979in}}{\pgfqpoint{2.552167in}{2.453979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.591213in}{2.491414in}}%
\pgfpathcurveto{\pgfqpoint{2.591213in}{2.518559in}}{\pgfqpoint{2.570407in}{2.539832in}}{\pgfqpoint{2.545482in}{2.539832in}}%
\pgfpathcurveto{\pgfqpoint{2.520251in}{2.539832in}}{\pgfqpoint{2.499655in}{2.518350in}}{\pgfqpoint{2.499655in}{2.491414in}}%
\pgfpathcurveto{\pgfqpoint{2.499655in}{2.464284in}}{\pgfqpoint{2.520461in}{2.443028in}}{\pgfqpoint{2.545386in}{2.443028in}}%
\pgfpathcurveto{\pgfqpoint{2.570616in}{2.443028in}}{\pgfqpoint{2.591213in}{2.464493in}}{\pgfqpoint{2.591213in}{2.491414in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.545482in}{2.447147in}}%
\pgfpathcurveto{\pgfqpoint{2.522408in}{2.447147in}}{\pgfqpoint{2.503774in}{2.466891in}}{\pgfqpoint{2.503774in}{2.491414in}}%
\pgfpathcurveto{\pgfqpoint{2.503774in}{2.516162in}}{\pgfqpoint{2.522617in}{2.535696in}}{\pgfqpoint{2.545386in}{2.535696in}}%
\pgfpathcurveto{\pgfqpoint{2.568444in}{2.535696in}}{\pgfqpoint{2.587094in}{2.515953in}}{\pgfqpoint{2.587094in}{2.491414in}}%
\pgfpathcurveto{\pgfqpoint{2.587094in}{2.466682in}}{\pgfqpoint{2.568235in}{2.447147in}}{\pgfqpoint{2.545482in}{2.447147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.614833in}{2.518989in}}%
\pgfpathcurveto{\pgfqpoint{2.614833in}{2.546135in}}{\pgfqpoint{2.594027in}{2.567407in}}{\pgfqpoint{2.569102in}{2.567407in}}%
\pgfpathcurveto{\pgfqpoint{2.543871in}{2.567407in}}{\pgfqpoint{2.523275in}{2.545926in}}{\pgfqpoint{2.523275in}{2.518989in}}%
\pgfpathcurveto{\pgfqpoint{2.523275in}{2.491860in}}{\pgfqpoint{2.544080in}{2.470603in}}{\pgfqpoint{2.569006in}{2.470603in}}%
\pgfpathcurveto{\pgfqpoint{2.594236in}{2.470603in}}{\pgfqpoint{2.614833in}{2.492069in}}{\pgfqpoint{2.614833in}{2.518989in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.569102in}{2.474723in}}%
\pgfpathcurveto{\pgfqpoint{2.546028in}{2.474723in}}{\pgfqpoint{2.527394in}{2.494466in}}{\pgfqpoint{2.527394in}{2.518989in}}%
\pgfpathcurveto{\pgfqpoint{2.527394in}{2.543737in}}{\pgfqpoint{2.546237in}{2.563272in}}{\pgfqpoint{2.569006in}{2.563272in}}%
\pgfpathcurveto{\pgfqpoint{2.592064in}{2.563272in}}{\pgfqpoint{2.610714in}{2.543528in}}{\pgfqpoint{2.610714in}{2.518989in}}%
\pgfpathcurveto{\pgfqpoint{2.610714in}{2.494257in}}{\pgfqpoint{2.591855in}{2.474723in}}{\pgfqpoint{2.569102in}{2.474723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631440in}{2.557618in}}%
\pgfpathcurveto{\pgfqpoint{2.631440in}{2.584764in}}{\pgfqpoint{2.610634in}{2.606036in}}{\pgfqpoint{2.585709in}{2.606036in}}%
\pgfpathcurveto{\pgfqpoint{2.560478in}{2.606036in}}{\pgfqpoint{2.539882in}{2.584554in}}{\pgfqpoint{2.539882in}{2.557618in}}%
\pgfpathcurveto{\pgfqpoint{2.539882in}{2.530488in}}{\pgfqpoint{2.560687in}{2.509232in}}{\pgfqpoint{2.585612in}{2.509232in}}%
\pgfpathcurveto{\pgfqpoint{2.610843in}{2.509232in}}{\pgfqpoint{2.631440in}{2.530698in}}{\pgfqpoint{2.631440in}{2.557618in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.585709in}{2.513351in}}%
\pgfpathcurveto{\pgfqpoint{2.562634in}{2.513351in}}{\pgfqpoint{2.544001in}{2.533095in}}{\pgfqpoint{2.544001in}{2.557618in}}%
\pgfpathcurveto{\pgfqpoint{2.544001in}{2.582366in}}{\pgfqpoint{2.562844in}{2.601901in}}{\pgfqpoint{2.585612in}{2.601901in}}%
\pgfpathcurveto{\pgfqpoint{2.608671in}{2.601901in}}{\pgfqpoint{2.627320in}{2.582157in}}{\pgfqpoint{2.627320in}{2.557618in}}%
\pgfpathcurveto{\pgfqpoint{2.627320in}{2.532886in}}{\pgfqpoint{2.608462in}{2.513351in}}{\pgfqpoint{2.585709in}{2.513351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664888in}{2.598966in}}%
\pgfpathcurveto{\pgfqpoint{2.664888in}{2.626112in}}{\pgfqpoint{2.644082in}{2.647384in}}{\pgfqpoint{2.619157in}{2.647384in}}%
\pgfpathcurveto{\pgfqpoint{2.593926in}{2.647384in}}{\pgfqpoint{2.573330in}{2.625903in}}{\pgfqpoint{2.573330in}{2.598966in}}%
\pgfpathcurveto{\pgfqpoint{2.573330in}{2.571837in}}{\pgfqpoint{2.594135in}{2.550580in}}{\pgfqpoint{2.619060in}{2.550580in}}%
\pgfpathcurveto{\pgfqpoint{2.644291in}{2.550580in}}{\pgfqpoint{2.664888in}{2.572046in}}{\pgfqpoint{2.664888in}{2.598966in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.619157in}{2.554700in}}%
\pgfpathcurveto{\pgfqpoint{2.596082in}{2.554700in}}{\pgfqpoint{2.577449in}{2.574443in}}{\pgfqpoint{2.577449in}{2.598966in}}%
\pgfpathcurveto{\pgfqpoint{2.577449in}{2.623714in}}{\pgfqpoint{2.596292in}{2.643249in}}{\pgfqpoint{2.619060in}{2.643249in}}%
\pgfpathcurveto{\pgfqpoint{2.642119in}{2.643249in}}{\pgfqpoint{2.660768in}{2.623505in}}{\pgfqpoint{2.660768in}{2.598966in}}%
\pgfpathcurveto{\pgfqpoint{2.660768in}{2.574234in}}{\pgfqpoint{2.641910in}{2.554700in}}{\pgfqpoint{2.619157in}{2.554700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707356in}{2.611187in}}%
\pgfpathcurveto{\pgfqpoint{2.707356in}{2.638332in}}{\pgfqpoint{2.686550in}{2.659605in}}{\pgfqpoint{2.661625in}{2.659605in}}%
\pgfpathcurveto{\pgfqpoint{2.636394in}{2.659605in}}{\pgfqpoint{2.615797in}{2.638123in}}{\pgfqpoint{2.615797in}{2.611187in}}%
\pgfpathcurveto{\pgfqpoint{2.615797in}{2.584057in}}{\pgfqpoint{2.636603in}{2.562801in}}{\pgfqpoint{2.661528in}{2.562801in}}%
\pgfpathcurveto{\pgfqpoint{2.686759in}{2.562801in}}{\pgfqpoint{2.707356in}{2.584266in}}{\pgfqpoint{2.707356in}{2.611187in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.661625in}{2.566920in}}%
\pgfpathcurveto{\pgfqpoint{2.638550in}{2.566920in}}{\pgfqpoint{2.619917in}{2.586664in}}{\pgfqpoint{2.619917in}{2.611187in}}%
\pgfpathcurveto{\pgfqpoint{2.619917in}{2.635935in}}{\pgfqpoint{2.638759in}{2.655469in}}{\pgfqpoint{2.661528in}{2.655469in}}%
\pgfpathcurveto{\pgfqpoint{2.684587in}{2.655469in}}{\pgfqpoint{2.703236in}{2.635726in}}{\pgfqpoint{2.703236in}{2.611187in}}%
\pgfpathcurveto{\pgfqpoint{2.703236in}{2.586455in}}{\pgfqpoint{2.684378in}{2.566920in}}{\pgfqpoint{2.661625in}{2.566920in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597452in}{2.497410in}}%
\pgfpathcurveto{\pgfqpoint{2.597452in}{2.524555in}}{\pgfqpoint{2.576646in}{2.545828in}}{\pgfqpoint{2.551721in}{2.545828in}}%
\pgfpathcurveto{\pgfqpoint{2.526490in}{2.545828in}}{\pgfqpoint{2.505894in}{2.524346in}}{\pgfqpoint{2.505894in}{2.497410in}}%
\pgfpathcurveto{\pgfqpoint{2.505894in}{2.470280in}}{\pgfqpoint{2.526700in}{2.449024in}}{\pgfqpoint{2.551625in}{2.449024in}}%
\pgfpathcurveto{\pgfqpoint{2.576856in}{2.449024in}}{\pgfqpoint{2.597452in}{2.470489in}}{\pgfqpoint{2.597452in}{2.497410in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.551721in}{2.453143in}}%
\pgfpathcurveto{\pgfqpoint{2.528647in}{2.453143in}}{\pgfqpoint{2.510013in}{2.472887in}}{\pgfqpoint{2.510013in}{2.497410in}}%
\pgfpathcurveto{\pgfqpoint{2.510013in}{2.522158in}}{\pgfqpoint{2.528856in}{2.541692in}}{\pgfqpoint{2.551625in}{2.541692in}}%
\pgfpathcurveto{\pgfqpoint{2.574683in}{2.541692in}}{\pgfqpoint{2.593333in}{2.521949in}}{\pgfqpoint{2.593333in}{2.497410in}}%
\pgfpathcurveto{\pgfqpoint{2.593333in}{2.472678in}}{\pgfqpoint{2.574474in}{2.453143in}}{\pgfqpoint{2.551721in}{2.453143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.594442in}{2.494995in}}%
\pgfpathcurveto{\pgfqpoint{2.594442in}{2.522140in}}{\pgfqpoint{2.573637in}{2.543413in}}{\pgfqpoint{2.548711in}{2.543413in}}%
\pgfpathcurveto{\pgfqpoint{2.523481in}{2.543413in}}{\pgfqpoint{2.502884in}{2.521931in}}{\pgfqpoint{2.502884in}{2.494995in}}%
\pgfpathcurveto{\pgfqpoint{2.502884in}{2.467865in}}{\pgfqpoint{2.523690in}{2.446609in}}{\pgfqpoint{2.548615in}{2.446609in}}%
\pgfpathcurveto{\pgfqpoint{2.573846in}{2.446609in}}{\pgfqpoint{2.594442in}{2.468074in}}{\pgfqpoint{2.594442in}{2.494995in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.548711in}{2.450728in}}%
\pgfpathcurveto{\pgfqpoint{2.525637in}{2.450728in}}{\pgfqpoint{2.507003in}{2.470472in}}{\pgfqpoint{2.507003in}{2.494995in}}%
\pgfpathcurveto{\pgfqpoint{2.507003in}{2.519743in}}{\pgfqpoint{2.525846in}{2.539277in}}{\pgfqpoint{2.548615in}{2.539277in}}%
\pgfpathcurveto{\pgfqpoint{2.571673in}{2.539277in}}{\pgfqpoint{2.590323in}{2.519533in}}{\pgfqpoint{2.590323in}{2.494995in}}%
\pgfpathcurveto{\pgfqpoint{2.590323in}{2.470263in}}{\pgfqpoint{2.571464in}{2.450728in}}{\pgfqpoint{2.548711in}{2.450728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611949in}{2.511542in}}%
\pgfpathcurveto{\pgfqpoint{2.611949in}{2.538688in}}{\pgfqpoint{2.591144in}{2.559960in}}{\pgfqpoint{2.566218in}{2.559960in}}%
\pgfpathcurveto{\pgfqpoint{2.540988in}{2.559960in}}{\pgfqpoint{2.520391in}{2.538478in}}{\pgfqpoint{2.520391in}{2.511542in}}%
\pgfpathcurveto{\pgfqpoint{2.520391in}{2.484412in}}{\pgfqpoint{2.541197in}{2.463156in}}{\pgfqpoint{2.566122in}{2.463156in}}%
\pgfpathcurveto{\pgfqpoint{2.591353in}{2.463156in}}{\pgfqpoint{2.611949in}{2.484622in}}{\pgfqpoint{2.611949in}{2.511542in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.566218in}{2.467275in}}%
\pgfpathcurveto{\pgfqpoint{2.543144in}{2.467275in}}{\pgfqpoint{2.524510in}{2.487019in}}{\pgfqpoint{2.524510in}{2.511542in}}%
\pgfpathcurveto{\pgfqpoint{2.524510in}{2.536290in}}{\pgfqpoint{2.543353in}{2.555825in}}{\pgfqpoint{2.566122in}{2.555825in}}%
\pgfpathcurveto{\pgfqpoint{2.589180in}{2.555825in}}{\pgfqpoint{2.607830in}{2.536081in}}{\pgfqpoint{2.607830in}{2.511542in}}%
\pgfpathcurveto{\pgfqpoint{2.607830in}{2.486810in}}{\pgfqpoint{2.588971in}{2.467275in}}{\pgfqpoint{2.566218in}{2.467275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601080in}{2.506494in}}%
\pgfpathcurveto{\pgfqpoint{2.601080in}{2.533639in}}{\pgfqpoint{2.580274in}{2.554912in}}{\pgfqpoint{2.555349in}{2.554912in}}%
\pgfpathcurveto{\pgfqpoint{2.530119in}{2.554912in}}{\pgfqpoint{2.509522in}{2.533430in}}{\pgfqpoint{2.509522in}{2.506494in}}%
\pgfpathcurveto{\pgfqpoint{2.509522in}{2.479364in}}{\pgfqpoint{2.530328in}{2.458108in}}{\pgfqpoint{2.555253in}{2.458108in}}%
\pgfpathcurveto{\pgfqpoint{2.580484in}{2.458108in}}{\pgfqpoint{2.601080in}{2.479574in}}{\pgfqpoint{2.601080in}{2.506494in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.555349in}{2.462227in}}%
\pgfpathcurveto{\pgfqpoint{2.532275in}{2.462227in}}{\pgfqpoint{2.513641in}{2.481971in}}{\pgfqpoint{2.513641in}{2.506494in}}%
\pgfpathcurveto{\pgfqpoint{2.513641in}{2.531242in}}{\pgfqpoint{2.532484in}{2.550776in}}{\pgfqpoint{2.555253in}{2.550776in}}%
\pgfpathcurveto{\pgfqpoint{2.578311in}{2.550776in}}{\pgfqpoint{2.596961in}{2.531033in}}{\pgfqpoint{2.596961in}{2.506494in}}%
\pgfpathcurveto{\pgfqpoint{2.596961in}{2.481762in}}{\pgfqpoint{2.578102in}{2.462227in}}{\pgfqpoint{2.555349in}{2.462227in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663950in}{2.658738in}}%
\pgfpathcurveto{\pgfqpoint{2.663950in}{2.685884in}}{\pgfqpoint{2.643144in}{2.707156in}}{\pgfqpoint{2.618219in}{2.707156in}}%
\pgfpathcurveto{\pgfqpoint{2.592988in}{2.707156in}}{\pgfqpoint{2.572392in}{2.685674in}}{\pgfqpoint{2.572392in}{2.658738in}}%
\pgfpathcurveto{\pgfqpoint{2.572392in}{2.631608in}}{\pgfqpoint{2.593197in}{2.610352in}}{\pgfqpoint{2.618122in}{2.610352in}}%
\pgfpathcurveto{\pgfqpoint{2.643353in}{2.610352in}}{\pgfqpoint{2.663950in}{2.631818in}}{\pgfqpoint{2.663950in}{2.658738in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.618219in}{2.614471in}}%
\pgfpathcurveto{\pgfqpoint{2.595144in}{2.614471in}}{\pgfqpoint{2.576511in}{2.634215in}}{\pgfqpoint{2.576511in}{2.658738in}}%
\pgfpathcurveto{\pgfqpoint{2.576511in}{2.683486in}}{\pgfqpoint{2.595354in}{2.703021in}}{\pgfqpoint{2.618122in}{2.703021in}}%
\pgfpathcurveto{\pgfqpoint{2.641181in}{2.703021in}}{\pgfqpoint{2.659830in}{2.683277in}}{\pgfqpoint{2.659830in}{2.658738in}}%
\pgfpathcurveto{\pgfqpoint{2.659830in}{2.634006in}}{\pgfqpoint{2.640972in}{2.614471in}}{\pgfqpoint{2.618219in}{2.614471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610296in}{2.514613in}}%
\pgfpathcurveto{\pgfqpoint{2.610296in}{2.541758in}}{\pgfqpoint{2.589490in}{2.563031in}}{\pgfqpoint{2.564565in}{2.563031in}}%
\pgfpathcurveto{\pgfqpoint{2.539334in}{2.563031in}}{\pgfqpoint{2.518738in}{2.541549in}}{\pgfqpoint{2.518738in}{2.514613in}}%
\pgfpathcurveto{\pgfqpoint{2.518738in}{2.487483in}}{\pgfqpoint{2.539543in}{2.466227in}}{\pgfqpoint{2.564468in}{2.466227in}}%
\pgfpathcurveto{\pgfqpoint{2.589699in}{2.466227in}}{\pgfqpoint{2.610296in}{2.487692in}}{\pgfqpoint{2.610296in}{2.514613in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.564565in}{2.470346in}}%
\pgfpathcurveto{\pgfqpoint{2.541490in}{2.470346in}}{\pgfqpoint{2.522857in}{2.490090in}}{\pgfqpoint{2.522857in}{2.514613in}}%
\pgfpathcurveto{\pgfqpoint{2.522857in}{2.539361in}}{\pgfqpoint{2.541699in}{2.558895in}}{\pgfqpoint{2.564468in}{2.558895in}}%
\pgfpathcurveto{\pgfqpoint{2.587527in}{2.558895in}}{\pgfqpoint{2.606176in}{2.539152in}}{\pgfqpoint{2.606176in}{2.514613in}}%
\pgfpathcurveto{\pgfqpoint{2.606176in}{2.489881in}}{\pgfqpoint{2.587318in}{2.470346in}}{\pgfqpoint{2.564565in}{2.470346in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930744in}{2.959270in}}%
\pgfpathcurveto{\pgfqpoint{2.930744in}{2.986415in}}{\pgfqpoint{2.909939in}{3.007688in}}{\pgfqpoint{2.885014in}{3.007688in}}%
\pgfpathcurveto{\pgfqpoint{2.859783in}{3.007688in}}{\pgfqpoint{2.839186in}{2.986206in}}{\pgfqpoint{2.839186in}{2.959270in}}%
\pgfpathcurveto{\pgfqpoint{2.839186in}{2.932140in}}{\pgfqpoint{2.859992in}{2.910884in}}{\pgfqpoint{2.884917in}{2.910884in}}%
\pgfpathcurveto{\pgfqpoint{2.910148in}{2.910884in}}{\pgfqpoint{2.930744in}{2.932349in}}{\pgfqpoint{2.930744in}{2.959270in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.885014in}{2.915003in}}%
\pgfpathcurveto{\pgfqpoint{2.861939in}{2.915003in}}{\pgfqpoint{2.843306in}{2.934747in}}{\pgfqpoint{2.843306in}{2.959270in}}%
\pgfpathcurveto{\pgfqpoint{2.843306in}{2.984018in}}{\pgfqpoint{2.862148in}{3.003552in}}{\pgfqpoint{2.884917in}{3.003552in}}%
\pgfpathcurveto{\pgfqpoint{2.907976in}{3.003552in}}{\pgfqpoint{2.926625in}{2.983808in}}{\pgfqpoint{2.926625in}{2.959270in}}%
\pgfpathcurveto{\pgfqpoint{2.926625in}{2.934538in}}{\pgfqpoint{2.907766in}{2.915003in}}{\pgfqpoint{2.885014in}{2.915003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.725383in}{2.651043in}}%
\pgfpathcurveto{\pgfqpoint{2.725383in}{2.678189in}}{\pgfqpoint{2.704577in}{2.699461in}}{\pgfqpoint{2.679652in}{2.699461in}}%
\pgfpathcurveto{\pgfqpoint{2.654422in}{2.699461in}}{\pgfqpoint{2.633825in}{2.677980in}}{\pgfqpoint{2.633825in}{2.651043in}}%
\pgfpathcurveto{\pgfqpoint{2.633825in}{2.623914in}}{\pgfqpoint{2.654631in}{2.602657in}}{\pgfqpoint{2.679556in}{2.602657in}}%
\pgfpathcurveto{\pgfqpoint{2.704787in}{2.602657in}}{\pgfqpoint{2.725383in}{2.624123in}}{\pgfqpoint{2.725383in}{2.651043in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.679652in}{2.606777in}}%
\pgfpathcurveto{\pgfqpoint{2.656578in}{2.606777in}}{\pgfqpoint{2.637944in}{2.626520in}}{\pgfqpoint{2.637944in}{2.651043in}}%
\pgfpathcurveto{\pgfqpoint{2.637944in}{2.675791in}}{\pgfqpoint{2.656787in}{2.695326in}}{\pgfqpoint{2.679556in}{2.695326in}}%
\pgfpathcurveto{\pgfqpoint{2.702614in}{2.695326in}}{\pgfqpoint{2.721264in}{2.675582in}}{\pgfqpoint{2.721264in}{2.651043in}}%
\pgfpathcurveto{\pgfqpoint{2.721264in}{2.626311in}}{\pgfqpoint{2.702405in}{2.606777in}}{\pgfqpoint{2.679652in}{2.606777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.872215in}{2.867556in}}%
\pgfpathcurveto{\pgfqpoint{2.872215in}{2.894702in}}{\pgfqpoint{2.851410in}{2.915974in}}{\pgfqpoint{2.826485in}{2.915974in}}%
\pgfpathcurveto{\pgfqpoint{2.801254in}{2.915974in}}{\pgfqpoint{2.780657in}{2.894493in}}{\pgfqpoint{2.780657in}{2.867556in}}%
\pgfpathcurveto{\pgfqpoint{2.780657in}{2.840427in}}{\pgfqpoint{2.801463in}{2.819170in}}{\pgfqpoint{2.826388in}{2.819170in}}%
\pgfpathcurveto{\pgfqpoint{2.851619in}{2.819170in}}{\pgfqpoint{2.872215in}{2.840636in}}{\pgfqpoint{2.872215in}{2.867556in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.826485in}{2.823290in}}%
\pgfpathcurveto{\pgfqpoint{2.803410in}{2.823290in}}{\pgfqpoint{2.784777in}{2.843034in}}{\pgfqpoint{2.784777in}{2.867556in}}%
\pgfpathcurveto{\pgfqpoint{2.784777in}{2.892304in}}{\pgfqpoint{2.803619in}{2.911839in}}{\pgfqpoint{2.826388in}{2.911839in}}%
\pgfpathcurveto{\pgfqpoint{2.849447in}{2.911839in}}{\pgfqpoint{2.868096in}{2.892095in}}{\pgfqpoint{2.868096in}{2.867556in}}%
\pgfpathcurveto{\pgfqpoint{2.868096in}{2.842824in}}{\pgfqpoint{2.849237in}{2.823290in}}{\pgfqpoint{2.826485in}{2.823290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.614981in}{2.521213in}}%
\pgfpathcurveto{\pgfqpoint{2.614981in}{2.548359in}}{\pgfqpoint{2.594176in}{2.569631in}}{\pgfqpoint{2.569250in}{2.569631in}}%
\pgfpathcurveto{\pgfqpoint{2.544020in}{2.569631in}}{\pgfqpoint{2.523423in}{2.548149in}}{\pgfqpoint{2.523423in}{2.521213in}}%
\pgfpathcurveto{\pgfqpoint{2.523423in}{2.494083in}}{\pgfqpoint{2.544229in}{2.472827in}}{\pgfqpoint{2.569154in}{2.472827in}}%
\pgfpathcurveto{\pgfqpoint{2.594385in}{2.472827in}}{\pgfqpoint{2.614981in}{2.494293in}}{\pgfqpoint{2.614981in}{2.521213in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.569250in}{2.476946in}}%
\pgfpathcurveto{\pgfqpoint{2.546176in}{2.476946in}}{\pgfqpoint{2.527542in}{2.496690in}}{\pgfqpoint{2.527542in}{2.521213in}}%
\pgfpathcurveto{\pgfqpoint{2.527542in}{2.545961in}}{\pgfqpoint{2.546385in}{2.565496in}}{\pgfqpoint{2.569154in}{2.565496in}}%
\pgfpathcurveto{\pgfqpoint{2.592212in}{2.565496in}}{\pgfqpoint{2.610862in}{2.545752in}}{\pgfqpoint{2.610862in}{2.521213in}}%
\pgfpathcurveto{\pgfqpoint{2.610862in}{2.496481in}}{\pgfqpoint{2.592003in}{2.476946in}}{\pgfqpoint{2.569250in}{2.476946in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.756344in}{2.704256in}}%
\pgfpathcurveto{\pgfqpoint{2.756344in}{2.731401in}}{\pgfqpoint{2.735538in}{2.752674in}}{\pgfqpoint{2.710613in}{2.752674in}}%
\pgfpathcurveto{\pgfqpoint{2.685382in}{2.752674in}}{\pgfqpoint{2.664786in}{2.731192in}}{\pgfqpoint{2.664786in}{2.704256in}}%
\pgfpathcurveto{\pgfqpoint{2.664786in}{2.677126in}}{\pgfqpoint{2.685591in}{2.655870in}}{\pgfqpoint{2.710517in}{2.655870in}}%
\pgfpathcurveto{\pgfqpoint{2.735747in}{2.655870in}}{\pgfqpoint{2.756344in}{2.677335in}}{\pgfqpoint{2.756344in}{2.704256in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.710613in}{2.659989in}}%
\pgfpathcurveto{\pgfqpoint{2.687539in}{2.659989in}}{\pgfqpoint{2.668905in}{2.679733in}}{\pgfqpoint{2.668905in}{2.704256in}}%
\pgfpathcurveto{\pgfqpoint{2.668905in}{2.729004in}}{\pgfqpoint{2.687748in}{2.748538in}}{\pgfqpoint{2.710517in}{2.748538in}}%
\pgfpathcurveto{\pgfqpoint{2.733575in}{2.748538in}}{\pgfqpoint{2.752225in}{2.728795in}}{\pgfqpoint{2.752225in}{2.704256in}}%
\pgfpathcurveto{\pgfqpoint{2.752225in}{2.679524in}}{\pgfqpoint{2.733366in}{2.659989in}}{\pgfqpoint{2.710613in}{2.659989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.665033in}{2.563982in}}%
\pgfpathcurveto{\pgfqpoint{2.665033in}{2.591127in}}{\pgfqpoint{2.644228in}{2.612400in}}{\pgfqpoint{2.619303in}{2.612400in}}%
\pgfpathcurveto{\pgfqpoint{2.594072in}{2.612400in}}{\pgfqpoint{2.573475in}{2.590918in}}{\pgfqpoint{2.573475in}{2.563982in}}%
\pgfpathcurveto{\pgfqpoint{2.573475in}{2.536852in}}{\pgfqpoint{2.594281in}{2.515596in}}{\pgfqpoint{2.619206in}{2.515596in}}%
\pgfpathcurveto{\pgfqpoint{2.644437in}{2.515596in}}{\pgfqpoint{2.665033in}{2.537061in}}{\pgfqpoint{2.665033in}{2.563982in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.619303in}{2.519715in}}%
\pgfpathcurveto{\pgfqpoint{2.596228in}{2.519715in}}{\pgfqpoint{2.577595in}{2.539459in}}{\pgfqpoint{2.577595in}{2.563982in}}%
\pgfpathcurveto{\pgfqpoint{2.577595in}{2.588730in}}{\pgfqpoint{2.596437in}{2.608264in}}{\pgfqpoint{2.619206in}{2.608264in}}%
\pgfpathcurveto{\pgfqpoint{2.642265in}{2.608264in}}{\pgfqpoint{2.660914in}{2.588521in}}{\pgfqpoint{2.660914in}{2.563982in}}%
\pgfpathcurveto{\pgfqpoint{2.660914in}{2.539250in}}{\pgfqpoint{2.642055in}{2.519715in}}{\pgfqpoint{2.619303in}{2.519715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.674426in}{2.618110in}}%
\pgfpathcurveto{\pgfqpoint{2.674426in}{2.645256in}}{\pgfqpoint{2.653620in}{2.666528in}}{\pgfqpoint{2.628695in}{2.666528in}}%
\pgfpathcurveto{\pgfqpoint{2.603465in}{2.666528in}}{\pgfqpoint{2.582868in}{2.645047in}}{\pgfqpoint{2.582868in}{2.618110in}}%
\pgfpathcurveto{\pgfqpoint{2.582868in}{2.590981in}}{\pgfqpoint{2.603674in}{2.569724in}}{\pgfqpoint{2.628599in}{2.569724in}}%
\pgfpathcurveto{\pgfqpoint{2.653830in}{2.569724in}}{\pgfqpoint{2.674426in}{2.591190in}}{\pgfqpoint{2.674426in}{2.618110in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.628695in}{2.573844in}}%
\pgfpathcurveto{\pgfqpoint{2.605621in}{2.573844in}}{\pgfqpoint{2.586987in}{2.593587in}}{\pgfqpoint{2.586987in}{2.618110in}}%
\pgfpathcurveto{\pgfqpoint{2.586987in}{2.642858in}}{\pgfqpoint{2.605830in}{2.662393in}}{\pgfqpoint{2.628599in}{2.662393in}}%
\pgfpathcurveto{\pgfqpoint{2.651657in}{2.662393in}}{\pgfqpoint{2.670307in}{2.642649in}}{\pgfqpoint{2.670307in}{2.618110in}}%
\pgfpathcurveto{\pgfqpoint{2.670307in}{2.593378in}}{\pgfqpoint{2.651448in}{2.573844in}}{\pgfqpoint{2.628695in}{2.573844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.673458in}{2.607367in}}%
\pgfpathcurveto{\pgfqpoint{2.673458in}{2.634513in}}{\pgfqpoint{2.652652in}{2.655785in}}{\pgfqpoint{2.627727in}{2.655785in}}%
\pgfpathcurveto{\pgfqpoint{2.602496in}{2.655785in}}{\pgfqpoint{2.581900in}{2.634303in}}{\pgfqpoint{2.581900in}{2.607367in}}%
\pgfpathcurveto{\pgfqpoint{2.581900in}{2.580237in}}{\pgfqpoint{2.602706in}{2.558981in}}{\pgfqpoint{2.627631in}{2.558981in}}%
\pgfpathcurveto{\pgfqpoint{2.652862in}{2.558981in}}{\pgfqpoint{2.673458in}{2.580447in}}{\pgfqpoint{2.673458in}{2.607367in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.627727in}{2.563100in}}%
\pgfpathcurveto{\pgfqpoint{2.604653in}{2.563100in}}{\pgfqpoint{2.586019in}{2.582844in}}{\pgfqpoint{2.586019in}{2.607367in}}%
\pgfpathcurveto{\pgfqpoint{2.586019in}{2.632115in}}{\pgfqpoint{2.604862in}{2.651650in}}{\pgfqpoint{2.627631in}{2.651650in}}%
\pgfpathcurveto{\pgfqpoint{2.650689in}{2.651650in}}{\pgfqpoint{2.669339in}{2.631906in}}{\pgfqpoint{2.669339in}{2.607367in}}%
\pgfpathcurveto{\pgfqpoint{2.669339in}{2.582635in}}{\pgfqpoint{2.650480in}{2.563100in}}{\pgfqpoint{2.627727in}{2.563100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.792771in}{2.797558in}}%
\pgfpathcurveto{\pgfqpoint{2.792771in}{2.824704in}}{\pgfqpoint{2.771965in}{2.845976in}}{\pgfqpoint{2.747040in}{2.845976in}}%
\pgfpathcurveto{\pgfqpoint{2.721810in}{2.845976in}}{\pgfqpoint{2.701213in}{2.824495in}}{\pgfqpoint{2.701213in}{2.797558in}}%
\pgfpathcurveto{\pgfqpoint{2.701213in}{2.770429in}}{\pgfqpoint{2.722019in}{2.749172in}}{\pgfqpoint{2.746944in}{2.749172in}}%
\pgfpathcurveto{\pgfqpoint{2.772175in}{2.749172in}}{\pgfqpoint{2.792771in}{2.770638in}}{\pgfqpoint{2.792771in}{2.797558in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.747040in}{2.753292in}}%
\pgfpathcurveto{\pgfqpoint{2.723966in}{2.753292in}}{\pgfqpoint{2.705332in}{2.773035in}}{\pgfqpoint{2.705332in}{2.797558in}}%
\pgfpathcurveto{\pgfqpoint{2.705332in}{2.822306in}}{\pgfqpoint{2.724175in}{2.841841in}}{\pgfqpoint{2.746944in}{2.841841in}}%
\pgfpathcurveto{\pgfqpoint{2.770002in}{2.841841in}}{\pgfqpoint{2.788652in}{2.822097in}}{\pgfqpoint{2.788652in}{2.797558in}}%
\pgfpathcurveto{\pgfqpoint{2.788652in}{2.772826in}}{\pgfqpoint{2.769793in}{2.753292in}}{\pgfqpoint{2.747040in}{2.753292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.447057in}{3.576380in}}%
\pgfpathcurveto{\pgfqpoint{3.447057in}{3.603526in}}{\pgfqpoint{3.426251in}{3.624798in}}{\pgfqpoint{3.401326in}{3.624798in}}%
\pgfpathcurveto{\pgfqpoint{3.376095in}{3.624798in}}{\pgfqpoint{3.355499in}{3.603317in}}{\pgfqpoint{3.355499in}{3.576380in}}%
\pgfpathcurveto{\pgfqpoint{3.355499in}{3.549251in}}{\pgfqpoint{3.376304in}{3.527994in}}{\pgfqpoint{3.401229in}{3.527994in}}%
\pgfpathcurveto{\pgfqpoint{3.426460in}{3.527994in}}{\pgfqpoint{3.447057in}{3.549460in}}{\pgfqpoint{3.447057in}{3.576380in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.401326in}{3.532114in}}%
\pgfpathcurveto{\pgfqpoint{3.378251in}{3.532114in}}{\pgfqpoint{3.359618in}{3.551858in}}{\pgfqpoint{3.359618in}{3.576380in}}%
\pgfpathcurveto{\pgfqpoint{3.359618in}{3.601128in}}{\pgfqpoint{3.378461in}{3.620663in}}{\pgfqpoint{3.401229in}{3.620663in}}%
\pgfpathcurveto{\pgfqpoint{3.424288in}{3.620663in}}{\pgfqpoint{3.442938in}{3.600919in}}{\pgfqpoint{3.442938in}{3.576380in}}%
\pgfpathcurveto{\pgfqpoint{3.442938in}{3.551648in}}{\pgfqpoint{3.424079in}{3.532114in}}{\pgfqpoint{3.401326in}{3.532114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.652081in}{2.560618in}}%
\pgfpathcurveto{\pgfqpoint{2.652081in}{2.587763in}}{\pgfqpoint{2.631276in}{2.609036in}}{\pgfqpoint{2.606351in}{2.609036in}}%
\pgfpathcurveto{\pgfqpoint{2.581120in}{2.609036in}}{\pgfqpoint{2.560523in}{2.587554in}}{\pgfqpoint{2.560523in}{2.560618in}}%
\pgfpathcurveto{\pgfqpoint{2.560523in}{2.533488in}}{\pgfqpoint{2.581329in}{2.512232in}}{\pgfqpoint{2.606254in}{2.512232in}}%
\pgfpathcurveto{\pgfqpoint{2.631485in}{2.512232in}}{\pgfqpoint{2.652081in}{2.533697in}}{\pgfqpoint{2.652081in}{2.560618in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.606351in}{2.516351in}}%
\pgfpathcurveto{\pgfqpoint{2.583276in}{2.516351in}}{\pgfqpoint{2.564643in}{2.536095in}}{\pgfqpoint{2.564643in}{2.560618in}}%
\pgfpathcurveto{\pgfqpoint{2.564643in}{2.585366in}}{\pgfqpoint{2.583485in}{2.604900in}}{\pgfqpoint{2.606254in}{2.604900in}}%
\pgfpathcurveto{\pgfqpoint{2.629313in}{2.604900in}}{\pgfqpoint{2.647962in}{2.585157in}}{\pgfqpoint{2.647962in}{2.560618in}}%
\pgfpathcurveto{\pgfqpoint{2.647962in}{2.535886in}}{\pgfqpoint{2.629103in}{2.516351in}}{\pgfqpoint{2.606351in}{2.516351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641471in}{2.660902in}}%
\pgfpathcurveto{\pgfqpoint{2.641471in}{2.688047in}}{\pgfqpoint{2.620665in}{2.709320in}}{\pgfqpoint{2.595740in}{2.709320in}}%
\pgfpathcurveto{\pgfqpoint{2.570509in}{2.709320in}}{\pgfqpoint{2.549913in}{2.687838in}}{\pgfqpoint{2.549913in}{2.660902in}}%
\pgfpathcurveto{\pgfqpoint{2.549913in}{2.633772in}}{\pgfqpoint{2.570719in}{2.612516in}}{\pgfqpoint{2.595644in}{2.612516in}}%
\pgfpathcurveto{\pgfqpoint{2.620874in}{2.612516in}}{\pgfqpoint{2.641471in}{2.633981in}}{\pgfqpoint{2.641471in}{2.660902in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.595740in}{2.616635in}}%
\pgfpathcurveto{\pgfqpoint{2.572666in}{2.616635in}}{\pgfqpoint{2.554032in}{2.636379in}}{\pgfqpoint{2.554032in}{2.660902in}}%
\pgfpathcurveto{\pgfqpoint{2.554032in}{2.685650in}}{\pgfqpoint{2.572875in}{2.705184in}}{\pgfqpoint{2.595644in}{2.705184in}}%
\pgfpathcurveto{\pgfqpoint{2.618702in}{2.705184in}}{\pgfqpoint{2.637352in}{2.685440in}}{\pgfqpoint{2.637352in}{2.660902in}}%
\pgfpathcurveto{\pgfqpoint{2.637352in}{2.636170in}}{\pgfqpoint{2.618493in}{2.616635in}}{\pgfqpoint{2.595740in}{2.616635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583380in}{3.757950in}}%
\pgfpathcurveto{\pgfqpoint{3.583380in}{3.785095in}}{\pgfqpoint{3.562574in}{3.806368in}}{\pgfqpoint{3.537649in}{3.806368in}}%
\pgfpathcurveto{\pgfqpoint{3.512418in}{3.806368in}}{\pgfqpoint{3.491822in}{3.784886in}}{\pgfqpoint{3.491822in}{3.757950in}}%
\pgfpathcurveto{\pgfqpoint{3.491822in}{3.730820in}}{\pgfqpoint{3.512627in}{3.709564in}}{\pgfqpoint{3.537552in}{3.709564in}}%
\pgfpathcurveto{\pgfqpoint{3.562783in}{3.709564in}}{\pgfqpoint{3.583380in}{3.731029in}}{\pgfqpoint{3.583380in}{3.757950in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.537649in}{3.713683in}}%
\pgfpathcurveto{\pgfqpoint{3.514574in}{3.713683in}}{\pgfqpoint{3.495941in}{3.733427in}}{\pgfqpoint{3.495941in}{3.757950in}}%
\pgfpathcurveto{\pgfqpoint{3.495941in}{3.782698in}}{\pgfqpoint{3.514784in}{3.802232in}}{\pgfqpoint{3.537552in}{3.802232in}}%
\pgfpathcurveto{\pgfqpoint{3.560611in}{3.802232in}}{\pgfqpoint{3.579260in}{3.782489in}}{\pgfqpoint{3.579260in}{3.757950in}}%
\pgfpathcurveto{\pgfqpoint{3.579260in}{3.733218in}}{\pgfqpoint{3.560402in}{3.713683in}}{\pgfqpoint{3.537649in}{3.713683in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736254in}{2.732454in}}%
\pgfpathcurveto{\pgfqpoint{2.736254in}{2.759600in}}{\pgfqpoint{2.715449in}{2.780872in}}{\pgfqpoint{2.690524in}{2.780872in}}%
\pgfpathcurveto{\pgfqpoint{2.665293in}{2.780872in}}{\pgfqpoint{2.644696in}{2.759391in}}{\pgfqpoint{2.644696in}{2.732454in}}%
\pgfpathcurveto{\pgfqpoint{2.644696in}{2.705325in}}{\pgfqpoint{2.665502in}{2.684068in}}{\pgfqpoint{2.690427in}{2.684068in}}%
\pgfpathcurveto{\pgfqpoint{2.715658in}{2.684068in}}{\pgfqpoint{2.736254in}{2.705534in}}{\pgfqpoint{2.736254in}{2.732454in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.690524in}{2.688188in}}%
\pgfpathcurveto{\pgfqpoint{2.667449in}{2.688188in}}{\pgfqpoint{2.648816in}{2.707931in}}{\pgfqpoint{2.648816in}{2.732454in}}%
\pgfpathcurveto{\pgfqpoint{2.648816in}{2.757202in}}{\pgfqpoint{2.667658in}{2.776737in}}{\pgfqpoint{2.690427in}{2.776737in}}%
\pgfpathcurveto{\pgfqpoint{2.713486in}{2.776737in}}{\pgfqpoint{2.732135in}{2.756993in}}{\pgfqpoint{2.732135in}{2.732454in}}%
\pgfpathcurveto{\pgfqpoint{2.732135in}{2.707722in}}{\pgfqpoint{2.713276in}{2.688188in}}{\pgfqpoint{2.690524in}{2.688188in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857346in}{2.965256in}}%
\pgfpathcurveto{\pgfqpoint{2.857346in}{2.992402in}}{\pgfqpoint{2.836540in}{3.013674in}}{\pgfqpoint{2.811615in}{3.013674in}}%
\pgfpathcurveto{\pgfqpoint{2.786385in}{3.013674in}}{\pgfqpoint{2.765788in}{2.992193in}}{\pgfqpoint{2.765788in}{2.965256in}}%
\pgfpathcurveto{\pgfqpoint{2.765788in}{2.938127in}}{\pgfqpoint{2.786594in}{2.916871in}}{\pgfqpoint{2.811519in}{2.916871in}}%
\pgfpathcurveto{\pgfqpoint{2.836750in}{2.916871in}}{\pgfqpoint{2.857346in}{2.938336in}}{\pgfqpoint{2.857346in}{2.965256in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.811615in}{2.920990in}}%
\pgfpathcurveto{\pgfqpoint{2.788541in}{2.920990in}}{\pgfqpoint{2.769907in}{2.940734in}}{\pgfqpoint{2.769907in}{2.965256in}}%
\pgfpathcurveto{\pgfqpoint{2.769907in}{2.990004in}}{\pgfqpoint{2.788750in}{3.009539in}}{\pgfqpoint{2.811519in}{3.009539in}}%
\pgfpathcurveto{\pgfqpoint{2.834577in}{3.009539in}}{\pgfqpoint{2.853227in}{2.989795in}}{\pgfqpoint{2.853227in}{2.965256in}}%
\pgfpathcurveto{\pgfqpoint{2.853227in}{2.940524in}}{\pgfqpoint{2.834368in}{2.920990in}}{\pgfqpoint{2.811615in}{2.920990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.936577in}{2.938666in}}%
\pgfpathcurveto{\pgfqpoint{2.936577in}{2.965812in}}{\pgfqpoint{2.915771in}{2.987084in}}{\pgfqpoint{2.890846in}{2.987084in}}%
\pgfpathcurveto{\pgfqpoint{2.865616in}{2.987084in}}{\pgfqpoint{2.845019in}{2.965603in}}{\pgfqpoint{2.845019in}{2.938666in}}%
\pgfpathcurveto{\pgfqpoint{2.845019in}{2.911537in}}{\pgfqpoint{2.865825in}{2.890280in}}{\pgfqpoint{2.890750in}{2.890280in}}%
\pgfpathcurveto{\pgfqpoint{2.915981in}{2.890280in}}{\pgfqpoint{2.936577in}{2.911746in}}{\pgfqpoint{2.936577in}{2.938666in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.890846in}{2.894400in}}%
\pgfpathcurveto{\pgfqpoint{2.867772in}{2.894400in}}{\pgfqpoint{2.849138in}{2.914144in}}{\pgfqpoint{2.849138in}{2.938666in}}%
\pgfpathcurveto{\pgfqpoint{2.849138in}{2.963414in}}{\pgfqpoint{2.867981in}{2.982949in}}{\pgfqpoint{2.890750in}{2.982949in}}%
\pgfpathcurveto{\pgfqpoint{2.913808in}{2.982949in}}{\pgfqpoint{2.932458in}{2.963205in}}{\pgfqpoint{2.932458in}{2.938666in}}%
\pgfpathcurveto{\pgfqpoint{2.932458in}{2.913934in}}{\pgfqpoint{2.913599in}{2.894400in}}{\pgfqpoint{2.890846in}{2.894400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.256298in}{3.473482in}}%
\pgfpathcurveto{\pgfqpoint{3.256298in}{3.500627in}}{\pgfqpoint{3.235492in}{3.521900in}}{\pgfqpoint{3.210567in}{3.521900in}}%
\pgfpathcurveto{\pgfqpoint{3.185336in}{3.521900in}}{\pgfqpoint{3.164739in}{3.500418in}}{\pgfqpoint{3.164739in}{3.473482in}}%
\pgfpathcurveto{\pgfqpoint{3.164739in}{3.446352in}}{\pgfqpoint{3.185545in}{3.425096in}}{\pgfqpoint{3.210470in}{3.425096in}}%
\pgfpathcurveto{\pgfqpoint{3.235701in}{3.425096in}}{\pgfqpoint{3.256298in}{3.446561in}}{\pgfqpoint{3.256298in}{3.473482in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.210567in}{3.429215in}}%
\pgfpathcurveto{\pgfqpoint{3.187492in}{3.429215in}}{\pgfqpoint{3.168859in}{3.448959in}}{\pgfqpoint{3.168859in}{3.473482in}}%
\pgfpathcurveto{\pgfqpoint{3.168859in}{3.498230in}}{\pgfqpoint{3.187701in}{3.517764in}}{\pgfqpoint{3.210470in}{3.517764in}}%
\pgfpathcurveto{\pgfqpoint{3.233529in}{3.517764in}}{\pgfqpoint{3.252178in}{3.498021in}}{\pgfqpoint{3.252178in}{3.473482in}}%
\pgfpathcurveto{\pgfqpoint{3.252178in}{3.448750in}}{\pgfqpoint{3.233320in}{3.429215in}}{\pgfqpoint{3.210567in}{3.429215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.756314in}{2.698282in}}%
\pgfpathcurveto{\pgfqpoint{2.756314in}{2.725427in}}{\pgfqpoint{2.735508in}{2.746700in}}{\pgfqpoint{2.710583in}{2.746700in}}%
\pgfpathcurveto{\pgfqpoint{2.685352in}{2.746700in}}{\pgfqpoint{2.664755in}{2.725218in}}{\pgfqpoint{2.664755in}{2.698282in}}%
\pgfpathcurveto{\pgfqpoint{2.664755in}{2.671152in}}{\pgfqpoint{2.685561in}{2.649896in}}{\pgfqpoint{2.710486in}{2.649896in}}%
\pgfpathcurveto{\pgfqpoint{2.735717in}{2.649896in}}{\pgfqpoint{2.756314in}{2.671361in}}{\pgfqpoint{2.756314in}{2.698282in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.710583in}{2.654015in}}%
\pgfpathcurveto{\pgfqpoint{2.687508in}{2.654015in}}{\pgfqpoint{2.668875in}{2.673759in}}{\pgfqpoint{2.668875in}{2.698282in}}%
\pgfpathcurveto{\pgfqpoint{2.668875in}{2.723030in}}{\pgfqpoint{2.687717in}{2.742564in}}{\pgfqpoint{2.710486in}{2.742564in}}%
\pgfpathcurveto{\pgfqpoint{2.733545in}{2.742564in}}{\pgfqpoint{2.752194in}{2.722820in}}{\pgfqpoint{2.752194in}{2.698282in}}%
\pgfpathcurveto{\pgfqpoint{2.752194in}{2.673550in}}{\pgfqpoint{2.733336in}{2.654015in}}{\pgfqpoint{2.710583in}{2.654015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.701785in}{2.618455in}}%
\pgfpathcurveto{\pgfqpoint{2.701785in}{2.645600in}}{\pgfqpoint{2.680979in}{2.666873in}}{\pgfqpoint{2.656054in}{2.666873in}}%
\pgfpathcurveto{\pgfqpoint{2.630824in}{2.666873in}}{\pgfqpoint{2.610227in}{2.645391in}}{\pgfqpoint{2.610227in}{2.618455in}}%
\pgfpathcurveto{\pgfqpoint{2.610227in}{2.591325in}}{\pgfqpoint{2.631033in}{2.570069in}}{\pgfqpoint{2.655958in}{2.570069in}}%
\pgfpathcurveto{\pgfqpoint{2.681189in}{2.570069in}}{\pgfqpoint{2.701785in}{2.591534in}}{\pgfqpoint{2.701785in}{2.618455in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.656054in}{2.574188in}}%
\pgfpathcurveto{\pgfqpoint{2.632980in}{2.574188in}}{\pgfqpoint{2.614346in}{2.593932in}}{\pgfqpoint{2.614346in}{2.618455in}}%
\pgfpathcurveto{\pgfqpoint{2.614346in}{2.643203in}}{\pgfqpoint{2.633189in}{2.662737in}}{\pgfqpoint{2.655958in}{2.662737in}}%
\pgfpathcurveto{\pgfqpoint{2.679016in}{2.662737in}}{\pgfqpoint{2.697666in}{2.642993in}}{\pgfqpoint{2.697666in}{2.618455in}}%
\pgfpathcurveto{\pgfqpoint{2.697666in}{2.593723in}}{\pgfqpoint{2.678807in}{2.574188in}}{\pgfqpoint{2.656054in}{2.574188in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.752402in}{2.675158in}}%
\pgfpathcurveto{\pgfqpoint{2.752402in}{2.702303in}}{\pgfqpoint{2.731596in}{2.723576in}}{\pgfqpoint{2.706671in}{2.723576in}}%
\pgfpathcurveto{\pgfqpoint{2.681440in}{2.723576in}}{\pgfqpoint{2.660844in}{2.702094in}}{\pgfqpoint{2.660844in}{2.675158in}}%
\pgfpathcurveto{\pgfqpoint{2.660844in}{2.648028in}}{\pgfqpoint{2.681650in}{2.626772in}}{\pgfqpoint{2.706575in}{2.626772in}}%
\pgfpathcurveto{\pgfqpoint{2.731806in}{2.626772in}}{\pgfqpoint{2.752402in}{2.648237in}}{\pgfqpoint{2.752402in}{2.675158in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.706671in}{2.630891in}}%
\pgfpathcurveto{\pgfqpoint{2.683597in}{2.630891in}}{\pgfqpoint{2.664963in}{2.650635in}}{\pgfqpoint{2.664963in}{2.675158in}}%
\pgfpathcurveto{\pgfqpoint{2.664963in}{2.699906in}}{\pgfqpoint{2.683806in}{2.719440in}}{\pgfqpoint{2.706575in}{2.719440in}}%
\pgfpathcurveto{\pgfqpoint{2.729633in}{2.719440in}}{\pgfqpoint{2.748283in}{2.699697in}}{\pgfqpoint{2.748283in}{2.675158in}}%
\pgfpathcurveto{\pgfqpoint{2.748283in}{2.650426in}}{\pgfqpoint{2.729424in}{2.630891in}}{\pgfqpoint{2.706671in}{2.630891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.739746in}{2.672571in}}%
\pgfpathcurveto{\pgfqpoint{2.739746in}{2.699716in}}{\pgfqpoint{2.718941in}{2.720989in}}{\pgfqpoint{2.694016in}{2.720989in}}%
\pgfpathcurveto{\pgfqpoint{2.668785in}{2.720989in}}{\pgfqpoint{2.648188in}{2.699507in}}{\pgfqpoint{2.648188in}{2.672571in}}%
\pgfpathcurveto{\pgfqpoint{2.648188in}{2.645441in}}{\pgfqpoint{2.668994in}{2.624185in}}{\pgfqpoint{2.693919in}{2.624185in}}%
\pgfpathcurveto{\pgfqpoint{2.719150in}{2.624185in}}{\pgfqpoint{2.739746in}{2.645650in}}{\pgfqpoint{2.739746in}{2.672571in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.694016in}{2.628304in}}%
\pgfpathcurveto{\pgfqpoint{2.670941in}{2.628304in}}{\pgfqpoint{2.652308in}{2.648048in}}{\pgfqpoint{2.652308in}{2.672571in}}%
\pgfpathcurveto{\pgfqpoint{2.652308in}{2.697319in}}{\pgfqpoint{2.671150in}{2.716853in}}{\pgfqpoint{2.693919in}{2.716853in}}%
\pgfpathcurveto{\pgfqpoint{2.716978in}{2.716853in}}{\pgfqpoint{2.735627in}{2.697110in}}{\pgfqpoint{2.735627in}{2.672571in}}%
\pgfpathcurveto{\pgfqpoint{2.735627in}{2.647839in}}{\pgfqpoint{2.716768in}{2.628304in}}{\pgfqpoint{2.694016in}{2.628304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747265in}{2.670335in}}%
\pgfpathcurveto{\pgfqpoint{2.747265in}{2.697480in}}{\pgfqpoint{2.726459in}{2.718753in}}{\pgfqpoint{2.701534in}{2.718753in}}%
\pgfpathcurveto{\pgfqpoint{2.676304in}{2.718753in}}{\pgfqpoint{2.655707in}{2.697271in}}{\pgfqpoint{2.655707in}{2.670335in}}%
\pgfpathcurveto{\pgfqpoint{2.655707in}{2.643205in}}{\pgfqpoint{2.676513in}{2.621949in}}{\pgfqpoint{2.701438in}{2.621949in}}%
\pgfpathcurveto{\pgfqpoint{2.726669in}{2.621949in}}{\pgfqpoint{2.747265in}{2.643414in}}{\pgfqpoint{2.747265in}{2.670335in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.701534in}{2.626068in}}%
\pgfpathcurveto{\pgfqpoint{2.678460in}{2.626068in}}{\pgfqpoint{2.659826in}{2.645812in}}{\pgfqpoint{2.659826in}{2.670335in}}%
\pgfpathcurveto{\pgfqpoint{2.659826in}{2.695083in}}{\pgfqpoint{2.678669in}{2.714617in}}{\pgfqpoint{2.701438in}{2.714617in}}%
\pgfpathcurveto{\pgfqpoint{2.724496in}{2.714617in}}{\pgfqpoint{2.743146in}{2.694873in}}{\pgfqpoint{2.743146in}{2.670335in}}%
\pgfpathcurveto{\pgfqpoint{2.743146in}{2.645603in}}{\pgfqpoint{2.724287in}{2.626068in}}{\pgfqpoint{2.701534in}{2.626068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.764823in}{2.731559in}}%
\pgfpathcurveto{\pgfqpoint{2.764823in}{2.758704in}}{\pgfqpoint{2.744017in}{2.779977in}}{\pgfqpoint{2.719092in}{2.779977in}}%
\pgfpathcurveto{\pgfqpoint{2.693861in}{2.779977in}}{\pgfqpoint{2.673265in}{2.758495in}}{\pgfqpoint{2.673265in}{2.731559in}}%
\pgfpathcurveto{\pgfqpoint{2.673265in}{2.704429in}}{\pgfqpoint{2.694070in}{2.683173in}}{\pgfqpoint{2.718995in}{2.683173in}}%
\pgfpathcurveto{\pgfqpoint{2.744226in}{2.683173in}}{\pgfqpoint{2.764823in}{2.704638in}}{\pgfqpoint{2.764823in}{2.731559in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.719092in}{2.687292in}}%
\pgfpathcurveto{\pgfqpoint{2.696017in}{2.687292in}}{\pgfqpoint{2.677384in}{2.707036in}}{\pgfqpoint{2.677384in}{2.731559in}}%
\pgfpathcurveto{\pgfqpoint{2.677384in}{2.756307in}}{\pgfqpoint{2.696226in}{2.775841in}}{\pgfqpoint{2.718995in}{2.775841in}}%
\pgfpathcurveto{\pgfqpoint{2.742054in}{2.775841in}}{\pgfqpoint{2.760703in}{2.756098in}}{\pgfqpoint{2.760703in}{2.731559in}}%
\pgfpathcurveto{\pgfqpoint{2.760703in}{2.706827in}}{\pgfqpoint{2.741845in}{2.687292in}}{\pgfqpoint{2.719092in}{2.687292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.395498in}{3.361088in}}%
\pgfpathcurveto{\pgfqpoint{3.395498in}{3.388234in}}{\pgfqpoint{3.374693in}{3.409506in}}{\pgfqpoint{3.349768in}{3.409506in}}%
\pgfpathcurveto{\pgfqpoint{3.324537in}{3.409506in}}{\pgfqpoint{3.303940in}{3.388025in}}{\pgfqpoint{3.303940in}{3.361088in}}%
\pgfpathcurveto{\pgfqpoint{3.303940in}{3.333959in}}{\pgfqpoint{3.324746in}{3.312702in}}{\pgfqpoint{3.349671in}{3.312702in}}%
\pgfpathcurveto{\pgfqpoint{3.374902in}{3.312702in}}{\pgfqpoint{3.395498in}{3.334168in}}{\pgfqpoint{3.395498in}{3.361088in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.349768in}{3.316822in}}%
\pgfpathcurveto{\pgfqpoint{3.326693in}{3.316822in}}{\pgfqpoint{3.308060in}{3.336565in}}{\pgfqpoint{3.308060in}{3.361088in}}%
\pgfpathcurveto{\pgfqpoint{3.308060in}{3.385836in}}{\pgfqpoint{3.326902in}{3.405371in}}{\pgfqpoint{3.349671in}{3.405371in}}%
\pgfpathcurveto{\pgfqpoint{3.372730in}{3.405371in}}{\pgfqpoint{3.391379in}{3.385627in}}{\pgfqpoint{3.391379in}{3.361088in}}%
\pgfpathcurveto{\pgfqpoint{3.391379in}{3.336356in}}{\pgfqpoint{3.372520in}{3.316822in}}{\pgfqpoint{3.349768in}{3.316822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{6.475000pt}{2.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.473457in}{2.420679in}}%
\pgfpathlineto{\pgfqpoint{4.195679in}{4.142901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473457in}{2.420679in}}%
\pgfpathlineto{\pgfqpoint{2.473457in}{4.142901in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.195679in}{2.420679in}}%
\pgfpathlineto{\pgfqpoint{4.195679in}{4.142901in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473457in}{2.420679in}}%
\pgfpathlineto{\pgfqpoint{4.195679in}{2.420679in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473457in}{4.142901in}}%
\pgfpathlineto{\pgfqpoint{4.195679in}{4.142901in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.320679in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.042901in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.042901in}{2.042901in}}%
\pgfpathlineto{\pgfqpoint{0.320679in}{2.042901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912252in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.912252in}{2.042901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.912252in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 256\,\mathrm{MB}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514514in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.514514in}{2.042901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.514514in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\,\mathrm{GB}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.008457in,y=0.461111in,right,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \gcs\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.320679in}{0.912252in}}%
\pgfpathlineto{\pgfqpoint{2.042901in}{0.912252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.196451in,y=0.683664in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 256\,\mathrm{MB}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.320679in}{1.514514in}}%
\pgfpathlineto{\pgfqpoint{2.042901in}{1.514514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.196451in,y=1.364534in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\,\mathrm{GB}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.433333in,y=2.008457in,right,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle \cmmuele\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504456in}{0.505789in}}%
\pgfpathcurveto{\pgfqpoint{0.504456in}{0.532935in}}{\pgfqpoint{0.483650in}{0.554207in}}{\pgfqpoint{0.458725in}{0.554207in}}%
\pgfpathcurveto{\pgfqpoint{0.433494in}{0.554207in}}{\pgfqpoint{0.412898in}{0.532725in}}{\pgfqpoint{0.412898in}{0.505789in}}%
\pgfpathcurveto{\pgfqpoint{0.412898in}{0.478659in}}{\pgfqpoint{0.433703in}{0.457403in}}{\pgfqpoint{0.458629in}{0.457403in}}%
\pgfpathcurveto{\pgfqpoint{0.483859in}{0.457403in}}{\pgfqpoint{0.504456in}{0.478869in}}{\pgfqpoint{0.504456in}{0.505789in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.458725in}{0.461522in}}%
\pgfpathcurveto{\pgfqpoint{0.435650in}{0.461522in}}{\pgfqpoint{0.417017in}{0.481266in}}{\pgfqpoint{0.417017in}{0.505789in}}%
\pgfpathcurveto{\pgfqpoint{0.417017in}{0.530537in}}{\pgfqpoint{0.435860in}{0.550072in}}{\pgfqpoint{0.458629in}{0.550072in}}%
\pgfpathcurveto{\pgfqpoint{0.481687in}{0.550072in}}{\pgfqpoint{0.500337in}{0.530328in}}{\pgfqpoint{0.500337in}{0.505789in}}%
\pgfpathcurveto{\pgfqpoint{0.500337in}{0.481057in}}{\pgfqpoint{0.481478in}{0.461522in}}{\pgfqpoint{0.458725in}{0.461522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750155in}{0.967333in}}%
\pgfpathcurveto{\pgfqpoint{0.750155in}{0.994479in}}{\pgfqpoint{0.729349in}{1.015751in}}{\pgfqpoint{0.704424in}{1.015751in}}%
\pgfpathcurveto{\pgfqpoint{0.679194in}{1.015751in}}{\pgfqpoint{0.658597in}{0.994269in}}{\pgfqpoint{0.658597in}{0.967333in}}%
\pgfpathcurveto{\pgfqpoint{0.658597in}{0.940203in}}{\pgfqpoint{0.679403in}{0.918947in}}{\pgfqpoint{0.704328in}{0.918947in}}%
\pgfpathcurveto{\pgfqpoint{0.729559in}{0.918947in}}{\pgfqpoint{0.750155in}{0.940413in}}{\pgfqpoint{0.750155in}{0.967333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.704424in}{0.923066in}}%
\pgfpathcurveto{\pgfqpoint{0.681350in}{0.923066in}}{\pgfqpoint{0.662716in}{0.942810in}}{\pgfqpoint{0.662716in}{0.967333in}}%
\pgfpathcurveto{\pgfqpoint{0.662716in}{0.992081in}}{\pgfqpoint{0.681559in}{1.011616in}}{\pgfqpoint{0.704328in}{1.011616in}}%
\pgfpathcurveto{\pgfqpoint{0.727386in}{1.011616in}}{\pgfqpoint{0.746036in}{0.991872in}}{\pgfqpoint{0.746036in}{0.967333in}}%
\pgfpathcurveto{\pgfqpoint{0.746036in}{0.942601in}}{\pgfqpoint{0.727177in}{0.923066in}}{\pgfqpoint{0.704424in}{0.923066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.446429in}{0.400375in}}%
\pgfpathcurveto{\pgfqpoint{0.446429in}{0.427520in}}{\pgfqpoint{0.425623in}{0.448793in}}{\pgfqpoint{0.400698in}{0.448793in}}%
\pgfpathcurveto{\pgfqpoint{0.375467in}{0.448793in}}{\pgfqpoint{0.354871in}{0.427311in}}{\pgfqpoint{0.354871in}{0.400375in}}%
\pgfpathcurveto{\pgfqpoint{0.354871in}{0.373245in}}{\pgfqpoint{0.375676in}{0.351989in}}{\pgfqpoint{0.400601in}{0.351989in}}%
\pgfpathcurveto{\pgfqpoint{0.425832in}{0.351989in}}{\pgfqpoint{0.446429in}{0.373454in}}{\pgfqpoint{0.446429in}{0.400375in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.400698in}{0.356108in}}%
\pgfpathcurveto{\pgfqpoint{0.377623in}{0.356108in}}{\pgfqpoint{0.358990in}{0.375852in}}{\pgfqpoint{0.358990in}{0.400375in}}%
\pgfpathcurveto{\pgfqpoint{0.358990in}{0.425123in}}{\pgfqpoint{0.377833in}{0.444657in}}{\pgfqpoint{0.400601in}{0.444657in}}%
\pgfpathcurveto{\pgfqpoint{0.423660in}{0.444657in}}{\pgfqpoint{0.442309in}{0.424914in}}{\pgfqpoint{0.442309in}{0.400375in}}%
\pgfpathcurveto{\pgfqpoint{0.442309in}{0.375643in}}{\pgfqpoint{0.423451in}{0.356108in}}{\pgfqpoint{0.400698in}{0.356108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445120in}{0.402103in}}%
\pgfpathcurveto{\pgfqpoint{0.445120in}{0.429249in}}{\pgfqpoint{0.424315in}{0.450521in}}{\pgfqpoint{0.399390in}{0.450521in}}%
\pgfpathcurveto{\pgfqpoint{0.374159in}{0.450521in}}{\pgfqpoint{0.353562in}{0.429040in}}{\pgfqpoint{0.353562in}{0.402103in}}%
\pgfpathcurveto{\pgfqpoint{0.353562in}{0.374974in}}{\pgfqpoint{0.374368in}{0.353717in}}{\pgfqpoint{0.399293in}{0.353717in}}%
\pgfpathcurveto{\pgfqpoint{0.424524in}{0.353717in}}{\pgfqpoint{0.445120in}{0.375183in}}{\pgfqpoint{0.445120in}{0.402103in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.399390in}{0.357837in}}%
\pgfpathcurveto{\pgfqpoint{0.376315in}{0.357837in}}{\pgfqpoint{0.357682in}{0.377580in}}{\pgfqpoint{0.357682in}{0.402103in}}%
\pgfpathcurveto{\pgfqpoint{0.357682in}{0.426851in}}{\pgfqpoint{0.376524in}{0.446386in}}{\pgfqpoint{0.399293in}{0.446386in}}%
\pgfpathcurveto{\pgfqpoint{0.422352in}{0.446386in}}{\pgfqpoint{0.441001in}{0.426642in}}{\pgfqpoint{0.441001in}{0.402103in}}%
\pgfpathcurveto{\pgfqpoint{0.441001in}{0.377371in}}{\pgfqpoint{0.422142in}{0.357837in}}{\pgfqpoint{0.399390in}{0.357837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438435in}{0.394942in}}%
\pgfpathcurveto{\pgfqpoint{0.438435in}{0.422088in}}{\pgfqpoint{0.417630in}{0.443360in}}{\pgfqpoint{0.392704in}{0.443360in}}%
\pgfpathcurveto{\pgfqpoint{0.367474in}{0.443360in}}{\pgfqpoint{0.346877in}{0.421878in}}{\pgfqpoint{0.346877in}{0.394942in}}%
\pgfpathcurveto{\pgfqpoint{0.346877in}{0.367812in}}{\pgfqpoint{0.367683in}{0.346556in}}{\pgfqpoint{0.392608in}{0.346556in}}%
\pgfpathcurveto{\pgfqpoint{0.417839in}{0.346556in}}{\pgfqpoint{0.438435in}{0.368022in}}{\pgfqpoint{0.438435in}{0.394942in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.392704in}{0.350675in}}%
\pgfpathcurveto{\pgfqpoint{0.369630in}{0.350675in}}{\pgfqpoint{0.350996in}{0.370419in}}{\pgfqpoint{0.350996in}{0.394942in}}%
\pgfpathcurveto{\pgfqpoint{0.350996in}{0.419690in}}{\pgfqpoint{0.369839in}{0.439224in}}{\pgfqpoint{0.392608in}{0.439224in}}%
\pgfpathcurveto{\pgfqpoint{0.415666in}{0.439224in}}{\pgfqpoint{0.434316in}{0.419481in}}{\pgfqpoint{0.434316in}{0.394942in}}%
\pgfpathcurveto{\pgfqpoint{0.434316in}{0.370210in}}{\pgfqpoint{0.415457in}{0.350675in}}{\pgfqpoint{0.392704in}{0.350675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.462055in}{0.425278in}}%
\pgfpathcurveto{\pgfqpoint{0.462055in}{0.452423in}}{\pgfqpoint{0.441249in}{0.473696in}}{\pgfqpoint{0.416324in}{0.473696in}}%
\pgfpathcurveto{\pgfqpoint{0.391094in}{0.473696in}}{\pgfqpoint{0.370497in}{0.452214in}}{\pgfqpoint{0.370497in}{0.425278in}}%
\pgfpathcurveto{\pgfqpoint{0.370497in}{0.398148in}}{\pgfqpoint{0.391303in}{0.376892in}}{\pgfqpoint{0.416228in}{0.376892in}}%
\pgfpathcurveto{\pgfqpoint{0.441459in}{0.376892in}}{\pgfqpoint{0.462055in}{0.398357in}}{\pgfqpoint{0.462055in}{0.425278in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416324in}{0.381011in}}%
\pgfpathcurveto{\pgfqpoint{0.393250in}{0.381011in}}{\pgfqpoint{0.374616in}{0.400755in}}{\pgfqpoint{0.374616in}{0.425278in}}%
\pgfpathcurveto{\pgfqpoint{0.374616in}{0.450026in}}{\pgfqpoint{0.393459in}{0.469560in}}{\pgfqpoint{0.416228in}{0.469560in}}%
\pgfpathcurveto{\pgfqpoint{0.439286in}{0.469560in}}{\pgfqpoint{0.457936in}{0.449817in}}{\pgfqpoint{0.457936in}{0.425278in}}%
\pgfpathcurveto{\pgfqpoint{0.457936in}{0.400546in}}{\pgfqpoint{0.439077in}{0.381011in}}{\pgfqpoint{0.416324in}{0.381011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478662in}{0.519982in}}%
\pgfpathcurveto{\pgfqpoint{0.478662in}{0.547128in}}{\pgfqpoint{0.457856in}{0.568400in}}{\pgfqpoint{0.432931in}{0.568400in}}%
\pgfpathcurveto{\pgfqpoint{0.407700in}{0.568400in}}{\pgfqpoint{0.387104in}{0.546919in}}{\pgfqpoint{0.387104in}{0.519982in}}%
\pgfpathcurveto{\pgfqpoint{0.387104in}{0.492853in}}{\pgfqpoint{0.407910in}{0.471597in}}{\pgfqpoint{0.432835in}{0.471597in}}%
\pgfpathcurveto{\pgfqpoint{0.458065in}{0.471597in}}{\pgfqpoint{0.478662in}{0.493062in}}{\pgfqpoint{0.478662in}{0.519982in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.432931in}{0.475716in}}%
\pgfpathcurveto{\pgfqpoint{0.409857in}{0.475716in}}{\pgfqpoint{0.391223in}{0.495460in}}{\pgfqpoint{0.391223in}{0.519982in}}%
\pgfpathcurveto{\pgfqpoint{0.391223in}{0.544730in}}{\pgfqpoint{0.410066in}{0.564265in}}{\pgfqpoint{0.432835in}{0.564265in}}%
\pgfpathcurveto{\pgfqpoint{0.455893in}{0.564265in}}{\pgfqpoint{0.474543in}{0.544521in}}{\pgfqpoint{0.474543in}{0.519982in}}%
\pgfpathcurveto{\pgfqpoint{0.474543in}{0.495250in}}{\pgfqpoint{0.455684in}{0.475716in}}{\pgfqpoint{0.432931in}{0.475716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.512110in}{0.536115in}}%
\pgfpathcurveto{\pgfqpoint{0.512110in}{0.563261in}}{\pgfqpoint{0.491304in}{0.584533in}}{\pgfqpoint{0.466379in}{0.584533in}}%
\pgfpathcurveto{\pgfqpoint{0.441148in}{0.584533in}}{\pgfqpoint{0.420552in}{0.563052in}}{\pgfqpoint{0.420552in}{0.536115in}}%
\pgfpathcurveto{\pgfqpoint{0.420552in}{0.508986in}}{\pgfqpoint{0.441358in}{0.487729in}}{\pgfqpoint{0.466283in}{0.487729in}}%
\pgfpathcurveto{\pgfqpoint{0.491513in}{0.487729in}}{\pgfqpoint{0.512110in}{0.509195in}}{\pgfqpoint{0.512110in}{0.536115in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466379in}{0.491849in}}%
\pgfpathcurveto{\pgfqpoint{0.443305in}{0.491849in}}{\pgfqpoint{0.424671in}{0.511592in}}{\pgfqpoint{0.424671in}{0.536115in}}%
\pgfpathcurveto{\pgfqpoint{0.424671in}{0.560863in}}{\pgfqpoint{0.443514in}{0.580398in}}{\pgfqpoint{0.466283in}{0.580398in}}%
\pgfpathcurveto{\pgfqpoint{0.489341in}{0.580398in}}{\pgfqpoint{0.507991in}{0.560654in}}{\pgfqpoint{0.507991in}{0.536115in}}%
\pgfpathcurveto{\pgfqpoint{0.507991in}{0.511383in}}{\pgfqpoint{0.489132in}{0.491849in}}{\pgfqpoint{0.466379in}{0.491849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554578in}{0.531578in}}%
\pgfpathcurveto{\pgfqpoint{0.554578in}{0.558724in}}{\pgfqpoint{0.533772in}{0.579996in}}{\pgfqpoint{0.508847in}{0.579996in}}%
\pgfpathcurveto{\pgfqpoint{0.483616in}{0.579996in}}{\pgfqpoint{0.463020in}{0.558514in}}{\pgfqpoint{0.463020in}{0.531578in}}%
\pgfpathcurveto{\pgfqpoint{0.463020in}{0.504448in}}{\pgfqpoint{0.483825in}{0.483192in}}{\pgfqpoint{0.508751in}{0.483192in}}%
\pgfpathcurveto{\pgfqpoint{0.533981in}{0.483192in}}{\pgfqpoint{0.554578in}{0.504658in}}{\pgfqpoint{0.554578in}{0.531578in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.508847in}{0.487312in}}%
\pgfpathcurveto{\pgfqpoint{0.485772in}{0.487312in}}{\pgfqpoint{0.467139in}{0.507055in}}{\pgfqpoint{0.467139in}{0.531578in}}%
\pgfpathcurveto{\pgfqpoint{0.467139in}{0.556326in}}{\pgfqpoint{0.485982in}{0.575861in}}{\pgfqpoint{0.508751in}{0.575861in}}%
\pgfpathcurveto{\pgfqpoint{0.531809in}{0.575861in}}{\pgfqpoint{0.550459in}{0.556117in}}{\pgfqpoint{0.550459in}{0.531578in}}%
\pgfpathcurveto{\pgfqpoint{0.550459in}{0.506846in}}{\pgfqpoint{0.531600in}{0.487312in}}{\pgfqpoint{0.508847in}{0.487312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444674in}{0.396729in}}%
\pgfpathcurveto{\pgfqpoint{0.444674in}{0.423875in}}{\pgfqpoint{0.423869in}{0.445147in}}{\pgfqpoint{0.398944in}{0.445147in}}%
\pgfpathcurveto{\pgfqpoint{0.373713in}{0.445147in}}{\pgfqpoint{0.353116in}{0.423666in}}{\pgfqpoint{0.353116in}{0.396729in}}%
\pgfpathcurveto{\pgfqpoint{0.353116in}{0.369600in}}{\pgfqpoint{0.373922in}{0.348343in}}{\pgfqpoint{0.398847in}{0.348343in}}%
\pgfpathcurveto{\pgfqpoint{0.424078in}{0.348343in}}{\pgfqpoint{0.444674in}{0.369809in}}{\pgfqpoint{0.444674in}{0.396729in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.398944in}{0.352463in}}%
\pgfpathcurveto{\pgfqpoint{0.375869in}{0.352463in}}{\pgfqpoint{0.357235in}{0.372206in}}{\pgfqpoint{0.357235in}{0.396729in}}%
\pgfpathcurveto{\pgfqpoint{0.357235in}{0.421477in}}{\pgfqpoint{0.376078in}{0.441012in}}{\pgfqpoint{0.398847in}{0.441012in}}%
\pgfpathcurveto{\pgfqpoint{0.421905in}{0.441012in}}{\pgfqpoint{0.440555in}{0.421268in}}{\pgfqpoint{0.440555in}{0.396729in}}%
\pgfpathcurveto{\pgfqpoint{0.440555in}{0.371997in}}{\pgfqpoint{0.421696in}{0.352463in}}{\pgfqpoint{0.398944in}{0.352463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.441664in}{0.395732in}}%
\pgfpathcurveto{\pgfqpoint{0.441664in}{0.422877in}}{\pgfqpoint{0.420859in}{0.444150in}}{\pgfqpoint{0.395934in}{0.444150in}}%
\pgfpathcurveto{\pgfqpoint{0.370703in}{0.444150in}}{\pgfqpoint{0.350106in}{0.422668in}}{\pgfqpoint{0.350106in}{0.395732in}}%
\pgfpathcurveto{\pgfqpoint{0.350106in}{0.368602in}}{\pgfqpoint{0.370912in}{0.347346in}}{\pgfqpoint{0.395837in}{0.347346in}}%
\pgfpathcurveto{\pgfqpoint{0.421068in}{0.347346in}}{\pgfqpoint{0.441664in}{0.368811in}}{\pgfqpoint{0.441664in}{0.395732in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.395934in}{0.351465in}}%
\pgfpathcurveto{\pgfqpoint{0.372859in}{0.351465in}}{\pgfqpoint{0.354226in}{0.371209in}}{\pgfqpoint{0.354226in}{0.395732in}}%
\pgfpathcurveto{\pgfqpoint{0.354226in}{0.420480in}}{\pgfqpoint{0.373068in}{0.440014in}}{\pgfqpoint{0.395837in}{0.440014in}}%
\pgfpathcurveto{\pgfqpoint{0.418896in}{0.440014in}}{\pgfqpoint{0.437545in}{0.420271in}}{\pgfqpoint{0.437545in}{0.395732in}}%
\pgfpathcurveto{\pgfqpoint{0.437545in}{0.371000in}}{\pgfqpoint{0.418686in}{0.351465in}}{\pgfqpoint{0.395934in}{0.351465in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459172in}{0.408539in}}%
\pgfpathcurveto{\pgfqpoint{0.459172in}{0.435684in}}{\pgfqpoint{0.438366in}{0.456957in}}{\pgfqpoint{0.413441in}{0.456957in}}%
\pgfpathcurveto{\pgfqpoint{0.388210in}{0.456957in}}{\pgfqpoint{0.367613in}{0.435475in}}{\pgfqpoint{0.367613in}{0.408539in}}%
\pgfpathcurveto{\pgfqpoint{0.367613in}{0.381409in}}{\pgfqpoint{0.388419in}{0.360153in}}{\pgfqpoint{0.413344in}{0.360153in}}%
\pgfpathcurveto{\pgfqpoint{0.438575in}{0.360153in}}{\pgfqpoint{0.459172in}{0.381618in}}{\pgfqpoint{0.459172in}{0.408539in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.413441in}{0.364272in}}%
\pgfpathcurveto{\pgfqpoint{0.390366in}{0.364272in}}{\pgfqpoint{0.371733in}{0.384016in}}{\pgfqpoint{0.371733in}{0.408539in}}%
\pgfpathcurveto{\pgfqpoint{0.371733in}{0.433287in}}{\pgfqpoint{0.390575in}{0.452821in}}{\pgfqpoint{0.413344in}{0.452821in}}%
\pgfpathcurveto{\pgfqpoint{0.436403in}{0.452821in}}{\pgfqpoint{0.455052in}{0.433078in}}{\pgfqpoint{0.455052in}{0.408539in}}%
\pgfpathcurveto{\pgfqpoint{0.455052in}{0.383807in}}{\pgfqpoint{0.436193in}{0.364272in}}{\pgfqpoint{0.413441in}{0.364272in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448302in}{0.416332in}}%
\pgfpathcurveto{\pgfqpoint{0.448302in}{0.443478in}}{\pgfqpoint{0.427497in}{0.464750in}}{\pgfqpoint{0.402572in}{0.464750in}}%
\pgfpathcurveto{\pgfqpoint{0.377341in}{0.464750in}}{\pgfqpoint{0.356744in}{0.443269in}}{\pgfqpoint{0.356744in}{0.416332in}}%
\pgfpathcurveto{\pgfqpoint{0.356744in}{0.389203in}}{\pgfqpoint{0.377550in}{0.367946in}}{\pgfqpoint{0.402475in}{0.367946in}}%
\pgfpathcurveto{\pgfqpoint{0.427706in}{0.367946in}}{\pgfqpoint{0.448302in}{0.389412in}}{\pgfqpoint{0.448302in}{0.416332in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.402572in}{0.372066in}}%
\pgfpathcurveto{\pgfqpoint{0.379497in}{0.372066in}}{\pgfqpoint{0.360864in}{0.391809in}}{\pgfqpoint{0.360864in}{0.416332in}}%
\pgfpathcurveto{\pgfqpoint{0.360864in}{0.441080in}}{\pgfqpoint{0.379706in}{0.460615in}}{\pgfqpoint{0.402475in}{0.460615in}}%
\pgfpathcurveto{\pgfqpoint{0.425534in}{0.460615in}}{\pgfqpoint{0.444183in}{0.440871in}}{\pgfqpoint{0.444183in}{0.416332in}}%
\pgfpathcurveto{\pgfqpoint{0.444183in}{0.391600in}}{\pgfqpoint{0.425324in}{0.372066in}}{\pgfqpoint{0.402572in}{0.372066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511172in}{0.714865in}}%
\pgfpathcurveto{\pgfqpoint{0.511172in}{0.742010in}}{\pgfqpoint{0.490366in}{0.763283in}}{\pgfqpoint{0.465441in}{0.763283in}}%
\pgfpathcurveto{\pgfqpoint{0.440210in}{0.763283in}}{\pgfqpoint{0.419614in}{0.741801in}}{\pgfqpoint{0.419614in}{0.714865in}}%
\pgfpathcurveto{\pgfqpoint{0.419614in}{0.687735in}}{\pgfqpoint{0.440420in}{0.666479in}}{\pgfqpoint{0.465345in}{0.666479in}}%
\pgfpathcurveto{\pgfqpoint{0.490575in}{0.666479in}}{\pgfqpoint{0.511172in}{0.687944in}}{\pgfqpoint{0.511172in}{0.714865in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.465441in}{0.670598in}}%
\pgfpathcurveto{\pgfqpoint{0.442367in}{0.670598in}}{\pgfqpoint{0.423733in}{0.690342in}}{\pgfqpoint{0.423733in}{0.714865in}}%
\pgfpathcurveto{\pgfqpoint{0.423733in}{0.739613in}}{\pgfqpoint{0.442576in}{0.759147in}}{\pgfqpoint{0.465345in}{0.759147in}}%
\pgfpathcurveto{\pgfqpoint{0.488403in}{0.759147in}}{\pgfqpoint{0.507053in}{0.739404in}}{\pgfqpoint{0.507053in}{0.714865in}}%
\pgfpathcurveto{\pgfqpoint{0.507053in}{0.690133in}}{\pgfqpoint{0.488194in}{0.670598in}}{\pgfqpoint{0.465441in}{0.670598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457518in}{0.426202in}}%
\pgfpathcurveto{\pgfqpoint{0.457518in}{0.453348in}}{\pgfqpoint{0.436712in}{0.474620in}}{\pgfqpoint{0.411787in}{0.474620in}}%
\pgfpathcurveto{\pgfqpoint{0.386556in}{0.474620in}}{\pgfqpoint{0.365960in}{0.453139in}}{\pgfqpoint{0.365960in}{0.426202in}}%
\pgfpathcurveto{\pgfqpoint{0.365960in}{0.399073in}}{\pgfqpoint{0.386766in}{0.377816in}}{\pgfqpoint{0.411691in}{0.377816in}}%
\pgfpathcurveto{\pgfqpoint{0.436921in}{0.377816in}}{\pgfqpoint{0.457518in}{0.399282in}}{\pgfqpoint{0.457518in}{0.426202in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.411787in}{0.381936in}}%
\pgfpathcurveto{\pgfqpoint{0.388713in}{0.381936in}}{\pgfqpoint{0.370079in}{0.401680in}}{\pgfqpoint{0.370079in}{0.426202in}}%
\pgfpathcurveto{\pgfqpoint{0.370079in}{0.450950in}}{\pgfqpoint{0.388922in}{0.470485in}}{\pgfqpoint{0.411691in}{0.470485in}}%
\pgfpathcurveto{\pgfqpoint{0.434749in}{0.470485in}}{\pgfqpoint{0.453399in}{0.450741in}}{\pgfqpoint{0.453399in}{0.426202in}}%
\pgfpathcurveto{\pgfqpoint{0.453399in}{0.401470in}}{\pgfqpoint{0.434540in}{0.381936in}}{\pgfqpoint{0.411787in}{0.381936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777967in}{0.909429in}}%
\pgfpathcurveto{\pgfqpoint{0.777967in}{0.936575in}}{\pgfqpoint{0.757161in}{0.957847in}}{\pgfqpoint{0.732236in}{0.957847in}}%
\pgfpathcurveto{\pgfqpoint{0.707005in}{0.957847in}}{\pgfqpoint{0.686408in}{0.936366in}}{\pgfqpoint{0.686408in}{0.909429in}}%
\pgfpathcurveto{\pgfqpoint{0.686408in}{0.882300in}}{\pgfqpoint{0.707214in}{0.861043in}}{\pgfqpoint{0.732139in}{0.861043in}}%
\pgfpathcurveto{\pgfqpoint{0.757370in}{0.861043in}}{\pgfqpoint{0.777967in}{0.882509in}}{\pgfqpoint{0.777967in}{0.909429in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.732236in}{0.865163in}}%
\pgfpathcurveto{\pgfqpoint{0.709161in}{0.865163in}}{\pgfqpoint{0.690528in}{0.884906in}}{\pgfqpoint{0.690528in}{0.909429in}}%
\pgfpathcurveto{\pgfqpoint{0.690528in}{0.934177in}}{\pgfqpoint{0.709370in}{0.953712in}}{\pgfqpoint{0.732139in}{0.953712in}}%
\pgfpathcurveto{\pgfqpoint{0.755198in}{0.953712in}}{\pgfqpoint{0.773847in}{0.933968in}}{\pgfqpoint{0.773847in}{0.909429in}}%
\pgfpathcurveto{\pgfqpoint{0.773847in}{0.884697in}}{\pgfqpoint{0.754989in}{0.865163in}}{\pgfqpoint{0.732236in}{0.865163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572605in}{0.573412in}}%
\pgfpathcurveto{\pgfqpoint{0.572605in}{0.600557in}}{\pgfqpoint{0.551800in}{0.621830in}}{\pgfqpoint{0.526875in}{0.621830in}}%
\pgfpathcurveto{\pgfqpoint{0.501644in}{0.621830in}}{\pgfqpoint{0.481047in}{0.600348in}}{\pgfqpoint{0.481047in}{0.573412in}}%
\pgfpathcurveto{\pgfqpoint{0.481047in}{0.546282in}}{\pgfqpoint{0.501853in}{0.525026in}}{\pgfqpoint{0.526778in}{0.525026in}}%
\pgfpathcurveto{\pgfqpoint{0.552009in}{0.525026in}}{\pgfqpoint{0.572605in}{0.546492in}}{\pgfqpoint{0.572605in}{0.573412in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.526875in}{0.529145in}}%
\pgfpathcurveto{\pgfqpoint{0.503800in}{0.529145in}}{\pgfqpoint{0.485167in}{0.548889in}}{\pgfqpoint{0.485167in}{0.573412in}}%
\pgfpathcurveto{\pgfqpoint{0.485167in}{0.598160in}}{\pgfqpoint{0.504009in}{0.617694in}}{\pgfqpoint{0.526778in}{0.617694in}}%
\pgfpathcurveto{\pgfqpoint{0.549837in}{0.617694in}}{\pgfqpoint{0.568486in}{0.597951in}}{\pgfqpoint{0.568486in}{0.573412in}}%
\pgfpathcurveto{\pgfqpoint{0.568486in}{0.548680in}}{\pgfqpoint{0.549627in}{0.529145in}}{\pgfqpoint{0.526875in}{0.529145in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719438in}{0.845195in}}%
\pgfpathcurveto{\pgfqpoint{0.719438in}{0.872341in}}{\pgfqpoint{0.698632in}{0.893613in}}{\pgfqpoint{0.673707in}{0.893613in}}%
\pgfpathcurveto{\pgfqpoint{0.648476in}{0.893613in}}{\pgfqpoint{0.627879in}{0.872132in}}{\pgfqpoint{0.627879in}{0.845195in}}%
\pgfpathcurveto{\pgfqpoint{0.627879in}{0.818066in}}{\pgfqpoint{0.648685in}{0.796810in}}{\pgfqpoint{0.673610in}{0.796810in}}%
\pgfpathcurveto{\pgfqpoint{0.698841in}{0.796810in}}{\pgfqpoint{0.719438in}{0.818275in}}{\pgfqpoint{0.719438in}{0.845195in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.673707in}{0.800929in}}%
\pgfpathcurveto{\pgfqpoint{0.650632in}{0.800929in}}{\pgfqpoint{0.631999in}{0.820673in}}{\pgfqpoint{0.631999in}{0.845195in}}%
\pgfpathcurveto{\pgfqpoint{0.631999in}{0.869943in}}{\pgfqpoint{0.650841in}{0.889478in}}{\pgfqpoint{0.673610in}{0.889478in}}%
\pgfpathcurveto{\pgfqpoint{0.696669in}{0.889478in}}{\pgfqpoint{0.715318in}{0.869734in}}{\pgfqpoint{0.715318in}{0.845195in}}%
\pgfpathcurveto{\pgfqpoint{0.715318in}{0.820463in}}{\pgfqpoint{0.696460in}{0.800929in}}{\pgfqpoint{0.673707in}{0.800929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.462203in}{0.423348in}}%
\pgfpathcurveto{\pgfqpoint{0.462203in}{0.450494in}}{\pgfqpoint{0.441398in}{0.471766in}}{\pgfqpoint{0.416473in}{0.471766in}}%
\pgfpathcurveto{\pgfqpoint{0.391242in}{0.471766in}}{\pgfqpoint{0.370645in}{0.450285in}}{\pgfqpoint{0.370645in}{0.423348in}}%
\pgfpathcurveto{\pgfqpoint{0.370645in}{0.396219in}}{\pgfqpoint{0.391451in}{0.374962in}}{\pgfqpoint{0.416376in}{0.374962in}}%
\pgfpathcurveto{\pgfqpoint{0.441607in}{0.374962in}}{\pgfqpoint{0.462203in}{0.396428in}}{\pgfqpoint{0.462203in}{0.423348in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416473in}{0.379082in}}%
\pgfpathcurveto{\pgfqpoint{0.393398in}{0.379082in}}{\pgfqpoint{0.374765in}{0.398825in}}{\pgfqpoint{0.374765in}{0.423348in}}%
\pgfpathcurveto{\pgfqpoint{0.374765in}{0.448096in}}{\pgfqpoint{0.393607in}{0.467631in}}{\pgfqpoint{0.416376in}{0.467631in}}%
\pgfpathcurveto{\pgfqpoint{0.439435in}{0.467631in}}{\pgfqpoint{0.458084in}{0.447887in}}{\pgfqpoint{0.458084in}{0.423348in}}%
\pgfpathcurveto{\pgfqpoint{0.458084in}{0.398616in}}{\pgfqpoint{0.439225in}{0.379082in}}{\pgfqpoint{0.416473in}{0.379082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603566in}{0.647478in}}%
\pgfpathcurveto{\pgfqpoint{0.603566in}{0.674623in}}{\pgfqpoint{0.582760in}{0.695896in}}{\pgfqpoint{0.557835in}{0.695896in}}%
\pgfpathcurveto{\pgfqpoint{0.532605in}{0.695896in}}{\pgfqpoint{0.512008in}{0.674414in}}{\pgfqpoint{0.512008in}{0.647478in}}%
\pgfpathcurveto{\pgfqpoint{0.512008in}{0.620348in}}{\pgfqpoint{0.532814in}{0.599092in}}{\pgfqpoint{0.557739in}{0.599092in}}%
\pgfpathcurveto{\pgfqpoint{0.582970in}{0.599092in}}{\pgfqpoint{0.603566in}{0.620557in}}{\pgfqpoint{0.603566in}{0.647478in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.557835in}{0.603211in}}%
\pgfpathcurveto{\pgfqpoint{0.534761in}{0.603211in}}{\pgfqpoint{0.516127in}{0.622955in}}{\pgfqpoint{0.516127in}{0.647478in}}%
\pgfpathcurveto{\pgfqpoint{0.516127in}{0.672226in}}{\pgfqpoint{0.534970in}{0.691760in}}{\pgfqpoint{0.557739in}{0.691760in}}%
\pgfpathcurveto{\pgfqpoint{0.580797in}{0.691760in}}{\pgfqpoint{0.599447in}{0.672017in}}{\pgfqpoint{0.599447in}{0.647478in}}%
\pgfpathcurveto{\pgfqpoint{0.599447in}{0.622746in}}{\pgfqpoint{0.580588in}{0.603211in}}{\pgfqpoint{0.557835in}{0.603211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.512256in}{0.463566in}}%
\pgfpathcurveto{\pgfqpoint{0.512256in}{0.490712in}}{\pgfqpoint{0.491450in}{0.511984in}}{\pgfqpoint{0.466525in}{0.511984in}}%
\pgfpathcurveto{\pgfqpoint{0.441294in}{0.511984in}}{\pgfqpoint{0.420697in}{0.490502in}}{\pgfqpoint{0.420697in}{0.463566in}}%
\pgfpathcurveto{\pgfqpoint{0.420697in}{0.436436in}}{\pgfqpoint{0.441503in}{0.415180in}}{\pgfqpoint{0.466428in}{0.415180in}}%
\pgfpathcurveto{\pgfqpoint{0.491659in}{0.415180in}}{\pgfqpoint{0.512256in}{0.436646in}}{\pgfqpoint{0.512256in}{0.463566in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.466525in}{0.419299in}}%
\pgfpathcurveto{\pgfqpoint{0.443450in}{0.419299in}}{\pgfqpoint{0.424817in}{0.439043in}}{\pgfqpoint{0.424817in}{0.463566in}}%
\pgfpathcurveto{\pgfqpoint{0.424817in}{0.488314in}}{\pgfqpoint{0.443659in}{0.507849in}}{\pgfqpoint{0.466428in}{0.507849in}}%
\pgfpathcurveto{\pgfqpoint{0.489487in}{0.507849in}}{\pgfqpoint{0.508136in}{0.488105in}}{\pgfqpoint{0.508136in}{0.463566in}}%
\pgfpathcurveto{\pgfqpoint{0.508136in}{0.438834in}}{\pgfqpoint{0.489278in}{0.419299in}}{\pgfqpoint{0.466525in}{0.419299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521648in}{0.523234in}}%
\pgfpathcurveto{\pgfqpoint{0.521648in}{0.550380in}}{\pgfqpoint{0.500843in}{0.571652in}}{\pgfqpoint{0.475918in}{0.571652in}}%
\pgfpathcurveto{\pgfqpoint{0.450687in}{0.571652in}}{\pgfqpoint{0.430090in}{0.550171in}}{\pgfqpoint{0.430090in}{0.523234in}}%
\pgfpathcurveto{\pgfqpoint{0.430090in}{0.496105in}}{\pgfqpoint{0.450896in}{0.474848in}}{\pgfqpoint{0.475821in}{0.474848in}}%
\pgfpathcurveto{\pgfqpoint{0.501052in}{0.474848in}}{\pgfqpoint{0.521648in}{0.496314in}}{\pgfqpoint{0.521648in}{0.523234in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.475918in}{0.478968in}}%
\pgfpathcurveto{\pgfqpoint{0.452843in}{0.478968in}}{\pgfqpoint{0.434210in}{0.498711in}}{\pgfqpoint{0.434210in}{0.523234in}}%
\pgfpathcurveto{\pgfqpoint{0.434210in}{0.547982in}}{\pgfqpoint{0.453052in}{0.567517in}}{\pgfqpoint{0.475821in}{0.567517in}}%
\pgfpathcurveto{\pgfqpoint{0.498880in}{0.567517in}}{\pgfqpoint{0.517529in}{0.547773in}}{\pgfqpoint{0.517529in}{0.523234in}}%
\pgfpathcurveto{\pgfqpoint{0.517529in}{0.498502in}}{\pgfqpoint{0.498670in}{0.478968in}}{\pgfqpoint{0.475918in}{0.478968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520680in}{0.518730in}}%
\pgfpathcurveto{\pgfqpoint{0.520680in}{0.545875in}}{\pgfqpoint{0.499875in}{0.567148in}}{\pgfqpoint{0.474949in}{0.567148in}}%
\pgfpathcurveto{\pgfqpoint{0.449719in}{0.567148in}}{\pgfqpoint{0.429122in}{0.545666in}}{\pgfqpoint{0.429122in}{0.518730in}}%
\pgfpathcurveto{\pgfqpoint{0.429122in}{0.491600in}}{\pgfqpoint{0.449928in}{0.470344in}}{\pgfqpoint{0.474853in}{0.470344in}}%
\pgfpathcurveto{\pgfqpoint{0.500084in}{0.470344in}}{\pgfqpoint{0.520680in}{0.491809in}}{\pgfqpoint{0.520680in}{0.518730in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.474949in}{0.474463in}}%
\pgfpathcurveto{\pgfqpoint{0.451875in}{0.474463in}}{\pgfqpoint{0.433241in}{0.494207in}}{\pgfqpoint{0.433241in}{0.518730in}}%
\pgfpathcurveto{\pgfqpoint{0.433241in}{0.543478in}}{\pgfqpoint{0.452084in}{0.563012in}}{\pgfqpoint{0.474853in}{0.563012in}}%
\pgfpathcurveto{\pgfqpoint{0.497911in}{0.563012in}}{\pgfqpoint{0.516561in}{0.543269in}}{\pgfqpoint{0.516561in}{0.518730in}}%
\pgfpathcurveto{\pgfqpoint{0.516561in}{0.493998in}}{\pgfqpoint{0.497702in}{0.474463in}}{\pgfqpoint{0.474949in}{0.474463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639993in}{0.824300in}}%
\pgfpathcurveto{\pgfqpoint{0.639993in}{0.851446in}}{\pgfqpoint{0.619188in}{0.872718in}}{\pgfqpoint{0.594263in}{0.872718in}}%
\pgfpathcurveto{\pgfqpoint{0.569032in}{0.872718in}}{\pgfqpoint{0.548435in}{0.851237in}}{\pgfqpoint{0.548435in}{0.824300in}}%
\pgfpathcurveto{\pgfqpoint{0.548435in}{0.797171in}}{\pgfqpoint{0.569241in}{0.775914in}}{\pgfqpoint{0.594166in}{0.775914in}}%
\pgfpathcurveto{\pgfqpoint{0.619397in}{0.775914in}}{\pgfqpoint{0.639993in}{0.797380in}}{\pgfqpoint{0.639993in}{0.824300in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.594263in}{0.780034in}}%
\pgfpathcurveto{\pgfqpoint{0.571188in}{0.780034in}}{\pgfqpoint{0.552555in}{0.799777in}}{\pgfqpoint{0.552555in}{0.824300in}}%
\pgfpathcurveto{\pgfqpoint{0.552555in}{0.849048in}}{\pgfqpoint{0.571397in}{0.868583in}}{\pgfqpoint{0.594166in}{0.868583in}}%
\pgfpathcurveto{\pgfqpoint{0.617225in}{0.868583in}}{\pgfqpoint{0.635874in}{0.848839in}}{\pgfqpoint{0.635874in}{0.824300in}}%
\pgfpathcurveto{\pgfqpoint{0.635874in}{0.799568in}}{\pgfqpoint{0.617015in}{0.780034in}}{\pgfqpoint{0.594263in}{0.780034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294279in}{1.548654in}}%
\pgfpathcurveto{\pgfqpoint{1.294279in}{1.575800in}}{\pgfqpoint{1.273473in}{1.597072in}}{\pgfqpoint{1.248548in}{1.597072in}}%
\pgfpathcurveto{\pgfqpoint{1.223317in}{1.597072in}}{\pgfqpoint{1.202721in}{1.575591in}}{\pgfqpoint{1.202721in}{1.548654in}}%
\pgfpathcurveto{\pgfqpoint{1.202721in}{1.521525in}}{\pgfqpoint{1.223527in}{1.500268in}}{\pgfqpoint{1.248452in}{1.500268in}}%
\pgfpathcurveto{\pgfqpoint{1.273683in}{1.500268in}}{\pgfqpoint{1.294279in}{1.521734in}}{\pgfqpoint{1.294279in}{1.548654in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.248548in}{1.504388in}}%
\pgfpathcurveto{\pgfqpoint{1.225474in}{1.504388in}}{\pgfqpoint{1.206840in}{1.524131in}}{\pgfqpoint{1.206840in}{1.548654in}}%
\pgfpathcurveto{\pgfqpoint{1.206840in}{1.573402in}}{\pgfqpoint{1.225683in}{1.592937in}}{\pgfqpoint{1.248452in}{1.592937in}}%
\pgfpathcurveto{\pgfqpoint{1.271510in}{1.592937in}}{\pgfqpoint{1.290160in}{1.573193in}}{\pgfqpoint{1.290160in}{1.548654in}}%
\pgfpathcurveto{\pgfqpoint{1.290160in}{1.523922in}}{\pgfqpoint{1.271301in}{1.504388in}}{\pgfqpoint{1.248548in}{1.504388in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499304in}{0.465019in}}%
\pgfpathcurveto{\pgfqpoint{0.499304in}{0.492164in}}{\pgfqpoint{0.478498in}{0.513437in}}{\pgfqpoint{0.453573in}{0.513437in}}%
\pgfpathcurveto{\pgfqpoint{0.428342in}{0.513437in}}{\pgfqpoint{0.407745in}{0.491955in}}{\pgfqpoint{0.407745in}{0.465019in}}%
\pgfpathcurveto{\pgfqpoint{0.407745in}{0.437889in}}{\pgfqpoint{0.428551in}{0.416633in}}{\pgfqpoint{0.453476in}{0.416633in}}%
\pgfpathcurveto{\pgfqpoint{0.478707in}{0.416633in}}{\pgfqpoint{0.499304in}{0.438098in}}{\pgfqpoint{0.499304in}{0.465019in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.453573in}{0.420752in}}%
\pgfpathcurveto{\pgfqpoint{0.430498in}{0.420752in}}{\pgfqpoint{0.411865in}{0.440496in}}{\pgfqpoint{0.411865in}{0.465019in}}%
\pgfpathcurveto{\pgfqpoint{0.411865in}{0.489767in}}{\pgfqpoint{0.430707in}{0.509301in}}{\pgfqpoint{0.453476in}{0.509301in}}%
\pgfpathcurveto{\pgfqpoint{0.476535in}{0.509301in}}{\pgfqpoint{0.495184in}{0.489557in}}{\pgfqpoint{0.495184in}{0.465019in}}%
\pgfpathcurveto{\pgfqpoint{0.495184in}{0.440287in}}{\pgfqpoint{0.476326in}{0.420752in}}{\pgfqpoint{0.453573in}{0.420752in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488693in}{0.687173in}}%
\pgfpathcurveto{\pgfqpoint{0.488693in}{0.714319in}}{\pgfqpoint{0.467887in}{0.735591in}}{\pgfqpoint{0.442962in}{0.735591in}}%
\pgfpathcurveto{\pgfqpoint{0.417732in}{0.735591in}}{\pgfqpoint{0.397135in}{0.714109in}}{\pgfqpoint{0.397135in}{0.687173in}}%
\pgfpathcurveto{\pgfqpoint{0.397135in}{0.660043in}}{\pgfqpoint{0.417941in}{0.638787in}}{\pgfqpoint{0.442866in}{0.638787in}}%
\pgfpathcurveto{\pgfqpoint{0.468097in}{0.638787in}}{\pgfqpoint{0.488693in}{0.660253in}}{\pgfqpoint{0.488693in}{0.687173in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.442962in}{0.642906in}}%
\pgfpathcurveto{\pgfqpoint{0.419888in}{0.642906in}}{\pgfqpoint{0.401254in}{0.662650in}}{\pgfqpoint{0.401254in}{0.687173in}}%
\pgfpathcurveto{\pgfqpoint{0.401254in}{0.711921in}}{\pgfqpoint{0.420097in}{0.731455in}}{\pgfqpoint{0.442866in}{0.731455in}}%
\pgfpathcurveto{\pgfqpoint{0.465924in}{0.731455in}}{\pgfqpoint{0.484574in}{0.711712in}}{\pgfqpoint{0.484574in}{0.687173in}}%
\pgfpathcurveto{\pgfqpoint{0.484574in}{0.662441in}}{\pgfqpoint{0.465715in}{0.642906in}}{\pgfqpoint{0.442962in}{0.642906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.430602in}{1.724297in}}%
\pgfpathcurveto{\pgfqpoint{1.430602in}{1.751443in}}{\pgfqpoint{1.409796in}{1.772715in}}{\pgfqpoint{1.384871in}{1.772715in}}%
\pgfpathcurveto{\pgfqpoint{1.359640in}{1.772715in}}{\pgfqpoint{1.339044in}{1.751234in}}{\pgfqpoint{1.339044in}{1.724297in}}%
\pgfpathcurveto{\pgfqpoint{1.339044in}{1.697168in}}{\pgfqpoint{1.359850in}{1.675911in}}{\pgfqpoint{1.384775in}{1.675911in}}%
\pgfpathcurveto{\pgfqpoint{1.410005in}{1.675911in}}{\pgfqpoint{1.430602in}{1.697377in}}{\pgfqpoint{1.430602in}{1.724297in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.384871in}{1.680031in}}%
\pgfpathcurveto{\pgfqpoint{1.361797in}{1.680031in}}{\pgfqpoint{1.343163in}{1.699774in}}{\pgfqpoint{1.343163in}{1.724297in}}%
\pgfpathcurveto{\pgfqpoint{1.343163in}{1.749045in}}{\pgfqpoint{1.362006in}{1.768580in}}{\pgfqpoint{1.384775in}{1.768580in}}%
\pgfpathcurveto{\pgfqpoint{1.407833in}{1.768580in}}{\pgfqpoint{1.426483in}{1.748836in}}{\pgfqpoint{1.426483in}{1.724297in}}%
\pgfpathcurveto{\pgfqpoint{1.426483in}{1.699565in}}{\pgfqpoint{1.407624in}{1.680031in}}{\pgfqpoint{1.384871in}{1.680031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583477in}{0.676870in}}%
\pgfpathcurveto{\pgfqpoint{0.583477in}{0.704015in}}{\pgfqpoint{0.562671in}{0.725288in}}{\pgfqpoint{0.537746in}{0.725288in}}%
\pgfpathcurveto{\pgfqpoint{0.512515in}{0.725288in}}{\pgfqpoint{0.491918in}{0.703806in}}{\pgfqpoint{0.491918in}{0.676870in}}%
\pgfpathcurveto{\pgfqpoint{0.491918in}{0.649740in}}{\pgfqpoint{0.512724in}{0.628484in}}{\pgfqpoint{0.537649in}{0.628484in}}%
\pgfpathcurveto{\pgfqpoint{0.562880in}{0.628484in}}{\pgfqpoint{0.583477in}{0.649949in}}{\pgfqpoint{0.583477in}{0.676870in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.537746in}{0.632603in}}%
\pgfpathcurveto{\pgfqpoint{0.514671in}{0.632603in}}{\pgfqpoint{0.496038in}{0.652347in}}{\pgfqpoint{0.496038in}{0.676870in}}%
\pgfpathcurveto{\pgfqpoint{0.496038in}{0.701618in}}{\pgfqpoint{0.514880in}{0.721152in}}{\pgfqpoint{0.537649in}{0.721152in}}%
\pgfpathcurveto{\pgfqpoint{0.560708in}{0.721152in}}{\pgfqpoint{0.579357in}{0.701409in}}{\pgfqpoint{0.579357in}{0.676870in}}%
\pgfpathcurveto{\pgfqpoint{0.579357in}{0.652138in}}{\pgfqpoint{0.560499in}{0.632603in}}{\pgfqpoint{0.537746in}{0.632603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704568in}{0.921538in}}%
\pgfpathcurveto{\pgfqpoint{0.704568in}{0.948683in}}{\pgfqpoint{0.683763in}{0.969956in}}{\pgfqpoint{0.658838in}{0.969956in}}%
\pgfpathcurveto{\pgfqpoint{0.633607in}{0.969956in}}{\pgfqpoint{0.613010in}{0.948474in}}{\pgfqpoint{0.613010in}{0.921538in}}%
\pgfpathcurveto{\pgfqpoint{0.613010in}{0.894408in}}{\pgfqpoint{0.633816in}{0.873152in}}{\pgfqpoint{0.658741in}{0.873152in}}%
\pgfpathcurveto{\pgfqpoint{0.683972in}{0.873152in}}{\pgfqpoint{0.704568in}{0.894617in}}{\pgfqpoint{0.704568in}{0.921538in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.658838in}{0.877271in}}%
\pgfpathcurveto{\pgfqpoint{0.635763in}{0.877271in}}{\pgfqpoint{0.617129in}{0.897015in}}{\pgfqpoint{0.617129in}{0.921538in}}%
\pgfpathcurveto{\pgfqpoint{0.617129in}{0.946286in}}{\pgfqpoint{0.635972in}{0.965820in}}{\pgfqpoint{0.658741in}{0.965820in}}%
\pgfpathcurveto{\pgfqpoint{0.681799in}{0.965820in}}{\pgfqpoint{0.700449in}{0.946077in}}{\pgfqpoint{0.700449in}{0.921538in}}%
\pgfpathcurveto{\pgfqpoint{0.700449in}{0.896806in}}{\pgfqpoint{0.681590in}{0.877271in}}{\pgfqpoint{0.658838in}{0.877271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783799in}{0.891429in}}%
\pgfpathcurveto{\pgfqpoint{0.783799in}{0.918574in}}{\pgfqpoint{0.762994in}{0.939847in}}{\pgfqpoint{0.738069in}{0.939847in}}%
\pgfpathcurveto{\pgfqpoint{0.712838in}{0.939847in}}{\pgfqpoint{0.692241in}{0.918365in}}{\pgfqpoint{0.692241in}{0.891429in}}%
\pgfpathcurveto{\pgfqpoint{0.692241in}{0.864299in}}{\pgfqpoint{0.713047in}{0.843043in}}{\pgfqpoint{0.737972in}{0.843043in}}%
\pgfpathcurveto{\pgfqpoint{0.763203in}{0.843043in}}{\pgfqpoint{0.783799in}{0.864508in}}{\pgfqpoint{0.783799in}{0.891429in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.738069in}{0.847162in}}%
\pgfpathcurveto{\pgfqpoint{0.714994in}{0.847162in}}{\pgfqpoint{0.696361in}{0.866906in}}{\pgfqpoint{0.696361in}{0.891429in}}%
\pgfpathcurveto{\pgfqpoint{0.696361in}{0.916177in}}{\pgfqpoint{0.715203in}{0.935711in}}{\pgfqpoint{0.737972in}{0.935711in}}%
\pgfpathcurveto{\pgfqpoint{0.761031in}{0.935711in}}{\pgfqpoint{0.779680in}{0.915968in}}{\pgfqpoint{0.779680in}{0.891429in}}%
\pgfpathcurveto{\pgfqpoint{0.779680in}{0.866697in}}{\pgfqpoint{0.760821in}{0.847162in}}{\pgfqpoint{0.738069in}{0.847162in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.103520in}{1.464825in}}%
\pgfpathcurveto{\pgfqpoint{1.103520in}{1.491971in}}{\pgfqpoint{1.082714in}{1.513243in}}{\pgfqpoint{1.057789in}{1.513243in}}%
\pgfpathcurveto{\pgfqpoint{1.032558in}{1.513243in}}{\pgfqpoint{1.011962in}{1.491762in}}{\pgfqpoint{1.011962in}{1.464825in}}%
\pgfpathcurveto{\pgfqpoint{1.011962in}{1.437696in}}{\pgfqpoint{1.032767in}{1.416439in}}{\pgfqpoint{1.057692in}{1.416439in}}%
\pgfpathcurveto{\pgfqpoint{1.082923in}{1.416439in}}{\pgfqpoint{1.103520in}{1.437905in}}{\pgfqpoint{1.103520in}{1.464825in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.057789in}{1.420559in}}%
\pgfpathcurveto{\pgfqpoint{1.034714in}{1.420559in}}{\pgfqpoint{1.016081in}{1.440302in}}{\pgfqpoint{1.016081in}{1.464825in}}%
\pgfpathcurveto{\pgfqpoint{1.016081in}{1.489573in}}{\pgfqpoint{1.034924in}{1.509108in}}{\pgfqpoint{1.057692in}{1.509108in}}%
\pgfpathcurveto{\pgfqpoint{1.080751in}{1.509108in}}{\pgfqpoint{1.099401in}{1.489364in}}{\pgfqpoint{1.099401in}{1.464825in}}%
\pgfpathcurveto{\pgfqpoint{1.099401in}{1.440093in}}{\pgfqpoint{1.080542in}{1.420559in}}{\pgfqpoint{1.057789in}{1.420559in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603536in}{0.643112in}}%
\pgfpathcurveto{\pgfqpoint{0.603536in}{0.670258in}}{\pgfqpoint{0.582730in}{0.691530in}}{\pgfqpoint{0.557805in}{0.691530in}}%
\pgfpathcurveto{\pgfqpoint{0.532574in}{0.691530in}}{\pgfqpoint{0.511978in}{0.670049in}}{\pgfqpoint{0.511978in}{0.643112in}}%
\pgfpathcurveto{\pgfqpoint{0.511978in}{0.615983in}}{\pgfqpoint{0.532783in}{0.594727in}}{\pgfqpoint{0.557708in}{0.594727in}}%
\pgfpathcurveto{\pgfqpoint{0.582939in}{0.594727in}}{\pgfqpoint{0.603536in}{0.616192in}}{\pgfqpoint{0.603536in}{0.643112in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.557805in}{0.598846in}}%
\pgfpathcurveto{\pgfqpoint{0.534730in}{0.598846in}}{\pgfqpoint{0.516097in}{0.618590in}}{\pgfqpoint{0.516097in}{0.643112in}}%
\pgfpathcurveto{\pgfqpoint{0.516097in}{0.667861in}}{\pgfqpoint{0.534940in}{0.687395in}}{\pgfqpoint{0.557708in}{0.687395in}}%
\pgfpathcurveto{\pgfqpoint{0.580767in}{0.687395in}}{\pgfqpoint{0.599416in}{0.667651in}}{\pgfqpoint{0.599416in}{0.643112in}}%
\pgfpathcurveto{\pgfqpoint{0.599416in}{0.618380in}}{\pgfqpoint{0.580558in}{0.598846in}}{\pgfqpoint{0.557805in}{0.598846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549007in}{0.545719in}}%
\pgfpathcurveto{\pgfqpoint{0.549007in}{0.572865in}}{\pgfqpoint{0.528202in}{0.594137in}}{\pgfqpoint{0.503277in}{0.594137in}}%
\pgfpathcurveto{\pgfqpoint{0.478046in}{0.594137in}}{\pgfqpoint{0.457449in}{0.572656in}}{\pgfqpoint{0.457449in}{0.545719in}}%
\pgfpathcurveto{\pgfqpoint{0.457449in}{0.518590in}}{\pgfqpoint{0.478255in}{0.497333in}}{\pgfqpoint{0.503180in}{0.497333in}}%
\pgfpathcurveto{\pgfqpoint{0.528411in}{0.497333in}}{\pgfqpoint{0.549007in}{0.518799in}}{\pgfqpoint{0.549007in}{0.545719in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.503277in}{0.501453in}}%
\pgfpathcurveto{\pgfqpoint{0.480202in}{0.501453in}}{\pgfqpoint{0.461569in}{0.521196in}}{\pgfqpoint{0.461569in}{0.545719in}}%
\pgfpathcurveto{\pgfqpoint{0.461569in}{0.570467in}}{\pgfqpoint{0.480411in}{0.590002in}}{\pgfqpoint{0.503180in}{0.590002in}}%
\pgfpathcurveto{\pgfqpoint{0.526239in}{0.590002in}}{\pgfqpoint{0.544888in}{0.570258in}}{\pgfqpoint{0.544888in}{0.545719in}}%
\pgfpathcurveto{\pgfqpoint{0.544888in}{0.520987in}}{\pgfqpoint{0.526029in}{0.501453in}}{\pgfqpoint{0.503277in}{0.501453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599624in}{0.583224in}}%
\pgfpathcurveto{\pgfqpoint{0.599624in}{0.610370in}}{\pgfqpoint{0.578819in}{0.631642in}}{\pgfqpoint{0.553894in}{0.631642in}}%
\pgfpathcurveto{\pgfqpoint{0.528663in}{0.631642in}}{\pgfqpoint{0.508066in}{0.610160in}}{\pgfqpoint{0.508066in}{0.583224in}}%
\pgfpathcurveto{\pgfqpoint{0.508066in}{0.556094in}}{\pgfqpoint{0.528872in}{0.534838in}}{\pgfqpoint{0.553797in}{0.534838in}}%
\pgfpathcurveto{\pgfqpoint{0.579028in}{0.534838in}}{\pgfqpoint{0.599624in}{0.556304in}}{\pgfqpoint{0.599624in}{0.583224in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.553894in}{0.538957in}}%
\pgfpathcurveto{\pgfqpoint{0.530819in}{0.538957in}}{\pgfqpoint{0.512185in}{0.558701in}}{\pgfqpoint{0.512185in}{0.583224in}}%
\pgfpathcurveto{\pgfqpoint{0.512185in}{0.607972in}}{\pgfqpoint{0.531028in}{0.627507in}}{\pgfqpoint{0.553797in}{0.627507in}}%
\pgfpathcurveto{\pgfqpoint{0.576855in}{0.627507in}}{\pgfqpoint{0.595505in}{0.607763in}}{\pgfqpoint{0.595505in}{0.583224in}}%
\pgfpathcurveto{\pgfqpoint{0.595505in}{0.558492in}}{\pgfqpoint{0.576646in}{0.538957in}}{\pgfqpoint{0.553894in}{0.538957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586969in}{0.626483in}}%
\pgfpathcurveto{\pgfqpoint{0.586969in}{0.653628in}}{\pgfqpoint{0.566163in}{0.674901in}}{\pgfqpoint{0.541238in}{0.674901in}}%
\pgfpathcurveto{\pgfqpoint{0.516007in}{0.674901in}}{\pgfqpoint{0.495410in}{0.653419in}}{\pgfqpoint{0.495410in}{0.626483in}}%
\pgfpathcurveto{\pgfqpoint{0.495410in}{0.599353in}}{\pgfqpoint{0.516216in}{0.578097in}}{\pgfqpoint{0.541141in}{0.578097in}}%
\pgfpathcurveto{\pgfqpoint{0.566372in}{0.578097in}}{\pgfqpoint{0.586969in}{0.599562in}}{\pgfqpoint{0.586969in}{0.626483in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.541238in}{0.582216in}}%
\pgfpathcurveto{\pgfqpoint{0.518163in}{0.582216in}}{\pgfqpoint{0.499530in}{0.601960in}}{\pgfqpoint{0.499530in}{0.626483in}}%
\pgfpathcurveto{\pgfqpoint{0.499530in}{0.651231in}}{\pgfqpoint{0.518372in}{0.670765in}}{\pgfqpoint{0.541141in}{0.670765in}}%
\pgfpathcurveto{\pgfqpoint{0.564200in}{0.670765in}}{\pgfqpoint{0.582849in}{0.651022in}}{\pgfqpoint{0.582849in}{0.626483in}}%
\pgfpathcurveto{\pgfqpoint{0.582849in}{0.601751in}}{\pgfqpoint{0.563991in}{0.582216in}}{\pgfqpoint{0.541238in}{0.582216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594487in}{0.613129in}}%
\pgfpathcurveto{\pgfqpoint{0.594487in}{0.640275in}}{\pgfqpoint{0.573682in}{0.661547in}}{\pgfqpoint{0.548757in}{0.661547in}}%
\pgfpathcurveto{\pgfqpoint{0.523526in}{0.661547in}}{\pgfqpoint{0.502929in}{0.640065in}}{\pgfqpoint{0.502929in}{0.613129in}}%
\pgfpathcurveto{\pgfqpoint{0.502929in}{0.585999in}}{\pgfqpoint{0.523735in}{0.564743in}}{\pgfqpoint{0.548660in}{0.564743in}}%
\pgfpathcurveto{\pgfqpoint{0.573891in}{0.564743in}}{\pgfqpoint{0.594487in}{0.586209in}}{\pgfqpoint{0.594487in}{0.613129in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.548757in}{0.568862in}}%
\pgfpathcurveto{\pgfqpoint{0.525682in}{0.568862in}}{\pgfqpoint{0.507048in}{0.588606in}}{\pgfqpoint{0.507048in}{0.613129in}}%
\pgfpathcurveto{\pgfqpoint{0.507048in}{0.637877in}}{\pgfqpoint{0.525891in}{0.657412in}}{\pgfqpoint{0.548660in}{0.657412in}}%
\pgfpathcurveto{\pgfqpoint{0.571718in}{0.657412in}}{\pgfqpoint{0.590368in}{0.637668in}}{\pgfqpoint{0.590368in}{0.613129in}}%
\pgfpathcurveto{\pgfqpoint{0.590368in}{0.588397in}}{\pgfqpoint{0.571509in}{0.568862in}}{\pgfqpoint{0.548757in}{0.568862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612045in}{0.654815in}}%
\pgfpathcurveto{\pgfqpoint{0.612045in}{0.681960in}}{\pgfqpoint{0.591239in}{0.703233in}}{\pgfqpoint{0.566314in}{0.703233in}}%
\pgfpathcurveto{\pgfqpoint{0.541083in}{0.703233in}}{\pgfqpoint{0.520487in}{0.681751in}}{\pgfqpoint{0.520487in}{0.654815in}}%
\pgfpathcurveto{\pgfqpoint{0.520487in}{0.627685in}}{\pgfqpoint{0.541293in}{0.606429in}}{\pgfqpoint{0.566218in}{0.606429in}}%
\pgfpathcurveto{\pgfqpoint{0.591448in}{0.606429in}}{\pgfqpoint{0.612045in}{0.627894in}}{\pgfqpoint{0.612045in}{0.654815in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.566314in}{0.610548in}}%
\pgfpathcurveto{\pgfqpoint{0.543240in}{0.610548in}}{\pgfqpoint{0.524606in}{0.630292in}}{\pgfqpoint{0.524606in}{0.654815in}}%
\pgfpathcurveto{\pgfqpoint{0.524606in}{0.679563in}}{\pgfqpoint{0.543449in}{0.699097in}}{\pgfqpoint{0.566218in}{0.699097in}}%
\pgfpathcurveto{\pgfqpoint{0.589276in}{0.699097in}}{\pgfqpoint{0.607926in}{0.679354in}}{\pgfqpoint{0.607926in}{0.654815in}}%
\pgfpathcurveto{\pgfqpoint{0.607926in}{0.630083in}}{\pgfqpoint{0.589067in}{0.610548in}}{\pgfqpoint{0.566314in}{0.610548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242721in}{1.290225in}}%
\pgfpathcurveto{\pgfqpoint{1.242721in}{1.317371in}}{\pgfqpoint{1.221915in}{1.338643in}}{\pgfqpoint{1.196990in}{1.338643in}}%
\pgfpathcurveto{\pgfqpoint{1.171759in}{1.338643in}}{\pgfqpoint{1.151162in}{1.317161in}}{\pgfqpoint{1.151162in}{1.290225in}}%
\pgfpathcurveto{\pgfqpoint{1.151162in}{1.263095in}}{\pgfqpoint{1.171968in}{1.241839in}}{\pgfqpoint{1.196893in}{1.241839in}}%
\pgfpathcurveto{\pgfqpoint{1.222124in}{1.241839in}}{\pgfqpoint{1.242721in}{1.263305in}}{\pgfqpoint{1.242721in}{1.290225in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.196990in}{1.245958in}}%
\pgfpathcurveto{\pgfqpoint{1.173915in}{1.245958in}}{\pgfqpoint{1.155282in}{1.265702in}}{\pgfqpoint{1.155282in}{1.290225in}}%
\pgfpathcurveto{\pgfqpoint{1.155282in}{1.314973in}}{\pgfqpoint{1.174124in}{1.334508in}}{\pgfqpoint{1.196893in}{1.334508in}}%
\pgfpathcurveto{\pgfqpoint{1.219952in}{1.334508in}}{\pgfqpoint{1.238601in}{1.314764in}}{\pgfqpoint{1.238601in}{1.290225in}}%
\pgfpathcurveto{\pgfqpoint{1.238601in}{1.265493in}}{\pgfqpoint{1.219743in}{1.245958in}}{\pgfqpoint{1.196990in}{1.245958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.320679in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{6.475000pt}{2.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.320679in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.042901in}{2.042901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.320679in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.320679in}{2.042901in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042901in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.042901in}{2.042901in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.320679in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.042901in}{0.320679in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.320679in}{2.042901in}}%
\pgfpathlineto{\pgfqpoint{2.042901in}{2.042901in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473457in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.195679in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.195679in}{2.042901in}}%
\pgfpathlineto{\pgfqpoint{2.473457in}{2.042901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065030in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.065030in}{2.042901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.065030in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 256\,\mathrm{MB}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.667292in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.667292in}{2.042901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.667292in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\,\mathrm{GB}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.161234in,y=0.461111in,right,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \gcs\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473457in}{0.912252in}}%
\pgfpathlineto{\pgfqpoint{4.195679in}{0.912252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.349228in,y=0.683664in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 256\,\mathrm{MB}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473457in}{1.514514in}}%
\pgfpathlineto{\pgfqpoint{4.195679in}{1.514514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.349228in,y=1.364534in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\,\mathrm{GB}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.613889in,y=2.008457in,right,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \ecs\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.657234in}{0.644920in}}%
\pgfpathcurveto{\pgfqpoint{2.657234in}{0.672066in}}{\pgfqpoint{2.636428in}{0.693338in}}{\pgfqpoint{2.611503in}{0.693338in}}%
\pgfpathcurveto{\pgfqpoint{2.586272in}{0.693338in}}{\pgfqpoint{2.565675in}{0.671856in}}{\pgfqpoint{2.565675in}{0.644920in}}%
\pgfpathcurveto{\pgfqpoint{2.565675in}{0.617790in}}{\pgfqpoint{2.586481in}{0.596534in}}{\pgfqpoint{2.611406in}{0.596534in}}%
\pgfpathcurveto{\pgfqpoint{2.636637in}{0.596534in}}{\pgfqpoint{2.657234in}{0.618000in}}{\pgfqpoint{2.657234in}{0.644920in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.611503in}{0.600653in}}%
\pgfpathcurveto{\pgfqpoint{2.588428in}{0.600653in}}{\pgfqpoint{2.569795in}{0.620397in}}{\pgfqpoint{2.569795in}{0.644920in}}%
\pgfpathcurveto{\pgfqpoint{2.569795in}{0.669668in}}{\pgfqpoint{2.588637in}{0.689203in}}{\pgfqpoint{2.611406in}{0.689203in}}%
\pgfpathcurveto{\pgfqpoint{2.634465in}{0.689203in}}{\pgfqpoint{2.653114in}{0.669459in}}{\pgfqpoint{2.653114in}{0.644920in}}%
\pgfpathcurveto{\pgfqpoint{2.653114in}{0.620188in}}{\pgfqpoint{2.634256in}{0.600653in}}{\pgfqpoint{2.611503in}{0.600653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.902933in}{1.319982in}}%
\pgfpathcurveto{\pgfqpoint{2.902933in}{1.347127in}}{\pgfqpoint{2.882127in}{1.368400in}}{\pgfqpoint{2.857202in}{1.368400in}}%
\pgfpathcurveto{\pgfqpoint{2.831971in}{1.368400in}}{\pgfqpoint{2.811375in}{1.346918in}}{\pgfqpoint{2.811375in}{1.319982in}}%
\pgfpathcurveto{\pgfqpoint{2.811375in}{1.292852in}}{\pgfqpoint{2.832181in}{1.271596in}}{\pgfqpoint{2.857106in}{1.271596in}}%
\pgfpathcurveto{\pgfqpoint{2.882336in}{1.271596in}}{\pgfqpoint{2.902933in}{1.293061in}}{\pgfqpoint{2.902933in}{1.319982in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.857202in}{1.275715in}}%
\pgfpathcurveto{\pgfqpoint{2.834128in}{1.275715in}}{\pgfqpoint{2.815494in}{1.295459in}}{\pgfqpoint{2.815494in}{1.319982in}}%
\pgfpathcurveto{\pgfqpoint{2.815494in}{1.344730in}}{\pgfqpoint{2.834337in}{1.364264in}}{\pgfqpoint{2.857106in}{1.364264in}}%
\pgfpathcurveto{\pgfqpoint{2.880164in}{1.364264in}}{\pgfqpoint{2.898814in}{1.344521in}}{\pgfqpoint{2.898814in}{1.319982in}}%
\pgfpathcurveto{\pgfqpoint{2.898814in}{1.295250in}}{\pgfqpoint{2.879955in}{1.275715in}}{\pgfqpoint{2.857202in}{1.275715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599207in}{0.510019in}}%
\pgfpathcurveto{\pgfqpoint{2.599207in}{0.537165in}}{\pgfqpoint{2.578401in}{0.558437in}}{\pgfqpoint{2.553476in}{0.558437in}}%
\pgfpathcurveto{\pgfqpoint{2.528245in}{0.558437in}}{\pgfqpoint{2.507648in}{0.536956in}}{\pgfqpoint{2.507648in}{0.510019in}}%
\pgfpathcurveto{\pgfqpoint{2.507648in}{0.482890in}}{\pgfqpoint{2.528454in}{0.461634in}}{\pgfqpoint{2.553379in}{0.461634in}}%
\pgfpathcurveto{\pgfqpoint{2.578610in}{0.461634in}}{\pgfqpoint{2.599207in}{0.483099in}}{\pgfqpoint{2.599207in}{0.510019in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.553476in}{0.465753in}}%
\pgfpathcurveto{\pgfqpoint{2.530401in}{0.465753in}}{\pgfqpoint{2.511768in}{0.485497in}}{\pgfqpoint{2.511768in}{0.510019in}}%
\pgfpathcurveto{\pgfqpoint{2.511768in}{0.534767in}}{\pgfqpoint{2.530610in}{0.554302in}}{\pgfqpoint{2.553379in}{0.554302in}}%
\pgfpathcurveto{\pgfqpoint{2.576438in}{0.554302in}}{\pgfqpoint{2.595087in}{0.534558in}}{\pgfqpoint{2.595087in}{0.510019in}}%
\pgfpathcurveto{\pgfqpoint{2.595087in}{0.485287in}}{\pgfqpoint{2.576229in}{0.465753in}}{\pgfqpoint{2.553476in}{0.465753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597898in}{0.516624in}}%
\pgfpathcurveto{\pgfqpoint{2.597898in}{0.543770in}}{\pgfqpoint{2.577093in}{0.565042in}}{\pgfqpoint{2.552167in}{0.565042in}}%
\pgfpathcurveto{\pgfqpoint{2.526937in}{0.565042in}}{\pgfqpoint{2.506340in}{0.543561in}}{\pgfqpoint{2.506340in}{0.516624in}}%
\pgfpathcurveto{\pgfqpoint{2.506340in}{0.489495in}}{\pgfqpoint{2.527146in}{0.468238in}}{\pgfqpoint{2.552071in}{0.468238in}}%
\pgfpathcurveto{\pgfqpoint{2.577302in}{0.468238in}}{\pgfqpoint{2.597898in}{0.489704in}}{\pgfqpoint{2.597898in}{0.516624in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.552167in}{0.472358in}}%
\pgfpathcurveto{\pgfqpoint{2.529093in}{0.472358in}}{\pgfqpoint{2.510459in}{0.492101in}}{\pgfqpoint{2.510459in}{0.516624in}}%
\pgfpathcurveto{\pgfqpoint{2.510459in}{0.541372in}}{\pgfqpoint{2.529302in}{0.560907in}}{\pgfqpoint{2.552071in}{0.560907in}}%
\pgfpathcurveto{\pgfqpoint{2.575129in}{0.560907in}}{\pgfqpoint{2.593779in}{0.541163in}}{\pgfqpoint{2.593779in}{0.516624in}}%
\pgfpathcurveto{\pgfqpoint{2.593779in}{0.491892in}}{\pgfqpoint{2.574920in}{0.472358in}}{\pgfqpoint{2.552167in}{0.472358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.591213in}{0.503695in}}%
\pgfpathcurveto{\pgfqpoint{2.591213in}{0.530841in}}{\pgfqpoint{2.570407in}{0.552114in}}{\pgfqpoint{2.545482in}{0.552114in}}%
\pgfpathcurveto{\pgfqpoint{2.520251in}{0.552114in}}{\pgfqpoint{2.499655in}{0.530632in}}{\pgfqpoint{2.499655in}{0.503695in}}%
\pgfpathcurveto{\pgfqpoint{2.499655in}{0.476566in}}{\pgfqpoint{2.520461in}{0.455310in}}{\pgfqpoint{2.545386in}{0.455310in}}%
\pgfpathcurveto{\pgfqpoint{2.570616in}{0.455310in}}{\pgfqpoint{2.591213in}{0.476775in}}{\pgfqpoint{2.591213in}{0.503695in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.545482in}{0.459429in}}%
\pgfpathcurveto{\pgfqpoint{2.522408in}{0.459429in}}{\pgfqpoint{2.503774in}{0.479173in}}{\pgfqpoint{2.503774in}{0.503695in}}%
\pgfpathcurveto{\pgfqpoint{2.503774in}{0.528444in}}{\pgfqpoint{2.522617in}{0.547978in}}{\pgfqpoint{2.545386in}{0.547978in}}%
\pgfpathcurveto{\pgfqpoint{2.568444in}{0.547978in}}{\pgfqpoint{2.587094in}{0.528234in}}{\pgfqpoint{2.587094in}{0.503695in}}%
\pgfpathcurveto{\pgfqpoint{2.587094in}{0.478964in}}{\pgfqpoint{2.568235in}{0.459429in}}{\pgfqpoint{2.545482in}{0.459429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.614833in}{0.546923in}}%
\pgfpathcurveto{\pgfqpoint{2.614833in}{0.574069in}}{\pgfqpoint{2.594027in}{0.595341in}}{\pgfqpoint{2.569102in}{0.595341in}}%
\pgfpathcurveto{\pgfqpoint{2.543871in}{0.595341in}}{\pgfqpoint{2.523275in}{0.573859in}}{\pgfqpoint{2.523275in}{0.546923in}}%
\pgfpathcurveto{\pgfqpoint{2.523275in}{0.519793in}}{\pgfqpoint{2.544080in}{0.498537in}}{\pgfqpoint{2.569006in}{0.498537in}}%
\pgfpathcurveto{\pgfqpoint{2.594236in}{0.498537in}}{\pgfqpoint{2.614833in}{0.520003in}}{\pgfqpoint{2.614833in}{0.546923in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.569102in}{0.502656in}}%
\pgfpathcurveto{\pgfqpoint{2.546028in}{0.502656in}}{\pgfqpoint{2.527394in}{0.522400in}}{\pgfqpoint{2.527394in}{0.546923in}}%
\pgfpathcurveto{\pgfqpoint{2.527394in}{0.571671in}}{\pgfqpoint{2.546237in}{0.591206in}}{\pgfqpoint{2.569006in}{0.591206in}}%
\pgfpathcurveto{\pgfqpoint{2.592064in}{0.591206in}}{\pgfqpoint{2.610714in}{0.571462in}}{\pgfqpoint{2.610714in}{0.546923in}}%
\pgfpathcurveto{\pgfqpoint{2.610714in}{0.522191in}}{\pgfqpoint{2.591855in}{0.502656in}}{\pgfqpoint{2.569102in}{0.502656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631440in}{0.714480in}}%
\pgfpathcurveto{\pgfqpoint{2.631440in}{0.741626in}}{\pgfqpoint{2.610634in}{0.762898in}}{\pgfqpoint{2.585709in}{0.762898in}}%
\pgfpathcurveto{\pgfqpoint{2.560478in}{0.762898in}}{\pgfqpoint{2.539882in}{0.741416in}}{\pgfqpoint{2.539882in}{0.714480in}}%
\pgfpathcurveto{\pgfqpoint{2.539882in}{0.687350in}}{\pgfqpoint{2.560687in}{0.666094in}}{\pgfqpoint{2.585612in}{0.666094in}}%
\pgfpathcurveto{\pgfqpoint{2.610843in}{0.666094in}}{\pgfqpoint{2.631440in}{0.687560in}}{\pgfqpoint{2.631440in}{0.714480in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.585709in}{0.670213in}}%
\pgfpathcurveto{\pgfqpoint{2.562634in}{0.670213in}}{\pgfqpoint{2.544001in}{0.689957in}}{\pgfqpoint{2.544001in}{0.714480in}}%
\pgfpathcurveto{\pgfqpoint{2.544001in}{0.739228in}}{\pgfqpoint{2.562844in}{0.758763in}}{\pgfqpoint{2.585612in}{0.758763in}}%
\pgfpathcurveto{\pgfqpoint{2.608671in}{0.758763in}}{\pgfqpoint{2.627320in}{0.739019in}}{\pgfqpoint{2.627320in}{0.714480in}}%
\pgfpathcurveto{\pgfqpoint{2.627320in}{0.689748in}}{\pgfqpoint{2.608462in}{0.670213in}}{\pgfqpoint{2.585709in}{0.670213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664888in}{0.750224in}}%
\pgfpathcurveto{\pgfqpoint{2.664888in}{0.777370in}}{\pgfqpoint{2.644082in}{0.798642in}}{\pgfqpoint{2.619157in}{0.798642in}}%
\pgfpathcurveto{\pgfqpoint{2.593926in}{0.798642in}}{\pgfqpoint{2.573330in}{0.777161in}}{\pgfqpoint{2.573330in}{0.750224in}}%
\pgfpathcurveto{\pgfqpoint{2.573330in}{0.723095in}}{\pgfqpoint{2.594135in}{0.701839in}}{\pgfqpoint{2.619060in}{0.701839in}}%
\pgfpathcurveto{\pgfqpoint{2.644291in}{0.701839in}}{\pgfqpoint{2.664888in}{0.723304in}}{\pgfqpoint{2.664888in}{0.750224in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.619157in}{0.705958in}}%
\pgfpathcurveto{\pgfqpoint{2.596082in}{0.705958in}}{\pgfqpoint{2.577449in}{0.725702in}}{\pgfqpoint{2.577449in}{0.750224in}}%
\pgfpathcurveto{\pgfqpoint{2.577449in}{0.774972in}}{\pgfqpoint{2.596292in}{0.794507in}}{\pgfqpoint{2.619060in}{0.794507in}}%
\pgfpathcurveto{\pgfqpoint{2.642119in}{0.794507in}}{\pgfqpoint{2.660768in}{0.774763in}}{\pgfqpoint{2.660768in}{0.750224in}}%
\pgfpathcurveto{\pgfqpoint{2.660768in}{0.725492in}}{\pgfqpoint{2.641910in}{0.705958in}}{\pgfqpoint{2.619157in}{0.705958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707356in}{0.696741in}}%
\pgfpathcurveto{\pgfqpoint{2.707356in}{0.723887in}}{\pgfqpoint{2.686550in}{0.745159in}}{\pgfqpoint{2.661625in}{0.745159in}}%
\pgfpathcurveto{\pgfqpoint{2.636394in}{0.745159in}}{\pgfqpoint{2.615797in}{0.723677in}}{\pgfqpoint{2.615797in}{0.696741in}}%
\pgfpathcurveto{\pgfqpoint{2.615797in}{0.669611in}}{\pgfqpoint{2.636603in}{0.648355in}}{\pgfqpoint{2.661528in}{0.648355in}}%
\pgfpathcurveto{\pgfqpoint{2.686759in}{0.648355in}}{\pgfqpoint{2.707356in}{0.669821in}}{\pgfqpoint{2.707356in}{0.696741in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.661625in}{0.652474in}}%
\pgfpathcurveto{\pgfqpoint{2.638550in}{0.652474in}}{\pgfqpoint{2.619917in}{0.672218in}}{\pgfqpoint{2.619917in}{0.696741in}}%
\pgfpathcurveto{\pgfqpoint{2.619917in}{0.721489in}}{\pgfqpoint{2.638759in}{0.741024in}}{\pgfqpoint{2.661528in}{0.741024in}}%
\pgfpathcurveto{\pgfqpoint{2.684587in}{0.741024in}}{\pgfqpoint{2.703236in}{0.721280in}}{\pgfqpoint{2.703236in}{0.696741in}}%
\pgfpathcurveto{\pgfqpoint{2.703236in}{0.672009in}}{\pgfqpoint{2.684378in}{0.652474in}}{\pgfqpoint{2.661625in}{0.652474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597452in}{0.508385in}}%
\pgfpathcurveto{\pgfqpoint{2.597452in}{0.535530in}}{\pgfqpoint{2.576646in}{0.556803in}}{\pgfqpoint{2.551721in}{0.556803in}}%
\pgfpathcurveto{\pgfqpoint{2.526490in}{0.556803in}}{\pgfqpoint{2.505894in}{0.535321in}}{\pgfqpoint{2.505894in}{0.508385in}}%
\pgfpathcurveto{\pgfqpoint{2.505894in}{0.481255in}}{\pgfqpoint{2.526700in}{0.459999in}}{\pgfqpoint{2.551625in}{0.459999in}}%
\pgfpathcurveto{\pgfqpoint{2.576856in}{0.459999in}}{\pgfqpoint{2.597452in}{0.481464in}}{\pgfqpoint{2.597452in}{0.508385in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.551721in}{0.464118in}}%
\pgfpathcurveto{\pgfqpoint{2.528647in}{0.464118in}}{\pgfqpoint{2.510013in}{0.483862in}}{\pgfqpoint{2.510013in}{0.508385in}}%
\pgfpathcurveto{\pgfqpoint{2.510013in}{0.533133in}}{\pgfqpoint{2.528856in}{0.552667in}}{\pgfqpoint{2.551625in}{0.552667in}}%
\pgfpathcurveto{\pgfqpoint{2.574683in}{0.552667in}}{\pgfqpoint{2.593333in}{0.532923in}}{\pgfqpoint{2.593333in}{0.508385in}}%
\pgfpathcurveto{\pgfqpoint{2.593333in}{0.483653in}}{\pgfqpoint{2.574474in}{0.464118in}}{\pgfqpoint{2.551721in}{0.464118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.594442in}{0.507867in}}%
\pgfpathcurveto{\pgfqpoint{2.594442in}{0.535013in}}{\pgfqpoint{2.573637in}{0.556285in}}{\pgfqpoint{2.548711in}{0.556285in}}%
\pgfpathcurveto{\pgfqpoint{2.523481in}{0.556285in}}{\pgfqpoint{2.502884in}{0.534804in}}{\pgfqpoint{2.502884in}{0.507867in}}%
\pgfpathcurveto{\pgfqpoint{2.502884in}{0.480738in}}{\pgfqpoint{2.523690in}{0.459481in}}{\pgfqpoint{2.548615in}{0.459481in}}%
\pgfpathcurveto{\pgfqpoint{2.573846in}{0.459481in}}{\pgfqpoint{2.594442in}{0.480947in}}{\pgfqpoint{2.594442in}{0.507867in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.548711in}{0.463601in}}%
\pgfpathcurveto{\pgfqpoint{2.525637in}{0.463601in}}{\pgfqpoint{2.507003in}{0.483344in}}{\pgfqpoint{2.507003in}{0.507867in}}%
\pgfpathcurveto{\pgfqpoint{2.507003in}{0.532615in}}{\pgfqpoint{2.525846in}{0.552150in}}{\pgfqpoint{2.548615in}{0.552150in}}%
\pgfpathcurveto{\pgfqpoint{2.571673in}{0.552150in}}{\pgfqpoint{2.590323in}{0.532406in}}{\pgfqpoint{2.590323in}{0.507867in}}%
\pgfpathcurveto{\pgfqpoint{2.590323in}{0.483135in}}{\pgfqpoint{2.571464in}{0.463601in}}{\pgfqpoint{2.548711in}{0.463601in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611949in}{0.517696in}}%
\pgfpathcurveto{\pgfqpoint{2.611949in}{0.544842in}}{\pgfqpoint{2.591144in}{0.566114in}}{\pgfqpoint{2.566218in}{0.566114in}}%
\pgfpathcurveto{\pgfqpoint{2.540988in}{0.566114in}}{\pgfqpoint{2.520391in}{0.544633in}}{\pgfqpoint{2.520391in}{0.517696in}}%
\pgfpathcurveto{\pgfqpoint{2.520391in}{0.490567in}}{\pgfqpoint{2.541197in}{0.469310in}}{\pgfqpoint{2.566122in}{0.469310in}}%
\pgfpathcurveto{\pgfqpoint{2.591353in}{0.469310in}}{\pgfqpoint{2.611949in}{0.490776in}}{\pgfqpoint{2.611949in}{0.517696in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.566218in}{0.473430in}}%
\pgfpathcurveto{\pgfqpoint{2.543144in}{0.473430in}}{\pgfqpoint{2.524510in}{0.493173in}}{\pgfqpoint{2.524510in}{0.517696in}}%
\pgfpathcurveto{\pgfqpoint{2.524510in}{0.542444in}}{\pgfqpoint{2.543353in}{0.561979in}}{\pgfqpoint{2.566122in}{0.561979in}}%
\pgfpathcurveto{\pgfqpoint{2.589180in}{0.561979in}}{\pgfqpoint{2.607830in}{0.542235in}}{\pgfqpoint{2.607830in}{0.517696in}}%
\pgfpathcurveto{\pgfqpoint{2.607830in}{0.492964in}}{\pgfqpoint{2.588971in}{0.473430in}}{\pgfqpoint{2.566218in}{0.473430in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601080in}{0.537923in}}%
\pgfpathcurveto{\pgfqpoint{2.601080in}{0.565069in}}{\pgfqpoint{2.580274in}{0.586341in}}{\pgfqpoint{2.555349in}{0.586341in}}%
\pgfpathcurveto{\pgfqpoint{2.530119in}{0.586341in}}{\pgfqpoint{2.509522in}{0.564860in}}{\pgfqpoint{2.509522in}{0.537923in}}%
\pgfpathcurveto{\pgfqpoint{2.509522in}{0.510794in}}{\pgfqpoint{2.530328in}{0.489537in}}{\pgfqpoint{2.555253in}{0.489537in}}%
\pgfpathcurveto{\pgfqpoint{2.580484in}{0.489537in}}{\pgfqpoint{2.601080in}{0.511003in}}{\pgfqpoint{2.601080in}{0.537923in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.555349in}{0.493657in}}%
\pgfpathcurveto{\pgfqpoint{2.532275in}{0.493657in}}{\pgfqpoint{2.513641in}{0.513401in}}{\pgfqpoint{2.513641in}{0.537923in}}%
\pgfpathcurveto{\pgfqpoint{2.513641in}{0.562671in}}{\pgfqpoint{2.532484in}{0.582206in}}{\pgfqpoint{2.555253in}{0.582206in}}%
\pgfpathcurveto{\pgfqpoint{2.578311in}{0.582206in}}{\pgfqpoint{2.596961in}{0.562462in}}{\pgfqpoint{2.596961in}{0.537923in}}%
\pgfpathcurveto{\pgfqpoint{2.596961in}{0.513191in}}{\pgfqpoint{2.578102in}{0.493657in}}{\pgfqpoint{2.555349in}{0.493657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663950in}{0.930476in}}%
\pgfpathcurveto{\pgfqpoint{2.663950in}{0.957621in}}{\pgfqpoint{2.643144in}{0.978894in}}{\pgfqpoint{2.618219in}{0.978894in}}%
\pgfpathcurveto{\pgfqpoint{2.592988in}{0.978894in}}{\pgfqpoint{2.572392in}{0.957412in}}{\pgfqpoint{2.572392in}{0.930476in}}%
\pgfpathcurveto{\pgfqpoint{2.572392in}{0.903346in}}{\pgfqpoint{2.593197in}{0.882090in}}{\pgfqpoint{2.618122in}{0.882090in}}%
\pgfpathcurveto{\pgfqpoint{2.643353in}{0.882090in}}{\pgfqpoint{2.663950in}{0.903555in}}{\pgfqpoint{2.663950in}{0.930476in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.618219in}{0.886209in}}%
\pgfpathcurveto{\pgfqpoint{2.595144in}{0.886209in}}{\pgfqpoint{2.576511in}{0.905953in}}{\pgfqpoint{2.576511in}{0.930476in}}%
\pgfpathcurveto{\pgfqpoint{2.576511in}{0.955224in}}{\pgfqpoint{2.595354in}{0.974758in}}{\pgfqpoint{2.618122in}{0.974758in}}%
\pgfpathcurveto{\pgfqpoint{2.641181in}{0.974758in}}{\pgfqpoint{2.659830in}{0.955015in}}{\pgfqpoint{2.659830in}{0.930476in}}%
\pgfpathcurveto{\pgfqpoint{2.659830in}{0.905744in}}{\pgfqpoint{2.640972in}{0.886209in}}{\pgfqpoint{2.618219in}{0.886209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610296in}{0.549068in}}%
\pgfpathcurveto{\pgfqpoint{2.610296in}{0.576213in}}{\pgfqpoint{2.589490in}{0.597486in}}{\pgfqpoint{2.564565in}{0.597486in}}%
\pgfpathcurveto{\pgfqpoint{2.539334in}{0.597486in}}{\pgfqpoint{2.518738in}{0.576004in}}{\pgfqpoint{2.518738in}{0.549068in}}%
\pgfpathcurveto{\pgfqpoint{2.518738in}{0.521938in}}{\pgfqpoint{2.539543in}{0.500682in}}{\pgfqpoint{2.564468in}{0.500682in}}%
\pgfpathcurveto{\pgfqpoint{2.589699in}{0.500682in}}{\pgfqpoint{2.610296in}{0.522147in}}{\pgfqpoint{2.610296in}{0.549068in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.564565in}{0.504801in}}%
\pgfpathcurveto{\pgfqpoint{2.541490in}{0.504801in}}{\pgfqpoint{2.522857in}{0.524545in}}{\pgfqpoint{2.522857in}{0.549068in}}%
\pgfpathcurveto{\pgfqpoint{2.522857in}{0.573816in}}{\pgfqpoint{2.541699in}{0.593350in}}{\pgfqpoint{2.564468in}{0.593350in}}%
\pgfpathcurveto{\pgfqpoint{2.587527in}{0.593350in}}{\pgfqpoint{2.606176in}{0.573607in}}{\pgfqpoint{2.606176in}{0.549068in}}%
\pgfpathcurveto{\pgfqpoint{2.606176in}{0.524336in}}{\pgfqpoint{2.587318in}{0.504801in}}{\pgfqpoint{2.564565in}{0.504801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930744in}{1.038336in}}%
\pgfpathcurveto{\pgfqpoint{2.930744in}{1.065482in}}{\pgfqpoint{2.909939in}{1.086754in}}{\pgfqpoint{2.885014in}{1.086754in}}%
\pgfpathcurveto{\pgfqpoint{2.859783in}{1.086754in}}{\pgfqpoint{2.839186in}{1.065272in}}{\pgfqpoint{2.839186in}{1.038336in}}%
\pgfpathcurveto{\pgfqpoint{2.839186in}{1.011206in}}{\pgfqpoint{2.859992in}{0.989950in}}{\pgfqpoint{2.884917in}{0.989950in}}%
\pgfpathcurveto{\pgfqpoint{2.910148in}{0.989950in}}{\pgfqpoint{2.930744in}{1.011416in}}{\pgfqpoint{2.930744in}{1.038336in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.885014in}{0.994069in}}%
\pgfpathcurveto{\pgfqpoint{2.861939in}{0.994069in}}{\pgfqpoint{2.843306in}{1.013813in}}{\pgfqpoint{2.843306in}{1.038336in}}%
\pgfpathcurveto{\pgfqpoint{2.843306in}{1.063084in}}{\pgfqpoint{2.862148in}{1.082619in}}{\pgfqpoint{2.884917in}{1.082619in}}%
\pgfpathcurveto{\pgfqpoint{2.907976in}{1.082619in}}{\pgfqpoint{2.926625in}{1.062875in}}{\pgfqpoint{2.926625in}{1.038336in}}%
\pgfpathcurveto{\pgfqpoint{2.926625in}{1.013604in}}{\pgfqpoint{2.907766in}{0.994069in}}{\pgfqpoint{2.885014in}{0.994069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.725383in}{0.780071in}}%
\pgfpathcurveto{\pgfqpoint{2.725383in}{0.807216in}}{\pgfqpoint{2.704577in}{0.828489in}}{\pgfqpoint{2.679652in}{0.828489in}}%
\pgfpathcurveto{\pgfqpoint{2.654422in}{0.828489in}}{\pgfqpoint{2.633825in}{0.807007in}}{\pgfqpoint{2.633825in}{0.780071in}}%
\pgfpathcurveto{\pgfqpoint{2.633825in}{0.752941in}}{\pgfqpoint{2.654631in}{0.731685in}}{\pgfqpoint{2.679556in}{0.731685in}}%
\pgfpathcurveto{\pgfqpoint{2.704787in}{0.731685in}}{\pgfqpoint{2.725383in}{0.753150in}}{\pgfqpoint{2.725383in}{0.780071in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.679652in}{0.735804in}}%
\pgfpathcurveto{\pgfqpoint{2.656578in}{0.735804in}}{\pgfqpoint{2.637944in}{0.755548in}}{\pgfqpoint{2.637944in}{0.780071in}}%
\pgfpathcurveto{\pgfqpoint{2.637944in}{0.804819in}}{\pgfqpoint{2.656787in}{0.824353in}}{\pgfqpoint{2.679556in}{0.824353in}}%
\pgfpathcurveto{\pgfqpoint{2.702614in}{0.824353in}}{\pgfqpoint{2.721264in}{0.804610in}}{\pgfqpoint{2.721264in}{0.780071in}}%
\pgfpathcurveto{\pgfqpoint{2.721264in}{0.755339in}}{\pgfqpoint{2.702405in}{0.735804in}}{\pgfqpoint{2.679652in}{0.735804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.872215in}{1.074669in}}%
\pgfpathcurveto{\pgfqpoint{2.872215in}{1.101815in}}{\pgfqpoint{2.851410in}{1.123087in}}{\pgfqpoint{2.826485in}{1.123087in}}%
\pgfpathcurveto{\pgfqpoint{2.801254in}{1.123087in}}{\pgfqpoint{2.780657in}{1.101605in}}{\pgfqpoint{2.780657in}{1.074669in}}%
\pgfpathcurveto{\pgfqpoint{2.780657in}{1.047539in}}{\pgfqpoint{2.801463in}{1.026283in}}{\pgfqpoint{2.826388in}{1.026283in}}%
\pgfpathcurveto{\pgfqpoint{2.851619in}{1.026283in}}{\pgfqpoint{2.872215in}{1.047749in}}{\pgfqpoint{2.872215in}{1.074669in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.826485in}{1.030402in}}%
\pgfpathcurveto{\pgfqpoint{2.803410in}{1.030402in}}{\pgfqpoint{2.784777in}{1.050146in}}{\pgfqpoint{2.784777in}{1.074669in}}%
\pgfpathcurveto{\pgfqpoint{2.784777in}{1.099417in}}{\pgfqpoint{2.803619in}{1.118952in}}{\pgfqpoint{2.826388in}{1.118952in}}%
\pgfpathcurveto{\pgfqpoint{2.849447in}{1.118952in}}{\pgfqpoint{2.868096in}{1.099208in}}{\pgfqpoint{2.868096in}{1.074669in}}%
\pgfpathcurveto{\pgfqpoint{2.868096in}{1.049937in}}{\pgfqpoint{2.849237in}{1.030402in}}{\pgfqpoint{2.826485in}{1.030402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.614981in}{0.534687in}}%
\pgfpathcurveto{\pgfqpoint{2.614981in}{0.561832in}}{\pgfqpoint{2.594176in}{0.583105in}}{\pgfqpoint{2.569250in}{0.583105in}}%
\pgfpathcurveto{\pgfqpoint{2.544020in}{0.583105in}}{\pgfqpoint{2.523423in}{0.561623in}}{\pgfqpoint{2.523423in}{0.534687in}}%
\pgfpathcurveto{\pgfqpoint{2.523423in}{0.507557in}}{\pgfqpoint{2.544229in}{0.486301in}}{\pgfqpoint{2.569154in}{0.486301in}}%
\pgfpathcurveto{\pgfqpoint{2.594385in}{0.486301in}}{\pgfqpoint{2.614981in}{0.507766in}}{\pgfqpoint{2.614981in}{0.534687in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.569250in}{0.490420in}}%
\pgfpathcurveto{\pgfqpoint{2.546176in}{0.490420in}}{\pgfqpoint{2.527542in}{0.510164in}}{\pgfqpoint{2.527542in}{0.534687in}}%
\pgfpathcurveto{\pgfqpoint{2.527542in}{0.559435in}}{\pgfqpoint{2.546385in}{0.578969in}}{\pgfqpoint{2.569154in}{0.578969in}}%
\pgfpathcurveto{\pgfqpoint{2.592212in}{0.578969in}}{\pgfqpoint{2.610862in}{0.559226in}}{\pgfqpoint{2.610862in}{0.534687in}}%
\pgfpathcurveto{\pgfqpoint{2.610862in}{0.509955in}}{\pgfqpoint{2.592003in}{0.490420in}}{\pgfqpoint{2.569250in}{0.490420in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.756344in}{0.806465in}}%
\pgfpathcurveto{\pgfqpoint{2.756344in}{0.833611in}}{\pgfqpoint{2.735538in}{0.854883in}}{\pgfqpoint{2.710613in}{0.854883in}}%
\pgfpathcurveto{\pgfqpoint{2.685382in}{0.854883in}}{\pgfqpoint{2.664786in}{0.833402in}}{\pgfqpoint{2.664786in}{0.806465in}}%
\pgfpathcurveto{\pgfqpoint{2.664786in}{0.779336in}}{\pgfqpoint{2.685591in}{0.758080in}}{\pgfqpoint{2.710517in}{0.758080in}}%
\pgfpathcurveto{\pgfqpoint{2.735747in}{0.758080in}}{\pgfqpoint{2.756344in}{0.779545in}}{\pgfqpoint{2.756344in}{0.806465in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.710613in}{0.762199in}}%
\pgfpathcurveto{\pgfqpoint{2.687539in}{0.762199in}}{\pgfqpoint{2.668905in}{0.781943in}}{\pgfqpoint{2.668905in}{0.806465in}}%
\pgfpathcurveto{\pgfqpoint{2.668905in}{0.831213in}}{\pgfqpoint{2.687748in}{0.850748in}}{\pgfqpoint{2.710517in}{0.850748in}}%
\pgfpathcurveto{\pgfqpoint{2.733575in}{0.850748in}}{\pgfqpoint{2.752225in}{0.831004in}}{\pgfqpoint{2.752225in}{0.806465in}}%
\pgfpathcurveto{\pgfqpoint{2.752225in}{0.781733in}}{\pgfqpoint{2.733366in}{0.762199in}}{\pgfqpoint{2.710613in}{0.762199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.665033in}{0.584939in}}%
\pgfpathcurveto{\pgfqpoint{2.665033in}{0.612085in}}{\pgfqpoint{2.644228in}{0.633357in}}{\pgfqpoint{2.619303in}{0.633357in}}%
\pgfpathcurveto{\pgfqpoint{2.594072in}{0.633357in}}{\pgfqpoint{2.573475in}{0.611876in}}{\pgfqpoint{2.573475in}{0.584939in}}%
\pgfpathcurveto{\pgfqpoint{2.573475in}{0.557810in}}{\pgfqpoint{2.594281in}{0.536553in}}{\pgfqpoint{2.619206in}{0.536553in}}%
\pgfpathcurveto{\pgfqpoint{2.644437in}{0.536553in}}{\pgfqpoint{2.665033in}{0.558019in}}{\pgfqpoint{2.665033in}{0.584939in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.619303in}{0.540673in}}%
\pgfpathcurveto{\pgfqpoint{2.596228in}{0.540673in}}{\pgfqpoint{2.577595in}{0.560417in}}{\pgfqpoint{2.577595in}{0.584939in}}%
\pgfpathcurveto{\pgfqpoint{2.577595in}{0.609687in}}{\pgfqpoint{2.596437in}{0.629222in}}{\pgfqpoint{2.619206in}{0.629222in}}%
\pgfpathcurveto{\pgfqpoint{2.642265in}{0.629222in}}{\pgfqpoint{2.660914in}{0.609478in}}{\pgfqpoint{2.660914in}{0.584939in}}%
\pgfpathcurveto{\pgfqpoint{2.660914in}{0.560207in}}{\pgfqpoint{2.642055in}{0.540673in}}{\pgfqpoint{2.619303in}{0.540673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.674426in}{0.656839in}}%
\pgfpathcurveto{\pgfqpoint{2.674426in}{0.683985in}}{\pgfqpoint{2.653620in}{0.705257in}}{\pgfqpoint{2.628695in}{0.705257in}}%
\pgfpathcurveto{\pgfqpoint{2.603465in}{0.705257in}}{\pgfqpoint{2.582868in}{0.683776in}}{\pgfqpoint{2.582868in}{0.656839in}}%
\pgfpathcurveto{\pgfqpoint{2.582868in}{0.629710in}}{\pgfqpoint{2.603674in}{0.608453in}}{\pgfqpoint{2.628599in}{0.608453in}}%
\pgfpathcurveto{\pgfqpoint{2.653830in}{0.608453in}}{\pgfqpoint{2.674426in}{0.629919in}}{\pgfqpoint{2.674426in}{0.656839in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.628695in}{0.612573in}}%
\pgfpathcurveto{\pgfqpoint{2.605621in}{0.612573in}}{\pgfqpoint{2.586987in}{0.632316in}}{\pgfqpoint{2.586987in}{0.656839in}}%
\pgfpathcurveto{\pgfqpoint{2.586987in}{0.681587in}}{\pgfqpoint{2.605830in}{0.701122in}}{\pgfqpoint{2.628599in}{0.701122in}}%
\pgfpathcurveto{\pgfqpoint{2.651657in}{0.701122in}}{\pgfqpoint{2.670307in}{0.681378in}}{\pgfqpoint{2.670307in}{0.656839in}}%
\pgfpathcurveto{\pgfqpoint{2.670307in}{0.632107in}}{\pgfqpoint{2.651448in}{0.612573in}}{\pgfqpoint{2.628695in}{0.612573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.673458in}{0.657681in}}%
\pgfpathcurveto{\pgfqpoint{2.673458in}{0.684827in}}{\pgfqpoint{2.652652in}{0.706099in}}{\pgfqpoint{2.627727in}{0.706099in}}%
\pgfpathcurveto{\pgfqpoint{2.602496in}{0.706099in}}{\pgfqpoint{2.581900in}{0.684618in}}{\pgfqpoint{2.581900in}{0.657681in}}%
\pgfpathcurveto{\pgfqpoint{2.581900in}{0.630552in}}{\pgfqpoint{2.602706in}{0.609295in}}{\pgfqpoint{2.627631in}{0.609295in}}%
\pgfpathcurveto{\pgfqpoint{2.652862in}{0.609295in}}{\pgfqpoint{2.673458in}{0.630761in}}{\pgfqpoint{2.673458in}{0.657681in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.627727in}{0.613415in}}%
\pgfpathcurveto{\pgfqpoint{2.604653in}{0.613415in}}{\pgfqpoint{2.586019in}{0.633158in}}{\pgfqpoint{2.586019in}{0.657681in}}%
\pgfpathcurveto{\pgfqpoint{2.586019in}{0.682429in}}{\pgfqpoint{2.604862in}{0.701964in}}{\pgfqpoint{2.627631in}{0.701964in}}%
\pgfpathcurveto{\pgfqpoint{2.650689in}{0.701964in}}{\pgfqpoint{2.669339in}{0.682220in}}{\pgfqpoint{2.669339in}{0.657681in}}%
\pgfpathcurveto{\pgfqpoint{2.669339in}{0.632949in}}{\pgfqpoint{2.650480in}{0.613415in}}{\pgfqpoint{2.627727in}{0.613415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.792771in}{1.115949in}}%
\pgfpathcurveto{\pgfqpoint{2.792771in}{1.143095in}}{\pgfqpoint{2.771965in}{1.164367in}}{\pgfqpoint{2.747040in}{1.164367in}}%
\pgfpathcurveto{\pgfqpoint{2.721810in}{1.164367in}}{\pgfqpoint{2.701213in}{1.142885in}}{\pgfqpoint{2.701213in}{1.115949in}}%
\pgfpathcurveto{\pgfqpoint{2.701213in}{1.088819in}}{\pgfqpoint{2.722019in}{1.067563in}}{\pgfqpoint{2.746944in}{1.067563in}}%
\pgfpathcurveto{\pgfqpoint{2.772175in}{1.067563in}}{\pgfqpoint{2.792771in}{1.089029in}}{\pgfqpoint{2.792771in}{1.115949in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.747040in}{1.071682in}}%
\pgfpathcurveto{\pgfqpoint{2.723966in}{1.071682in}}{\pgfqpoint{2.705332in}{1.091426in}}{\pgfqpoint{2.705332in}{1.115949in}}%
\pgfpathcurveto{\pgfqpoint{2.705332in}{1.140697in}}{\pgfqpoint{2.724175in}{1.160232in}}{\pgfqpoint{2.746944in}{1.160232in}}%
\pgfpathcurveto{\pgfqpoint{2.770002in}{1.160232in}}{\pgfqpoint{2.788652in}{1.140488in}}{\pgfqpoint{2.788652in}{1.115949in}}%
\pgfpathcurveto{\pgfqpoint{2.788652in}{1.091217in}}{\pgfqpoint{2.769793in}{1.071682in}}{\pgfqpoint{2.747040in}{1.071682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.447057in}{1.988668in}}%
\pgfpathcurveto{\pgfqpoint{3.447057in}{2.015814in}}{\pgfqpoint{3.426251in}{2.037086in}}{\pgfqpoint{3.401326in}{2.037086in}}%
\pgfpathcurveto{\pgfqpoint{3.376095in}{2.037086in}}{\pgfqpoint{3.355499in}{2.015605in}}{\pgfqpoint{3.355499in}{1.988668in}}%
\pgfpathcurveto{\pgfqpoint{3.355499in}{1.961539in}}{\pgfqpoint{3.376304in}{1.940282in}}{\pgfqpoint{3.401229in}{1.940282in}}%
\pgfpathcurveto{\pgfqpoint{3.426460in}{1.940282in}}{\pgfqpoint{3.447057in}{1.961748in}}{\pgfqpoint{3.447057in}{1.988668in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.401326in}{1.944402in}}%
\pgfpathcurveto{\pgfqpoint{3.378251in}{1.944402in}}{\pgfqpoint{3.359618in}{1.964145in}}{\pgfqpoint{3.359618in}{1.988668in}}%
\pgfpathcurveto{\pgfqpoint{3.359618in}{2.013416in}}{\pgfqpoint{3.378461in}{2.032951in}}{\pgfqpoint{3.401229in}{2.032951in}}%
\pgfpathcurveto{\pgfqpoint{3.424288in}{2.032951in}}{\pgfqpoint{3.442938in}{2.013207in}}{\pgfqpoint{3.442938in}{1.988668in}}%
\pgfpathcurveto{\pgfqpoint{3.442938in}{1.963936in}}{\pgfqpoint{3.424079in}{1.944402in}}{\pgfqpoint{3.401326in}{1.944402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.652081in}{0.586876in}}%
\pgfpathcurveto{\pgfqpoint{2.652081in}{0.614021in}}{\pgfqpoint{2.631276in}{0.635294in}}{\pgfqpoint{2.606351in}{0.635294in}}%
\pgfpathcurveto{\pgfqpoint{2.581120in}{0.635294in}}{\pgfqpoint{2.560523in}{0.613812in}}{\pgfqpoint{2.560523in}{0.586876in}}%
\pgfpathcurveto{\pgfqpoint{2.560523in}{0.559746in}}{\pgfqpoint{2.581329in}{0.538490in}}{\pgfqpoint{2.606254in}{0.538490in}}%
\pgfpathcurveto{\pgfqpoint{2.631485in}{0.538490in}}{\pgfqpoint{2.652081in}{0.559955in}}{\pgfqpoint{2.652081in}{0.586876in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.606351in}{0.542609in}}%
\pgfpathcurveto{\pgfqpoint{2.583276in}{0.542609in}}{\pgfqpoint{2.564643in}{0.562353in}}{\pgfqpoint{2.564643in}{0.586876in}}%
\pgfpathcurveto{\pgfqpoint{2.564643in}{0.611624in}}{\pgfqpoint{2.583485in}{0.631158in}}{\pgfqpoint{2.606254in}{0.631158in}}%
\pgfpathcurveto{\pgfqpoint{2.629313in}{0.631158in}}{\pgfqpoint{2.647962in}{0.611414in}}{\pgfqpoint{2.647962in}{0.586876in}}%
\pgfpathcurveto{\pgfqpoint{2.647962in}{0.562144in}}{\pgfqpoint{2.629103in}{0.542609in}}{\pgfqpoint{2.606351in}{0.542609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641471in}{0.923657in}}%
\pgfpathcurveto{\pgfqpoint{2.641471in}{0.950803in}}{\pgfqpoint{2.620665in}{0.972075in}}{\pgfqpoint{2.595740in}{0.972075in}}%
\pgfpathcurveto{\pgfqpoint{2.570509in}{0.972075in}}{\pgfqpoint{2.549913in}{0.950593in}}{\pgfqpoint{2.549913in}{0.923657in}}%
\pgfpathcurveto{\pgfqpoint{2.549913in}{0.896527in}}{\pgfqpoint{2.570719in}{0.875271in}}{\pgfqpoint{2.595644in}{0.875271in}}%
\pgfpathcurveto{\pgfqpoint{2.620874in}{0.875271in}}{\pgfqpoint{2.641471in}{0.896737in}}{\pgfqpoint{2.641471in}{0.923657in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.595740in}{0.879390in}}%
\pgfpathcurveto{\pgfqpoint{2.572666in}{0.879390in}}{\pgfqpoint{2.554032in}{0.899134in}}{\pgfqpoint{2.554032in}{0.923657in}}%
\pgfpathcurveto{\pgfqpoint{2.554032in}{0.948405in}}{\pgfqpoint{2.572875in}{0.967940in}}{\pgfqpoint{2.595644in}{0.967940in}}%
\pgfpathcurveto{\pgfqpoint{2.618702in}{0.967940in}}{\pgfqpoint{2.637352in}{0.948196in}}{\pgfqpoint{2.637352in}{0.923657in}}%
\pgfpathcurveto{\pgfqpoint{2.637352in}{0.898925in}}{\pgfqpoint{2.618493in}{0.879390in}}{\pgfqpoint{2.595740in}{0.879390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583380in}{1.957053in}}%
\pgfpathcurveto{\pgfqpoint{3.583380in}{1.984198in}}{\pgfqpoint{3.562574in}{2.005471in}}{\pgfqpoint{3.537649in}{2.005471in}}%
\pgfpathcurveto{\pgfqpoint{3.512418in}{2.005471in}}{\pgfqpoint{3.491822in}{1.983989in}}{\pgfqpoint{3.491822in}{1.957053in}}%
\pgfpathcurveto{\pgfqpoint{3.491822in}{1.929923in}}{\pgfqpoint{3.512627in}{1.908667in}}{\pgfqpoint{3.537552in}{1.908667in}}%
\pgfpathcurveto{\pgfqpoint{3.562783in}{1.908667in}}{\pgfqpoint{3.583380in}{1.930132in}}{\pgfqpoint{3.583380in}{1.957053in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.537649in}{1.912786in}}%
\pgfpathcurveto{\pgfqpoint{3.514574in}{1.912786in}}{\pgfqpoint{3.495941in}{1.932530in}}{\pgfqpoint{3.495941in}{1.957053in}}%
\pgfpathcurveto{\pgfqpoint{3.495941in}{1.981801in}}{\pgfqpoint{3.514784in}{2.001335in}}{\pgfqpoint{3.537552in}{2.001335in}}%
\pgfpathcurveto{\pgfqpoint{3.560611in}{2.001335in}}{\pgfqpoint{3.579260in}{1.981591in}}{\pgfqpoint{3.579260in}{1.957053in}}%
\pgfpathcurveto{\pgfqpoint{3.579260in}{1.932321in}}{\pgfqpoint{3.560402in}{1.912786in}}{\pgfqpoint{3.537649in}{1.912786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736254in}{0.854260in}}%
\pgfpathcurveto{\pgfqpoint{2.736254in}{0.881406in}}{\pgfqpoint{2.715449in}{0.902678in}}{\pgfqpoint{2.690524in}{0.902678in}}%
\pgfpathcurveto{\pgfqpoint{2.665293in}{0.902678in}}{\pgfqpoint{2.644696in}{0.881196in}}{\pgfqpoint{2.644696in}{0.854260in}}%
\pgfpathcurveto{\pgfqpoint{2.644696in}{0.827130in}}{\pgfqpoint{2.665502in}{0.805874in}}{\pgfqpoint{2.690427in}{0.805874in}}%
\pgfpathcurveto{\pgfqpoint{2.715658in}{0.805874in}}{\pgfqpoint{2.736254in}{0.827340in}}{\pgfqpoint{2.736254in}{0.854260in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.690524in}{0.809993in}}%
\pgfpathcurveto{\pgfqpoint{2.667449in}{0.809993in}}{\pgfqpoint{2.648816in}{0.829737in}}{\pgfqpoint{2.648816in}{0.854260in}}%
\pgfpathcurveto{\pgfqpoint{2.648816in}{0.879008in}}{\pgfqpoint{2.667658in}{0.898543in}}{\pgfqpoint{2.690427in}{0.898543in}}%
\pgfpathcurveto{\pgfqpoint{2.713486in}{0.898543in}}{\pgfqpoint{2.732135in}{0.878799in}}{\pgfqpoint{2.732135in}{0.854260in}}%
\pgfpathcurveto{\pgfqpoint{2.732135in}{0.829528in}}{\pgfqpoint{2.713276in}{0.809993in}}{\pgfqpoint{2.690524in}{0.809993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857346in}{1.124725in}}%
\pgfpathcurveto{\pgfqpoint{2.857346in}{1.151871in}}{\pgfqpoint{2.836540in}{1.173143in}}{\pgfqpoint{2.811615in}{1.173143in}}%
\pgfpathcurveto{\pgfqpoint{2.786385in}{1.173143in}}{\pgfqpoint{2.765788in}{1.151662in}}{\pgfqpoint{2.765788in}{1.124725in}}%
\pgfpathcurveto{\pgfqpoint{2.765788in}{1.097596in}}{\pgfqpoint{2.786594in}{1.076340in}}{\pgfqpoint{2.811519in}{1.076340in}}%
\pgfpathcurveto{\pgfqpoint{2.836750in}{1.076340in}}{\pgfqpoint{2.857346in}{1.097805in}}{\pgfqpoint{2.857346in}{1.124725in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.811615in}{1.080459in}}%
\pgfpathcurveto{\pgfqpoint{2.788541in}{1.080459in}}{\pgfqpoint{2.769907in}{1.100203in}}{\pgfqpoint{2.769907in}{1.124725in}}%
\pgfpathcurveto{\pgfqpoint{2.769907in}{1.149473in}}{\pgfqpoint{2.788750in}{1.169008in}}{\pgfqpoint{2.811519in}{1.169008in}}%
\pgfpathcurveto{\pgfqpoint{2.834577in}{1.169008in}}{\pgfqpoint{2.853227in}{1.149264in}}{\pgfqpoint{2.853227in}{1.124725in}}%
\pgfpathcurveto{\pgfqpoint{2.853227in}{1.099993in}}{\pgfqpoint{2.834368in}{1.080459in}}{\pgfqpoint{2.811615in}{1.080459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.936577in}{1.164497in}}%
\pgfpathcurveto{\pgfqpoint{2.936577in}{1.191643in}}{\pgfqpoint{2.915771in}{1.212915in}}{\pgfqpoint{2.890846in}{1.212915in}}%
\pgfpathcurveto{\pgfqpoint{2.865616in}{1.212915in}}{\pgfqpoint{2.845019in}{1.191434in}}{\pgfqpoint{2.845019in}{1.164497in}}%
\pgfpathcurveto{\pgfqpoint{2.845019in}{1.137368in}}{\pgfqpoint{2.865825in}{1.116111in}}{\pgfqpoint{2.890750in}{1.116111in}}%
\pgfpathcurveto{\pgfqpoint{2.915981in}{1.116111in}}{\pgfqpoint{2.936577in}{1.137577in}}{\pgfqpoint{2.936577in}{1.164497in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.890846in}{1.120231in}}%
\pgfpathcurveto{\pgfqpoint{2.867772in}{1.120231in}}{\pgfqpoint{2.849138in}{1.139974in}}{\pgfqpoint{2.849138in}{1.164497in}}%
\pgfpathcurveto{\pgfqpoint{2.849138in}{1.189245in}}{\pgfqpoint{2.867981in}{1.208780in}}{\pgfqpoint{2.890750in}{1.208780in}}%
\pgfpathcurveto{\pgfqpoint{2.913808in}{1.208780in}}{\pgfqpoint{2.932458in}{1.189036in}}{\pgfqpoint{2.932458in}{1.164497in}}%
\pgfpathcurveto{\pgfqpoint{2.932458in}{1.139765in}}{\pgfqpoint{2.913599in}{1.120231in}}{\pgfqpoint{2.890846in}{1.120231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.256298in}{1.790595in}}%
\pgfpathcurveto{\pgfqpoint{3.256298in}{1.817741in}}{\pgfqpoint{3.235492in}{1.839013in}}{\pgfqpoint{3.210567in}{1.839013in}}%
\pgfpathcurveto{\pgfqpoint{3.185336in}{1.839013in}}{\pgfqpoint{3.164739in}{1.817532in}}{\pgfqpoint{3.164739in}{1.790595in}}%
\pgfpathcurveto{\pgfqpoint{3.164739in}{1.763466in}}{\pgfqpoint{3.185545in}{1.742209in}}{\pgfqpoint{3.210470in}{1.742209in}}%
\pgfpathcurveto{\pgfqpoint{3.235701in}{1.742209in}}{\pgfqpoint{3.256298in}{1.763675in}}{\pgfqpoint{3.256298in}{1.790595in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.210567in}{1.746329in}}%
\pgfpathcurveto{\pgfqpoint{3.187492in}{1.746329in}}{\pgfqpoint{3.168859in}{1.766072in}}{\pgfqpoint{3.168859in}{1.790595in}}%
\pgfpathcurveto{\pgfqpoint{3.168859in}{1.815343in}}{\pgfqpoint{3.187701in}{1.834878in}}{\pgfqpoint{3.210470in}{1.834878in}}%
\pgfpathcurveto{\pgfqpoint{3.233529in}{1.834878in}}{\pgfqpoint{3.252178in}{1.815134in}}{\pgfqpoint{3.252178in}{1.790595in}}%
\pgfpathcurveto{\pgfqpoint{3.252178in}{1.765863in}}{\pgfqpoint{3.233320in}{1.746329in}}{\pgfqpoint{3.210567in}{1.746329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.756314in}{0.902182in}}%
\pgfpathcurveto{\pgfqpoint{2.756314in}{0.929327in}}{\pgfqpoint{2.735508in}{0.950600in}}{\pgfqpoint{2.710583in}{0.950600in}}%
\pgfpathcurveto{\pgfqpoint{2.685352in}{0.950600in}}{\pgfqpoint{2.664755in}{0.929118in}}{\pgfqpoint{2.664755in}{0.902182in}}%
\pgfpathcurveto{\pgfqpoint{2.664755in}{0.875052in}}{\pgfqpoint{2.685561in}{0.853796in}}{\pgfqpoint{2.710486in}{0.853796in}}%
\pgfpathcurveto{\pgfqpoint{2.735717in}{0.853796in}}{\pgfqpoint{2.756314in}{0.875261in}}{\pgfqpoint{2.756314in}{0.902182in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.710583in}{0.857915in}}%
\pgfpathcurveto{\pgfqpoint{2.687508in}{0.857915in}}{\pgfqpoint{2.668875in}{0.877659in}}{\pgfqpoint{2.668875in}{0.902182in}}%
\pgfpathcurveto{\pgfqpoint{2.668875in}{0.926930in}}{\pgfqpoint{2.687717in}{0.946464in}}{\pgfqpoint{2.710486in}{0.946464in}}%
\pgfpathcurveto{\pgfqpoint{2.733545in}{0.946464in}}{\pgfqpoint{2.752194in}{0.926720in}}{\pgfqpoint{2.752194in}{0.902182in}}%
\pgfpathcurveto{\pgfqpoint{2.752194in}{0.877450in}}{\pgfqpoint{2.733336in}{0.857915in}}{\pgfqpoint{2.710583in}{0.857915in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.701785in}{0.734022in}}%
\pgfpathcurveto{\pgfqpoint{2.701785in}{0.761167in}}{\pgfqpoint{2.680979in}{0.782440in}}{\pgfqpoint{2.656054in}{0.782440in}}%
\pgfpathcurveto{\pgfqpoint{2.630824in}{0.782440in}}{\pgfqpoint{2.610227in}{0.760958in}}{\pgfqpoint{2.610227in}{0.734022in}}%
\pgfpathcurveto{\pgfqpoint{2.610227in}{0.706892in}}{\pgfqpoint{2.631033in}{0.685636in}}{\pgfqpoint{2.655958in}{0.685636in}}%
\pgfpathcurveto{\pgfqpoint{2.681189in}{0.685636in}}{\pgfqpoint{2.701785in}{0.707101in}}{\pgfqpoint{2.701785in}{0.734022in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.656054in}{0.689755in}}%
\pgfpathcurveto{\pgfqpoint{2.632980in}{0.689755in}}{\pgfqpoint{2.614346in}{0.709499in}}{\pgfqpoint{2.614346in}{0.734022in}}%
\pgfpathcurveto{\pgfqpoint{2.614346in}{0.758770in}}{\pgfqpoint{2.633189in}{0.778304in}}{\pgfqpoint{2.655958in}{0.778304in}}%
\pgfpathcurveto{\pgfqpoint{2.679016in}{0.778304in}}{\pgfqpoint{2.697666in}{0.758560in}}{\pgfqpoint{2.697666in}{0.734022in}}%
\pgfpathcurveto{\pgfqpoint{2.697666in}{0.709290in}}{\pgfqpoint{2.678807in}{0.689755in}}{\pgfqpoint{2.656054in}{0.689755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.752402in}{0.671674in}}%
\pgfpathcurveto{\pgfqpoint{2.752402in}{0.698819in}}{\pgfqpoint{2.731596in}{0.720092in}}{\pgfqpoint{2.706671in}{0.720092in}}%
\pgfpathcurveto{\pgfqpoint{2.681440in}{0.720092in}}{\pgfqpoint{2.660844in}{0.698610in}}{\pgfqpoint{2.660844in}{0.671674in}}%
\pgfpathcurveto{\pgfqpoint{2.660844in}{0.644544in}}{\pgfqpoint{2.681650in}{0.623288in}}{\pgfqpoint{2.706575in}{0.623288in}}%
\pgfpathcurveto{\pgfqpoint{2.731806in}{0.623288in}}{\pgfqpoint{2.752402in}{0.644753in}}{\pgfqpoint{2.752402in}{0.671674in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.706671in}{0.627407in}}%
\pgfpathcurveto{\pgfqpoint{2.683597in}{0.627407in}}{\pgfqpoint{2.664963in}{0.647151in}}{\pgfqpoint{2.664963in}{0.671674in}}%
\pgfpathcurveto{\pgfqpoint{2.664963in}{0.696422in}}{\pgfqpoint{2.683806in}{0.715956in}}{\pgfqpoint{2.706575in}{0.715956in}}%
\pgfpathcurveto{\pgfqpoint{2.729633in}{0.715956in}}{\pgfqpoint{2.748283in}{0.696213in}}{\pgfqpoint{2.748283in}{0.671674in}}%
\pgfpathcurveto{\pgfqpoint{2.748283in}{0.646942in}}{\pgfqpoint{2.729424in}{0.627407in}}{\pgfqpoint{2.706671in}{0.627407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.739746in}{0.793635in}}%
\pgfpathcurveto{\pgfqpoint{2.739746in}{0.820781in}}{\pgfqpoint{2.718941in}{0.842053in}}{\pgfqpoint{2.694016in}{0.842053in}}%
\pgfpathcurveto{\pgfqpoint{2.668785in}{0.842053in}}{\pgfqpoint{2.648188in}{0.820572in}}{\pgfqpoint{2.648188in}{0.793635in}}%
\pgfpathcurveto{\pgfqpoint{2.648188in}{0.766506in}}{\pgfqpoint{2.668994in}{0.745249in}}{\pgfqpoint{2.693919in}{0.745249in}}%
\pgfpathcurveto{\pgfqpoint{2.719150in}{0.745249in}}{\pgfqpoint{2.739746in}{0.766715in}}{\pgfqpoint{2.739746in}{0.793635in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.694016in}{0.749369in}}%
\pgfpathcurveto{\pgfqpoint{2.670941in}{0.749369in}}{\pgfqpoint{2.652308in}{0.769112in}}{\pgfqpoint{2.652308in}{0.793635in}}%
\pgfpathcurveto{\pgfqpoint{2.652308in}{0.818383in}}{\pgfqpoint{2.671150in}{0.837918in}}{\pgfqpoint{2.693919in}{0.837918in}}%
\pgfpathcurveto{\pgfqpoint{2.716978in}{0.837918in}}{\pgfqpoint{2.735627in}{0.818174in}}{\pgfqpoint{2.735627in}{0.793635in}}%
\pgfpathcurveto{\pgfqpoint{2.735627in}{0.768903in}}{\pgfqpoint{2.716768in}{0.749369in}}{\pgfqpoint{2.694016in}{0.749369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747265in}{0.771685in}}%
\pgfpathcurveto{\pgfqpoint{2.747265in}{0.798831in}}{\pgfqpoint{2.726459in}{0.820103in}}{\pgfqpoint{2.701534in}{0.820103in}}%
\pgfpathcurveto{\pgfqpoint{2.676304in}{0.820103in}}{\pgfqpoint{2.655707in}{0.798622in}}{\pgfqpoint{2.655707in}{0.771685in}}%
\pgfpathcurveto{\pgfqpoint{2.655707in}{0.744556in}}{\pgfqpoint{2.676513in}{0.723299in}}{\pgfqpoint{2.701438in}{0.723299in}}%
\pgfpathcurveto{\pgfqpoint{2.726669in}{0.723299in}}{\pgfqpoint{2.747265in}{0.744765in}}{\pgfqpoint{2.747265in}{0.771685in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.701534in}{0.727419in}}%
\pgfpathcurveto{\pgfqpoint{2.678460in}{0.727419in}}{\pgfqpoint{2.659826in}{0.747163in}}{\pgfqpoint{2.659826in}{0.771685in}}%
\pgfpathcurveto{\pgfqpoint{2.659826in}{0.796433in}}{\pgfqpoint{2.678669in}{0.815968in}}{\pgfqpoint{2.701438in}{0.815968in}}%
\pgfpathcurveto{\pgfqpoint{2.724496in}{0.815968in}}{\pgfqpoint{2.743146in}{0.796224in}}{\pgfqpoint{2.743146in}{0.771685in}}%
\pgfpathcurveto{\pgfqpoint{2.743146in}{0.746953in}}{\pgfqpoint{2.724287in}{0.727419in}}{\pgfqpoint{2.701534in}{0.727419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.764823in}{0.740642in}}%
\pgfpathcurveto{\pgfqpoint{2.764823in}{0.767788in}}{\pgfqpoint{2.744017in}{0.789060in}}{\pgfqpoint{2.719092in}{0.789060in}}%
\pgfpathcurveto{\pgfqpoint{2.693861in}{0.789060in}}{\pgfqpoint{2.673265in}{0.767579in}}{\pgfqpoint{2.673265in}{0.740642in}}%
\pgfpathcurveto{\pgfqpoint{2.673265in}{0.713513in}}{\pgfqpoint{2.694070in}{0.692256in}}{\pgfqpoint{2.718995in}{0.692256in}}%
\pgfpathcurveto{\pgfqpoint{2.744226in}{0.692256in}}{\pgfqpoint{2.764823in}{0.713722in}}{\pgfqpoint{2.764823in}{0.740642in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.719092in}{0.696376in}}%
\pgfpathcurveto{\pgfqpoint{2.696017in}{0.696376in}}{\pgfqpoint{2.677384in}{0.716119in}}{\pgfqpoint{2.677384in}{0.740642in}}%
\pgfpathcurveto{\pgfqpoint{2.677384in}{0.765390in}}{\pgfqpoint{2.696226in}{0.784925in}}{\pgfqpoint{2.718995in}{0.784925in}}%
\pgfpathcurveto{\pgfqpoint{2.742054in}{0.784925in}}{\pgfqpoint{2.760703in}{0.765181in}}{\pgfqpoint{2.760703in}{0.740642in}}%
\pgfpathcurveto{\pgfqpoint{2.760703in}{0.715910in}}{\pgfqpoint{2.741845in}{0.696376in}}{\pgfqpoint{2.719092in}{0.696376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.395498in}{1.665181in}}%
\pgfpathcurveto{\pgfqpoint{3.395498in}{1.692326in}}{\pgfqpoint{3.374693in}{1.713599in}}{\pgfqpoint{3.349768in}{1.713599in}}%
\pgfpathcurveto{\pgfqpoint{3.324537in}{1.713599in}}{\pgfqpoint{3.303940in}{1.692117in}}{\pgfqpoint{3.303940in}{1.665181in}}%
\pgfpathcurveto{\pgfqpoint{3.303940in}{1.638051in}}{\pgfqpoint{3.324746in}{1.616795in}}{\pgfqpoint{3.349671in}{1.616795in}}%
\pgfpathcurveto{\pgfqpoint{3.374902in}{1.616795in}}{\pgfqpoint{3.395498in}{1.638260in}}{\pgfqpoint{3.395498in}{1.665181in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.349768in}{1.620914in}}%
\pgfpathcurveto{\pgfqpoint{3.326693in}{1.620914in}}{\pgfqpoint{3.308060in}{1.640658in}}{\pgfqpoint{3.308060in}{1.665181in}}%
\pgfpathcurveto{\pgfqpoint{3.308060in}{1.689929in}}{\pgfqpoint{3.326902in}{1.709463in}}{\pgfqpoint{3.349671in}{1.709463in}}%
\pgfpathcurveto{\pgfqpoint{3.372730in}{1.709463in}}{\pgfqpoint{3.391379in}{1.689720in}}{\pgfqpoint{3.391379in}{1.665181in}}%
\pgfpathcurveto{\pgfqpoint{3.391379in}{1.640449in}}{\pgfqpoint{3.372520in}{1.620914in}}{\pgfqpoint{3.349768in}{1.620914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.473457in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{6.475000pt}{2.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.473457in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.195679in}{2.042901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473457in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.473457in}{2.042901in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.195679in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.195679in}{2.042901in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473457in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.195679in}{0.320679in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473457in}{2.042901in}}%
\pgfpathlineto{\pgfqpoint{4.195679in}{2.042901in}}%
\pgfusepath{}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> scatter-time-8-32-opt.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \newcommand{\mytimes}{{\times}}
%%   \newcommand{\mi}[1]{\mathit{#1}}
%%   \newcommand{\bcs}{\mi{Block\text{-}CS}}
%%   \newcommand{\gcs}{\mi{Global\text{-}CS}}
%%   \newcommand{\must}{\mi{Must}}
%%   \newcommand{\cmust}{\mi{C\text{-}Must}}
%%   \newcommand{\cmmuele}{\cmust{}\mytimes\must{}\mytimes\bcs{}}\newcommand{\ecs}{\mi{Exact\text{-}CS}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.451350in}{4.242901in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.451350in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.451350in}{4.242901in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.242901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476350in}{2.420679in}}%
\pgfpathlineto{\pgfqpoint{2.198573in}{2.420679in}}%
\pgfpathlineto{\pgfqpoint{2.198573in}{4.142901in}}%
\pgfpathlineto{\pgfqpoint{0.476350in}{4.142901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928152in}{2.420679in}}%
\pgfpathlineto{\pgfqpoint{0.928152in}{4.142901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.928152in,y=2.323457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\,\mathrm{s}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658883in}{2.420679in}}%
\pgfpathlineto{\pgfqpoint{1.658883in}{4.142901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.658883in,y=2.323457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^2\,\mathrm{s}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.164128in,y=2.561111in,right,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \gcs\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476350in}{2.872480in}}%
\pgfpathlineto{\pgfqpoint{2.198573in}{2.872480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231752in,y=2.824255in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\,\mathrm{s}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476350in}{3.603212in}}%
\pgfpathlineto{\pgfqpoint{2.198573in}{3.603212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in,y=3.554986in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^2\,\mathrm{s}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.613889in,y=4.108457in,right,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \cmust\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996156in}{2.917715in}}%
\pgfpathcurveto{\pgfqpoint{0.996156in}{2.944861in}}{\pgfqpoint{0.975350in}{2.966133in}}{\pgfqpoint{0.950425in}{2.966133in}}%
\pgfpathcurveto{\pgfqpoint{0.925194in}{2.966133in}}{\pgfqpoint{0.904598in}{2.944651in}}{\pgfqpoint{0.904598in}{2.917715in}}%
\pgfpathcurveto{\pgfqpoint{0.904598in}{2.890586in}}{\pgfqpoint{0.925403in}{2.869329in}}{\pgfqpoint{0.950328in}{2.869329in}}%
\pgfpathcurveto{\pgfqpoint{0.975559in}{2.869329in}}{\pgfqpoint{0.996156in}{2.890795in}}{\pgfqpoint{0.996156in}{2.917715in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950425in}{2.873449in}}%
\pgfpathcurveto{\pgfqpoint{0.927350in}{2.873449in}}{\pgfqpoint{0.908717in}{2.893192in}}{\pgfqpoint{0.908717in}{2.917715in}}%
\pgfpathcurveto{\pgfqpoint{0.908717in}{2.942463in}}{\pgfqpoint{0.927559in}{2.961998in}}{\pgfqpoint{0.950328in}{2.961998in}}%
\pgfpathcurveto{\pgfqpoint{0.973387in}{2.961998in}}{\pgfqpoint{0.992036in}{2.942254in}}{\pgfqpoint{0.992036in}{2.917715in}}%
\pgfpathcurveto{\pgfqpoint{0.992036in}{2.892983in}}{\pgfqpoint{0.973178in}{2.873449in}}{\pgfqpoint{0.950425in}{2.873449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295419in}{3.347578in}}%
\pgfpathcurveto{\pgfqpoint{1.295419in}{3.374723in}}{\pgfqpoint{1.274613in}{3.395996in}}{\pgfqpoint{1.249688in}{3.395996in}}%
\pgfpathcurveto{\pgfqpoint{1.224457in}{3.395996in}}{\pgfqpoint{1.203861in}{3.374514in}}{\pgfqpoint{1.203861in}{3.347578in}}%
\pgfpathcurveto{\pgfqpoint{1.203861in}{3.320448in}}{\pgfqpoint{1.224666in}{3.299192in}}{\pgfqpoint{1.249591in}{3.299192in}}%
\pgfpathcurveto{\pgfqpoint{1.274822in}{3.299192in}}{\pgfqpoint{1.295419in}{3.320657in}}{\pgfqpoint{1.295419in}{3.347578in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.249688in}{3.303311in}}%
\pgfpathcurveto{\pgfqpoint{1.226613in}{3.303311in}}{\pgfqpoint{1.207980in}{3.323055in}}{\pgfqpoint{1.207980in}{3.347578in}}%
\pgfpathcurveto{\pgfqpoint{1.207980in}{3.372326in}}{\pgfqpoint{1.226822in}{3.391860in}}{\pgfqpoint{1.249591in}{3.391860in}}%
\pgfpathcurveto{\pgfqpoint{1.272650in}{3.391860in}}{\pgfqpoint{1.291299in}{3.372116in}}{\pgfqpoint{1.291299in}{3.347578in}}%
\pgfpathcurveto{\pgfqpoint{1.291299in}{3.322846in}}{\pgfqpoint{1.272441in}{3.303311in}}{\pgfqpoint{1.249688in}{3.303311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594679in}{2.507098in}}%
\pgfpathcurveto{\pgfqpoint{0.594679in}{2.534244in}}{\pgfqpoint{0.573873in}{2.555516in}}{\pgfqpoint{0.548948in}{2.555516in}}%
\pgfpathcurveto{\pgfqpoint{0.523717in}{2.555516in}}{\pgfqpoint{0.503120in}{2.534035in}}{\pgfqpoint{0.503120in}{2.507098in}}%
\pgfpathcurveto{\pgfqpoint{0.503120in}{2.479969in}}{\pgfqpoint{0.523926in}{2.458712in}}{\pgfqpoint{0.548851in}{2.458712in}}%
\pgfpathcurveto{\pgfqpoint{0.574082in}{2.458712in}}{\pgfqpoint{0.594679in}{2.480178in}}{\pgfqpoint{0.594679in}{2.507098in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.548948in}{2.462832in}}%
\pgfpathcurveto{\pgfqpoint{0.525873in}{2.462832in}}{\pgfqpoint{0.507240in}{2.482575in}}{\pgfqpoint{0.507240in}{2.507098in}}%
\pgfpathcurveto{\pgfqpoint{0.507240in}{2.531846in}}{\pgfqpoint{0.526082in}{2.551381in}}{\pgfqpoint{0.548851in}{2.551381in}}%
\pgfpathcurveto{\pgfqpoint{0.571910in}{2.551381in}}{\pgfqpoint{0.590559in}{2.531637in}}{\pgfqpoint{0.590559in}{2.507098in}}%
\pgfpathcurveto{\pgfqpoint{0.590559in}{2.482366in}}{\pgfqpoint{0.571701in}{2.462832in}}{\pgfqpoint{0.548948in}{2.462832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664787in}{2.571436in}}%
\pgfpathcurveto{\pgfqpoint{0.664787in}{2.598581in}}{\pgfqpoint{0.643981in}{2.619854in}}{\pgfqpoint{0.619056in}{2.619854in}}%
\pgfpathcurveto{\pgfqpoint{0.593825in}{2.619854in}}{\pgfqpoint{0.573229in}{2.598372in}}{\pgfqpoint{0.573229in}{2.571436in}}%
\pgfpathcurveto{\pgfqpoint{0.573229in}{2.544306in}}{\pgfqpoint{0.594035in}{2.523050in}}{\pgfqpoint{0.618960in}{2.523050in}}%
\pgfpathcurveto{\pgfqpoint{0.644190in}{2.523050in}}{\pgfqpoint{0.664787in}{2.544515in}}{\pgfqpoint{0.664787in}{2.571436in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.619056in}{2.527169in}}%
\pgfpathcurveto{\pgfqpoint{0.595982in}{2.527169in}}{\pgfqpoint{0.577348in}{2.546913in}}{\pgfqpoint{0.577348in}{2.571436in}}%
\pgfpathcurveto{\pgfqpoint{0.577348in}{2.596184in}}{\pgfqpoint{0.596191in}{2.615718in}}{\pgfqpoint{0.618960in}{2.615718in}}%
\pgfpathcurveto{\pgfqpoint{0.642018in}{2.615718in}}{\pgfqpoint{0.660668in}{2.595975in}}{\pgfqpoint{0.660668in}{2.571436in}}%
\pgfpathcurveto{\pgfqpoint{0.660668in}{2.546704in}}{\pgfqpoint{0.641809in}{2.527169in}}{\pgfqpoint{0.619056in}{2.527169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640327in}{2.522222in}}%
\pgfpathcurveto{\pgfqpoint{0.640327in}{2.549367in}}{\pgfqpoint{0.619521in}{2.570640in}}{\pgfqpoint{0.594596in}{2.570640in}}%
\pgfpathcurveto{\pgfqpoint{0.569365in}{2.570640in}}{\pgfqpoint{0.548769in}{2.549158in}}{\pgfqpoint{0.548769in}{2.522222in}}%
\pgfpathcurveto{\pgfqpoint{0.548769in}{2.495092in}}{\pgfqpoint{0.569575in}{2.473836in}}{\pgfqpoint{0.594500in}{2.473836in}}%
\pgfpathcurveto{\pgfqpoint{0.619730in}{2.473836in}}{\pgfqpoint{0.640327in}{2.495301in}}{\pgfqpoint{0.640327in}{2.522222in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.594596in}{2.477955in}}%
\pgfpathcurveto{\pgfqpoint{0.571522in}{2.477955in}}{\pgfqpoint{0.552888in}{2.497699in}}{\pgfqpoint{0.552888in}{2.522222in}}%
\pgfpathcurveto{\pgfqpoint{0.552888in}{2.546970in}}{\pgfqpoint{0.571731in}{2.566504in}}{\pgfqpoint{0.594500in}{2.566504in}}%
\pgfpathcurveto{\pgfqpoint{0.617558in}{2.566504in}}{\pgfqpoint{0.636208in}{2.546760in}}{\pgfqpoint{0.636208in}{2.522222in}}%
\pgfpathcurveto{\pgfqpoint{0.636208in}{2.497490in}}{\pgfqpoint{0.617349in}{2.477955in}}{\pgfqpoint{0.594596in}{2.477955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640327in}{2.560488in}}%
\pgfpathcurveto{\pgfqpoint{0.640327in}{2.587634in}}{\pgfqpoint{0.619521in}{2.608906in}}{\pgfqpoint{0.594596in}{2.608906in}}%
\pgfpathcurveto{\pgfqpoint{0.569365in}{2.608906in}}{\pgfqpoint{0.548769in}{2.587425in}}{\pgfqpoint{0.548769in}{2.560488in}}%
\pgfpathcurveto{\pgfqpoint{0.548769in}{2.533359in}}{\pgfqpoint{0.569575in}{2.512102in}}{\pgfqpoint{0.594500in}{2.512102in}}%
\pgfpathcurveto{\pgfqpoint{0.619730in}{2.512102in}}{\pgfqpoint{0.640327in}{2.533568in}}{\pgfqpoint{0.640327in}{2.560488in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.594596in}{2.516222in}}%
\pgfpathcurveto{\pgfqpoint{0.571522in}{2.516222in}}{\pgfqpoint{0.552888in}{2.535966in}}{\pgfqpoint{0.552888in}{2.560488in}}%
\pgfpathcurveto{\pgfqpoint{0.552888in}{2.585236in}}{\pgfqpoint{0.571731in}{2.604771in}}{\pgfqpoint{0.594500in}{2.604771in}}%
\pgfpathcurveto{\pgfqpoint{0.617558in}{2.604771in}}{\pgfqpoint{0.636208in}{2.585027in}}{\pgfqpoint{0.636208in}{2.560488in}}%
\pgfpathcurveto{\pgfqpoint{0.636208in}{2.535756in}}{\pgfqpoint{0.617349in}{2.516222in}}{\pgfqpoint{0.594596in}{2.516222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780341in}{2.791408in}}%
\pgfpathcurveto{\pgfqpoint{0.780341in}{2.818554in}}{\pgfqpoint{0.759536in}{2.839826in}}{\pgfqpoint{0.734610in}{2.839826in}}%
\pgfpathcurveto{\pgfqpoint{0.709380in}{2.839826in}}{\pgfqpoint{0.688783in}{2.818344in}}{\pgfqpoint{0.688783in}{2.791408in}}%
\pgfpathcurveto{\pgfqpoint{0.688783in}{2.764278in}}{\pgfqpoint{0.709589in}{2.743022in}}{\pgfqpoint{0.734514in}{2.743022in}}%
\pgfpathcurveto{\pgfqpoint{0.759745in}{2.743022in}}{\pgfqpoint{0.780341in}{2.764488in}}{\pgfqpoint{0.780341in}{2.791408in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.734610in}{2.747141in}}%
\pgfpathcurveto{\pgfqpoint{0.711536in}{2.747141in}}{\pgfqpoint{0.692902in}{2.766885in}}{\pgfqpoint{0.692902in}{2.791408in}}%
\pgfpathcurveto{\pgfqpoint{0.692902in}{2.816156in}}{\pgfqpoint{0.711745in}{2.835691in}}{\pgfqpoint{0.734514in}{2.835691in}}%
\pgfpathcurveto{\pgfqpoint{0.757572in}{2.835691in}}{\pgfqpoint{0.776222in}{2.815947in}}{\pgfqpoint{0.776222in}{2.791408in}}%
\pgfpathcurveto{\pgfqpoint{0.776222in}{2.766676in}}{\pgfqpoint{0.757363in}{2.747141in}}{\pgfqpoint{0.734610in}{2.747141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952831in}{2.944039in}}%
\pgfpathcurveto{\pgfqpoint{0.952831in}{2.971185in}}{\pgfqpoint{0.932025in}{2.992457in}}{\pgfqpoint{0.907100in}{2.992457in}}%
\pgfpathcurveto{\pgfqpoint{0.881869in}{2.992457in}}{\pgfqpoint{0.861272in}{2.970975in}}{\pgfqpoint{0.861272in}{2.944039in}}%
\pgfpathcurveto{\pgfqpoint{0.861272in}{2.916909in}}{\pgfqpoint{0.882078in}{2.895653in}}{\pgfqpoint{0.907003in}{2.895653in}}%
\pgfpathcurveto{\pgfqpoint{0.932234in}{2.895653in}}{\pgfqpoint{0.952831in}{2.917119in}}{\pgfqpoint{0.952831in}{2.944039in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.907100in}{2.899772in}}%
\pgfpathcurveto{\pgfqpoint{0.884025in}{2.899772in}}{\pgfqpoint{0.865392in}{2.919516in}}{\pgfqpoint{0.865392in}{2.944039in}}%
\pgfpathcurveto{\pgfqpoint{0.865392in}{2.968787in}}{\pgfqpoint{0.884234in}{2.988322in}}{\pgfqpoint{0.907003in}{2.988322in}}%
\pgfpathcurveto{\pgfqpoint{0.930062in}{2.988322in}}{\pgfqpoint{0.948711in}{2.968578in}}{\pgfqpoint{0.948711in}{2.944039in}}%
\pgfpathcurveto{\pgfqpoint{0.948711in}{2.919307in}}{\pgfqpoint{0.929853in}{2.899772in}}{\pgfqpoint{0.907100in}{2.899772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947197in}{2.875606in}}%
\pgfpathcurveto{\pgfqpoint{0.947197in}{2.902752in}}{\pgfqpoint{0.926391in}{2.924024in}}{\pgfqpoint{0.901466in}{2.924024in}}%
\pgfpathcurveto{\pgfqpoint{0.876235in}{2.924024in}}{\pgfqpoint{0.855638in}{2.902543in}}{\pgfqpoint{0.855638in}{2.875606in}}%
\pgfpathcurveto{\pgfqpoint{0.855638in}{2.848477in}}{\pgfqpoint{0.876444in}{2.827220in}}{\pgfqpoint{0.901369in}{2.827220in}}%
\pgfpathcurveto{\pgfqpoint{0.926600in}{2.827220in}}{\pgfqpoint{0.947197in}{2.848686in}}{\pgfqpoint{0.947197in}{2.875606in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.901466in}{2.831340in}}%
\pgfpathcurveto{\pgfqpoint{0.878391in}{2.831340in}}{\pgfqpoint{0.859758in}{2.851083in}}{\pgfqpoint{0.859758in}{2.875606in}}%
\pgfpathcurveto{\pgfqpoint{0.859758in}{2.900354in}}{\pgfqpoint{0.878600in}{2.919889in}}{\pgfqpoint{0.901369in}{2.919889in}}%
\pgfpathcurveto{\pgfqpoint{0.924428in}{2.919889in}}{\pgfqpoint{0.943077in}{2.900145in}}{\pgfqpoint{0.943077in}{2.875606in}}%
\pgfpathcurveto{\pgfqpoint{0.943077in}{2.850874in}}{\pgfqpoint{0.924218in}{2.831340in}}{\pgfqpoint{0.901466in}{2.831340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626520in}{2.522222in}}%
\pgfpathcurveto{\pgfqpoint{0.626520in}{2.549367in}}{\pgfqpoint{0.605715in}{2.570640in}}{\pgfqpoint{0.580790in}{2.570640in}}%
\pgfpathcurveto{\pgfqpoint{0.555559in}{2.570640in}}{\pgfqpoint{0.534962in}{2.549158in}}{\pgfqpoint{0.534962in}{2.522222in}}%
\pgfpathcurveto{\pgfqpoint{0.534962in}{2.495092in}}{\pgfqpoint{0.555768in}{2.473836in}}{\pgfqpoint{0.580693in}{2.473836in}}%
\pgfpathcurveto{\pgfqpoint{0.605924in}{2.473836in}}{\pgfqpoint{0.626520in}{2.495301in}}{\pgfqpoint{0.626520in}{2.522222in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.580790in}{2.477955in}}%
\pgfpathcurveto{\pgfqpoint{0.557715in}{2.477955in}}{\pgfqpoint{0.539081in}{2.497699in}}{\pgfqpoint{0.539081in}{2.522222in}}%
\pgfpathcurveto{\pgfqpoint{0.539081in}{2.546970in}}{\pgfqpoint{0.557924in}{2.566504in}}{\pgfqpoint{0.580693in}{2.566504in}}%
\pgfpathcurveto{\pgfqpoint{0.603751in}{2.566504in}}{\pgfqpoint{0.622401in}{2.546760in}}{\pgfqpoint{0.622401in}{2.522222in}}%
\pgfpathcurveto{\pgfqpoint{0.622401in}{2.497490in}}{\pgfqpoint{0.603542in}{2.477955in}}{\pgfqpoint{0.580790in}{2.477955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640327in}{2.560488in}}%
\pgfpathcurveto{\pgfqpoint{0.640327in}{2.587634in}}{\pgfqpoint{0.619521in}{2.608906in}}{\pgfqpoint{0.594596in}{2.608906in}}%
\pgfpathcurveto{\pgfqpoint{0.569365in}{2.608906in}}{\pgfqpoint{0.548769in}{2.587425in}}{\pgfqpoint{0.548769in}{2.560488in}}%
\pgfpathcurveto{\pgfqpoint{0.548769in}{2.533359in}}{\pgfqpoint{0.569575in}{2.512102in}}{\pgfqpoint{0.594500in}{2.512102in}}%
\pgfpathcurveto{\pgfqpoint{0.619730in}{2.512102in}}{\pgfqpoint{0.640327in}{2.533568in}}{\pgfqpoint{0.640327in}{2.560488in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.594596in}{2.516222in}}%
\pgfpathcurveto{\pgfqpoint{0.571522in}{2.516222in}}{\pgfqpoint{0.552888in}{2.535966in}}{\pgfqpoint{0.552888in}{2.560488in}}%
\pgfpathcurveto{\pgfqpoint{0.552888in}{2.585236in}}{\pgfqpoint{0.571731in}{2.604771in}}{\pgfqpoint{0.594500in}{2.604771in}}%
\pgfpathcurveto{\pgfqpoint{0.617558in}{2.604771in}}{\pgfqpoint{0.636208in}{2.585027in}}{\pgfqpoint{0.636208in}{2.560488in}}%
\pgfpathcurveto{\pgfqpoint{0.636208in}{2.535756in}}{\pgfqpoint{0.617349in}{2.516222in}}{\pgfqpoint{0.594596in}{2.516222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736506in}{2.646014in}}%
\pgfpathcurveto{\pgfqpoint{0.736506in}{2.673160in}}{\pgfqpoint{0.715701in}{2.694432in}}{\pgfqpoint{0.690776in}{2.694432in}}%
\pgfpathcurveto{\pgfqpoint{0.665545in}{2.694432in}}{\pgfqpoint{0.644948in}{2.672951in}}{\pgfqpoint{0.644948in}{2.646014in}}%
\pgfpathcurveto{\pgfqpoint{0.644948in}{2.618885in}}{\pgfqpoint{0.665754in}{2.597628in}}{\pgfqpoint{0.690679in}{2.597628in}}%
\pgfpathcurveto{\pgfqpoint{0.715910in}{2.597628in}}{\pgfqpoint{0.736506in}{2.619094in}}{\pgfqpoint{0.736506in}{2.646014in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.690776in}{2.601748in}}%
\pgfpathcurveto{\pgfqpoint{0.667701in}{2.601748in}}{\pgfqpoint{0.649068in}{2.621492in}}{\pgfqpoint{0.649068in}{2.646014in}}%
\pgfpathcurveto{\pgfqpoint{0.649068in}{2.670762in}}{\pgfqpoint{0.667910in}{2.690297in}}{\pgfqpoint{0.690679in}{2.690297in}}%
\pgfpathcurveto{\pgfqpoint{0.713738in}{2.690297in}}{\pgfqpoint{0.732387in}{2.670553in}}{\pgfqpoint{0.732387in}{2.646014in}}%
\pgfpathcurveto{\pgfqpoint{0.732387in}{2.621282in}}{\pgfqpoint{0.713528in}{2.601748in}}{\pgfqpoint{0.690776in}{2.601748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729125in}{2.639261in}}%
\pgfpathcurveto{\pgfqpoint{0.729125in}{2.666407in}}{\pgfqpoint{0.708319in}{2.687679in}}{\pgfqpoint{0.683394in}{2.687679in}}%
\pgfpathcurveto{\pgfqpoint{0.658163in}{2.687679in}}{\pgfqpoint{0.637567in}{2.666198in}}{\pgfqpoint{0.637567in}{2.639261in}}%
\pgfpathcurveto{\pgfqpoint{0.637567in}{2.612132in}}{\pgfqpoint{0.658372in}{2.590875in}}{\pgfqpoint{0.683297in}{2.590875in}}%
\pgfpathcurveto{\pgfqpoint{0.708528in}{2.590875in}}{\pgfqpoint{0.729125in}{2.612341in}}{\pgfqpoint{0.729125in}{2.639261in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683394in}{2.594995in}}%
\pgfpathcurveto{\pgfqpoint{0.660319in}{2.594995in}}{\pgfqpoint{0.641686in}{2.614738in}}{\pgfqpoint{0.641686in}{2.639261in}}%
\pgfpathcurveto{\pgfqpoint{0.641686in}{2.664009in}}{\pgfqpoint{0.660529in}{2.683544in}}{\pgfqpoint{0.683297in}{2.683544in}}%
\pgfpathcurveto{\pgfqpoint{0.706356in}{2.683544in}}{\pgfqpoint{0.725005in}{2.663800in}}{\pgfqpoint{0.725005in}{2.639261in}}%
\pgfpathcurveto{\pgfqpoint{0.725005in}{2.614529in}}{\pgfqpoint{0.706147in}{2.594995in}}{\pgfqpoint{0.683394in}{2.594995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000313in}{3.068042in}}%
\pgfpathcurveto{\pgfqpoint{1.000313in}{3.095188in}}{\pgfqpoint{0.979508in}{3.116460in}}{\pgfqpoint{0.954583in}{3.116460in}}%
\pgfpathcurveto{\pgfqpoint{0.929352in}{3.116460in}}{\pgfqpoint{0.908755in}{3.094978in}}{\pgfqpoint{0.908755in}{3.068042in}}%
\pgfpathcurveto{\pgfqpoint{0.908755in}{3.040913in}}{\pgfqpoint{0.929561in}{3.019656in}}{\pgfqpoint{0.954486in}{3.019656in}}%
\pgfpathcurveto{\pgfqpoint{0.979717in}{3.019656in}}{\pgfqpoint{1.000313in}{3.041122in}}{\pgfqpoint{1.000313in}{3.068042in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.954583in}{3.023776in}}%
\pgfpathcurveto{\pgfqpoint{0.931508in}{3.023776in}}{\pgfqpoint{0.912875in}{3.043519in}}{\pgfqpoint{0.912875in}{3.068042in}}%
\pgfpathcurveto{\pgfqpoint{0.912875in}{3.092790in}}{\pgfqpoint{0.931717in}{3.112325in}}{\pgfqpoint{0.954486in}{3.112325in}}%
\pgfpathcurveto{\pgfqpoint{0.977545in}{3.112325in}}{\pgfqpoint{0.996194in}{3.092581in}}{\pgfqpoint{0.996194in}{3.068042in}}%
\pgfpathcurveto{\pgfqpoint{0.996194in}{3.043310in}}{\pgfqpoint{0.977335in}{3.023776in}}{\pgfqpoint{0.954583in}{3.023776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695595in}{2.652492in}}%
\pgfpathcurveto{\pgfqpoint{0.695595in}{2.679637in}}{\pgfqpoint{0.674789in}{2.700910in}}{\pgfqpoint{0.649864in}{2.700910in}}%
\pgfpathcurveto{\pgfqpoint{0.624633in}{2.700910in}}{\pgfqpoint{0.604037in}{2.679428in}}{\pgfqpoint{0.604037in}{2.652492in}}%
\pgfpathcurveto{\pgfqpoint{0.604037in}{2.625362in}}{\pgfqpoint{0.624843in}{2.604106in}}{\pgfqpoint{0.649768in}{2.604106in}}%
\pgfpathcurveto{\pgfqpoint{0.674998in}{2.604106in}}{\pgfqpoint{0.695595in}{2.625571in}}{\pgfqpoint{0.695595in}{2.652492in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.649864in}{2.608225in}}%
\pgfpathcurveto{\pgfqpoint{0.626790in}{2.608225in}}{\pgfqpoint{0.608156in}{2.627969in}}{\pgfqpoint{0.608156in}{2.652492in}}%
\pgfpathcurveto{\pgfqpoint{0.608156in}{2.677240in}}{\pgfqpoint{0.626999in}{2.696774in}}{\pgfqpoint{0.649768in}{2.696774in}}%
\pgfpathcurveto{\pgfqpoint{0.672826in}{2.696774in}}{\pgfqpoint{0.691476in}{2.677031in}}{\pgfqpoint{0.691476in}{2.652492in}}%
\pgfpathcurveto{\pgfqpoint{0.691476in}{2.627760in}}{\pgfqpoint{0.672617in}{2.608225in}}{\pgfqpoint{0.649864in}{2.608225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210045in}{3.195738in}}%
\pgfpathcurveto{\pgfqpoint{1.210045in}{3.222883in}}{\pgfqpoint{1.189239in}{3.244156in}}{\pgfqpoint{1.164314in}{3.244156in}}%
\pgfpathcurveto{\pgfqpoint{1.139083in}{3.244156in}}{\pgfqpoint{1.118487in}{3.222674in}}{\pgfqpoint{1.118487in}{3.195738in}}%
\pgfpathcurveto{\pgfqpoint{1.118487in}{3.168608in}}{\pgfqpoint{1.139292in}{3.147352in}}{\pgfqpoint{1.164217in}{3.147352in}}%
\pgfpathcurveto{\pgfqpoint{1.189448in}{3.147352in}}{\pgfqpoint{1.210045in}{3.168817in}}{\pgfqpoint{1.210045in}{3.195738in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.164314in}{3.151471in}}%
\pgfpathcurveto{\pgfqpoint{1.141239in}{3.151471in}}{\pgfqpoint{1.122606in}{3.171215in}}{\pgfqpoint{1.122606in}{3.195738in}}%
\pgfpathcurveto{\pgfqpoint{1.122606in}{3.220486in}}{\pgfqpoint{1.141449in}{3.240020in}}{\pgfqpoint{1.164217in}{3.240020in}}%
\pgfpathcurveto{\pgfqpoint{1.187276in}{3.240020in}}{\pgfqpoint{1.205925in}{3.220277in}}{\pgfqpoint{1.205925in}{3.195738in}}%
\pgfpathcurveto{\pgfqpoint{1.205925in}{3.171006in}}{\pgfqpoint{1.187067in}{3.151471in}}{\pgfqpoint{1.164314in}{3.151471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154746in}{3.069424in}}%
\pgfpathcurveto{\pgfqpoint{1.154746in}{3.096569in}}{\pgfqpoint{1.133941in}{3.117842in}}{\pgfqpoint{1.109016in}{3.117842in}}%
\pgfpathcurveto{\pgfqpoint{1.083785in}{3.117842in}}{\pgfqpoint{1.063188in}{3.096360in}}{\pgfqpoint{1.063188in}{3.069424in}}%
\pgfpathcurveto{\pgfqpoint{1.063188in}{3.042294in}}{\pgfqpoint{1.083994in}{3.021038in}}{\pgfqpoint{1.108919in}{3.021038in}}%
\pgfpathcurveto{\pgfqpoint{1.134150in}{3.021038in}}{\pgfqpoint{1.154746in}{3.042504in}}{\pgfqpoint{1.154746in}{3.069424in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.109016in}{3.025157in}}%
\pgfpathcurveto{\pgfqpoint{1.085941in}{3.025157in}}{\pgfqpoint{1.067307in}{3.044901in}}{\pgfqpoint{1.067307in}{3.069424in}}%
\pgfpathcurveto{\pgfqpoint{1.067307in}{3.094172in}}{\pgfqpoint{1.086150in}{3.113706in}}{\pgfqpoint{1.108919in}{3.113706in}}%
\pgfpathcurveto{\pgfqpoint{1.131977in}{3.113706in}}{\pgfqpoint{1.150627in}{3.093963in}}{\pgfqpoint{1.150627in}{3.069424in}}%
\pgfpathcurveto{\pgfqpoint{1.150627in}{3.044692in}}{\pgfqpoint{1.131768in}{3.025157in}}{\pgfqpoint{1.109016in}{3.025157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.212936in}{3.201228in}}%
\pgfpathcurveto{\pgfqpoint{1.212936in}{3.228373in}}{\pgfqpoint{1.192131in}{3.249646in}}{\pgfqpoint{1.167206in}{3.249646in}}%
\pgfpathcurveto{\pgfqpoint{1.141975in}{3.249646in}}{\pgfqpoint{1.121378in}{3.228164in}}{\pgfqpoint{1.121378in}{3.201228in}}%
\pgfpathcurveto{\pgfqpoint{1.121378in}{3.174098in}}{\pgfqpoint{1.142184in}{3.152842in}}{\pgfqpoint{1.167109in}{3.152842in}}%
\pgfpathcurveto{\pgfqpoint{1.192340in}{3.152842in}}{\pgfqpoint{1.212936in}{3.174307in}}{\pgfqpoint{1.212936in}{3.201228in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.167206in}{3.156961in}}%
\pgfpathcurveto{\pgfqpoint{1.144131in}{3.156961in}}{\pgfqpoint{1.125498in}{3.176705in}}{\pgfqpoint{1.125498in}{3.201228in}}%
\pgfpathcurveto{\pgfqpoint{1.125498in}{3.225976in}}{\pgfqpoint{1.144340in}{3.245510in}}{\pgfqpoint{1.167109in}{3.245510in}}%
\pgfpathcurveto{\pgfqpoint{1.190168in}{3.245510in}}{\pgfqpoint{1.208817in}{3.225766in}}{\pgfqpoint{1.208817in}{3.201228in}}%
\pgfpathcurveto{\pgfqpoint{1.208817in}{3.176496in}}{\pgfqpoint{1.189958in}{3.156961in}}{\pgfqpoint{1.167206in}{3.156961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842845in}{2.738546in}}%
\pgfpathcurveto{\pgfqpoint{0.842845in}{2.765691in}}{\pgfqpoint{0.822039in}{2.786964in}}{\pgfqpoint{0.797114in}{2.786964in}}%
\pgfpathcurveto{\pgfqpoint{0.771883in}{2.786964in}}{\pgfqpoint{0.751286in}{2.765482in}}{\pgfqpoint{0.751286in}{2.738546in}}%
\pgfpathcurveto{\pgfqpoint{0.751286in}{2.711416in}}{\pgfqpoint{0.772092in}{2.690160in}}{\pgfqpoint{0.797017in}{2.690160in}}%
\pgfpathcurveto{\pgfqpoint{0.822248in}{2.690160in}}{\pgfqpoint{0.842845in}{2.711625in}}{\pgfqpoint{0.842845in}{2.738546in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.797114in}{2.694279in}}%
\pgfpathcurveto{\pgfqpoint{0.774039in}{2.694279in}}{\pgfqpoint{0.755406in}{2.714023in}}{\pgfqpoint{0.755406in}{2.738546in}}%
\pgfpathcurveto{\pgfqpoint{0.755406in}{2.763294in}}{\pgfqpoint{0.774248in}{2.782828in}}{\pgfqpoint{0.797017in}{2.782828in}}%
\pgfpathcurveto{\pgfqpoint{0.820076in}{2.782828in}}{\pgfqpoint{0.838725in}{2.763085in}}{\pgfqpoint{0.838725in}{2.738546in}}%
\pgfpathcurveto{\pgfqpoint{0.838725in}{2.713814in}}{\pgfqpoint{0.819866in}{2.694279in}}{\pgfqpoint{0.797114in}{2.694279in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060025in}{3.030656in}}%
\pgfpathcurveto{\pgfqpoint{1.060025in}{3.057802in}}{\pgfqpoint{1.039219in}{3.079074in}}{\pgfqpoint{1.014294in}{3.079074in}}%
\pgfpathcurveto{\pgfqpoint{0.989063in}{3.079074in}}{\pgfqpoint{0.968466in}{3.057593in}}{\pgfqpoint{0.968466in}{3.030656in}}%
\pgfpathcurveto{\pgfqpoint{0.968466in}{3.003527in}}{\pgfqpoint{0.989272in}{2.982270in}}{\pgfqpoint{1.014197in}{2.982270in}}%
\pgfpathcurveto{\pgfqpoint{1.039428in}{2.982270in}}{\pgfqpoint{1.060025in}{3.003736in}}{\pgfqpoint{1.060025in}{3.030656in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.014294in}{2.986390in}}%
\pgfpathcurveto{\pgfqpoint{0.991219in}{2.986390in}}{\pgfqpoint{0.972586in}{3.006133in}}{\pgfqpoint{0.972586in}{3.030656in}}%
\pgfpathcurveto{\pgfqpoint{0.972586in}{3.055404in}}{\pgfqpoint{0.991428in}{3.074939in}}{\pgfqpoint{1.014197in}{3.074939in}}%
\pgfpathcurveto{\pgfqpoint{1.037256in}{3.074939in}}{\pgfqpoint{1.055905in}{3.055195in}}{\pgfqpoint{1.055905in}{3.030656in}}%
\pgfpathcurveto{\pgfqpoint{1.055905in}{3.005924in}}{\pgfqpoint{1.037047in}{2.986390in}}{\pgfqpoint{1.014294in}{2.986390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905947in}{2.806531in}}%
\pgfpathcurveto{\pgfqpoint{0.905947in}{2.833677in}}{\pgfqpoint{0.885142in}{2.854949in}}{\pgfqpoint{0.860217in}{2.854949in}}%
\pgfpathcurveto{\pgfqpoint{0.834986in}{2.854949in}}{\pgfqpoint{0.814389in}{2.833468in}}{\pgfqpoint{0.814389in}{2.806531in}}%
\pgfpathcurveto{\pgfqpoint{0.814389in}{2.779402in}}{\pgfqpoint{0.835195in}{2.758146in}}{\pgfqpoint{0.860120in}{2.758146in}}%
\pgfpathcurveto{\pgfqpoint{0.885351in}{2.758146in}}{\pgfqpoint{0.905947in}{2.779611in}}{\pgfqpoint{0.905947in}{2.806531in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.860217in}{2.762265in}}%
\pgfpathcurveto{\pgfqpoint{0.837142in}{2.762265in}}{\pgfqpoint{0.818509in}{2.782009in}}{\pgfqpoint{0.818509in}{2.806531in}}%
\pgfpathcurveto{\pgfqpoint{0.818509in}{2.831279in}}{\pgfqpoint{0.837351in}{2.850814in}}{\pgfqpoint{0.860120in}{2.850814in}}%
\pgfpathcurveto{\pgfqpoint{0.883179in}{2.850814in}}{\pgfqpoint{0.901828in}{2.831070in}}{\pgfqpoint{0.901828in}{2.806531in}}%
\pgfpathcurveto{\pgfqpoint{0.901828in}{2.781799in}}{\pgfqpoint{0.882969in}{2.762265in}}{\pgfqpoint{0.860217in}{2.762265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973557in}{2.878687in}}%
\pgfpathcurveto{\pgfqpoint{0.973557in}{2.905833in}}{\pgfqpoint{0.952751in}{2.927105in}}{\pgfqpoint{0.927826in}{2.927105in}}%
\pgfpathcurveto{\pgfqpoint{0.902595in}{2.927105in}}{\pgfqpoint{0.881999in}{2.905624in}}{\pgfqpoint{0.881999in}{2.878687in}}%
\pgfpathcurveto{\pgfqpoint{0.881999in}{2.851558in}}{\pgfqpoint{0.902805in}{2.830301in}}{\pgfqpoint{0.927730in}{2.830301in}}%
\pgfpathcurveto{\pgfqpoint{0.952960in}{2.830301in}}{\pgfqpoint{0.973557in}{2.851767in}}{\pgfqpoint{0.973557in}{2.878687in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.927826in}{2.834421in}}%
\pgfpathcurveto{\pgfqpoint{0.904752in}{2.834421in}}{\pgfqpoint{0.886118in}{2.854165in}}{\pgfqpoint{0.886118in}{2.878687in}}%
\pgfpathcurveto{\pgfqpoint{0.886118in}{2.903435in}}{\pgfqpoint{0.904961in}{2.922970in}}{\pgfqpoint{0.927730in}{2.922970in}}%
\pgfpathcurveto{\pgfqpoint{0.950788in}{2.922970in}}{\pgfqpoint{0.969438in}{2.903226in}}{\pgfqpoint{0.969438in}{2.878687in}}%
\pgfpathcurveto{\pgfqpoint{0.969438in}{2.853955in}}{\pgfqpoint{0.950579in}{2.834421in}}{\pgfqpoint{0.927826in}{2.834421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.933216in}{2.837056in}}%
\pgfpathcurveto{\pgfqpoint{0.933216in}{2.864202in}}{\pgfqpoint{0.912410in}{2.885474in}}{\pgfqpoint{0.887485in}{2.885474in}}%
\pgfpathcurveto{\pgfqpoint{0.862254in}{2.885474in}}{\pgfqpoint{0.841658in}{2.863993in}}{\pgfqpoint{0.841658in}{2.837056in}}%
\pgfpathcurveto{\pgfqpoint{0.841658in}{2.809927in}}{\pgfqpoint{0.862464in}{2.788670in}}{\pgfqpoint{0.887389in}{2.788670in}}%
\pgfpathcurveto{\pgfqpoint{0.912619in}{2.788670in}}{\pgfqpoint{0.933216in}{2.810136in}}{\pgfqpoint{0.933216in}{2.837056in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.887485in}{2.792790in}}%
\pgfpathcurveto{\pgfqpoint{0.864411in}{2.792790in}}{\pgfqpoint{0.845777in}{2.812534in}}{\pgfqpoint{0.845777in}{2.837056in}}%
\pgfpathcurveto{\pgfqpoint{0.845777in}{2.861804in}}{\pgfqpoint{0.864620in}{2.881339in}}{\pgfqpoint{0.887389in}{2.881339in}}%
\pgfpathcurveto{\pgfqpoint{0.910447in}{2.881339in}}{\pgfqpoint{0.929097in}{2.861595in}}{\pgfqpoint{0.929097in}{2.837056in}}%
\pgfpathcurveto{\pgfqpoint{0.929097in}{2.812324in}}{\pgfqpoint{0.910238in}{2.792790in}}{\pgfqpoint{0.887485in}{2.792790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257867in}{3.269902in}}%
\pgfpathcurveto{\pgfqpoint{1.257867in}{3.297048in}}{\pgfqpoint{1.237061in}{3.318320in}}{\pgfqpoint{1.212136in}{3.318320in}}%
\pgfpathcurveto{\pgfqpoint{1.186905in}{3.318320in}}{\pgfqpoint{1.166309in}{3.296838in}}{\pgfqpoint{1.166309in}{3.269902in}}%
\pgfpathcurveto{\pgfqpoint{1.166309in}{3.242772in}}{\pgfqpoint{1.187114in}{3.221516in}}{\pgfqpoint{1.212039in}{3.221516in}}%
\pgfpathcurveto{\pgfqpoint{1.237270in}{3.221516in}}{\pgfqpoint{1.257867in}{3.242982in}}{\pgfqpoint{1.257867in}{3.269902in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.212136in}{3.225635in}}%
\pgfpathcurveto{\pgfqpoint{1.189061in}{3.225635in}}{\pgfqpoint{1.170428in}{3.245379in}}{\pgfqpoint{1.170428in}{3.269902in}}%
\pgfpathcurveto{\pgfqpoint{1.170428in}{3.294650in}}{\pgfqpoint{1.189271in}{3.314185in}}{\pgfqpoint{1.212039in}{3.314185in}}%
\pgfpathcurveto{\pgfqpoint{1.235098in}{3.314185in}}{\pgfqpoint{1.253747in}{3.294441in}}{\pgfqpoint{1.253747in}{3.269902in}}%
\pgfpathcurveto{\pgfqpoint{1.253747in}{3.245170in}}{\pgfqpoint{1.234889in}{3.225635in}}{\pgfqpoint{1.212136in}{3.225635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683433in}{3.659171in}}%
\pgfpathcurveto{\pgfqpoint{1.683433in}{3.686317in}}{\pgfqpoint{1.662627in}{3.707589in}}{\pgfqpoint{1.637702in}{3.707589in}}%
\pgfpathcurveto{\pgfqpoint{1.612471in}{3.707589in}}{\pgfqpoint{1.591875in}{3.686108in}}{\pgfqpoint{1.591875in}{3.659171in}}%
\pgfpathcurveto{\pgfqpoint{1.591875in}{3.632042in}}{\pgfqpoint{1.612681in}{3.610785in}}{\pgfqpoint{1.637606in}{3.610785in}}%
\pgfpathcurveto{\pgfqpoint{1.662836in}{3.610785in}}{\pgfqpoint{1.683433in}{3.632251in}}{\pgfqpoint{1.683433in}{3.659171in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.637702in}{3.614905in}}%
\pgfpathcurveto{\pgfqpoint{1.614628in}{3.614905in}}{\pgfqpoint{1.595994in}{3.634649in}}{\pgfqpoint{1.595994in}{3.659171in}}%
\pgfpathcurveto{\pgfqpoint{1.595994in}{3.683919in}}{\pgfqpoint{1.614837in}{3.703454in}}{\pgfqpoint{1.637606in}{3.703454in}}%
\pgfpathcurveto{\pgfqpoint{1.660664in}{3.703454in}}{\pgfqpoint{1.679314in}{3.683710in}}{\pgfqpoint{1.679314in}{3.659171in}}%
\pgfpathcurveto{\pgfqpoint{1.679314in}{3.634439in}}{\pgfqpoint{1.660455in}{3.614905in}}{\pgfqpoint{1.637702in}{3.614905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839111in}{2.771724in}}%
\pgfpathcurveto{\pgfqpoint{0.839111in}{2.798869in}}{\pgfqpoint{0.818305in}{2.820142in}}{\pgfqpoint{0.793380in}{2.820142in}}%
\pgfpathcurveto{\pgfqpoint{0.768149in}{2.820142in}}{\pgfqpoint{0.747553in}{2.798660in}}{\pgfqpoint{0.747553in}{2.771724in}}%
\pgfpathcurveto{\pgfqpoint{0.747553in}{2.744594in}}{\pgfqpoint{0.768358in}{2.723338in}}{\pgfqpoint{0.793283in}{2.723338in}}%
\pgfpathcurveto{\pgfqpoint{0.818514in}{2.723338in}}{\pgfqpoint{0.839111in}{2.744803in}}{\pgfqpoint{0.839111in}{2.771724in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.793380in}{2.727457in}}%
\pgfpathcurveto{\pgfqpoint{0.770305in}{2.727457in}}{\pgfqpoint{0.751672in}{2.747201in}}{\pgfqpoint{0.751672in}{2.771724in}}%
\pgfpathcurveto{\pgfqpoint{0.751672in}{2.796472in}}{\pgfqpoint{0.770515in}{2.816006in}}{\pgfqpoint{0.793283in}{2.816006in}}%
\pgfpathcurveto{\pgfqpoint{0.816342in}{2.816006in}}{\pgfqpoint{0.834991in}{2.796263in}}{\pgfqpoint{0.834991in}{2.771724in}}%
\pgfpathcurveto{\pgfqpoint{0.834991in}{2.746992in}}{\pgfqpoint{0.816133in}{2.727457in}}{\pgfqpoint{0.793380in}{2.727457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924637in}{3.022856in}}%
\pgfpathcurveto{\pgfqpoint{0.924637in}{3.050001in}}{\pgfqpoint{0.903831in}{3.071274in}}{\pgfqpoint{0.878906in}{3.071274in}}%
\pgfpathcurveto{\pgfqpoint{0.853675in}{3.071274in}}{\pgfqpoint{0.833079in}{3.049792in}}{\pgfqpoint{0.833079in}{3.022856in}}%
\pgfpathcurveto{\pgfqpoint{0.833079in}{2.995726in}}{\pgfqpoint{0.853884in}{2.974470in}}{\pgfqpoint{0.878809in}{2.974470in}}%
\pgfpathcurveto{\pgfqpoint{0.904040in}{2.974470in}}{\pgfqpoint{0.924637in}{2.995935in}}{\pgfqpoint{0.924637in}{3.022856in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.878906in}{2.978589in}}%
\pgfpathcurveto{\pgfqpoint{0.855831in}{2.978589in}}{\pgfqpoint{0.837198in}{2.998333in}}{\pgfqpoint{0.837198in}{3.022856in}}%
\pgfpathcurveto{\pgfqpoint{0.837198in}{3.047604in}}{\pgfqpoint{0.856041in}{3.067138in}}{\pgfqpoint{0.878809in}{3.067138in}}%
\pgfpathcurveto{\pgfqpoint{0.901868in}{3.067138in}}{\pgfqpoint{0.920517in}{3.047395in}}{\pgfqpoint{0.920517in}{3.022856in}}%
\pgfpathcurveto{\pgfqpoint{0.920517in}{2.998124in}}{\pgfqpoint{0.901659in}{2.978589in}}{\pgfqpoint{0.878906in}{2.978589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754607in}{3.728852in}}%
\pgfpathcurveto{\pgfqpoint{1.754607in}{3.755998in}}{\pgfqpoint{1.733802in}{3.777270in}}{\pgfqpoint{1.708877in}{3.777270in}}%
\pgfpathcurveto{\pgfqpoint{1.683646in}{3.777270in}}{\pgfqpoint{1.663049in}{3.755789in}}{\pgfqpoint{1.663049in}{3.728852in}}%
\pgfpathcurveto{\pgfqpoint{1.663049in}{3.701723in}}{\pgfqpoint{1.683855in}{3.680466in}}{\pgfqpoint{1.708780in}{3.680466in}}%
\pgfpathcurveto{\pgfqpoint{1.734011in}{3.680466in}}{\pgfqpoint{1.754607in}{3.701932in}}{\pgfqpoint{1.754607in}{3.728852in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.708877in}{3.684586in}}%
\pgfpathcurveto{\pgfqpoint{1.685802in}{3.684586in}}{\pgfqpoint{1.667169in}{3.704329in}}{\pgfqpoint{1.667169in}{3.728852in}}%
\pgfpathcurveto{\pgfqpoint{1.667169in}{3.753600in}}{\pgfqpoint{1.686011in}{3.773135in}}{\pgfqpoint{1.708780in}{3.773135in}}%
\pgfpathcurveto{\pgfqpoint{1.731839in}{3.773135in}}{\pgfqpoint{1.750488in}{3.753391in}}{\pgfqpoint{1.750488in}{3.728852in}}%
\pgfpathcurveto{\pgfqpoint{1.750488in}{3.704120in}}{\pgfqpoint{1.731629in}{3.684586in}}{\pgfqpoint{1.708877in}{3.684586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970285in}{2.931422in}}%
\pgfpathcurveto{\pgfqpoint{0.970285in}{2.958568in}}{\pgfqpoint{0.949479in}{2.979840in}}{\pgfqpoint{0.924554in}{2.979840in}}%
\pgfpathcurveto{\pgfqpoint{0.899324in}{2.979840in}}{\pgfqpoint{0.878727in}{2.958359in}}{\pgfqpoint{0.878727in}{2.931422in}}%
\pgfpathcurveto{\pgfqpoint{0.878727in}{2.904293in}}{\pgfqpoint{0.899533in}{2.883036in}}{\pgfqpoint{0.924458in}{2.883036in}}%
\pgfpathcurveto{\pgfqpoint{0.949689in}{2.883036in}}{\pgfqpoint{0.970285in}{2.904502in}}{\pgfqpoint{0.970285in}{2.931422in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.924554in}{2.887156in}}%
\pgfpathcurveto{\pgfqpoint{0.901480in}{2.887156in}}{\pgfqpoint{0.882846in}{2.906899in}}{\pgfqpoint{0.882846in}{2.931422in}}%
\pgfpathcurveto{\pgfqpoint{0.882846in}{2.956170in}}{\pgfqpoint{0.901689in}{2.975705in}}{\pgfqpoint{0.924458in}{2.975705in}}%
\pgfpathcurveto{\pgfqpoint{0.947516in}{2.975705in}}{\pgfqpoint{0.966166in}{2.955961in}}{\pgfqpoint{0.966166in}{2.931422in}}%
\pgfpathcurveto{\pgfqpoint{0.966166in}{2.906690in}}{\pgfqpoint{0.947307in}{2.887156in}}{\pgfqpoint{0.924554in}{2.887156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221308in}{3.169475in}}%
\pgfpathcurveto{\pgfqpoint{1.221308in}{3.196620in}}{\pgfqpoint{1.200502in}{3.217893in}}{\pgfqpoint{1.175577in}{3.217893in}}%
\pgfpathcurveto{\pgfqpoint{1.150347in}{3.217893in}}{\pgfqpoint{1.129750in}{3.196411in}}{\pgfqpoint{1.129750in}{3.169475in}}%
\pgfpathcurveto{\pgfqpoint{1.129750in}{3.142345in}}{\pgfqpoint{1.150556in}{3.121089in}}{\pgfqpoint{1.175481in}{3.121089in}}%
\pgfpathcurveto{\pgfqpoint{1.200712in}{3.121089in}}{\pgfqpoint{1.221308in}{3.142554in}}{\pgfqpoint{1.221308in}{3.169475in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.175577in}{3.125208in}}%
\pgfpathcurveto{\pgfqpoint{1.152503in}{3.125208in}}{\pgfqpoint{1.133869in}{3.144952in}}{\pgfqpoint{1.133869in}{3.169475in}}%
\pgfpathcurveto{\pgfqpoint{1.133869in}{3.194223in}}{\pgfqpoint{1.152712in}{3.213757in}}{\pgfqpoint{1.175481in}{3.213757in}}%
\pgfpathcurveto{\pgfqpoint{1.198539in}{3.213757in}}{\pgfqpoint{1.217189in}{3.194013in}}{\pgfqpoint{1.217189in}{3.169475in}}%
\pgfpathcurveto{\pgfqpoint{1.217189in}{3.144743in}}{\pgfqpoint{1.198330in}{3.125208in}}{\pgfqpoint{1.175577in}{3.125208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264215in}{3.214266in}}%
\pgfpathcurveto{\pgfqpoint{1.264215in}{3.241412in}}{\pgfqpoint{1.243409in}{3.262684in}}{\pgfqpoint{1.218484in}{3.262684in}}%
\pgfpathcurveto{\pgfqpoint{1.193253in}{3.262684in}}{\pgfqpoint{1.172657in}{3.241203in}}{\pgfqpoint{1.172657in}{3.214266in}}%
\pgfpathcurveto{\pgfqpoint{1.172657in}{3.187137in}}{\pgfqpoint{1.193462in}{3.165880in}}{\pgfqpoint{1.218387in}{3.165880in}}%
\pgfpathcurveto{\pgfqpoint{1.243618in}{3.165880in}}{\pgfqpoint{1.264215in}{3.187346in}}{\pgfqpoint{1.264215in}{3.214266in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.218484in}{3.170000in}}%
\pgfpathcurveto{\pgfqpoint{1.195409in}{3.170000in}}{\pgfqpoint{1.176776in}{3.189743in}}{\pgfqpoint{1.176776in}{3.214266in}}%
\pgfpathcurveto{\pgfqpoint{1.176776in}{3.239014in}}{\pgfqpoint{1.195618in}{3.258549in}}{\pgfqpoint{1.218387in}{3.258549in}}%
\pgfpathcurveto{\pgfqpoint{1.241446in}{3.258549in}}{\pgfqpoint{1.260095in}{3.238805in}}{\pgfqpoint{1.260095in}{3.214266in}}%
\pgfpathcurveto{\pgfqpoint{1.260095in}{3.189534in}}{\pgfqpoint{1.241237in}{3.170000in}}{\pgfqpoint{1.218484in}{3.170000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620236in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{1.620236in}{3.784561in}}{\pgfqpoint{1.599430in}{3.805833in}}{\pgfqpoint{1.574505in}{3.805833in}}%
\pgfpathcurveto{\pgfqpoint{1.549274in}{3.805833in}}{\pgfqpoint{1.528678in}{3.784352in}}{\pgfqpoint{1.528678in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{1.528678in}{3.730286in}}{\pgfqpoint{1.549484in}{3.709029in}}{\pgfqpoint{1.574409in}{3.709029in}}%
\pgfpathcurveto{\pgfqpoint{1.599639in}{3.709029in}}{\pgfqpoint{1.620236in}{3.730495in}}{\pgfqpoint{1.620236in}{3.757415in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.574505in}{3.713149in}}%
\pgfpathcurveto{\pgfqpoint{1.551431in}{3.713149in}}{\pgfqpoint{1.532797in}{3.732893in}}{\pgfqpoint{1.532797in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{1.532797in}{3.782163in}}{\pgfqpoint{1.551640in}{3.801698in}}{\pgfqpoint{1.574409in}{3.801698in}}%
\pgfpathcurveto{\pgfqpoint{1.597467in}{3.801698in}}{\pgfqpoint{1.616117in}{3.781954in}}{\pgfqpoint{1.616117in}{3.757415in}}%
\pgfpathcurveto{\pgfqpoint{1.616117in}{3.732683in}}{\pgfqpoint{1.597258in}{3.713149in}}{\pgfqpoint{1.574505in}{3.713149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005693in}{3.001843in}}%
\pgfpathcurveto{\pgfqpoint{1.005693in}{3.028989in}}{\pgfqpoint{0.984887in}{3.050261in}}{\pgfqpoint{0.959962in}{3.050261in}}%
\pgfpathcurveto{\pgfqpoint{0.934731in}{3.050261in}}{\pgfqpoint{0.914135in}{3.028779in}}{\pgfqpoint{0.914135in}{3.001843in}}%
\pgfpathcurveto{\pgfqpoint{0.914135in}{2.974713in}}{\pgfqpoint{0.934940in}{2.953457in}}{\pgfqpoint{0.959865in}{2.953457in}}%
\pgfpathcurveto{\pgfqpoint{0.985096in}{2.953457in}}{\pgfqpoint{1.005693in}{2.974923in}}{\pgfqpoint{1.005693in}{3.001843in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.959962in}{2.957576in}}%
\pgfpathcurveto{\pgfqpoint{0.936887in}{2.957576in}}{\pgfqpoint{0.918254in}{2.977320in}}{\pgfqpoint{0.918254in}{3.001843in}}%
\pgfpathcurveto{\pgfqpoint{0.918254in}{3.026591in}}{\pgfqpoint{0.937097in}{3.046126in}}{\pgfqpoint{0.959865in}{3.046126in}}%
\pgfpathcurveto{\pgfqpoint{0.982924in}{3.046126in}}{\pgfqpoint{1.001573in}{3.026382in}}{\pgfqpoint{1.001573in}{3.001843in}}%
\pgfpathcurveto{\pgfqpoint{1.001573in}{2.977111in}}{\pgfqpoint{0.982715in}{2.957576in}}{\pgfqpoint{0.959962in}{2.957576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115679in}{3.033557in}}%
\pgfpathcurveto{\pgfqpoint{1.115679in}{3.060703in}}{\pgfqpoint{1.094873in}{3.081975in}}{\pgfqpoint{1.069948in}{3.081975in}}%
\pgfpathcurveto{\pgfqpoint{1.044717in}{3.081975in}}{\pgfqpoint{1.024121in}{3.060493in}}{\pgfqpoint{1.024121in}{3.033557in}}%
\pgfpathcurveto{\pgfqpoint{1.024121in}{3.006427in}}{\pgfqpoint{1.044926in}{2.985171in}}{\pgfqpoint{1.069851in}{2.985171in}}%
\pgfpathcurveto{\pgfqpoint{1.095082in}{2.985171in}}{\pgfqpoint{1.115679in}{3.006637in}}{\pgfqpoint{1.115679in}{3.033557in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.069948in}{2.989290in}}%
\pgfpathcurveto{\pgfqpoint{1.046873in}{2.989290in}}{\pgfqpoint{1.028240in}{3.009034in}}{\pgfqpoint{1.028240in}{3.033557in}}%
\pgfpathcurveto{\pgfqpoint{1.028240in}{3.058305in}}{\pgfqpoint{1.047083in}{3.077840in}}{\pgfqpoint{1.069851in}{3.077840in}}%
\pgfpathcurveto{\pgfqpoint{1.092910in}{3.077840in}}{\pgfqpoint{1.111559in}{3.058096in}}{\pgfqpoint{1.111559in}{3.033557in}}%
\pgfpathcurveto{\pgfqpoint{1.111559in}{3.008825in}}{\pgfqpoint{1.092701in}{2.989290in}}{\pgfqpoint{1.069948in}{2.989290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.004365in}{2.909136in}}%
\pgfpathcurveto{\pgfqpoint{1.004365in}{2.936281in}}{\pgfqpoint{0.983559in}{2.957554in}}{\pgfqpoint{0.958634in}{2.957554in}}%
\pgfpathcurveto{\pgfqpoint{0.933403in}{2.957554in}}{\pgfqpoint{0.912807in}{2.936072in}}{\pgfqpoint{0.912807in}{2.909136in}}%
\pgfpathcurveto{\pgfqpoint{0.912807in}{2.882006in}}{\pgfqpoint{0.933612in}{2.860750in}}{\pgfqpoint{0.958538in}{2.860750in}}%
\pgfpathcurveto{\pgfqpoint{0.983768in}{2.860750in}}{\pgfqpoint{1.004365in}{2.882216in}}{\pgfqpoint{1.004365in}{2.909136in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.958634in}{2.864869in}}%
\pgfpathcurveto{\pgfqpoint{0.935560in}{2.864869in}}{\pgfqpoint{0.916926in}{2.884613in}}{\pgfqpoint{0.916926in}{2.909136in}}%
\pgfpathcurveto{\pgfqpoint{0.916926in}{2.933884in}}{\pgfqpoint{0.935769in}{2.953418in}}{\pgfqpoint{0.958538in}{2.953418in}}%
\pgfpathcurveto{\pgfqpoint{0.981596in}{2.953418in}}{\pgfqpoint{1.000246in}{2.933675in}}{\pgfqpoint{1.000246in}{2.909136in}}%
\pgfpathcurveto{\pgfqpoint{1.000246in}{2.884404in}}{\pgfqpoint{0.981387in}{2.864869in}}{\pgfqpoint{0.958634in}{2.864869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084351in}{3.120038in}}%
\pgfpathcurveto{\pgfqpoint{1.084351in}{3.147184in}}{\pgfqpoint{1.063545in}{3.168456in}}{\pgfqpoint{1.038620in}{3.168456in}}%
\pgfpathcurveto{\pgfqpoint{1.013389in}{3.168456in}}{\pgfqpoint{0.992792in}{3.146975in}}{\pgfqpoint{0.992792in}{3.120038in}}%
\pgfpathcurveto{\pgfqpoint{0.992792in}{3.092909in}}{\pgfqpoint{1.013598in}{3.071652in}}{\pgfqpoint{1.038523in}{3.071652in}}%
\pgfpathcurveto{\pgfqpoint{1.063754in}{3.071652in}}{\pgfqpoint{1.084351in}{3.093118in}}{\pgfqpoint{1.084351in}{3.120038in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.038620in}{3.075772in}}%
\pgfpathcurveto{\pgfqpoint{1.015545in}{3.075772in}}{\pgfqpoint{0.996912in}{3.095516in}}{\pgfqpoint{0.996912in}{3.120038in}}%
\pgfpathcurveto{\pgfqpoint{0.996912in}{3.144786in}}{\pgfqpoint{1.015754in}{3.164321in}}{\pgfqpoint{1.038523in}{3.164321in}}%
\pgfpathcurveto{\pgfqpoint{1.061582in}{3.164321in}}{\pgfqpoint{1.080231in}{3.144577in}}{\pgfqpoint{1.080231in}{3.120038in}}%
\pgfpathcurveto{\pgfqpoint{1.080231in}{3.095306in}}{\pgfqpoint{1.061372in}{3.075772in}}{\pgfqpoint{1.038620in}{3.075772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127768in}{3.097895in}}%
\pgfpathcurveto{\pgfqpoint{1.127768in}{3.125040in}}{\pgfqpoint{1.106962in}{3.146313in}}{\pgfqpoint{1.082037in}{3.146313in}}%
\pgfpathcurveto{\pgfqpoint{1.056807in}{3.146313in}}{\pgfqpoint{1.036210in}{3.124831in}}{\pgfqpoint{1.036210in}{3.097895in}}%
\pgfpathcurveto{\pgfqpoint{1.036210in}{3.070765in}}{\pgfqpoint{1.057016in}{3.049509in}}{\pgfqpoint{1.081941in}{3.049509in}}%
\pgfpathcurveto{\pgfqpoint{1.107172in}{3.049509in}}{\pgfqpoint{1.127768in}{3.070974in}}{\pgfqpoint{1.127768in}{3.097895in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.082037in}{3.053628in}}%
\pgfpathcurveto{\pgfqpoint{1.058963in}{3.053628in}}{\pgfqpoint{1.040329in}{3.073372in}}{\pgfqpoint{1.040329in}{3.097895in}}%
\pgfpathcurveto{\pgfqpoint{1.040329in}{3.122643in}}{\pgfqpoint{1.059172in}{3.142177in}}{\pgfqpoint{1.081941in}{3.142177in}}%
\pgfpathcurveto{\pgfqpoint{1.104999in}{3.142177in}}{\pgfqpoint{1.123649in}{3.122434in}}{\pgfqpoint{1.123649in}{3.097895in}}%
\pgfpathcurveto{\pgfqpoint{1.123649in}{3.073163in}}{\pgfqpoint{1.104790in}{3.053628in}}{\pgfqpoint{1.082037in}{3.053628in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156800in}{3.188543in}}%
\pgfpathcurveto{\pgfqpoint{1.156800in}{3.215689in}}{\pgfqpoint{1.135995in}{3.236961in}}{\pgfqpoint{1.111070in}{3.236961in}}%
\pgfpathcurveto{\pgfqpoint{1.085839in}{3.236961in}}{\pgfqpoint{1.065242in}{3.215480in}}{\pgfqpoint{1.065242in}{3.188543in}}%
\pgfpathcurveto{\pgfqpoint{1.065242in}{3.161414in}}{\pgfqpoint{1.086048in}{3.140157in}}{\pgfqpoint{1.110973in}{3.140157in}}%
\pgfpathcurveto{\pgfqpoint{1.136204in}{3.140157in}}{\pgfqpoint{1.156800in}{3.161623in}}{\pgfqpoint{1.156800in}{3.188543in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.111070in}{3.144277in}}%
\pgfpathcurveto{\pgfqpoint{1.087995in}{3.144277in}}{\pgfqpoint{1.069362in}{3.164021in}}{\pgfqpoint{1.069362in}{3.188543in}}%
\pgfpathcurveto{\pgfqpoint{1.069362in}{3.213291in}}{\pgfqpoint{1.088204in}{3.232826in}}{\pgfqpoint{1.110973in}{3.232826in}}%
\pgfpathcurveto{\pgfqpoint{1.134032in}{3.232826in}}{\pgfqpoint{1.152681in}{3.213082in}}{\pgfqpoint{1.152681in}{3.188543in}}%
\pgfpathcurveto{\pgfqpoint{1.152681in}{3.163811in}}{\pgfqpoint{1.133822in}{3.144277in}}{\pgfqpoint{1.111070in}{3.144277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731427in}{3.725980in}}%
\pgfpathcurveto{\pgfqpoint{1.731427in}{3.753126in}}{\pgfqpoint{1.710622in}{3.774398in}}{\pgfqpoint{1.685697in}{3.774398in}}%
\pgfpathcurveto{\pgfqpoint{1.660466in}{3.774398in}}{\pgfqpoint{1.639869in}{3.752916in}}{\pgfqpoint{1.639869in}{3.725980in}}%
\pgfpathcurveto{\pgfqpoint{1.639869in}{3.698850in}}{\pgfqpoint{1.660675in}{3.677594in}}{\pgfqpoint{1.685600in}{3.677594in}}%
\pgfpathcurveto{\pgfqpoint{1.710831in}{3.677594in}}{\pgfqpoint{1.731427in}{3.699060in}}{\pgfqpoint{1.731427in}{3.725980in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.685697in}{3.681713in}}%
\pgfpathcurveto{\pgfqpoint{1.662622in}{3.681713in}}{\pgfqpoint{1.643989in}{3.701457in}}{\pgfqpoint{1.643989in}{3.725980in}}%
\pgfpathcurveto{\pgfqpoint{1.643989in}{3.750728in}}{\pgfqpoint{1.662831in}{3.770263in}}{\pgfqpoint{1.685600in}{3.770263in}}%
\pgfpathcurveto{\pgfqpoint{1.708659in}{3.770263in}}{\pgfqpoint{1.727308in}{3.750519in}}{\pgfqpoint{1.727308in}{3.725980in}}%
\pgfpathcurveto{\pgfqpoint{1.727308in}{3.701248in}}{\pgfqpoint{1.708449in}{3.681713in}}{\pgfqpoint{1.685697in}{3.681713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{6.475000pt}{2.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.476350in}{2.420679in}}%
\pgfpathlineto{\pgfqpoint{2.198573in}{4.142901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476350in}{2.420679in}}%
\pgfpathlineto{\pgfqpoint{0.476350in}{4.142901in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.198573in}{2.420679in}}%
\pgfpathlineto{\pgfqpoint{2.198573in}{4.142901in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476350in}{2.420679in}}%
\pgfpathlineto{\pgfqpoint{2.198573in}{2.420679in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476350in}{4.142901in}}%
\pgfpathlineto{\pgfqpoint{2.198573in}{4.142901in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629128in}{2.420679in}}%
\pgfpathlineto{\pgfqpoint{4.351350in}{2.420679in}}%
\pgfpathlineto{\pgfqpoint{4.351350in}{4.142901in}}%
\pgfpathlineto{\pgfqpoint{2.629128in}{4.142901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080929in}{2.420679in}}%
\pgfpathlineto{\pgfqpoint{3.080929in}{4.142901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.080929in,y=2.323457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\,\mathrm{s}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811661in}{2.420679in}}%
\pgfpathlineto{\pgfqpoint{3.811661in}{4.142901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.811661in,y=2.323457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^2\,\mathrm{s}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.316906in,y=2.561111in,right,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \gcs\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629128in}{2.872480in}}%
\pgfpathlineto{\pgfqpoint{4.351350in}{2.872480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.384530in,y=2.824255in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\,\mathrm{s}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629128in}{3.603212in}}%
\pgfpathlineto{\pgfqpoint{4.351350in}{3.603212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.252778in,y=3.554986in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^2\,\mathrm{s}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.766667in,y=4.108457in,right,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \bcs\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.148933in}{2.956662in}}%
\pgfpathcurveto{\pgfqpoint{3.148933in}{2.983808in}}{\pgfqpoint{3.128128in}{3.005080in}}{\pgfqpoint{3.103203in}{3.005080in}}%
\pgfpathcurveto{\pgfqpoint{3.077972in}{3.005080in}}{\pgfqpoint{3.057375in}{2.983598in}}{\pgfqpoint{3.057375in}{2.956662in}}%
\pgfpathcurveto{\pgfqpoint{3.057375in}{2.929533in}}{\pgfqpoint{3.078181in}{2.908276in}}{\pgfqpoint{3.103106in}{2.908276in}}%
\pgfpathcurveto{\pgfqpoint{3.128337in}{2.908276in}}{\pgfqpoint{3.148933in}{2.929742in}}{\pgfqpoint{3.148933in}{2.956662in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.103203in}{2.912396in}}%
\pgfpathcurveto{\pgfqpoint{3.080128in}{2.912396in}}{\pgfqpoint{3.061495in}{2.932139in}}{\pgfqpoint{3.061495in}{2.956662in}}%
\pgfpathcurveto{\pgfqpoint{3.061495in}{2.981410in}}{\pgfqpoint{3.080337in}{3.000945in}}{\pgfqpoint{3.103106in}{3.000945in}}%
\pgfpathcurveto{\pgfqpoint{3.126165in}{3.000945in}}{\pgfqpoint{3.144814in}{2.981201in}}{\pgfqpoint{3.144814in}{2.956662in}}%
\pgfpathcurveto{\pgfqpoint{3.144814in}{2.931930in}}{\pgfqpoint{3.125955in}{2.912396in}}{\pgfqpoint{3.103203in}{2.912396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.448196in}{3.504449in}}%
\pgfpathcurveto{\pgfqpoint{3.448196in}{3.531594in}}{\pgfqpoint{3.427391in}{3.552867in}}{\pgfqpoint{3.402466in}{3.552867in}}%
\pgfpathcurveto{\pgfqpoint{3.377235in}{3.552867in}}{\pgfqpoint{3.356638in}{3.531385in}}{\pgfqpoint{3.356638in}{3.504449in}}%
\pgfpathcurveto{\pgfqpoint{3.356638in}{3.477319in}}{\pgfqpoint{3.377444in}{3.456063in}}{\pgfqpoint{3.402369in}{3.456063in}}%
\pgfpathcurveto{\pgfqpoint{3.427600in}{3.456063in}}{\pgfqpoint{3.448196in}{3.477528in}}{\pgfqpoint{3.448196in}{3.504449in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.402466in}{3.460182in}}%
\pgfpathcurveto{\pgfqpoint{3.379391in}{3.460182in}}{\pgfqpoint{3.360758in}{3.479926in}}{\pgfqpoint{3.360758in}{3.504449in}}%
\pgfpathcurveto{\pgfqpoint{3.360758in}{3.529197in}}{\pgfqpoint{3.379600in}{3.548731in}}{\pgfqpoint{3.402369in}{3.548731in}}%
\pgfpathcurveto{\pgfqpoint{3.425428in}{3.548731in}}{\pgfqpoint{3.444077in}{3.528988in}}{\pgfqpoint{3.444077in}{3.504449in}}%
\pgfpathcurveto{\pgfqpoint{3.444077in}{3.479717in}}{\pgfqpoint{3.425218in}{3.460182in}}{\pgfqpoint{3.402466in}{3.460182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747456in}{2.522222in}}%
\pgfpathcurveto{\pgfqpoint{2.747456in}{2.549367in}}{\pgfqpoint{2.726651in}{2.570640in}}{\pgfqpoint{2.701726in}{2.570640in}}%
\pgfpathcurveto{\pgfqpoint{2.676495in}{2.570640in}}{\pgfqpoint{2.655898in}{2.549158in}}{\pgfqpoint{2.655898in}{2.522222in}}%
\pgfpathcurveto{\pgfqpoint{2.655898in}{2.495092in}}{\pgfqpoint{2.676704in}{2.473836in}}{\pgfqpoint{2.701629in}{2.473836in}}%
\pgfpathcurveto{\pgfqpoint{2.726860in}{2.473836in}}{\pgfqpoint{2.747456in}{2.495301in}}{\pgfqpoint{2.747456in}{2.522222in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.701726in}{2.477955in}}%
\pgfpathcurveto{\pgfqpoint{2.678651in}{2.477955in}}{\pgfqpoint{2.660018in}{2.497699in}}{\pgfqpoint{2.660018in}{2.522222in}}%
\pgfpathcurveto{\pgfqpoint{2.660018in}{2.546970in}}{\pgfqpoint{2.678860in}{2.566504in}}{\pgfqpoint{2.701629in}{2.566504in}}%
\pgfpathcurveto{\pgfqpoint{2.724688in}{2.566504in}}{\pgfqpoint{2.743337in}{2.546760in}}{\pgfqpoint{2.743337in}{2.522222in}}%
\pgfpathcurveto{\pgfqpoint{2.743337in}{2.497490in}}{\pgfqpoint{2.724478in}{2.477955in}}{\pgfqpoint{2.701726in}{2.477955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817565in}{2.571436in}}%
\pgfpathcurveto{\pgfqpoint{2.817565in}{2.598581in}}{\pgfqpoint{2.796759in}{2.619854in}}{\pgfqpoint{2.771834in}{2.619854in}}%
\pgfpathcurveto{\pgfqpoint{2.746603in}{2.619854in}}{\pgfqpoint{2.726007in}{2.598372in}}{\pgfqpoint{2.726007in}{2.571436in}}%
\pgfpathcurveto{\pgfqpoint{2.726007in}{2.544306in}}{\pgfqpoint{2.746812in}{2.523050in}}{\pgfqpoint{2.771737in}{2.523050in}}%
\pgfpathcurveto{\pgfqpoint{2.796968in}{2.523050in}}{\pgfqpoint{2.817565in}{2.544515in}}{\pgfqpoint{2.817565in}{2.571436in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.771834in}{2.527169in}}%
\pgfpathcurveto{\pgfqpoint{2.748759in}{2.527169in}}{\pgfqpoint{2.730126in}{2.546913in}}{\pgfqpoint{2.730126in}{2.571436in}}%
\pgfpathcurveto{\pgfqpoint{2.730126in}{2.596184in}}{\pgfqpoint{2.748969in}{2.615718in}}{\pgfqpoint{2.771737in}{2.615718in}}%
\pgfpathcurveto{\pgfqpoint{2.794796in}{2.615718in}}{\pgfqpoint{2.813445in}{2.595975in}}{\pgfqpoint{2.813445in}{2.571436in}}%
\pgfpathcurveto{\pgfqpoint{2.813445in}{2.546704in}}{\pgfqpoint{2.794587in}{2.527169in}}{\pgfqpoint{2.771834in}{2.527169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.793105in}{2.536028in}}%
\pgfpathcurveto{\pgfqpoint{2.793105in}{2.563174in}}{\pgfqpoint{2.772299in}{2.584446in}}{\pgfqpoint{2.747374in}{2.584446in}}%
\pgfpathcurveto{\pgfqpoint{2.722143in}{2.584446in}}{\pgfqpoint{2.701547in}{2.562965in}}{\pgfqpoint{2.701547in}{2.536028in}}%
\pgfpathcurveto{\pgfqpoint{2.701547in}{2.508899in}}{\pgfqpoint{2.722352in}{2.487642in}}{\pgfqpoint{2.747277in}{2.487642in}}%
\pgfpathcurveto{\pgfqpoint{2.772508in}{2.487642in}}{\pgfqpoint{2.793105in}{2.509108in}}{\pgfqpoint{2.793105in}{2.536028in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.747374in}{2.491762in}}%
\pgfpathcurveto{\pgfqpoint{2.724299in}{2.491762in}}{\pgfqpoint{2.705666in}{2.511505in}}{\pgfqpoint{2.705666in}{2.536028in}}%
\pgfpathcurveto{\pgfqpoint{2.705666in}{2.560776in}}{\pgfqpoint{2.724509in}{2.580311in}}{\pgfqpoint{2.747277in}{2.580311in}}%
\pgfpathcurveto{\pgfqpoint{2.770336in}{2.580311in}}{\pgfqpoint{2.788985in}{2.560567in}}{\pgfqpoint{2.788985in}{2.536028in}}%
\pgfpathcurveto{\pgfqpoint{2.788985in}{2.511296in}}{\pgfqpoint{2.770127in}{2.491762in}}{\pgfqpoint{2.747374in}{2.491762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.793105in}{2.548729in}}%
\pgfpathcurveto{\pgfqpoint{2.793105in}{2.575875in}}{\pgfqpoint{2.772299in}{2.597147in}}{\pgfqpoint{2.747374in}{2.597147in}}%
\pgfpathcurveto{\pgfqpoint{2.722143in}{2.597147in}}{\pgfqpoint{2.701547in}{2.575666in}}{\pgfqpoint{2.701547in}{2.548729in}}%
\pgfpathcurveto{\pgfqpoint{2.701547in}{2.521600in}}{\pgfqpoint{2.722352in}{2.500343in}}{\pgfqpoint{2.747277in}{2.500343in}}%
\pgfpathcurveto{\pgfqpoint{2.772508in}{2.500343in}}{\pgfqpoint{2.793105in}{2.521809in}}{\pgfqpoint{2.793105in}{2.548729in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.747374in}{2.504463in}}%
\pgfpathcurveto{\pgfqpoint{2.724299in}{2.504463in}}{\pgfqpoint{2.705666in}{2.524206in}}{\pgfqpoint{2.705666in}{2.548729in}}%
\pgfpathcurveto{\pgfqpoint{2.705666in}{2.573477in}}{\pgfqpoint{2.724509in}{2.593012in}}{\pgfqpoint{2.747277in}{2.593012in}}%
\pgfpathcurveto{\pgfqpoint{2.770336in}{2.593012in}}{\pgfqpoint{2.788985in}{2.573268in}}{\pgfqpoint{2.788985in}{2.548729in}}%
\pgfpathcurveto{\pgfqpoint{2.788985in}{2.523997in}}{\pgfqpoint{2.770127in}{2.504463in}}{\pgfqpoint{2.747374in}{2.504463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933119in}{2.818119in}}%
\pgfpathcurveto{\pgfqpoint{2.933119in}{2.845264in}}{\pgfqpoint{2.912313in}{2.866537in}}{\pgfqpoint{2.887388in}{2.866537in}}%
\pgfpathcurveto{\pgfqpoint{2.862157in}{2.866537in}}{\pgfqpoint{2.841561in}{2.845055in}}{\pgfqpoint{2.841561in}{2.818119in}}%
\pgfpathcurveto{\pgfqpoint{2.841561in}{2.790989in}}{\pgfqpoint{2.862367in}{2.769733in}}{\pgfqpoint{2.887292in}{2.769733in}}%
\pgfpathcurveto{\pgfqpoint{2.912522in}{2.769733in}}{\pgfqpoint{2.933119in}{2.791198in}}{\pgfqpoint{2.933119in}{2.818119in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.887388in}{2.773852in}}%
\pgfpathcurveto{\pgfqpoint{2.864314in}{2.773852in}}{\pgfqpoint{2.845680in}{2.793596in}}{\pgfqpoint{2.845680in}{2.818119in}}%
\pgfpathcurveto{\pgfqpoint{2.845680in}{2.842867in}}{\pgfqpoint{2.864523in}{2.862401in}}{\pgfqpoint{2.887292in}{2.862401in}}%
\pgfpathcurveto{\pgfqpoint{2.910350in}{2.862401in}}{\pgfqpoint{2.929000in}{2.842658in}}{\pgfqpoint{2.929000in}{2.818119in}}%
\pgfpathcurveto{\pgfqpoint{2.929000in}{2.793387in}}{\pgfqpoint{2.910141in}{2.773852in}}{\pgfqpoint{2.887388in}{2.773852in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105608in}{2.960352in}}%
\pgfpathcurveto{\pgfqpoint{3.105608in}{2.987498in}}{\pgfqpoint{3.084803in}{3.008770in}}{\pgfqpoint{3.059878in}{3.008770in}}%
\pgfpathcurveto{\pgfqpoint{3.034647in}{3.008770in}}{\pgfqpoint{3.014050in}{2.987289in}}{\pgfqpoint{3.014050in}{2.960352in}}%
\pgfpathcurveto{\pgfqpoint{3.014050in}{2.933223in}}{\pgfqpoint{3.034856in}{2.911967in}}{\pgfqpoint{3.059781in}{2.911967in}}%
\pgfpathcurveto{\pgfqpoint{3.085012in}{2.911967in}}{\pgfqpoint{3.105608in}{2.933432in}}{\pgfqpoint{3.105608in}{2.960352in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.059878in}{2.916086in}}%
\pgfpathcurveto{\pgfqpoint{3.036803in}{2.916086in}}{\pgfqpoint{3.018170in}{2.935830in}}{\pgfqpoint{3.018170in}{2.960352in}}%
\pgfpathcurveto{\pgfqpoint{3.018170in}{2.985100in}}{\pgfqpoint{3.037012in}{3.004635in}}{\pgfqpoint{3.059781in}{3.004635in}}%
\pgfpathcurveto{\pgfqpoint{3.082840in}{3.004635in}}{\pgfqpoint{3.101489in}{2.984891in}}{\pgfqpoint{3.101489in}{2.960352in}}%
\pgfpathcurveto{\pgfqpoint{3.101489in}{2.935620in}}{\pgfqpoint{3.082630in}{2.916086in}}{\pgfqpoint{3.059878in}{2.916086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099974in}{2.869258in}}%
\pgfpathcurveto{\pgfqpoint{3.099974in}{2.896404in}}{\pgfqpoint{3.079169in}{2.917676in}}{\pgfqpoint{3.054243in}{2.917676in}}%
\pgfpathcurveto{\pgfqpoint{3.029013in}{2.917676in}}{\pgfqpoint{3.008416in}{2.896195in}}{\pgfqpoint{3.008416in}{2.869258in}}%
\pgfpathcurveto{\pgfqpoint{3.008416in}{2.842129in}}{\pgfqpoint{3.029222in}{2.820872in}}{\pgfqpoint{3.054147in}{2.820872in}}%
\pgfpathcurveto{\pgfqpoint{3.079378in}{2.820872in}}{\pgfqpoint{3.099974in}{2.842338in}}{\pgfqpoint{3.099974in}{2.869258in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.054243in}{2.824992in}}%
\pgfpathcurveto{\pgfqpoint{3.031169in}{2.824992in}}{\pgfqpoint{3.012535in}{2.844735in}}{\pgfqpoint{3.012535in}{2.869258in}}%
\pgfpathcurveto{\pgfqpoint{3.012535in}{2.894006in}}{\pgfqpoint{3.031378in}{2.913541in}}{\pgfqpoint{3.054147in}{2.913541in}}%
\pgfpathcurveto{\pgfqpoint{3.077205in}{2.913541in}}{\pgfqpoint{3.095855in}{2.893797in}}{\pgfqpoint{3.095855in}{2.869258in}}%
\pgfpathcurveto{\pgfqpoint{3.095855in}{2.844526in}}{\pgfqpoint{3.076996in}{2.824992in}}{\pgfqpoint{3.054243in}{2.824992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.779298in}{2.507098in}}%
\pgfpathcurveto{\pgfqpoint{2.779298in}{2.534244in}}{\pgfqpoint{2.758492in}{2.555516in}}{\pgfqpoint{2.733567in}{2.555516in}}%
\pgfpathcurveto{\pgfqpoint{2.708336in}{2.555516in}}{\pgfqpoint{2.687740in}{2.534035in}}{\pgfqpoint{2.687740in}{2.507098in}}%
\pgfpathcurveto{\pgfqpoint{2.687740in}{2.479969in}}{\pgfqpoint{2.708546in}{2.458712in}}{\pgfqpoint{2.733471in}{2.458712in}}%
\pgfpathcurveto{\pgfqpoint{2.758702in}{2.458712in}}{\pgfqpoint{2.779298in}{2.480178in}}{\pgfqpoint{2.779298in}{2.507098in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.733567in}{2.462832in}}%
\pgfpathcurveto{\pgfqpoint{2.710493in}{2.462832in}}{\pgfqpoint{2.691859in}{2.482575in}}{\pgfqpoint{2.691859in}{2.507098in}}%
\pgfpathcurveto{\pgfqpoint{2.691859in}{2.531846in}}{\pgfqpoint{2.710702in}{2.551381in}}{\pgfqpoint{2.733471in}{2.551381in}}%
\pgfpathcurveto{\pgfqpoint{2.756529in}{2.551381in}}{\pgfqpoint{2.775179in}{2.531637in}}{\pgfqpoint{2.775179in}{2.507098in}}%
\pgfpathcurveto{\pgfqpoint{2.775179in}{2.482366in}}{\pgfqpoint{2.756320in}{2.462832in}}{\pgfqpoint{2.733567in}{2.462832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.793105in}{2.548729in}}%
\pgfpathcurveto{\pgfqpoint{2.793105in}{2.575875in}}{\pgfqpoint{2.772299in}{2.597147in}}{\pgfqpoint{2.747374in}{2.597147in}}%
\pgfpathcurveto{\pgfqpoint{2.722143in}{2.597147in}}{\pgfqpoint{2.701547in}{2.575666in}}{\pgfqpoint{2.701547in}{2.548729in}}%
\pgfpathcurveto{\pgfqpoint{2.701547in}{2.521600in}}{\pgfqpoint{2.722352in}{2.500343in}}{\pgfqpoint{2.747277in}{2.500343in}}%
\pgfpathcurveto{\pgfqpoint{2.772508in}{2.500343in}}{\pgfqpoint{2.793105in}{2.521809in}}{\pgfqpoint{2.793105in}{2.548729in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.747374in}{2.504463in}}%
\pgfpathcurveto{\pgfqpoint{2.724299in}{2.504463in}}{\pgfqpoint{2.705666in}{2.524206in}}{\pgfqpoint{2.705666in}{2.548729in}}%
\pgfpathcurveto{\pgfqpoint{2.705666in}{2.573477in}}{\pgfqpoint{2.724509in}{2.593012in}}{\pgfqpoint{2.747277in}{2.593012in}}%
\pgfpathcurveto{\pgfqpoint{2.770336in}{2.593012in}}{\pgfqpoint{2.788985in}{2.573268in}}{\pgfqpoint{2.788985in}{2.548729in}}%
\pgfpathcurveto{\pgfqpoint{2.788985in}{2.523997in}}{\pgfqpoint{2.770127in}{2.504463in}}{\pgfqpoint{2.747374in}{2.504463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889284in}{2.639261in}}%
\pgfpathcurveto{\pgfqpoint{2.889284in}{2.666407in}}{\pgfqpoint{2.868478in}{2.687679in}}{\pgfqpoint{2.843553in}{2.687679in}}%
\pgfpathcurveto{\pgfqpoint{2.818323in}{2.687679in}}{\pgfqpoint{2.797726in}{2.666198in}}{\pgfqpoint{2.797726in}{2.639261in}}%
\pgfpathcurveto{\pgfqpoint{2.797726in}{2.612132in}}{\pgfqpoint{2.818532in}{2.590875in}}{\pgfqpoint{2.843457in}{2.590875in}}%
\pgfpathcurveto{\pgfqpoint{2.868688in}{2.590875in}}{\pgfqpoint{2.889284in}{2.612341in}}{\pgfqpoint{2.889284in}{2.639261in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.843553in}{2.594995in}}%
\pgfpathcurveto{\pgfqpoint{2.820479in}{2.594995in}}{\pgfqpoint{2.801845in}{2.614738in}}{\pgfqpoint{2.801845in}{2.639261in}}%
\pgfpathcurveto{\pgfqpoint{2.801845in}{2.664009in}}{\pgfqpoint{2.820688in}{2.683544in}}{\pgfqpoint{2.843457in}{2.683544in}}%
\pgfpathcurveto{\pgfqpoint{2.866515in}{2.683544in}}{\pgfqpoint{2.885165in}{2.663800in}}{\pgfqpoint{2.885165in}{2.639261in}}%
\pgfpathcurveto{\pgfqpoint{2.885165in}{2.614529in}}{\pgfqpoint{2.866306in}{2.594995in}}{\pgfqpoint{2.843553in}{2.594995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881903in}{2.646014in}}%
\pgfpathcurveto{\pgfqpoint{2.881903in}{2.673160in}}{\pgfqpoint{2.861097in}{2.694432in}}{\pgfqpoint{2.836172in}{2.694432in}}%
\pgfpathcurveto{\pgfqpoint{2.810941in}{2.694432in}}{\pgfqpoint{2.790344in}{2.672951in}}{\pgfqpoint{2.790344in}{2.646014in}}%
\pgfpathcurveto{\pgfqpoint{2.790344in}{2.618885in}}{\pgfqpoint{2.811150in}{2.597628in}}{\pgfqpoint{2.836075in}{2.597628in}}%
\pgfpathcurveto{\pgfqpoint{2.861306in}{2.597628in}}{\pgfqpoint{2.881903in}{2.619094in}}{\pgfqpoint{2.881903in}{2.646014in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.836172in}{2.601748in}}%
\pgfpathcurveto{\pgfqpoint{2.813097in}{2.601748in}}{\pgfqpoint{2.794464in}{2.621492in}}{\pgfqpoint{2.794464in}{2.646014in}}%
\pgfpathcurveto{\pgfqpoint{2.794464in}{2.670762in}}{\pgfqpoint{2.813306in}{2.690297in}}{\pgfqpoint{2.836075in}{2.690297in}}%
\pgfpathcurveto{\pgfqpoint{2.859134in}{2.690297in}}{\pgfqpoint{2.877783in}{2.670553in}}{\pgfqpoint{2.877783in}{2.646014in}}%
\pgfpathcurveto{\pgfqpoint{2.877783in}{2.621282in}}{\pgfqpoint{2.858924in}{2.601748in}}{\pgfqpoint{2.836172in}{2.601748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153091in}{3.123989in}}%
\pgfpathcurveto{\pgfqpoint{3.153091in}{3.151135in}}{\pgfqpoint{3.132285in}{3.172407in}}{\pgfqpoint{3.107360in}{3.172407in}}%
\pgfpathcurveto{\pgfqpoint{3.082130in}{3.172407in}}{\pgfqpoint{3.061533in}{3.150925in}}{\pgfqpoint{3.061533in}{3.123989in}}%
\pgfpathcurveto{\pgfqpoint{3.061533in}{3.096859in}}{\pgfqpoint{3.082339in}{3.075603in}}{\pgfqpoint{3.107264in}{3.075603in}}%
\pgfpathcurveto{\pgfqpoint{3.132495in}{3.075603in}}{\pgfqpoint{3.153091in}{3.097069in}}{\pgfqpoint{3.153091in}{3.123989in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.107360in}{3.079722in}}%
\pgfpathcurveto{\pgfqpoint{3.084286in}{3.079722in}}{\pgfqpoint{3.065652in}{3.099466in}}{\pgfqpoint{3.065652in}{3.123989in}}%
\pgfpathcurveto{\pgfqpoint{3.065652in}{3.148737in}}{\pgfqpoint{3.084495in}{3.168272in}}{\pgfqpoint{3.107264in}{3.168272in}}%
\pgfpathcurveto{\pgfqpoint{3.130322in}{3.168272in}}{\pgfqpoint{3.148972in}{3.148528in}}{\pgfqpoint{3.148972in}{3.123989in}}%
\pgfpathcurveto{\pgfqpoint{3.148972in}{3.099257in}}{\pgfqpoint{3.130113in}{3.079722in}}{\pgfqpoint{3.107360in}{3.079722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.848373in}{2.617084in}}%
\pgfpathcurveto{\pgfqpoint{2.848373in}{2.644230in}}{\pgfqpoint{2.827567in}{2.665502in}}{\pgfqpoint{2.802642in}{2.665502in}}%
\pgfpathcurveto{\pgfqpoint{2.777411in}{2.665502in}}{\pgfqpoint{2.756815in}{2.644021in}}{\pgfqpoint{2.756815in}{2.617084in}}%
\pgfpathcurveto{\pgfqpoint{2.756815in}{2.589955in}}{\pgfqpoint{2.777620in}{2.568698in}}{\pgfqpoint{2.802545in}{2.568698in}}%
\pgfpathcurveto{\pgfqpoint{2.827776in}{2.568698in}}{\pgfqpoint{2.848373in}{2.590164in}}{\pgfqpoint{2.848373in}{2.617084in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.802642in}{2.572818in}}%
\pgfpathcurveto{\pgfqpoint{2.779567in}{2.572818in}}{\pgfqpoint{2.760934in}{2.592561in}}{\pgfqpoint{2.760934in}{2.617084in}}%
\pgfpathcurveto{\pgfqpoint{2.760934in}{2.641832in}}{\pgfqpoint{2.779777in}{2.661367in}}{\pgfqpoint{2.802545in}{2.661367in}}%
\pgfpathcurveto{\pgfqpoint{2.825604in}{2.661367in}}{\pgfqpoint{2.844253in}{2.641623in}}{\pgfqpoint{2.844253in}{2.617084in}}%
\pgfpathcurveto{\pgfqpoint{2.844253in}{2.592352in}}{\pgfqpoint{2.825395in}{2.572818in}}{\pgfqpoint{2.802642in}{2.572818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.362823in}{3.218265in}}%
\pgfpathcurveto{\pgfqpoint{3.362823in}{3.245411in}}{\pgfqpoint{3.342017in}{3.266683in}}{\pgfqpoint{3.317092in}{3.266683in}}%
\pgfpathcurveto{\pgfqpoint{3.291861in}{3.266683in}}{\pgfqpoint{3.271264in}{3.245202in}}{\pgfqpoint{3.271264in}{3.218265in}}%
\pgfpathcurveto{\pgfqpoint{3.271264in}{3.191136in}}{\pgfqpoint{3.292070in}{3.169879in}}{\pgfqpoint{3.316995in}{3.169879in}}%
\pgfpathcurveto{\pgfqpoint{3.342226in}{3.169879in}}{\pgfqpoint{3.362823in}{3.191345in}}{\pgfqpoint{3.362823in}{3.218265in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.317092in}{3.173999in}}%
\pgfpathcurveto{\pgfqpoint{3.294017in}{3.173999in}}{\pgfqpoint{3.275384in}{3.193742in}}{\pgfqpoint{3.275384in}{3.218265in}}%
\pgfpathcurveto{\pgfqpoint{3.275384in}{3.243013in}}{\pgfqpoint{3.294226in}{3.262548in}}{\pgfqpoint{3.316995in}{3.262548in}}%
\pgfpathcurveto{\pgfqpoint{3.340054in}{3.262548in}}{\pgfqpoint{3.358703in}{3.242804in}}{\pgfqpoint{3.358703in}{3.218265in}}%
\pgfpathcurveto{\pgfqpoint{3.358703in}{3.193533in}}{\pgfqpoint{3.339844in}{3.173999in}}{\pgfqpoint{3.317092in}{3.173999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.307524in}{3.074390in}}%
\pgfpathcurveto{\pgfqpoint{3.307524in}{3.101536in}}{\pgfqpoint{3.286718in}{3.122808in}}{\pgfqpoint{3.261793in}{3.122808in}}%
\pgfpathcurveto{\pgfqpoint{3.236562in}{3.122808in}}{\pgfqpoint{3.215966in}{3.101326in}}{\pgfqpoint{3.215966in}{3.074390in}}%
\pgfpathcurveto{\pgfqpoint{3.215966in}{3.047260in}}{\pgfqpoint{3.236772in}{3.026004in}}{\pgfqpoint{3.261697in}{3.026004in}}%
\pgfpathcurveto{\pgfqpoint{3.286928in}{3.026004in}}{\pgfqpoint{3.307524in}{3.047470in}}{\pgfqpoint{3.307524in}{3.074390in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.261793in}{3.030123in}}%
\pgfpathcurveto{\pgfqpoint{3.238719in}{3.030123in}}{\pgfqpoint{3.220085in}{3.049867in}}{\pgfqpoint{3.220085in}{3.074390in}}%
\pgfpathcurveto{\pgfqpoint{3.220085in}{3.099138in}}{\pgfqpoint{3.238928in}{3.118673in}}{\pgfqpoint{3.261697in}{3.118673in}}%
\pgfpathcurveto{\pgfqpoint{3.284755in}{3.118673in}}{\pgfqpoint{3.303405in}{3.098929in}}{\pgfqpoint{3.303405in}{3.074390in}}%
\pgfpathcurveto{\pgfqpoint{3.303405in}{3.049658in}}{\pgfqpoint{3.284546in}{3.030123in}}{\pgfqpoint{3.261793in}{3.030123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.365714in}{3.216823in}}%
\pgfpathcurveto{\pgfqpoint{3.365714in}{3.243968in}}{\pgfqpoint{3.344908in}{3.265241in}}{\pgfqpoint{3.319983in}{3.265241in}}%
\pgfpathcurveto{\pgfqpoint{3.294753in}{3.265241in}}{\pgfqpoint{3.274156in}{3.243759in}}{\pgfqpoint{3.274156in}{3.216823in}}%
\pgfpathcurveto{\pgfqpoint{3.274156in}{3.189693in}}{\pgfqpoint{3.294962in}{3.168437in}}{\pgfqpoint{3.319887in}{3.168437in}}%
\pgfpathcurveto{\pgfqpoint{3.345118in}{3.168437in}}{\pgfqpoint{3.365714in}{3.189902in}}{\pgfqpoint{3.365714in}{3.216823in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.319983in}{3.172556in}}%
\pgfpathcurveto{\pgfqpoint{3.296909in}{3.172556in}}{\pgfqpoint{3.278275in}{3.192300in}}{\pgfqpoint{3.278275in}{3.216823in}}%
\pgfpathcurveto{\pgfqpoint{3.278275in}{3.241571in}}{\pgfqpoint{3.297118in}{3.261105in}}{\pgfqpoint{3.319887in}{3.261105in}}%
\pgfpathcurveto{\pgfqpoint{3.342945in}{3.261105in}}{\pgfqpoint{3.361595in}{3.241362in}}{\pgfqpoint{3.361595in}{3.216823in}}%
\pgfpathcurveto{\pgfqpoint{3.361595in}{3.192091in}}{\pgfqpoint{3.342736in}{3.172556in}}{\pgfqpoint{3.319983in}{3.172556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995622in}{2.742194in}}%
\pgfpathcurveto{\pgfqpoint{2.995622in}{2.769339in}}{\pgfqpoint{2.974817in}{2.790612in}}{\pgfqpoint{2.949892in}{2.790612in}}%
\pgfpathcurveto{\pgfqpoint{2.924661in}{2.790612in}}{\pgfqpoint{2.904064in}{2.769130in}}{\pgfqpoint{2.904064in}{2.742194in}}%
\pgfpathcurveto{\pgfqpoint{2.904064in}{2.715064in}}{\pgfqpoint{2.924870in}{2.693808in}}{\pgfqpoint{2.949795in}{2.693808in}}%
\pgfpathcurveto{\pgfqpoint{2.975026in}{2.693808in}}{\pgfqpoint{2.995622in}{2.715273in}}{\pgfqpoint{2.995622in}{2.742194in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.949892in}{2.697927in}}%
\pgfpathcurveto{\pgfqpoint{2.926817in}{2.697927in}}{\pgfqpoint{2.908183in}{2.717671in}}{\pgfqpoint{2.908183in}{2.742194in}}%
\pgfpathcurveto{\pgfqpoint{2.908183in}{2.766942in}}{\pgfqpoint{2.927026in}{2.786476in}}{\pgfqpoint{2.949795in}{2.786476in}}%
\pgfpathcurveto{\pgfqpoint{2.972853in}{2.786476in}}{\pgfqpoint{2.991503in}{2.766733in}}{\pgfqpoint{2.991503in}{2.742194in}}%
\pgfpathcurveto{\pgfqpoint{2.991503in}{2.717462in}}{\pgfqpoint{2.972644in}{2.697927in}}{\pgfqpoint{2.949892in}{2.697927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.212802in}{3.034703in}}%
\pgfpathcurveto{\pgfqpoint{3.212802in}{3.061848in}}{\pgfqpoint{3.191997in}{3.083121in}}{\pgfqpoint{3.167072in}{3.083121in}}%
\pgfpathcurveto{\pgfqpoint{3.141841in}{3.083121in}}{\pgfqpoint{3.121244in}{3.061639in}}{\pgfqpoint{3.121244in}{3.034703in}}%
\pgfpathcurveto{\pgfqpoint{3.121244in}{3.007573in}}{\pgfqpoint{3.142050in}{2.986317in}}{\pgfqpoint{3.166975in}{2.986317in}}%
\pgfpathcurveto{\pgfqpoint{3.192206in}{2.986317in}}{\pgfqpoint{3.212802in}{3.007782in}}{\pgfqpoint{3.212802in}{3.034703in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.167072in}{2.990436in}}%
\pgfpathcurveto{\pgfqpoint{3.143997in}{2.990436in}}{\pgfqpoint{3.125364in}{3.010180in}}{\pgfqpoint{3.125364in}{3.034703in}}%
\pgfpathcurveto{\pgfqpoint{3.125364in}{3.059451in}}{\pgfqpoint{3.144206in}{3.078985in}}{\pgfqpoint{3.166975in}{3.078985in}}%
\pgfpathcurveto{\pgfqpoint{3.190034in}{3.078985in}}{\pgfqpoint{3.208683in}{3.059242in}}{\pgfqpoint{3.208683in}{3.034703in}}%
\pgfpathcurveto{\pgfqpoint{3.208683in}{3.009971in}}{\pgfqpoint{3.189824in}{2.990436in}}{\pgfqpoint{3.167072in}{2.990436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058725in}{2.806531in}}%
\pgfpathcurveto{\pgfqpoint{3.058725in}{2.833677in}}{\pgfqpoint{3.037919in}{2.854949in}}{\pgfqpoint{3.012994in}{2.854949in}}%
\pgfpathcurveto{\pgfqpoint{2.987764in}{2.854949in}}{\pgfqpoint{2.967167in}{2.833468in}}{\pgfqpoint{2.967167in}{2.806531in}}%
\pgfpathcurveto{\pgfqpoint{2.967167in}{2.779402in}}{\pgfqpoint{2.987973in}{2.758146in}}{\pgfqpoint{3.012898in}{2.758146in}}%
\pgfpathcurveto{\pgfqpoint{3.038129in}{2.758146in}}{\pgfqpoint{3.058725in}{2.779611in}}{\pgfqpoint{3.058725in}{2.806531in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.012994in}{2.762265in}}%
\pgfpathcurveto{\pgfqpoint{2.989920in}{2.762265in}}{\pgfqpoint{2.971286in}{2.782009in}}{\pgfqpoint{2.971286in}{2.806531in}}%
\pgfpathcurveto{\pgfqpoint{2.971286in}{2.831279in}}{\pgfqpoint{2.990129in}{2.850814in}}{\pgfqpoint{3.012898in}{2.850814in}}%
\pgfpathcurveto{\pgfqpoint{3.035956in}{2.850814in}}{\pgfqpoint{3.054606in}{2.831070in}}{\pgfqpoint{3.054606in}{2.806531in}}%
\pgfpathcurveto{\pgfqpoint{3.054606in}{2.781799in}}{\pgfqpoint{3.035747in}{2.762265in}}{\pgfqpoint{3.012994in}{2.762265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126335in}{2.896015in}}%
\pgfpathcurveto{\pgfqpoint{3.126335in}{2.923160in}}{\pgfqpoint{3.105529in}{2.944433in}}{\pgfqpoint{3.080604in}{2.944433in}}%
\pgfpathcurveto{\pgfqpoint{3.055373in}{2.944433in}}{\pgfqpoint{3.034777in}{2.922951in}}{\pgfqpoint{3.034777in}{2.896015in}}%
\pgfpathcurveto{\pgfqpoint{3.034777in}{2.868885in}}{\pgfqpoint{3.055582in}{2.847629in}}{\pgfqpoint{3.080507in}{2.847629in}}%
\pgfpathcurveto{\pgfqpoint{3.105738in}{2.847629in}}{\pgfqpoint{3.126335in}{2.869094in}}{\pgfqpoint{3.126335in}{2.896015in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.080604in}{2.851748in}}%
\pgfpathcurveto{\pgfqpoint{3.057529in}{2.851748in}}{\pgfqpoint{3.038896in}{2.871492in}}{\pgfqpoint{3.038896in}{2.896015in}}%
\pgfpathcurveto{\pgfqpoint{3.038896in}{2.920763in}}{\pgfqpoint{3.057738in}{2.940297in}}{\pgfqpoint{3.080507in}{2.940297in}}%
\pgfpathcurveto{\pgfqpoint{3.103566in}{2.940297in}}{\pgfqpoint{3.122215in}{2.920554in}}{\pgfqpoint{3.122215in}{2.896015in}}%
\pgfpathcurveto{\pgfqpoint{3.122215in}{2.871283in}}{\pgfqpoint{3.103357in}{2.851748in}}{\pgfqpoint{3.080604in}{2.851748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085994in}{2.857499in}}%
\pgfpathcurveto{\pgfqpoint{3.085994in}{2.884645in}}{\pgfqpoint{3.065188in}{2.905917in}}{\pgfqpoint{3.040263in}{2.905917in}}%
\pgfpathcurveto{\pgfqpoint{3.015032in}{2.905917in}}{\pgfqpoint{2.994436in}{2.884435in}}{\pgfqpoint{2.994436in}{2.857499in}}%
\pgfpathcurveto{\pgfqpoint{2.994436in}{2.830369in}}{\pgfqpoint{3.015241in}{2.809113in}}{\pgfqpoint{3.040166in}{2.809113in}}%
\pgfpathcurveto{\pgfqpoint{3.065397in}{2.809113in}}{\pgfqpoint{3.085994in}{2.830579in}}{\pgfqpoint{3.085994in}{2.857499in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.040263in}{2.813232in}}%
\pgfpathcurveto{\pgfqpoint{3.017188in}{2.813232in}}{\pgfqpoint{2.998555in}{2.832976in}}{\pgfqpoint{2.998555in}{2.857499in}}%
\pgfpathcurveto{\pgfqpoint{2.998555in}{2.882247in}}{\pgfqpoint{3.017398in}{2.901782in}}{\pgfqpoint{3.040166in}{2.901782in}}%
\pgfpathcurveto{\pgfqpoint{3.063225in}{2.901782in}}{\pgfqpoint{3.081874in}{2.882038in}}{\pgfqpoint{3.081874in}{2.857499in}}%
\pgfpathcurveto{\pgfqpoint{3.081874in}{2.832767in}}{\pgfqpoint{3.063016in}{2.813232in}}{\pgfqpoint{3.040263in}{2.813232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.410645in}{3.293694in}}%
\pgfpathcurveto{\pgfqpoint{3.410645in}{3.320840in}}{\pgfqpoint{3.389839in}{3.342112in}}{\pgfqpoint{3.364914in}{3.342112in}}%
\pgfpathcurveto{\pgfqpoint{3.339683in}{3.342112in}}{\pgfqpoint{3.319086in}{3.320630in}}{\pgfqpoint{3.319086in}{3.293694in}}%
\pgfpathcurveto{\pgfqpoint{3.319086in}{3.266564in}}{\pgfqpoint{3.339892in}{3.245308in}}{\pgfqpoint{3.364817in}{3.245308in}}%
\pgfpathcurveto{\pgfqpoint{3.390048in}{3.245308in}}{\pgfqpoint{3.410645in}{3.266774in}}{\pgfqpoint{3.410645in}{3.293694in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.364914in}{3.249427in}}%
\pgfpathcurveto{\pgfqpoint{3.341839in}{3.249427in}}{\pgfqpoint{3.323206in}{3.269171in}}{\pgfqpoint{3.323206in}{3.293694in}}%
\pgfpathcurveto{\pgfqpoint{3.323206in}{3.318442in}}{\pgfqpoint{3.342048in}{3.337977in}}{\pgfqpoint{3.364817in}{3.337977in}}%
\pgfpathcurveto{\pgfqpoint{3.387876in}{3.337977in}}{\pgfqpoint{3.406525in}{3.318233in}}{\pgfqpoint{3.406525in}{3.293694in}}%
\pgfpathcurveto{\pgfqpoint{3.406525in}{3.268962in}}{\pgfqpoint{3.387667in}{3.249427in}}{\pgfqpoint{3.364914in}{3.249427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836211in}{3.708830in}}%
\pgfpathcurveto{\pgfqpoint{3.836211in}{3.735976in}}{\pgfqpoint{3.815405in}{3.757248in}}{\pgfqpoint{3.790480in}{3.757248in}}%
\pgfpathcurveto{\pgfqpoint{3.765249in}{3.757248in}}{\pgfqpoint{3.744653in}{3.735767in}}{\pgfqpoint{3.744653in}{3.708830in}}%
\pgfpathcurveto{\pgfqpoint{3.744653in}{3.681701in}}{\pgfqpoint{3.765458in}{3.660444in}}{\pgfqpoint{3.790383in}{3.660444in}}%
\pgfpathcurveto{\pgfqpoint{3.815614in}{3.660444in}}{\pgfqpoint{3.836211in}{3.681910in}}{\pgfqpoint{3.836211in}{3.708830in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.790480in}{3.664564in}}%
\pgfpathcurveto{\pgfqpoint{3.767405in}{3.664564in}}{\pgfqpoint{3.748772in}{3.684307in}}{\pgfqpoint{3.748772in}{3.708830in}}%
\pgfpathcurveto{\pgfqpoint{3.748772in}{3.733578in}}{\pgfqpoint{3.767615in}{3.753113in}}{\pgfqpoint{3.790383in}{3.753113in}}%
\pgfpathcurveto{\pgfqpoint{3.813442in}{3.753113in}}{\pgfqpoint{3.832091in}{3.733369in}}{\pgfqpoint{3.832091in}{3.708830in}}%
\pgfpathcurveto{\pgfqpoint{3.832091in}{3.684098in}}{\pgfqpoint{3.813233in}{3.664564in}}{\pgfqpoint{3.790480in}{3.664564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.991889in}{2.759272in}}%
\pgfpathcurveto{\pgfqpoint{2.991889in}{2.786418in}}{\pgfqpoint{2.971083in}{2.807690in}}{\pgfqpoint{2.946158in}{2.807690in}}%
\pgfpathcurveto{\pgfqpoint{2.920927in}{2.807690in}}{\pgfqpoint{2.900330in}{2.786209in}}{\pgfqpoint{2.900330in}{2.759272in}}%
\pgfpathcurveto{\pgfqpoint{2.900330in}{2.732143in}}{\pgfqpoint{2.921136in}{2.710886in}}{\pgfqpoint{2.946061in}{2.710886in}}%
\pgfpathcurveto{\pgfqpoint{2.971292in}{2.710886in}}{\pgfqpoint{2.991889in}{2.732352in}}{\pgfqpoint{2.991889in}{2.759272in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.946158in}{2.715006in}}%
\pgfpathcurveto{\pgfqpoint{2.923083in}{2.715006in}}{\pgfqpoint{2.904450in}{2.734749in}}{\pgfqpoint{2.904450in}{2.759272in}}%
\pgfpathcurveto{\pgfqpoint{2.904450in}{2.784020in}}{\pgfqpoint{2.923292in}{2.803555in}}{\pgfqpoint{2.946061in}{2.803555in}}%
\pgfpathcurveto{\pgfqpoint{2.969120in}{2.803555in}}{\pgfqpoint{2.987769in}{2.783811in}}{\pgfqpoint{2.987769in}{2.759272in}}%
\pgfpathcurveto{\pgfqpoint{2.987769in}{2.734540in}}{\pgfqpoint{2.968911in}{2.715006in}}{\pgfqpoint{2.946158in}{2.715006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.077415in}{3.066181in}}%
\pgfpathcurveto{\pgfqpoint{3.077415in}{3.093326in}}{\pgfqpoint{3.056609in}{3.114599in}}{\pgfqpoint{3.031684in}{3.114599in}}%
\pgfpathcurveto{\pgfqpoint{3.006453in}{3.114599in}}{\pgfqpoint{2.985856in}{3.093117in}}{\pgfqpoint{2.985856in}{3.066181in}}%
\pgfpathcurveto{\pgfqpoint{2.985856in}{3.039051in}}{\pgfqpoint{3.006662in}{3.017795in}}{\pgfqpoint{3.031587in}{3.017795in}}%
\pgfpathcurveto{\pgfqpoint{3.056818in}{3.017795in}}{\pgfqpoint{3.077415in}{3.039260in}}{\pgfqpoint{3.077415in}{3.066181in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.031684in}{3.021914in}}%
\pgfpathcurveto{\pgfqpoint{3.008609in}{3.021914in}}{\pgfqpoint{2.989976in}{3.041658in}}{\pgfqpoint{2.989976in}{3.066181in}}%
\pgfpathcurveto{\pgfqpoint{2.989976in}{3.090929in}}{\pgfqpoint{3.008818in}{3.110463in}}{\pgfqpoint{3.031587in}{3.110463in}}%
\pgfpathcurveto{\pgfqpoint{3.054646in}{3.110463in}}{\pgfqpoint{3.073295in}{3.090720in}}{\pgfqpoint{3.073295in}{3.066181in}}%
\pgfpathcurveto{\pgfqpoint{3.073295in}{3.041449in}}{\pgfqpoint{3.054437in}{3.021914in}}{\pgfqpoint{3.031684in}{3.021914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907385in}{3.847884in}}%
\pgfpathcurveto{\pgfqpoint{3.907385in}{3.875029in}}{\pgfqpoint{3.886579in}{3.896302in}}{\pgfqpoint{3.861654in}{3.896302in}}%
\pgfpathcurveto{\pgfqpoint{3.836424in}{3.896302in}}{\pgfqpoint{3.815827in}{3.874820in}}{\pgfqpoint{3.815827in}{3.847884in}}%
\pgfpathcurveto{\pgfqpoint{3.815827in}{3.820754in}}{\pgfqpoint{3.836633in}{3.799498in}}{\pgfqpoint{3.861558in}{3.799498in}}%
\pgfpathcurveto{\pgfqpoint{3.886789in}{3.799498in}}{\pgfqpoint{3.907385in}{3.820963in}}{\pgfqpoint{3.907385in}{3.847884in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.861654in}{3.803617in}}%
\pgfpathcurveto{\pgfqpoint{3.838580in}{3.803617in}}{\pgfqpoint{3.819946in}{3.823361in}}{\pgfqpoint{3.819946in}{3.847884in}}%
\pgfpathcurveto{\pgfqpoint{3.819946in}{3.872632in}}{\pgfqpoint{3.838789in}{3.892166in}}{\pgfqpoint{3.861558in}{3.892166in}}%
\pgfpathcurveto{\pgfqpoint{3.884616in}{3.892166in}}{\pgfqpoint{3.903266in}{3.872422in}}{\pgfqpoint{3.903266in}{3.847884in}}%
\pgfpathcurveto{\pgfqpoint{3.903266in}{3.823152in}}{\pgfqpoint{3.884407in}{3.803617in}}{\pgfqpoint{3.861654in}{3.803617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.123063in}{2.943025in}}%
\pgfpathcurveto{\pgfqpoint{3.123063in}{2.970171in}}{\pgfqpoint{3.102257in}{2.991443in}}{\pgfqpoint{3.077332in}{2.991443in}}%
\pgfpathcurveto{\pgfqpoint{3.052101in}{2.991443in}}{\pgfqpoint{3.031505in}{2.969961in}}{\pgfqpoint{3.031505in}{2.943025in}}%
\pgfpathcurveto{\pgfqpoint{3.031505in}{2.915895in}}{\pgfqpoint{3.052311in}{2.894639in}}{\pgfqpoint{3.077236in}{2.894639in}}%
\pgfpathcurveto{\pgfqpoint{3.102466in}{2.894639in}}{\pgfqpoint{3.123063in}{2.916105in}}{\pgfqpoint{3.123063in}{2.943025in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.077332in}{2.898758in}}%
\pgfpathcurveto{\pgfqpoint{3.054258in}{2.898758in}}{\pgfqpoint{3.035624in}{2.918502in}}{\pgfqpoint{3.035624in}{2.943025in}}%
\pgfpathcurveto{\pgfqpoint{3.035624in}{2.967773in}}{\pgfqpoint{3.054467in}{2.987308in}}{\pgfqpoint{3.077236in}{2.987308in}}%
\pgfpathcurveto{\pgfqpoint{3.100294in}{2.987308in}}{\pgfqpoint{3.118944in}{2.967564in}}{\pgfqpoint{3.118944in}{2.943025in}}%
\pgfpathcurveto{\pgfqpoint{3.118944in}{2.918293in}}{\pgfqpoint{3.100085in}{2.898758in}}{\pgfqpoint{3.077332in}{2.898758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374086in}{3.258482in}}%
\pgfpathcurveto{\pgfqpoint{3.374086in}{3.285627in}}{\pgfqpoint{3.353280in}{3.306900in}}{\pgfqpoint{3.328355in}{3.306900in}}%
\pgfpathcurveto{\pgfqpoint{3.303124in}{3.306900in}}{\pgfqpoint{3.282528in}{3.285418in}}{\pgfqpoint{3.282528in}{3.258482in}}%
\pgfpathcurveto{\pgfqpoint{3.282528in}{3.231352in}}{\pgfqpoint{3.303333in}{3.210096in}}{\pgfqpoint{3.328259in}{3.210096in}}%
\pgfpathcurveto{\pgfqpoint{3.353489in}{3.210096in}}{\pgfqpoint{3.374086in}{3.231561in}}{\pgfqpoint{3.374086in}{3.258482in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.328355in}{3.214215in}}%
\pgfpathcurveto{\pgfqpoint{3.305280in}{3.214215in}}{\pgfqpoint{3.286647in}{3.233959in}}{\pgfqpoint{3.286647in}{3.258482in}}%
\pgfpathcurveto{\pgfqpoint{3.286647in}{3.283230in}}{\pgfqpoint{3.305490in}{3.302764in}}{\pgfqpoint{3.328259in}{3.302764in}}%
\pgfpathcurveto{\pgfqpoint{3.351317in}{3.302764in}}{\pgfqpoint{3.369967in}{3.283020in}}{\pgfqpoint{3.369967in}{3.258482in}}%
\pgfpathcurveto{\pgfqpoint{3.369967in}{3.233750in}}{\pgfqpoint{3.351108in}{3.214215in}}{\pgfqpoint{3.328355in}{3.214215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416992in}{3.291673in}}%
\pgfpathcurveto{\pgfqpoint{3.416992in}{3.318818in}}{\pgfqpoint{3.396187in}{3.340091in}}{\pgfqpoint{3.371262in}{3.340091in}}%
\pgfpathcurveto{\pgfqpoint{3.346031in}{3.340091in}}{\pgfqpoint{3.325434in}{3.318609in}}{\pgfqpoint{3.325434in}{3.291673in}}%
\pgfpathcurveto{\pgfqpoint{3.325434in}{3.264543in}}{\pgfqpoint{3.346240in}{3.243287in}}{\pgfqpoint{3.371165in}{3.243287in}}%
\pgfpathcurveto{\pgfqpoint{3.396396in}{3.243287in}}{\pgfqpoint{3.416992in}{3.264752in}}{\pgfqpoint{3.416992in}{3.291673in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.371262in}{3.247406in}}%
\pgfpathcurveto{\pgfqpoint{3.348187in}{3.247406in}}{\pgfqpoint{3.329554in}{3.267150in}}{\pgfqpoint{3.329554in}{3.291673in}}%
\pgfpathcurveto{\pgfqpoint{3.329554in}{3.316421in}}{\pgfqpoint{3.348396in}{3.335955in}}{\pgfqpoint{3.371165in}{3.335955in}}%
\pgfpathcurveto{\pgfqpoint{3.394224in}{3.335955in}}{\pgfqpoint{3.412873in}{3.316211in}}{\pgfqpoint{3.412873in}{3.291673in}}%
\pgfpathcurveto{\pgfqpoint{3.412873in}{3.266941in}}{\pgfqpoint{3.394014in}{3.247406in}}{\pgfqpoint{3.371262in}{3.247406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.773014in}{3.779124in}}%
\pgfpathcurveto{\pgfqpoint{3.773014in}{3.806270in}}{\pgfqpoint{3.752208in}{3.827542in}}{\pgfqpoint{3.727283in}{3.827542in}}%
\pgfpathcurveto{\pgfqpoint{3.702052in}{3.827542in}}{\pgfqpoint{3.681456in}{3.806061in}}{\pgfqpoint{3.681456in}{3.779124in}}%
\pgfpathcurveto{\pgfqpoint{3.681456in}{3.751995in}}{\pgfqpoint{3.702261in}{3.730738in}}{\pgfqpoint{3.727186in}{3.730738in}}%
\pgfpathcurveto{\pgfqpoint{3.752417in}{3.730738in}}{\pgfqpoint{3.773014in}{3.752204in}}{\pgfqpoint{3.773014in}{3.779124in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.727283in}{3.734858in}}%
\pgfpathcurveto{\pgfqpoint{3.704208in}{3.734858in}}{\pgfqpoint{3.685575in}{3.754602in}}{\pgfqpoint{3.685575in}{3.779124in}}%
\pgfpathcurveto{\pgfqpoint{3.685575in}{3.803872in}}{\pgfqpoint{3.704418in}{3.823407in}}{\pgfqpoint{3.727186in}{3.823407in}}%
\pgfpathcurveto{\pgfqpoint{3.750245in}{3.823407in}}{\pgfqpoint{3.768894in}{3.803663in}}{\pgfqpoint{3.768894in}{3.779124in}}%
\pgfpathcurveto{\pgfqpoint{3.768894in}{3.754392in}}{\pgfqpoint{3.750036in}{3.734858in}}{\pgfqpoint{3.727283in}{3.734858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.158471in}{2.958518in}}%
\pgfpathcurveto{\pgfqpoint{3.158471in}{2.985664in}}{\pgfqpoint{3.137665in}{3.006936in}}{\pgfqpoint{3.112740in}{3.006936in}}%
\pgfpathcurveto{\pgfqpoint{3.087509in}{3.006936in}}{\pgfqpoint{3.066912in}{2.985454in}}{\pgfqpoint{3.066912in}{2.958518in}}%
\pgfpathcurveto{\pgfqpoint{3.066912in}{2.931388in}}{\pgfqpoint{3.087718in}{2.910132in}}{\pgfqpoint{3.112643in}{2.910132in}}%
\pgfpathcurveto{\pgfqpoint{3.137874in}{2.910132in}}{\pgfqpoint{3.158471in}{2.931598in}}{\pgfqpoint{3.158471in}{2.958518in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.112740in}{2.914251in}}%
\pgfpathcurveto{\pgfqpoint{3.089665in}{2.914251in}}{\pgfqpoint{3.071032in}{2.933995in}}{\pgfqpoint{3.071032in}{2.958518in}}%
\pgfpathcurveto{\pgfqpoint{3.071032in}{2.983266in}}{\pgfqpoint{3.089874in}{3.002801in}}{\pgfqpoint{3.112643in}{3.002801in}}%
\pgfpathcurveto{\pgfqpoint{3.135702in}{3.002801in}}{\pgfqpoint{3.154351in}{2.983057in}}{\pgfqpoint{3.154351in}{2.958518in}}%
\pgfpathcurveto{\pgfqpoint{3.154351in}{2.933786in}}{\pgfqpoint{3.135492in}{2.914251in}}{\pgfqpoint{3.112740in}{2.914251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.268457in}{3.044658in}}%
\pgfpathcurveto{\pgfqpoint{3.268457in}{3.071803in}}{\pgfqpoint{3.247651in}{3.093076in}}{\pgfqpoint{3.222726in}{3.093076in}}%
\pgfpathcurveto{\pgfqpoint{3.197495in}{3.093076in}}{\pgfqpoint{3.176898in}{3.071594in}}{\pgfqpoint{3.176898in}{3.044658in}}%
\pgfpathcurveto{\pgfqpoint{3.176898in}{3.017528in}}{\pgfqpoint{3.197704in}{2.996272in}}{\pgfqpoint{3.222629in}{2.996272in}}%
\pgfpathcurveto{\pgfqpoint{3.247860in}{2.996272in}}{\pgfqpoint{3.268457in}{3.017737in}}{\pgfqpoint{3.268457in}{3.044658in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.222726in}{3.000391in}}%
\pgfpathcurveto{\pgfqpoint{3.199651in}{3.000391in}}{\pgfqpoint{3.181018in}{3.020135in}}{\pgfqpoint{3.181018in}{3.044658in}}%
\pgfpathcurveto{\pgfqpoint{3.181018in}{3.069406in}}{\pgfqpoint{3.199860in}{3.088940in}}{\pgfqpoint{3.222629in}{3.088940in}}%
\pgfpathcurveto{\pgfqpoint{3.245688in}{3.088940in}}{\pgfqpoint{3.264337in}{3.069197in}}{\pgfqpoint{3.264337in}{3.044658in}}%
\pgfpathcurveto{\pgfqpoint{3.264337in}{3.019926in}}{\pgfqpoint{3.245479in}{3.000391in}}{\pgfqpoint{3.222726in}{3.000391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157143in}{2.983241in}}%
\pgfpathcurveto{\pgfqpoint{3.157143in}{3.010387in}}{\pgfqpoint{3.136337in}{3.031659in}}{\pgfqpoint{3.111412in}{3.031659in}}%
\pgfpathcurveto{\pgfqpoint{3.086181in}{3.031659in}}{\pgfqpoint{3.065585in}{3.010178in}}{\pgfqpoint{3.065585in}{2.983241in}}%
\pgfpathcurveto{\pgfqpoint{3.065585in}{2.956112in}}{\pgfqpoint{3.086390in}{2.934856in}}{\pgfqpoint{3.111315in}{2.934856in}}%
\pgfpathcurveto{\pgfqpoint{3.136546in}{2.934856in}}{\pgfqpoint{3.157143in}{2.956321in}}{\pgfqpoint{3.157143in}{2.983241in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.111412in}{2.938975in}}%
\pgfpathcurveto{\pgfqpoint{3.088337in}{2.938975in}}{\pgfqpoint{3.069704in}{2.958719in}}{\pgfqpoint{3.069704in}{2.983241in}}%
\pgfpathcurveto{\pgfqpoint{3.069704in}{3.007989in}}{\pgfqpoint{3.088546in}{3.027524in}}{\pgfqpoint{3.111315in}{3.027524in}}%
\pgfpathcurveto{\pgfqpoint{3.134374in}{3.027524in}}{\pgfqpoint{3.153023in}{3.007780in}}{\pgfqpoint{3.153023in}{2.983241in}}%
\pgfpathcurveto{\pgfqpoint{3.153023in}{2.958509in}}{\pgfqpoint{3.134165in}{2.938975in}}{\pgfqpoint{3.111412in}{2.938975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237128in}{3.094798in}}%
\pgfpathcurveto{\pgfqpoint{3.237128in}{3.121944in}}{\pgfqpoint{3.216323in}{3.143217in}}{\pgfqpoint{3.191397in}{3.143217in}}%
\pgfpathcurveto{\pgfqpoint{3.166167in}{3.143217in}}{\pgfqpoint{3.145570in}{3.121735in}}{\pgfqpoint{3.145570in}{3.094798in}}%
\pgfpathcurveto{\pgfqpoint{3.145570in}{3.067669in}}{\pgfqpoint{3.166376in}{3.046413in}}{\pgfqpoint{3.191301in}{3.046413in}}%
\pgfpathcurveto{\pgfqpoint{3.216532in}{3.046413in}}{\pgfqpoint{3.237128in}{3.067878in}}{\pgfqpoint{3.237128in}{3.094798in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.191397in}{3.050532in}}%
\pgfpathcurveto{\pgfqpoint{3.168323in}{3.050532in}}{\pgfqpoint{3.149689in}{3.070276in}}{\pgfqpoint{3.149689in}{3.094798in}}%
\pgfpathcurveto{\pgfqpoint{3.149689in}{3.119547in}}{\pgfqpoint{3.168532in}{3.139081in}}{\pgfqpoint{3.191301in}{3.139081in}}%
\pgfpathcurveto{\pgfqpoint{3.214359in}{3.139081in}}{\pgfqpoint{3.233009in}{3.119337in}}{\pgfqpoint{3.233009in}{3.094798in}}%
\pgfpathcurveto{\pgfqpoint{3.233009in}{3.070067in}}{\pgfqpoint{3.214150in}{3.050532in}}{\pgfqpoint{3.191397in}{3.050532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280546in}{3.119035in}}%
\pgfpathcurveto{\pgfqpoint{3.280546in}{3.146181in}}{\pgfqpoint{3.259740in}{3.167453in}}{\pgfqpoint{3.234815in}{3.167453in}}%
\pgfpathcurveto{\pgfqpoint{3.209584in}{3.167453in}}{\pgfqpoint{3.188988in}{3.145972in}}{\pgfqpoint{3.188988in}{3.119035in}}%
\pgfpathcurveto{\pgfqpoint{3.188988in}{3.091906in}}{\pgfqpoint{3.209794in}{3.070649in}}{\pgfqpoint{3.234719in}{3.070649in}}%
\pgfpathcurveto{\pgfqpoint{3.259949in}{3.070649in}}{\pgfqpoint{3.280546in}{3.092115in}}{\pgfqpoint{3.280546in}{3.119035in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.234815in}{3.074769in}}%
\pgfpathcurveto{\pgfqpoint{3.211741in}{3.074769in}}{\pgfqpoint{3.193107in}{3.094512in}}{\pgfqpoint{3.193107in}{3.119035in}}%
\pgfpathcurveto{\pgfqpoint{3.193107in}{3.143783in}}{\pgfqpoint{3.211950in}{3.163318in}}{\pgfqpoint{3.234719in}{3.163318in}}%
\pgfpathcurveto{\pgfqpoint{3.257777in}{3.163318in}}{\pgfqpoint{3.276427in}{3.143574in}}{\pgfqpoint{3.276427in}{3.119035in}}%
\pgfpathcurveto{\pgfqpoint{3.276427in}{3.094303in}}{\pgfqpoint{3.257568in}{3.074769in}}{\pgfqpoint{3.234815in}{3.074769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.309578in}{3.246926in}}%
\pgfpathcurveto{\pgfqpoint{3.309578in}{3.274071in}}{\pgfqpoint{3.288772in}{3.295344in}}{\pgfqpoint{3.263847in}{3.295344in}}%
\pgfpathcurveto{\pgfqpoint{3.238617in}{3.295344in}}{\pgfqpoint{3.218020in}{3.273862in}}{\pgfqpoint{3.218020in}{3.246926in}}%
\pgfpathcurveto{\pgfqpoint{3.218020in}{3.219796in}}{\pgfqpoint{3.238826in}{3.198540in}}{\pgfqpoint{3.263751in}{3.198540in}}%
\pgfpathcurveto{\pgfqpoint{3.288982in}{3.198540in}}{\pgfqpoint{3.309578in}{3.220005in}}{\pgfqpoint{3.309578in}{3.246926in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.263847in}{3.202659in}}%
\pgfpathcurveto{\pgfqpoint{3.240773in}{3.202659in}}{\pgfqpoint{3.222139in}{3.222403in}}{\pgfqpoint{3.222139in}{3.246926in}}%
\pgfpathcurveto{\pgfqpoint{3.222139in}{3.271674in}}{\pgfqpoint{3.240982in}{3.291208in}}{\pgfqpoint{3.263751in}{3.291208in}}%
\pgfpathcurveto{\pgfqpoint{3.286809in}{3.291208in}}{\pgfqpoint{3.305459in}{3.271465in}}{\pgfqpoint{3.305459in}{3.246926in}}%
\pgfpathcurveto{\pgfqpoint{3.305459in}{3.222194in}}{\pgfqpoint{3.286600in}{3.202659in}}{\pgfqpoint{3.263847in}{3.202659in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.884205in}{3.843065in}}%
\pgfpathcurveto{\pgfqpoint{3.884205in}{3.870211in}}{\pgfqpoint{3.863400in}{3.891483in}}{\pgfqpoint{3.838474in}{3.891483in}}%
\pgfpathcurveto{\pgfqpoint{3.813244in}{3.891483in}}{\pgfqpoint{3.792647in}{3.870002in}}{\pgfqpoint{3.792647in}{3.843065in}}%
\pgfpathcurveto{\pgfqpoint{3.792647in}{3.815936in}}{\pgfqpoint{3.813453in}{3.794680in}}{\pgfqpoint{3.838378in}{3.794680in}}%
\pgfpathcurveto{\pgfqpoint{3.863609in}{3.794680in}}{\pgfqpoint{3.884205in}{3.816145in}}{\pgfqpoint{3.884205in}{3.843065in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.838474in}{3.798799in}}%
\pgfpathcurveto{\pgfqpoint{3.815400in}{3.798799in}}{\pgfqpoint{3.796766in}{3.818543in}}{\pgfqpoint{3.796766in}{3.843065in}}%
\pgfpathcurveto{\pgfqpoint{3.796766in}{3.867813in}}{\pgfqpoint{3.815609in}{3.887348in}}{\pgfqpoint{3.838378in}{3.887348in}}%
\pgfpathcurveto{\pgfqpoint{3.861436in}{3.887348in}}{\pgfqpoint{3.880086in}{3.867604in}}{\pgfqpoint{3.880086in}{3.843065in}}%
\pgfpathcurveto{\pgfqpoint{3.880086in}{3.818333in}}{\pgfqpoint{3.861227in}{3.798799in}}{\pgfqpoint{3.838474in}{3.798799in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{6.475000pt}{2.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.629128in}{2.420679in}}%
\pgfpathlineto{\pgfqpoint{4.351350in}{4.142901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629128in}{2.420679in}}%
\pgfpathlineto{\pgfqpoint{2.629128in}{4.142901in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.351350in}{2.420679in}}%
\pgfpathlineto{\pgfqpoint{4.351350in}{4.142901in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629128in}{2.420679in}}%
\pgfpathlineto{\pgfqpoint{4.351350in}{2.420679in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629128in}{4.142901in}}%
\pgfpathlineto{\pgfqpoint{4.351350in}{4.142901in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476350in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.198573in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.198573in}{2.042901in}}%
\pgfpathlineto{\pgfqpoint{0.476350in}{2.042901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928152in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.928152in}{2.042901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.928152in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\,\mathrm{s}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658883in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.658883in}{2.042901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.658883in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^2\,\mathrm{s}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.164128in,y=0.461111in,right,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \gcs\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476350in}{0.772480in}}%
\pgfpathlineto{\pgfqpoint{2.198573in}{0.772480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231752in,y=0.724255in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\,\mathrm{s}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476350in}{1.503212in}}%
\pgfpathlineto{\pgfqpoint{2.198573in}{1.503212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in,y=1.454986in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^2\,\mathrm{s}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.586111in,y=2.008457in,right,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle \cmmuele\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996156in}{0.858518in}}%
\pgfpathcurveto{\pgfqpoint{0.996156in}{0.885664in}}{\pgfqpoint{0.975350in}{0.906936in}}{\pgfqpoint{0.950425in}{0.906936in}}%
\pgfpathcurveto{\pgfqpoint{0.925194in}{0.906936in}}{\pgfqpoint{0.904598in}{0.885454in}}{\pgfqpoint{0.904598in}{0.858518in}}%
\pgfpathcurveto{\pgfqpoint{0.904598in}{0.831388in}}{\pgfqpoint{0.925403in}{0.810132in}}{\pgfqpoint{0.950328in}{0.810132in}}%
\pgfpathcurveto{\pgfqpoint{0.975559in}{0.810132in}}{\pgfqpoint{0.996156in}{0.831598in}}{\pgfqpoint{0.996156in}{0.858518in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950425in}{0.814251in}}%
\pgfpathcurveto{\pgfqpoint{0.927350in}{0.814251in}}{\pgfqpoint{0.908717in}{0.833995in}}{\pgfqpoint{0.908717in}{0.858518in}}%
\pgfpathcurveto{\pgfqpoint{0.908717in}{0.883266in}}{\pgfqpoint{0.927559in}{0.902801in}}{\pgfqpoint{0.950328in}{0.902801in}}%
\pgfpathcurveto{\pgfqpoint{0.973387in}{0.902801in}}{\pgfqpoint{0.992036in}{0.883057in}}{\pgfqpoint{0.992036in}{0.858518in}}%
\pgfpathcurveto{\pgfqpoint{0.992036in}{0.833786in}}{\pgfqpoint{0.973178in}{0.814251in}}{\pgfqpoint{0.950425in}{0.814251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295419in}{1.460419in}}%
\pgfpathcurveto{\pgfqpoint{1.295419in}{1.487565in}}{\pgfqpoint{1.274613in}{1.508837in}}{\pgfqpoint{1.249688in}{1.508837in}}%
\pgfpathcurveto{\pgfqpoint{1.224457in}{1.508837in}}{\pgfqpoint{1.203861in}{1.487356in}}{\pgfqpoint{1.203861in}{1.460419in}}%
\pgfpathcurveto{\pgfqpoint{1.203861in}{1.433290in}}{\pgfqpoint{1.224666in}{1.412034in}}{\pgfqpoint{1.249591in}{1.412034in}}%
\pgfpathcurveto{\pgfqpoint{1.274822in}{1.412034in}}{\pgfqpoint{1.295419in}{1.433499in}}{\pgfqpoint{1.295419in}{1.460419in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.249688in}{1.416153in}}%
\pgfpathcurveto{\pgfqpoint{1.226613in}{1.416153in}}{\pgfqpoint{1.207980in}{1.435897in}}{\pgfqpoint{1.207980in}{1.460419in}}%
\pgfpathcurveto{\pgfqpoint{1.207980in}{1.485168in}}{\pgfqpoint{1.226822in}{1.504702in}}{\pgfqpoint{1.249591in}{1.504702in}}%
\pgfpathcurveto{\pgfqpoint{1.272650in}{1.504702in}}{\pgfqpoint{1.291299in}{1.484958in}}{\pgfqpoint{1.291299in}{1.460419in}}%
\pgfpathcurveto{\pgfqpoint{1.291299in}{1.435687in}}{\pgfqpoint{1.272441in}{1.416153in}}{\pgfqpoint{1.249688in}{1.416153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594679in}{0.407098in}}%
\pgfpathcurveto{\pgfqpoint{0.594679in}{0.434244in}}{\pgfqpoint{0.573873in}{0.455516in}}{\pgfqpoint{0.548948in}{0.455516in}}%
\pgfpathcurveto{\pgfqpoint{0.523717in}{0.455516in}}{\pgfqpoint{0.503120in}{0.434035in}}{\pgfqpoint{0.503120in}{0.407098in}}%
\pgfpathcurveto{\pgfqpoint{0.503120in}{0.379969in}}{\pgfqpoint{0.523926in}{0.358712in}}{\pgfqpoint{0.548851in}{0.358712in}}%
\pgfpathcurveto{\pgfqpoint{0.574082in}{0.358712in}}{\pgfqpoint{0.594679in}{0.380178in}}{\pgfqpoint{0.594679in}{0.407098in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.548948in}{0.362832in}}%
\pgfpathcurveto{\pgfqpoint{0.525873in}{0.362832in}}{\pgfqpoint{0.507240in}{0.382575in}}{\pgfqpoint{0.507240in}{0.407098in}}%
\pgfpathcurveto{\pgfqpoint{0.507240in}{0.431846in}}{\pgfqpoint{0.526082in}{0.451381in}}{\pgfqpoint{0.548851in}{0.451381in}}%
\pgfpathcurveto{\pgfqpoint{0.571910in}{0.451381in}}{\pgfqpoint{0.590559in}{0.431637in}}{\pgfqpoint{0.590559in}{0.407098in}}%
\pgfpathcurveto{\pgfqpoint{0.590559in}{0.382366in}}{\pgfqpoint{0.571701in}{0.362832in}}{\pgfqpoint{0.548948in}{0.362832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664787in}{0.500366in}}%
\pgfpathcurveto{\pgfqpoint{0.664787in}{0.527512in}}{\pgfqpoint{0.643981in}{0.548784in}}{\pgfqpoint{0.619056in}{0.548784in}}%
\pgfpathcurveto{\pgfqpoint{0.593825in}{0.548784in}}{\pgfqpoint{0.573229in}{0.527302in}}{\pgfqpoint{0.573229in}{0.500366in}}%
\pgfpathcurveto{\pgfqpoint{0.573229in}{0.473236in}}{\pgfqpoint{0.594035in}{0.451980in}}{\pgfqpoint{0.618960in}{0.451980in}}%
\pgfpathcurveto{\pgfqpoint{0.644190in}{0.451980in}}{\pgfqpoint{0.664787in}{0.473446in}}{\pgfqpoint{0.664787in}{0.500366in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.619056in}{0.456099in}}%
\pgfpathcurveto{\pgfqpoint{0.595982in}{0.456099in}}{\pgfqpoint{0.577348in}{0.475843in}}{\pgfqpoint{0.577348in}{0.500366in}}%
\pgfpathcurveto{\pgfqpoint{0.577348in}{0.525114in}}{\pgfqpoint{0.596191in}{0.544649in}}{\pgfqpoint{0.618960in}{0.544649in}}%
\pgfpathcurveto{\pgfqpoint{0.642018in}{0.544649in}}{\pgfqpoint{0.660668in}{0.524905in}}{\pgfqpoint{0.660668in}{0.500366in}}%
\pgfpathcurveto{\pgfqpoint{0.660668in}{0.475634in}}{\pgfqpoint{0.641809in}{0.456099in}}{\pgfqpoint{0.619056in}{0.456099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640327in}{0.436028in}}%
\pgfpathcurveto{\pgfqpoint{0.640327in}{0.463174in}}{\pgfqpoint{0.619521in}{0.484446in}}{\pgfqpoint{0.594596in}{0.484446in}}%
\pgfpathcurveto{\pgfqpoint{0.569365in}{0.484446in}}{\pgfqpoint{0.548769in}{0.462965in}}{\pgfqpoint{0.548769in}{0.436028in}}%
\pgfpathcurveto{\pgfqpoint{0.548769in}{0.408899in}}{\pgfqpoint{0.569575in}{0.387642in}}{\pgfqpoint{0.594500in}{0.387642in}}%
\pgfpathcurveto{\pgfqpoint{0.619730in}{0.387642in}}{\pgfqpoint{0.640327in}{0.409108in}}{\pgfqpoint{0.640327in}{0.436028in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.594596in}{0.391762in}}%
\pgfpathcurveto{\pgfqpoint{0.571522in}{0.391762in}}{\pgfqpoint{0.552888in}{0.411505in}}{\pgfqpoint{0.552888in}{0.436028in}}%
\pgfpathcurveto{\pgfqpoint{0.552888in}{0.460776in}}{\pgfqpoint{0.571731in}{0.480311in}}{\pgfqpoint{0.594500in}{0.480311in}}%
\pgfpathcurveto{\pgfqpoint{0.617558in}{0.480311in}}{\pgfqpoint{0.636208in}{0.460567in}}{\pgfqpoint{0.636208in}{0.436028in}}%
\pgfpathcurveto{\pgfqpoint{0.636208in}{0.411296in}}{\pgfqpoint{0.617349in}{0.391762in}}{\pgfqpoint{0.594596in}{0.391762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640327in}{0.481677in}}%
\pgfpathcurveto{\pgfqpoint{0.640327in}{0.508822in}}{\pgfqpoint{0.619521in}{0.530095in}}{\pgfqpoint{0.594596in}{0.530095in}}%
\pgfpathcurveto{\pgfqpoint{0.569365in}{0.530095in}}{\pgfqpoint{0.548769in}{0.508613in}}{\pgfqpoint{0.548769in}{0.481677in}}%
\pgfpathcurveto{\pgfqpoint{0.548769in}{0.454547in}}{\pgfqpoint{0.569575in}{0.433291in}}{\pgfqpoint{0.594500in}{0.433291in}}%
\pgfpathcurveto{\pgfqpoint{0.619730in}{0.433291in}}{\pgfqpoint{0.640327in}{0.454756in}}{\pgfqpoint{0.640327in}{0.481677in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.594596in}{0.437410in}}%
\pgfpathcurveto{\pgfqpoint{0.571522in}{0.437410in}}{\pgfqpoint{0.552888in}{0.457154in}}{\pgfqpoint{0.552888in}{0.481677in}}%
\pgfpathcurveto{\pgfqpoint{0.552888in}{0.506425in}}{\pgfqpoint{0.571731in}{0.525959in}}{\pgfqpoint{0.594500in}{0.525959in}}%
\pgfpathcurveto{\pgfqpoint{0.617558in}{0.525959in}}{\pgfqpoint{0.636208in}{0.506215in}}{\pgfqpoint{0.636208in}{0.481677in}}%
\pgfpathcurveto{\pgfqpoint{0.636208in}{0.456945in}}{\pgfqpoint{0.617349in}{0.437410in}}{\pgfqpoint{0.594596in}{0.437410in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780341in}{0.816517in}}%
\pgfpathcurveto{\pgfqpoint{0.780341in}{0.843663in}}{\pgfqpoint{0.759536in}{0.864936in}}{\pgfqpoint{0.734610in}{0.864936in}}%
\pgfpathcurveto{\pgfqpoint{0.709380in}{0.864936in}}{\pgfqpoint{0.688783in}{0.843454in}}{\pgfqpoint{0.688783in}{0.816517in}}%
\pgfpathcurveto{\pgfqpoint{0.688783in}{0.789388in}}{\pgfqpoint{0.709589in}{0.768132in}}{\pgfqpoint{0.734514in}{0.768132in}}%
\pgfpathcurveto{\pgfqpoint{0.759745in}{0.768132in}}{\pgfqpoint{0.780341in}{0.789597in}}{\pgfqpoint{0.780341in}{0.816517in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.734610in}{0.772251in}}%
\pgfpathcurveto{\pgfqpoint{0.711536in}{0.772251in}}{\pgfqpoint{0.692902in}{0.791995in}}{\pgfqpoint{0.692902in}{0.816517in}}%
\pgfpathcurveto{\pgfqpoint{0.692902in}{0.841266in}}{\pgfqpoint{0.711745in}{0.860800in}}{\pgfqpoint{0.734514in}{0.860800in}}%
\pgfpathcurveto{\pgfqpoint{0.757572in}{0.860800in}}{\pgfqpoint{0.776222in}{0.841056in}}{\pgfqpoint{0.776222in}{0.816517in}}%
\pgfpathcurveto{\pgfqpoint{0.776222in}{0.791786in}}{\pgfqpoint{0.757363in}{0.772251in}}{\pgfqpoint{0.734610in}{0.772251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952831in}{0.961430in}}%
\pgfpathcurveto{\pgfqpoint{0.952831in}{0.988575in}}{\pgfqpoint{0.932025in}{1.009848in}}{\pgfqpoint{0.907100in}{1.009848in}}%
\pgfpathcurveto{\pgfqpoint{0.881869in}{1.009848in}}{\pgfqpoint{0.861272in}{0.988366in}}{\pgfqpoint{0.861272in}{0.961430in}}%
\pgfpathcurveto{\pgfqpoint{0.861272in}{0.934300in}}{\pgfqpoint{0.882078in}{0.913044in}}{\pgfqpoint{0.907003in}{0.913044in}}%
\pgfpathcurveto{\pgfqpoint{0.932234in}{0.913044in}}{\pgfqpoint{0.952831in}{0.934509in}}{\pgfqpoint{0.952831in}{0.961430in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.907100in}{0.917163in}}%
\pgfpathcurveto{\pgfqpoint{0.884025in}{0.917163in}}{\pgfqpoint{0.865392in}{0.936907in}}{\pgfqpoint{0.865392in}{0.961430in}}%
\pgfpathcurveto{\pgfqpoint{0.865392in}{0.986178in}}{\pgfqpoint{0.884234in}{1.005712in}}{\pgfqpoint{0.907003in}{1.005712in}}%
\pgfpathcurveto{\pgfqpoint{0.930062in}{1.005712in}}{\pgfqpoint{0.948711in}{0.985968in}}{\pgfqpoint{0.948711in}{0.961430in}}%
\pgfpathcurveto{\pgfqpoint{0.948711in}{0.936698in}}{\pgfqpoint{0.929853in}{0.917163in}}{\pgfqpoint{0.907100in}{0.917163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947197in}{0.816517in}}%
\pgfpathcurveto{\pgfqpoint{0.947197in}{0.843663in}}{\pgfqpoint{0.926391in}{0.864936in}}{\pgfqpoint{0.901466in}{0.864936in}}%
\pgfpathcurveto{\pgfqpoint{0.876235in}{0.864936in}}{\pgfqpoint{0.855638in}{0.843454in}}{\pgfqpoint{0.855638in}{0.816517in}}%
\pgfpathcurveto{\pgfqpoint{0.855638in}{0.789388in}}{\pgfqpoint{0.876444in}{0.768132in}}{\pgfqpoint{0.901369in}{0.768132in}}%
\pgfpathcurveto{\pgfqpoint{0.926600in}{0.768132in}}{\pgfqpoint{0.947197in}{0.789597in}}{\pgfqpoint{0.947197in}{0.816517in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.901466in}{0.772251in}}%
\pgfpathcurveto{\pgfqpoint{0.878391in}{0.772251in}}{\pgfqpoint{0.859758in}{0.791995in}}{\pgfqpoint{0.859758in}{0.816517in}}%
\pgfpathcurveto{\pgfqpoint{0.859758in}{0.841266in}}{\pgfqpoint{0.878600in}{0.860800in}}{\pgfqpoint{0.901369in}{0.860800in}}%
\pgfpathcurveto{\pgfqpoint{0.924428in}{0.860800in}}{\pgfqpoint{0.943077in}{0.841056in}}{\pgfqpoint{0.943077in}{0.816517in}}%
\pgfpathcurveto{\pgfqpoint{0.943077in}{0.791786in}}{\pgfqpoint{0.924218in}{0.772251in}}{\pgfqpoint{0.901466in}{0.772251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626520in}{0.422222in}}%
\pgfpathcurveto{\pgfqpoint{0.626520in}{0.449367in}}{\pgfqpoint{0.605715in}{0.470640in}}{\pgfqpoint{0.580790in}{0.470640in}}%
\pgfpathcurveto{\pgfqpoint{0.555559in}{0.470640in}}{\pgfqpoint{0.534962in}{0.449158in}}{\pgfqpoint{0.534962in}{0.422222in}}%
\pgfpathcurveto{\pgfqpoint{0.534962in}{0.395092in}}{\pgfqpoint{0.555768in}{0.373836in}}{\pgfqpoint{0.580693in}{0.373836in}}%
\pgfpathcurveto{\pgfqpoint{0.605924in}{0.373836in}}{\pgfqpoint{0.626520in}{0.395301in}}{\pgfqpoint{0.626520in}{0.422222in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.580790in}{0.377955in}}%
\pgfpathcurveto{\pgfqpoint{0.557715in}{0.377955in}}{\pgfqpoint{0.539081in}{0.397699in}}{\pgfqpoint{0.539081in}{0.422222in}}%
\pgfpathcurveto{\pgfqpoint{0.539081in}{0.446970in}}{\pgfqpoint{0.557924in}{0.466504in}}{\pgfqpoint{0.580693in}{0.466504in}}%
\pgfpathcurveto{\pgfqpoint{0.603751in}{0.466504in}}{\pgfqpoint{0.622401in}{0.446760in}}{\pgfqpoint{0.622401in}{0.422222in}}%
\pgfpathcurveto{\pgfqpoint{0.622401in}{0.397490in}}{\pgfqpoint{0.603542in}{0.377955in}}{\pgfqpoint{0.580790in}{0.377955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640327in}{0.448729in}}%
\pgfpathcurveto{\pgfqpoint{0.640327in}{0.475875in}}{\pgfqpoint{0.619521in}{0.497147in}}{\pgfqpoint{0.594596in}{0.497147in}}%
\pgfpathcurveto{\pgfqpoint{0.569365in}{0.497147in}}{\pgfqpoint{0.548769in}{0.475666in}}{\pgfqpoint{0.548769in}{0.448729in}}%
\pgfpathcurveto{\pgfqpoint{0.548769in}{0.421600in}}{\pgfqpoint{0.569575in}{0.400343in}}{\pgfqpoint{0.594500in}{0.400343in}}%
\pgfpathcurveto{\pgfqpoint{0.619730in}{0.400343in}}{\pgfqpoint{0.640327in}{0.421809in}}{\pgfqpoint{0.640327in}{0.448729in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.594596in}{0.404463in}}%
\pgfpathcurveto{\pgfqpoint{0.571522in}{0.404463in}}{\pgfqpoint{0.552888in}{0.424206in}}{\pgfqpoint{0.552888in}{0.448729in}}%
\pgfpathcurveto{\pgfqpoint{0.552888in}{0.473477in}}{\pgfqpoint{0.571731in}{0.493012in}}{\pgfqpoint{0.594500in}{0.493012in}}%
\pgfpathcurveto{\pgfqpoint{0.617558in}{0.493012in}}{\pgfqpoint{0.636208in}{0.473268in}}{\pgfqpoint{0.636208in}{0.448729in}}%
\pgfpathcurveto{\pgfqpoint{0.636208in}{0.423997in}}{\pgfqpoint{0.617349in}{0.404463in}}{\pgfqpoint{0.594596in}{0.404463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736506in}{0.546014in}}%
\pgfpathcurveto{\pgfqpoint{0.736506in}{0.573160in}}{\pgfqpoint{0.715701in}{0.594432in}}{\pgfqpoint{0.690776in}{0.594432in}}%
\pgfpathcurveto{\pgfqpoint{0.665545in}{0.594432in}}{\pgfqpoint{0.644948in}{0.572951in}}{\pgfqpoint{0.644948in}{0.546014in}}%
\pgfpathcurveto{\pgfqpoint{0.644948in}{0.518885in}}{\pgfqpoint{0.665754in}{0.497628in}}{\pgfqpoint{0.690679in}{0.497628in}}%
\pgfpathcurveto{\pgfqpoint{0.715910in}{0.497628in}}{\pgfqpoint{0.736506in}{0.519094in}}{\pgfqpoint{0.736506in}{0.546014in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.690776in}{0.501748in}}%
\pgfpathcurveto{\pgfqpoint{0.667701in}{0.501748in}}{\pgfqpoint{0.649068in}{0.521492in}}{\pgfqpoint{0.649068in}{0.546014in}}%
\pgfpathcurveto{\pgfqpoint{0.649068in}{0.570762in}}{\pgfqpoint{0.667910in}{0.590297in}}{\pgfqpoint{0.690679in}{0.590297in}}%
\pgfpathcurveto{\pgfqpoint{0.713738in}{0.590297in}}{\pgfqpoint{0.732387in}{0.570553in}}{\pgfqpoint{0.732387in}{0.546014in}}%
\pgfpathcurveto{\pgfqpoint{0.732387in}{0.521282in}}{\pgfqpoint{0.713528in}{0.501748in}}{\pgfqpoint{0.690776in}{0.501748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729125in}{0.558715in}}%
\pgfpathcurveto{\pgfqpoint{0.729125in}{0.585861in}}{\pgfqpoint{0.708319in}{0.607133in}}{\pgfqpoint{0.683394in}{0.607133in}}%
\pgfpathcurveto{\pgfqpoint{0.658163in}{0.607133in}}{\pgfqpoint{0.637567in}{0.585652in}}{\pgfqpoint{0.637567in}{0.558715in}}%
\pgfpathcurveto{\pgfqpoint{0.637567in}{0.531586in}}{\pgfqpoint{0.658372in}{0.510329in}}{\pgfqpoint{0.683297in}{0.510329in}}%
\pgfpathcurveto{\pgfqpoint{0.708528in}{0.510329in}}{\pgfqpoint{0.729125in}{0.531795in}}{\pgfqpoint{0.729125in}{0.558715in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683394in}{0.514449in}}%
\pgfpathcurveto{\pgfqpoint{0.660319in}{0.514449in}}{\pgfqpoint{0.641686in}{0.534192in}}{\pgfqpoint{0.641686in}{0.558715in}}%
\pgfpathcurveto{\pgfqpoint{0.641686in}{0.583463in}}{\pgfqpoint{0.660529in}{0.602998in}}{\pgfqpoint{0.683297in}{0.602998in}}%
\pgfpathcurveto{\pgfqpoint{0.706356in}{0.602998in}}{\pgfqpoint{0.725005in}{0.583254in}}{\pgfqpoint{0.725005in}{0.558715in}}%
\pgfpathcurveto{\pgfqpoint{0.725005in}{0.533983in}}{\pgfqpoint{0.706147in}{0.514449in}}{\pgfqpoint{0.683394in}{0.514449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000313in}{1.130357in}}%
\pgfpathcurveto{\pgfqpoint{1.000313in}{1.157503in}}{\pgfqpoint{0.979508in}{1.178775in}}{\pgfqpoint{0.954583in}{1.178775in}}%
\pgfpathcurveto{\pgfqpoint{0.929352in}{1.178775in}}{\pgfqpoint{0.908755in}{1.157294in}}{\pgfqpoint{0.908755in}{1.130357in}}%
\pgfpathcurveto{\pgfqpoint{0.908755in}{1.103228in}}{\pgfqpoint{0.929561in}{1.081972in}}{\pgfqpoint{0.954486in}{1.081972in}}%
\pgfpathcurveto{\pgfqpoint{0.979717in}{1.081972in}}{\pgfqpoint{1.000313in}{1.103437in}}{\pgfqpoint{1.000313in}{1.130357in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.954583in}{1.086091in}}%
\pgfpathcurveto{\pgfqpoint{0.931508in}{1.086091in}}{\pgfqpoint{0.912875in}{1.105835in}}{\pgfqpoint{0.912875in}{1.130357in}}%
\pgfpathcurveto{\pgfqpoint{0.912875in}{1.155105in}}{\pgfqpoint{0.931717in}{1.174640in}}{\pgfqpoint{0.954486in}{1.174640in}}%
\pgfpathcurveto{\pgfqpoint{0.977545in}{1.174640in}}{\pgfqpoint{0.996194in}{1.154896in}}{\pgfqpoint{0.996194in}{1.130357in}}%
\pgfpathcurveto{\pgfqpoint{0.996194in}{1.105625in}}{\pgfqpoint{0.977335in}{1.086091in}}{\pgfqpoint{0.954583in}{1.086091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695595in}{0.610352in}}%
\pgfpathcurveto{\pgfqpoint{0.695595in}{0.637498in}}{\pgfqpoint{0.674789in}{0.658770in}}{\pgfqpoint{0.649864in}{0.658770in}}%
\pgfpathcurveto{\pgfqpoint{0.624633in}{0.658770in}}{\pgfqpoint{0.604037in}{0.637288in}}{\pgfqpoint{0.604037in}{0.610352in}}%
\pgfpathcurveto{\pgfqpoint{0.604037in}{0.583222in}}{\pgfqpoint{0.624843in}{0.561966in}}{\pgfqpoint{0.649768in}{0.561966in}}%
\pgfpathcurveto{\pgfqpoint{0.674998in}{0.561966in}}{\pgfqpoint{0.695595in}{0.583432in}}{\pgfqpoint{0.695595in}{0.610352in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.649864in}{0.566085in}}%
\pgfpathcurveto{\pgfqpoint{0.626790in}{0.566085in}}{\pgfqpoint{0.608156in}{0.585829in}}{\pgfqpoint{0.608156in}{0.610352in}}%
\pgfpathcurveto{\pgfqpoint{0.608156in}{0.635100in}}{\pgfqpoint{0.626999in}{0.654635in}}{\pgfqpoint{0.649768in}{0.654635in}}%
\pgfpathcurveto{\pgfqpoint{0.672826in}{0.654635in}}{\pgfqpoint{0.691476in}{0.634891in}}{\pgfqpoint{0.691476in}{0.610352in}}%
\pgfpathcurveto{\pgfqpoint{0.691476in}{0.585620in}}{\pgfqpoint{0.672617in}{0.566085in}}{\pgfqpoint{0.649864in}{0.566085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210045in}{1.133650in}}%
\pgfpathcurveto{\pgfqpoint{1.210045in}{1.160795in}}{\pgfqpoint{1.189239in}{1.182068in}}{\pgfqpoint{1.164314in}{1.182068in}}%
\pgfpathcurveto{\pgfqpoint{1.139083in}{1.182068in}}{\pgfqpoint{1.118487in}{1.160586in}}{\pgfqpoint{1.118487in}{1.133650in}}%
\pgfpathcurveto{\pgfqpoint{1.118487in}{1.106520in}}{\pgfqpoint{1.139292in}{1.085264in}}{\pgfqpoint{1.164217in}{1.085264in}}%
\pgfpathcurveto{\pgfqpoint{1.189448in}{1.085264in}}{\pgfqpoint{1.210045in}{1.106729in}}{\pgfqpoint{1.210045in}{1.133650in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.164314in}{1.089383in}}%
\pgfpathcurveto{\pgfqpoint{1.141239in}{1.089383in}}{\pgfqpoint{1.122606in}{1.109127in}}{\pgfqpoint{1.122606in}{1.133650in}}%
\pgfpathcurveto{\pgfqpoint{1.122606in}{1.158398in}}{\pgfqpoint{1.141449in}{1.177932in}}{\pgfqpoint{1.164217in}{1.177932in}}%
\pgfpathcurveto{\pgfqpoint{1.187276in}{1.177932in}}{\pgfqpoint{1.205925in}{1.158188in}}{\pgfqpoint{1.205925in}{1.133650in}}%
\pgfpathcurveto{\pgfqpoint{1.205925in}{1.108918in}}{\pgfqpoint{1.187067in}{1.089383in}}{\pgfqpoint{1.164314in}{1.089383in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154746in}{1.002801in}}%
\pgfpathcurveto{\pgfqpoint{1.154746in}{1.029946in}}{\pgfqpoint{1.133941in}{1.051219in}}{\pgfqpoint{1.109016in}{1.051219in}}%
\pgfpathcurveto{\pgfqpoint{1.083785in}{1.051219in}}{\pgfqpoint{1.063188in}{1.029737in}}{\pgfqpoint{1.063188in}{1.002801in}}%
\pgfpathcurveto{\pgfqpoint{1.063188in}{0.975671in}}{\pgfqpoint{1.083994in}{0.954415in}}{\pgfqpoint{1.108919in}{0.954415in}}%
\pgfpathcurveto{\pgfqpoint{1.134150in}{0.954415in}}{\pgfqpoint{1.154746in}{0.975880in}}{\pgfqpoint{1.154746in}{1.002801in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.109016in}{0.958534in}}%
\pgfpathcurveto{\pgfqpoint{1.085941in}{0.958534in}}{\pgfqpoint{1.067307in}{0.978278in}}{\pgfqpoint{1.067307in}{1.002801in}}%
\pgfpathcurveto{\pgfqpoint{1.067307in}{1.027549in}}{\pgfqpoint{1.086150in}{1.047083in}}{\pgfqpoint{1.108919in}{1.047083in}}%
\pgfpathcurveto{\pgfqpoint{1.131977in}{1.047083in}}{\pgfqpoint{1.150627in}{1.027340in}}{\pgfqpoint{1.150627in}{1.002801in}}%
\pgfpathcurveto{\pgfqpoint{1.150627in}{0.978069in}}{\pgfqpoint{1.131768in}{0.958534in}}{\pgfqpoint{1.109016in}{0.958534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.212936in}{1.183795in}}%
\pgfpathcurveto{\pgfqpoint{1.212936in}{1.210941in}}{\pgfqpoint{1.192131in}{1.232213in}}{\pgfqpoint{1.167206in}{1.232213in}}%
\pgfpathcurveto{\pgfqpoint{1.141975in}{1.232213in}}{\pgfqpoint{1.121378in}{1.210731in}}{\pgfqpoint{1.121378in}{1.183795in}}%
\pgfpathcurveto{\pgfqpoint{1.121378in}{1.156666in}}{\pgfqpoint{1.142184in}{1.135409in}}{\pgfqpoint{1.167109in}{1.135409in}}%
\pgfpathcurveto{\pgfqpoint{1.192340in}{1.135409in}}{\pgfqpoint{1.212936in}{1.156875in}}{\pgfqpoint{1.212936in}{1.183795in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.167206in}{1.139529in}}%
\pgfpathcurveto{\pgfqpoint{1.144131in}{1.139529in}}{\pgfqpoint{1.125498in}{1.159272in}}{\pgfqpoint{1.125498in}{1.183795in}}%
\pgfpathcurveto{\pgfqpoint{1.125498in}{1.208543in}}{\pgfqpoint{1.144340in}{1.228078in}}{\pgfqpoint{1.167109in}{1.228078in}}%
\pgfpathcurveto{\pgfqpoint{1.190168in}{1.228078in}}{\pgfqpoint{1.208817in}{1.208334in}}{\pgfqpoint{1.208817in}{1.183795in}}%
\pgfpathcurveto{\pgfqpoint{1.208817in}{1.159063in}}{\pgfqpoint{1.189958in}{1.139529in}}{\pgfqpoint{1.167206in}{1.139529in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842845in}{0.642194in}}%
\pgfpathcurveto{\pgfqpoint{0.842845in}{0.669339in}}{\pgfqpoint{0.822039in}{0.690612in}}{\pgfqpoint{0.797114in}{0.690612in}}%
\pgfpathcurveto{\pgfqpoint{0.771883in}{0.690612in}}{\pgfqpoint{0.751286in}{0.669130in}}{\pgfqpoint{0.751286in}{0.642194in}}%
\pgfpathcurveto{\pgfqpoint{0.751286in}{0.615064in}}{\pgfqpoint{0.772092in}{0.593808in}}{\pgfqpoint{0.797017in}{0.593808in}}%
\pgfpathcurveto{\pgfqpoint{0.822248in}{0.593808in}}{\pgfqpoint{0.842845in}{0.615273in}}{\pgfqpoint{0.842845in}{0.642194in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.797114in}{0.597927in}}%
\pgfpathcurveto{\pgfqpoint{0.774039in}{0.597927in}}{\pgfqpoint{0.755406in}{0.617671in}}{\pgfqpoint{0.755406in}{0.642194in}}%
\pgfpathcurveto{\pgfqpoint{0.755406in}{0.666942in}}{\pgfqpoint{0.774248in}{0.686476in}}{\pgfqpoint{0.797017in}{0.686476in}}%
\pgfpathcurveto{\pgfqpoint{0.820076in}{0.686476in}}{\pgfqpoint{0.838725in}{0.666733in}}{\pgfqpoint{0.838725in}{0.642194in}}%
\pgfpathcurveto{\pgfqpoint{0.838725in}{0.617462in}}{\pgfqpoint{0.819866in}{0.597927in}}{\pgfqpoint{0.797114in}{0.597927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060025in}{0.975718in}}%
\pgfpathcurveto{\pgfqpoint{1.060025in}{1.002863in}}{\pgfqpoint{1.039219in}{1.024136in}}{\pgfqpoint{1.014294in}{1.024136in}}%
\pgfpathcurveto{\pgfqpoint{0.989063in}{1.024136in}}{\pgfqpoint{0.968466in}{1.002654in}}{\pgfqpoint{0.968466in}{0.975718in}}%
\pgfpathcurveto{\pgfqpoint{0.968466in}{0.948588in}}{\pgfqpoint{0.989272in}{0.927332in}}{\pgfqpoint{1.014197in}{0.927332in}}%
\pgfpathcurveto{\pgfqpoint{1.039428in}{0.927332in}}{\pgfqpoint{1.060025in}{0.948797in}}{\pgfqpoint{1.060025in}{0.975718in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.014294in}{0.931451in}}%
\pgfpathcurveto{\pgfqpoint{0.991219in}{0.931451in}}{\pgfqpoint{0.972586in}{0.951195in}}{\pgfqpoint{0.972586in}{0.975718in}}%
\pgfpathcurveto{\pgfqpoint{0.972586in}{1.000466in}}{\pgfqpoint{0.991428in}{1.020000in}}{\pgfqpoint{1.014197in}{1.020000in}}%
\pgfpathcurveto{\pgfqpoint{1.037256in}{1.020000in}}{\pgfqpoint{1.055905in}{1.000257in}}{\pgfqpoint{1.055905in}{0.975718in}}%
\pgfpathcurveto{\pgfqpoint{1.055905in}{0.950986in}}{\pgfqpoint{1.037047in}{0.931451in}}{\pgfqpoint{1.014294in}{0.931451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905947in}{0.715868in}}%
\pgfpathcurveto{\pgfqpoint{0.905947in}{0.743014in}}{\pgfqpoint{0.885142in}{0.764286in}}{\pgfqpoint{0.860217in}{0.764286in}}%
\pgfpathcurveto{\pgfqpoint{0.834986in}{0.764286in}}{\pgfqpoint{0.814389in}{0.742804in}}{\pgfqpoint{0.814389in}{0.715868in}}%
\pgfpathcurveto{\pgfqpoint{0.814389in}{0.688738in}}{\pgfqpoint{0.835195in}{0.667482in}}{\pgfqpoint{0.860120in}{0.667482in}}%
\pgfpathcurveto{\pgfqpoint{0.885351in}{0.667482in}}{\pgfqpoint{0.905947in}{0.688948in}}{\pgfqpoint{0.905947in}{0.715868in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.860217in}{0.671601in}}%
\pgfpathcurveto{\pgfqpoint{0.837142in}{0.671601in}}{\pgfqpoint{0.818509in}{0.691345in}}{\pgfqpoint{0.818509in}{0.715868in}}%
\pgfpathcurveto{\pgfqpoint{0.818509in}{0.740616in}}{\pgfqpoint{0.837351in}{0.760151in}}{\pgfqpoint{0.860120in}{0.760151in}}%
\pgfpathcurveto{\pgfqpoint{0.883179in}{0.760151in}}{\pgfqpoint{0.901828in}{0.740407in}}{\pgfqpoint{0.901828in}{0.715868in}}%
\pgfpathcurveto{\pgfqpoint{0.901828in}{0.691136in}}{\pgfqpoint{0.882969in}{0.671601in}}{\pgfqpoint{0.860217in}{0.671601in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973557in}{0.807871in}}%
\pgfpathcurveto{\pgfqpoint{0.973557in}{0.835017in}}{\pgfqpoint{0.952751in}{0.856290in}}{\pgfqpoint{0.927826in}{0.856290in}}%
\pgfpathcurveto{\pgfqpoint{0.902595in}{0.856290in}}{\pgfqpoint{0.881999in}{0.834808in}}{\pgfqpoint{0.881999in}{0.807871in}}%
\pgfpathcurveto{\pgfqpoint{0.881999in}{0.780742in}}{\pgfqpoint{0.902805in}{0.759486in}}{\pgfqpoint{0.927730in}{0.759486in}}%
\pgfpathcurveto{\pgfqpoint{0.952960in}{0.759486in}}{\pgfqpoint{0.973557in}{0.780951in}}{\pgfqpoint{0.973557in}{0.807871in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.927826in}{0.763605in}}%
\pgfpathcurveto{\pgfqpoint{0.904752in}{0.763605in}}{\pgfqpoint{0.886118in}{0.783349in}}{\pgfqpoint{0.886118in}{0.807871in}}%
\pgfpathcurveto{\pgfqpoint{0.886118in}{0.832620in}}{\pgfqpoint{0.904961in}{0.852154in}}{\pgfqpoint{0.927730in}{0.852154in}}%
\pgfpathcurveto{\pgfqpoint{0.950788in}{0.852154in}}{\pgfqpoint{0.969438in}{0.832410in}}{\pgfqpoint{0.969438in}{0.807871in}}%
\pgfpathcurveto{\pgfqpoint{0.969438in}{0.783140in}}{\pgfqpoint{0.950579in}{0.763605in}}{\pgfqpoint{0.927826in}{0.763605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.933216in}{0.769258in}}%
\pgfpathcurveto{\pgfqpoint{0.933216in}{0.796404in}}{\pgfqpoint{0.912410in}{0.817676in}}{\pgfqpoint{0.887485in}{0.817676in}}%
\pgfpathcurveto{\pgfqpoint{0.862254in}{0.817676in}}{\pgfqpoint{0.841658in}{0.796195in}}{\pgfqpoint{0.841658in}{0.769258in}}%
\pgfpathcurveto{\pgfqpoint{0.841658in}{0.742129in}}{\pgfqpoint{0.862464in}{0.720872in}}{\pgfqpoint{0.887389in}{0.720872in}}%
\pgfpathcurveto{\pgfqpoint{0.912619in}{0.720872in}}{\pgfqpoint{0.933216in}{0.742338in}}{\pgfqpoint{0.933216in}{0.769258in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.887485in}{0.724992in}}%
\pgfpathcurveto{\pgfqpoint{0.864411in}{0.724992in}}{\pgfqpoint{0.845777in}{0.744735in}}{\pgfqpoint{0.845777in}{0.769258in}}%
\pgfpathcurveto{\pgfqpoint{0.845777in}{0.794006in}}{\pgfqpoint{0.864620in}{0.813541in}}{\pgfqpoint{0.887389in}{0.813541in}}%
\pgfpathcurveto{\pgfqpoint{0.910447in}{0.813541in}}{\pgfqpoint{0.929097in}{0.793797in}}{\pgfqpoint{0.929097in}{0.769258in}}%
\pgfpathcurveto{\pgfqpoint{0.929097in}{0.744526in}}{\pgfqpoint{0.910238in}{0.724992in}}{\pgfqpoint{0.887485in}{0.724992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257867in}{1.288283in}}%
\pgfpathcurveto{\pgfqpoint{1.257867in}{1.315429in}}{\pgfqpoint{1.237061in}{1.336701in}}{\pgfqpoint{1.212136in}{1.336701in}}%
\pgfpathcurveto{\pgfqpoint{1.186905in}{1.336701in}}{\pgfqpoint{1.166309in}{1.315219in}}{\pgfqpoint{1.166309in}{1.288283in}}%
\pgfpathcurveto{\pgfqpoint{1.166309in}{1.261153in}}{\pgfqpoint{1.187114in}{1.239897in}}{\pgfqpoint{1.212039in}{1.239897in}}%
\pgfpathcurveto{\pgfqpoint{1.237270in}{1.239897in}}{\pgfqpoint{1.257867in}{1.261363in}}{\pgfqpoint{1.257867in}{1.288283in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.212136in}{1.244016in}}%
\pgfpathcurveto{\pgfqpoint{1.189061in}{1.244016in}}{\pgfqpoint{1.170428in}{1.263760in}}{\pgfqpoint{1.170428in}{1.288283in}}%
\pgfpathcurveto{\pgfqpoint{1.170428in}{1.313031in}}{\pgfqpoint{1.189271in}{1.332566in}}{\pgfqpoint{1.212039in}{1.332566in}}%
\pgfpathcurveto{\pgfqpoint{1.235098in}{1.332566in}}{\pgfqpoint{1.253747in}{1.312822in}}{\pgfqpoint{1.253747in}{1.288283in}}%
\pgfpathcurveto{\pgfqpoint{1.253747in}{1.263551in}}{\pgfqpoint{1.234889in}{1.244016in}}{\pgfqpoint{1.212136in}{1.244016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683433in}{1.660971in}}%
\pgfpathcurveto{\pgfqpoint{1.683433in}{1.688117in}}{\pgfqpoint{1.662627in}{1.709389in}}{\pgfqpoint{1.637702in}{1.709389in}}%
\pgfpathcurveto{\pgfqpoint{1.612471in}{1.709389in}}{\pgfqpoint{1.591875in}{1.687908in}}{\pgfqpoint{1.591875in}{1.660971in}}%
\pgfpathcurveto{\pgfqpoint{1.591875in}{1.633842in}}{\pgfqpoint{1.612681in}{1.612586in}}{\pgfqpoint{1.637606in}{1.612586in}}%
\pgfpathcurveto{\pgfqpoint{1.662836in}{1.612586in}}{\pgfqpoint{1.683433in}{1.634051in}}{\pgfqpoint{1.683433in}{1.660971in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.637702in}{1.616705in}}%
\pgfpathcurveto{\pgfqpoint{1.614628in}{1.616705in}}{\pgfqpoint{1.595994in}{1.636449in}}{\pgfqpoint{1.595994in}{1.660971in}}%
\pgfpathcurveto{\pgfqpoint{1.595994in}{1.685719in}}{\pgfqpoint{1.614837in}{1.705254in}}{\pgfqpoint{1.637606in}{1.705254in}}%
\pgfpathcurveto{\pgfqpoint{1.660664in}{1.705254in}}{\pgfqpoint{1.679314in}{1.685510in}}{\pgfqpoint{1.679314in}{1.660971in}}%
\pgfpathcurveto{\pgfqpoint{1.679314in}{1.636239in}}{\pgfqpoint{1.660455in}{1.616705in}}{\pgfqpoint{1.637702in}{1.616705in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839111in}{0.699150in}}%
\pgfpathcurveto{\pgfqpoint{0.839111in}{0.726295in}}{\pgfqpoint{0.818305in}{0.747568in}}{\pgfqpoint{0.793380in}{0.747568in}}%
\pgfpathcurveto{\pgfqpoint{0.768149in}{0.747568in}}{\pgfqpoint{0.747553in}{0.726086in}}{\pgfqpoint{0.747553in}{0.699150in}}%
\pgfpathcurveto{\pgfqpoint{0.747553in}{0.672020in}}{\pgfqpoint{0.768358in}{0.650764in}}{\pgfqpoint{0.793283in}{0.650764in}}%
\pgfpathcurveto{\pgfqpoint{0.818514in}{0.650764in}}{\pgfqpoint{0.839111in}{0.672229in}}{\pgfqpoint{0.839111in}{0.699150in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.793380in}{0.654883in}}%
\pgfpathcurveto{\pgfqpoint{0.770305in}{0.654883in}}{\pgfqpoint{0.751672in}{0.674627in}}{\pgfqpoint{0.751672in}{0.699150in}}%
\pgfpathcurveto{\pgfqpoint{0.751672in}{0.723898in}}{\pgfqpoint{0.770515in}{0.743432in}}{\pgfqpoint{0.793283in}{0.743432in}}%
\pgfpathcurveto{\pgfqpoint{0.816342in}{0.743432in}}{\pgfqpoint{0.834991in}{0.723689in}}{\pgfqpoint{0.834991in}{0.699150in}}%
\pgfpathcurveto{\pgfqpoint{0.834991in}{0.674418in}}{\pgfqpoint{0.816133in}{0.654883in}}{\pgfqpoint{0.793380in}{0.654883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924637in}{1.099014in}}%
\pgfpathcurveto{\pgfqpoint{0.924637in}{1.126159in}}{\pgfqpoint{0.903831in}{1.147432in}}{\pgfqpoint{0.878906in}{1.147432in}}%
\pgfpathcurveto{\pgfqpoint{0.853675in}{1.147432in}}{\pgfqpoint{0.833079in}{1.125950in}}{\pgfqpoint{0.833079in}{1.099014in}}%
\pgfpathcurveto{\pgfqpoint{0.833079in}{1.071884in}}{\pgfqpoint{0.853884in}{1.050628in}}{\pgfqpoint{0.878809in}{1.050628in}}%
\pgfpathcurveto{\pgfqpoint{0.904040in}{1.050628in}}{\pgfqpoint{0.924637in}{1.072094in}}{\pgfqpoint{0.924637in}{1.099014in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.878906in}{1.054747in}}%
\pgfpathcurveto{\pgfqpoint{0.855831in}{1.054747in}}{\pgfqpoint{0.837198in}{1.074491in}}{\pgfqpoint{0.837198in}{1.099014in}}%
\pgfpathcurveto{\pgfqpoint{0.837198in}{1.123762in}}{\pgfqpoint{0.856041in}{1.143296in}}{\pgfqpoint{0.878809in}{1.143296in}}%
\pgfpathcurveto{\pgfqpoint{0.901868in}{1.143296in}}{\pgfqpoint{0.920517in}{1.123553in}}{\pgfqpoint{0.920517in}{1.099014in}}%
\pgfpathcurveto{\pgfqpoint{0.920517in}{1.074282in}}{\pgfqpoint{0.901659in}{1.054747in}}{\pgfqpoint{0.878906in}{1.054747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754607in}{1.793260in}}%
\pgfpathcurveto{\pgfqpoint{1.754607in}{1.820406in}}{\pgfqpoint{1.733802in}{1.841678in}}{\pgfqpoint{1.708877in}{1.841678in}}%
\pgfpathcurveto{\pgfqpoint{1.683646in}{1.841678in}}{\pgfqpoint{1.663049in}{1.820197in}}{\pgfqpoint{1.663049in}{1.793260in}}%
\pgfpathcurveto{\pgfqpoint{1.663049in}{1.766131in}}{\pgfqpoint{1.683855in}{1.744874in}}{\pgfqpoint{1.708780in}{1.744874in}}%
\pgfpathcurveto{\pgfqpoint{1.734011in}{1.744874in}}{\pgfqpoint{1.754607in}{1.766340in}}{\pgfqpoint{1.754607in}{1.793260in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.708877in}{1.748994in}}%
\pgfpathcurveto{\pgfqpoint{1.685802in}{1.748994in}}{\pgfqpoint{1.667169in}{1.768737in}}{\pgfqpoint{1.667169in}{1.793260in}}%
\pgfpathcurveto{\pgfqpoint{1.667169in}{1.818008in}}{\pgfqpoint{1.686011in}{1.837543in}}{\pgfqpoint{1.708780in}{1.837543in}}%
\pgfpathcurveto{\pgfqpoint{1.731839in}{1.837543in}}{\pgfqpoint{1.750488in}{1.817799in}}{\pgfqpoint{1.750488in}{1.793260in}}%
\pgfpathcurveto{\pgfqpoint{1.750488in}{1.768528in}}{\pgfqpoint{1.731629in}{1.748994in}}{\pgfqpoint{1.708877in}{1.748994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970285in}{0.871786in}}%
\pgfpathcurveto{\pgfqpoint{0.970285in}{0.898931in}}{\pgfqpoint{0.949479in}{0.920204in}}{\pgfqpoint{0.924554in}{0.920204in}}%
\pgfpathcurveto{\pgfqpoint{0.899324in}{0.920204in}}{\pgfqpoint{0.878727in}{0.898722in}}{\pgfqpoint{0.878727in}{0.871786in}}%
\pgfpathcurveto{\pgfqpoint{0.878727in}{0.844656in}}{\pgfqpoint{0.899533in}{0.823400in}}{\pgfqpoint{0.924458in}{0.823400in}}%
\pgfpathcurveto{\pgfqpoint{0.949689in}{0.823400in}}{\pgfqpoint{0.970285in}{0.844865in}}{\pgfqpoint{0.970285in}{0.871786in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.924554in}{0.827519in}}%
\pgfpathcurveto{\pgfqpoint{0.901480in}{0.827519in}}{\pgfqpoint{0.882846in}{0.847263in}}{\pgfqpoint{0.882846in}{0.871786in}}%
\pgfpathcurveto{\pgfqpoint{0.882846in}{0.896534in}}{\pgfqpoint{0.901689in}{0.916068in}}{\pgfqpoint{0.924458in}{0.916068in}}%
\pgfpathcurveto{\pgfqpoint{0.947516in}{0.916068in}}{\pgfqpoint{0.966166in}{0.896324in}}{\pgfqpoint{0.966166in}{0.871786in}}%
\pgfpathcurveto{\pgfqpoint{0.966166in}{0.847054in}}{\pgfqpoint{0.947307in}{0.827519in}}{\pgfqpoint{0.924554in}{0.827519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221308in}{1.199501in}}%
\pgfpathcurveto{\pgfqpoint{1.221308in}{1.226646in}}{\pgfqpoint{1.200502in}{1.247919in}}{\pgfqpoint{1.175577in}{1.247919in}}%
\pgfpathcurveto{\pgfqpoint{1.150347in}{1.247919in}}{\pgfqpoint{1.129750in}{1.226437in}}{\pgfqpoint{1.129750in}{1.199501in}}%
\pgfpathcurveto{\pgfqpoint{1.129750in}{1.172371in}}{\pgfqpoint{1.150556in}{1.151115in}}{\pgfqpoint{1.175481in}{1.151115in}}%
\pgfpathcurveto{\pgfqpoint{1.200712in}{1.151115in}}{\pgfqpoint{1.221308in}{1.172580in}}{\pgfqpoint{1.221308in}{1.199501in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.175577in}{1.155234in}}%
\pgfpathcurveto{\pgfqpoint{1.152503in}{1.155234in}}{\pgfqpoint{1.133869in}{1.174978in}}{\pgfqpoint{1.133869in}{1.199501in}}%
\pgfpathcurveto{\pgfqpoint{1.133869in}{1.224249in}}{\pgfqpoint{1.152712in}{1.243783in}}{\pgfqpoint{1.175481in}{1.243783in}}%
\pgfpathcurveto{\pgfqpoint{1.198539in}{1.243783in}}{\pgfqpoint{1.217189in}{1.224039in}}{\pgfqpoint{1.217189in}{1.199501in}}%
\pgfpathcurveto{\pgfqpoint{1.217189in}{1.174769in}}{\pgfqpoint{1.198330in}{1.155234in}}{\pgfqpoint{1.175577in}{1.155234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264215in}{1.238755in}}%
\pgfpathcurveto{\pgfqpoint{1.264215in}{1.265901in}}{\pgfqpoint{1.243409in}{1.287173in}}{\pgfqpoint{1.218484in}{1.287173in}}%
\pgfpathcurveto{\pgfqpoint{1.193253in}{1.287173in}}{\pgfqpoint{1.172657in}{1.265692in}}{\pgfqpoint{1.172657in}{1.238755in}}%
\pgfpathcurveto{\pgfqpoint{1.172657in}{1.211626in}}{\pgfqpoint{1.193462in}{1.190370in}}{\pgfqpoint{1.218387in}{1.190370in}}%
\pgfpathcurveto{\pgfqpoint{1.243618in}{1.190370in}}{\pgfqpoint{1.264215in}{1.211835in}}{\pgfqpoint{1.264215in}{1.238755in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.218484in}{1.194489in}}%
\pgfpathcurveto{\pgfqpoint{1.195409in}{1.194489in}}{\pgfqpoint{1.176776in}{1.214233in}}{\pgfqpoint{1.176776in}{1.238755in}}%
\pgfpathcurveto{\pgfqpoint{1.176776in}{1.263503in}}{\pgfqpoint{1.195618in}{1.283038in}}{\pgfqpoint{1.218387in}{1.283038in}}%
\pgfpathcurveto{\pgfqpoint{1.241446in}{1.283038in}}{\pgfqpoint{1.260095in}{1.263294in}}{\pgfqpoint{1.260095in}{1.238755in}}%
\pgfpathcurveto{\pgfqpoint{1.260095in}{1.214023in}}{\pgfqpoint{1.241237in}{1.194489in}}{\pgfqpoint{1.218484in}{1.194489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620236in}{1.817674in}}%
\pgfpathcurveto{\pgfqpoint{1.620236in}{1.844819in}}{\pgfqpoint{1.599430in}{1.866092in}}{\pgfqpoint{1.574505in}{1.866092in}}%
\pgfpathcurveto{\pgfqpoint{1.549274in}{1.866092in}}{\pgfqpoint{1.528678in}{1.844610in}}{\pgfqpoint{1.528678in}{1.817674in}}%
\pgfpathcurveto{\pgfqpoint{1.528678in}{1.790544in}}{\pgfqpoint{1.549484in}{1.769288in}}{\pgfqpoint{1.574409in}{1.769288in}}%
\pgfpathcurveto{\pgfqpoint{1.599639in}{1.769288in}}{\pgfqpoint{1.620236in}{1.790753in}}{\pgfqpoint{1.620236in}{1.817674in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.574505in}{1.773407in}}%
\pgfpathcurveto{\pgfqpoint{1.551431in}{1.773407in}}{\pgfqpoint{1.532797in}{1.793151in}}{\pgfqpoint{1.532797in}{1.817674in}}%
\pgfpathcurveto{\pgfqpoint{1.532797in}{1.842422in}}{\pgfqpoint{1.551640in}{1.861956in}}{\pgfqpoint{1.574409in}{1.861956in}}%
\pgfpathcurveto{\pgfqpoint{1.597467in}{1.861956in}}{\pgfqpoint{1.616117in}{1.842212in}}{\pgfqpoint{1.616117in}{1.817674in}}%
\pgfpathcurveto{\pgfqpoint{1.616117in}{1.792942in}}{\pgfqpoint{1.597258in}{1.773407in}}{\pgfqpoint{1.574505in}{1.773407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005693in}{0.959489in}}%
\pgfpathcurveto{\pgfqpoint{1.005693in}{0.986634in}}{\pgfqpoint{0.984887in}{1.007907in}}{\pgfqpoint{0.959962in}{1.007907in}}%
\pgfpathcurveto{\pgfqpoint{0.934731in}{1.007907in}}{\pgfqpoint{0.914135in}{0.986425in}}{\pgfqpoint{0.914135in}{0.959489in}}%
\pgfpathcurveto{\pgfqpoint{0.914135in}{0.932359in}}{\pgfqpoint{0.934940in}{0.911103in}}{\pgfqpoint{0.959865in}{0.911103in}}%
\pgfpathcurveto{\pgfqpoint{0.985096in}{0.911103in}}{\pgfqpoint{1.005693in}{0.932568in}}{\pgfqpoint{1.005693in}{0.959489in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.959962in}{0.915222in}}%
\pgfpathcurveto{\pgfqpoint{0.936887in}{0.915222in}}{\pgfqpoint{0.918254in}{0.934966in}}{\pgfqpoint{0.918254in}{0.959489in}}%
\pgfpathcurveto{\pgfqpoint{0.918254in}{0.984237in}}{\pgfqpoint{0.937097in}{1.003771in}}{\pgfqpoint{0.959865in}{1.003771in}}%
\pgfpathcurveto{\pgfqpoint{0.982924in}{1.003771in}}{\pgfqpoint{1.001573in}{0.984027in}}{\pgfqpoint{1.001573in}{0.959489in}}%
\pgfpathcurveto{\pgfqpoint{1.001573in}{0.934757in}}{\pgfqpoint{0.982715in}{0.915222in}}{\pgfqpoint{0.959962in}{0.915222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115679in}{0.973051in}}%
\pgfpathcurveto{\pgfqpoint{1.115679in}{1.000197in}}{\pgfqpoint{1.094873in}{1.021469in}}{\pgfqpoint{1.069948in}{1.021469in}}%
\pgfpathcurveto{\pgfqpoint{1.044717in}{1.021469in}}{\pgfqpoint{1.024121in}{0.999987in}}{\pgfqpoint{1.024121in}{0.973051in}}%
\pgfpathcurveto{\pgfqpoint{1.024121in}{0.945921in}}{\pgfqpoint{1.044926in}{0.924665in}}{\pgfqpoint{1.069851in}{0.924665in}}%
\pgfpathcurveto{\pgfqpoint{1.095082in}{0.924665in}}{\pgfqpoint{1.115679in}{0.946131in}}{\pgfqpoint{1.115679in}{0.973051in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.069948in}{0.928784in}}%
\pgfpathcurveto{\pgfqpoint{1.046873in}{0.928784in}}{\pgfqpoint{1.028240in}{0.948528in}}{\pgfqpoint{1.028240in}{0.973051in}}%
\pgfpathcurveto{\pgfqpoint{1.028240in}{0.997799in}}{\pgfqpoint{1.047083in}{1.017334in}}{\pgfqpoint{1.069851in}{1.017334in}}%
\pgfpathcurveto{\pgfqpoint{1.092910in}{1.017334in}}{\pgfqpoint{1.111559in}{0.997590in}}{\pgfqpoint{1.111559in}{0.973051in}}%
\pgfpathcurveto{\pgfqpoint{1.111559in}{0.948319in}}{\pgfqpoint{1.092701in}{0.928784in}}{\pgfqpoint{1.069948in}{0.928784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.004365in}{0.882450in}}%
\pgfpathcurveto{\pgfqpoint{1.004365in}{0.909596in}}{\pgfqpoint{0.983559in}{0.930868in}}{\pgfqpoint{0.958634in}{0.930868in}}%
\pgfpathcurveto{\pgfqpoint{0.933403in}{0.930868in}}{\pgfqpoint{0.912807in}{0.909386in}}{\pgfqpoint{0.912807in}{0.882450in}}%
\pgfpathcurveto{\pgfqpoint{0.912807in}{0.855320in}}{\pgfqpoint{0.933612in}{0.834064in}}{\pgfqpoint{0.958538in}{0.834064in}}%
\pgfpathcurveto{\pgfqpoint{0.983768in}{0.834064in}}{\pgfqpoint{1.004365in}{0.855530in}}{\pgfqpoint{1.004365in}{0.882450in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.958634in}{0.838183in}}%
\pgfpathcurveto{\pgfqpoint{0.935560in}{0.838183in}}{\pgfqpoint{0.916926in}{0.857927in}}{\pgfqpoint{0.916926in}{0.882450in}}%
\pgfpathcurveto{\pgfqpoint{0.916926in}{0.907198in}}{\pgfqpoint{0.935769in}{0.926733in}}{\pgfqpoint{0.958538in}{0.926733in}}%
\pgfpathcurveto{\pgfqpoint{0.981596in}{0.926733in}}{\pgfqpoint{1.000246in}{0.906989in}}{\pgfqpoint{1.000246in}{0.882450in}}%
\pgfpathcurveto{\pgfqpoint{1.000246in}{0.857718in}}{\pgfqpoint{0.981387in}{0.838183in}}{\pgfqpoint{0.958634in}{0.838183in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084351in}{1.040935in}}%
\pgfpathcurveto{\pgfqpoint{1.084351in}{1.068080in}}{\pgfqpoint{1.063545in}{1.089353in}}{\pgfqpoint{1.038620in}{1.089353in}}%
\pgfpathcurveto{\pgfqpoint{1.013389in}{1.089353in}}{\pgfqpoint{0.992792in}{1.067871in}}{\pgfqpoint{0.992792in}{1.040935in}}%
\pgfpathcurveto{\pgfqpoint{0.992792in}{1.013805in}}{\pgfqpoint{1.013598in}{0.992549in}}{\pgfqpoint{1.038523in}{0.992549in}}%
\pgfpathcurveto{\pgfqpoint{1.063754in}{0.992549in}}{\pgfqpoint{1.084351in}{1.014014in}}{\pgfqpoint{1.084351in}{1.040935in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.038620in}{0.996668in}}%
\pgfpathcurveto{\pgfqpoint{1.015545in}{0.996668in}}{\pgfqpoint{0.996912in}{1.016412in}}{\pgfqpoint{0.996912in}{1.040935in}}%
\pgfpathcurveto{\pgfqpoint{0.996912in}{1.065683in}}{\pgfqpoint{1.015754in}{1.085217in}}{\pgfqpoint{1.038523in}{1.085217in}}%
\pgfpathcurveto{\pgfqpoint{1.061582in}{1.085217in}}{\pgfqpoint{1.080231in}{1.065473in}}{\pgfqpoint{1.080231in}{1.040935in}}%
\pgfpathcurveto{\pgfqpoint{1.080231in}{1.016203in}}{\pgfqpoint{1.061372in}{0.996668in}}{\pgfqpoint{1.038620in}{0.996668in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127768in}{1.061721in}}%
\pgfpathcurveto{\pgfqpoint{1.127768in}{1.088866in}}{\pgfqpoint{1.106962in}{1.110139in}}{\pgfqpoint{1.082037in}{1.110139in}}%
\pgfpathcurveto{\pgfqpoint{1.056807in}{1.110139in}}{\pgfqpoint{1.036210in}{1.088657in}}{\pgfqpoint{1.036210in}{1.061721in}}%
\pgfpathcurveto{\pgfqpoint{1.036210in}{1.034591in}}{\pgfqpoint{1.057016in}{1.013335in}}{\pgfqpoint{1.081941in}{1.013335in}}%
\pgfpathcurveto{\pgfqpoint{1.107172in}{1.013335in}}{\pgfqpoint{1.127768in}{1.034800in}}{\pgfqpoint{1.127768in}{1.061721in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.082037in}{1.017454in}}%
\pgfpathcurveto{\pgfqpoint{1.058963in}{1.017454in}}{\pgfqpoint{1.040329in}{1.037198in}}{\pgfqpoint{1.040329in}{1.061721in}}%
\pgfpathcurveto{\pgfqpoint{1.040329in}{1.086469in}}{\pgfqpoint{1.059172in}{1.106003in}}{\pgfqpoint{1.081941in}{1.106003in}}%
\pgfpathcurveto{\pgfqpoint{1.104999in}{1.106003in}}{\pgfqpoint{1.123649in}{1.086259in}}{\pgfqpoint{1.123649in}{1.061721in}}%
\pgfpathcurveto{\pgfqpoint{1.123649in}{1.036989in}}{\pgfqpoint{1.104790in}{1.017454in}}{\pgfqpoint{1.082037in}{1.017454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156800in}{1.230125in}}%
\pgfpathcurveto{\pgfqpoint{1.156800in}{1.257270in}}{\pgfqpoint{1.135995in}{1.278543in}}{\pgfqpoint{1.111070in}{1.278543in}}%
\pgfpathcurveto{\pgfqpoint{1.085839in}{1.278543in}}{\pgfqpoint{1.065242in}{1.257061in}}{\pgfqpoint{1.065242in}{1.230125in}}%
\pgfpathcurveto{\pgfqpoint{1.065242in}{1.202995in}}{\pgfqpoint{1.086048in}{1.181739in}}{\pgfqpoint{1.110973in}{1.181739in}}%
\pgfpathcurveto{\pgfqpoint{1.136204in}{1.181739in}}{\pgfqpoint{1.156800in}{1.203204in}}{\pgfqpoint{1.156800in}{1.230125in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.111070in}{1.185858in}}%
\pgfpathcurveto{\pgfqpoint{1.087995in}{1.185858in}}{\pgfqpoint{1.069362in}{1.205602in}}{\pgfqpoint{1.069362in}{1.230125in}}%
\pgfpathcurveto{\pgfqpoint{1.069362in}{1.254873in}}{\pgfqpoint{1.088204in}{1.274407in}}{\pgfqpoint{1.110973in}{1.274407in}}%
\pgfpathcurveto{\pgfqpoint{1.134032in}{1.274407in}}{\pgfqpoint{1.152681in}{1.254664in}}{\pgfqpoint{1.152681in}{1.230125in}}%
\pgfpathcurveto{\pgfqpoint{1.152681in}{1.205393in}}{\pgfqpoint{1.133822in}{1.185858in}}{\pgfqpoint{1.111070in}{1.185858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731427in}{1.799776in}}%
\pgfpathcurveto{\pgfqpoint{1.731427in}{1.826922in}}{\pgfqpoint{1.710622in}{1.848194in}}{\pgfqpoint{1.685697in}{1.848194in}}%
\pgfpathcurveto{\pgfqpoint{1.660466in}{1.848194in}}{\pgfqpoint{1.639869in}{1.826712in}}{\pgfqpoint{1.639869in}{1.799776in}}%
\pgfpathcurveto{\pgfqpoint{1.639869in}{1.772646in}}{\pgfqpoint{1.660675in}{1.751390in}}{\pgfqpoint{1.685600in}{1.751390in}}%
\pgfpathcurveto{\pgfqpoint{1.710831in}{1.751390in}}{\pgfqpoint{1.731427in}{1.772856in}}{\pgfqpoint{1.731427in}{1.799776in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.685697in}{1.755509in}}%
\pgfpathcurveto{\pgfqpoint{1.662622in}{1.755509in}}{\pgfqpoint{1.643989in}{1.775253in}}{\pgfqpoint{1.643989in}{1.799776in}}%
\pgfpathcurveto{\pgfqpoint{1.643989in}{1.824524in}}{\pgfqpoint{1.662831in}{1.844059in}}{\pgfqpoint{1.685600in}{1.844059in}}%
\pgfpathcurveto{\pgfqpoint{1.708659in}{1.844059in}}{\pgfqpoint{1.727308in}{1.824315in}}{\pgfqpoint{1.727308in}{1.799776in}}%
\pgfpathcurveto{\pgfqpoint{1.727308in}{1.775044in}}{\pgfqpoint{1.708449in}{1.755509in}}{\pgfqpoint{1.685697in}{1.755509in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{6.475000pt}{2.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.476350in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.198573in}{2.042901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476350in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.476350in}{2.042901in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.198573in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.198573in}{2.042901in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476350in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.198573in}{0.320679in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476350in}{2.042901in}}%
\pgfpathlineto{\pgfqpoint{2.198573in}{2.042901in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629128in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.351350in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.351350in}{2.042901in}}%
\pgfpathlineto{\pgfqpoint{2.629128in}{2.042901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080929in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.080929in}{2.042901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.080929in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\,\mathrm{s}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811661in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.811661in}{2.042901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.811661in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^2\,\mathrm{s}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.316906in,y=0.461111in,right,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \gcs\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629128in}{0.772480in}}%
\pgfpathlineto{\pgfqpoint{4.351350in}{0.772480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.384530in,y=0.724255in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\,\mathrm{s}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629128in}{1.503212in}}%
\pgfpathlineto{\pgfqpoint{4.351350in}{1.503212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.252778in,y=1.454986in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^2\,\mathrm{s}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.766667in,y=2.008457in,right,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \ecs\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.148933in}{0.933557in}}%
\pgfpathcurveto{\pgfqpoint{3.148933in}{0.960703in}}{\pgfqpoint{3.128128in}{0.981975in}}{\pgfqpoint{3.103203in}{0.981975in}}%
\pgfpathcurveto{\pgfqpoint{3.077972in}{0.981975in}}{\pgfqpoint{3.057375in}{0.960493in}}{\pgfqpoint{3.057375in}{0.933557in}}%
\pgfpathcurveto{\pgfqpoint{3.057375in}{0.906427in}}{\pgfqpoint{3.078181in}{0.885171in}}{\pgfqpoint{3.103106in}{0.885171in}}%
\pgfpathcurveto{\pgfqpoint{3.128337in}{0.885171in}}{\pgfqpoint{3.148933in}{0.906637in}}{\pgfqpoint{3.148933in}{0.933557in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.103203in}{0.889290in}}%
\pgfpathcurveto{\pgfqpoint{3.080128in}{0.889290in}}{\pgfqpoint{3.061495in}{0.909034in}}{\pgfqpoint{3.061495in}{0.933557in}}%
\pgfpathcurveto{\pgfqpoint{3.061495in}{0.958305in}}{\pgfqpoint{3.080337in}{0.977840in}}{\pgfqpoint{3.103106in}{0.977840in}}%
\pgfpathcurveto{\pgfqpoint{3.126165in}{0.977840in}}{\pgfqpoint{3.144814in}{0.958096in}}{\pgfqpoint{3.144814in}{0.933557in}}%
\pgfpathcurveto{\pgfqpoint{3.144814in}{0.908825in}}{\pgfqpoint{3.125955in}{0.889290in}}{\pgfqpoint{3.103203in}{0.889290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.448196in}{1.518679in}}%
\pgfpathcurveto{\pgfqpoint{3.448196in}{1.545825in}}{\pgfqpoint{3.427391in}{1.567097in}}{\pgfqpoint{3.402466in}{1.567097in}}%
\pgfpathcurveto{\pgfqpoint{3.377235in}{1.567097in}}{\pgfqpoint{3.356638in}{1.545616in}}{\pgfqpoint{3.356638in}{1.518679in}}%
\pgfpathcurveto{\pgfqpoint{3.356638in}{1.491550in}}{\pgfqpoint{3.377444in}{1.470293in}}{\pgfqpoint{3.402369in}{1.470293in}}%
\pgfpathcurveto{\pgfqpoint{3.427600in}{1.470293in}}{\pgfqpoint{3.448196in}{1.491759in}}{\pgfqpoint{3.448196in}{1.518679in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.402466in}{1.474413in}}%
\pgfpathcurveto{\pgfqpoint{3.379391in}{1.474413in}}{\pgfqpoint{3.360758in}{1.494156in}}{\pgfqpoint{3.360758in}{1.518679in}}%
\pgfpathcurveto{\pgfqpoint{3.360758in}{1.543427in}}{\pgfqpoint{3.379600in}{1.562962in}}{\pgfqpoint{3.402369in}{1.562962in}}%
\pgfpathcurveto{\pgfqpoint{3.425428in}{1.562962in}}{\pgfqpoint{3.444077in}{1.543218in}}{\pgfqpoint{3.444077in}{1.518679in}}%
\pgfpathcurveto{\pgfqpoint{3.444077in}{1.493947in}}{\pgfqpoint{3.425218in}{1.474413in}}{\pgfqpoint{3.402466in}{1.474413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747456in}{0.436028in}}%
\pgfpathcurveto{\pgfqpoint{2.747456in}{0.463174in}}{\pgfqpoint{2.726651in}{0.484446in}}{\pgfqpoint{2.701726in}{0.484446in}}%
\pgfpathcurveto{\pgfqpoint{2.676495in}{0.484446in}}{\pgfqpoint{2.655898in}{0.462965in}}{\pgfqpoint{2.655898in}{0.436028in}}%
\pgfpathcurveto{\pgfqpoint{2.655898in}{0.408899in}}{\pgfqpoint{2.676704in}{0.387642in}}{\pgfqpoint{2.701629in}{0.387642in}}%
\pgfpathcurveto{\pgfqpoint{2.726860in}{0.387642in}}{\pgfqpoint{2.747456in}{0.409108in}}{\pgfqpoint{2.747456in}{0.436028in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.701726in}{0.391762in}}%
\pgfpathcurveto{\pgfqpoint{2.678651in}{0.391762in}}{\pgfqpoint{2.660018in}{0.411505in}}{\pgfqpoint{2.660018in}{0.436028in}}%
\pgfpathcurveto{\pgfqpoint{2.660018in}{0.460776in}}{\pgfqpoint{2.678860in}{0.480311in}}{\pgfqpoint{2.701629in}{0.480311in}}%
\pgfpathcurveto{\pgfqpoint{2.724688in}{0.480311in}}{\pgfqpoint{2.743337in}{0.460567in}}{\pgfqpoint{2.743337in}{0.436028in}}%
\pgfpathcurveto{\pgfqpoint{2.743337in}{0.411296in}}{\pgfqpoint{2.724478in}{0.391762in}}{\pgfqpoint{2.701726in}{0.391762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817565in}{0.532208in}}%
\pgfpathcurveto{\pgfqpoint{2.817565in}{0.559353in}}{\pgfqpoint{2.796759in}{0.580626in}}{\pgfqpoint{2.771834in}{0.580626in}}%
\pgfpathcurveto{\pgfqpoint{2.746603in}{0.580626in}}{\pgfqpoint{2.726007in}{0.559144in}}{\pgfqpoint{2.726007in}{0.532208in}}%
\pgfpathcurveto{\pgfqpoint{2.726007in}{0.505078in}}{\pgfqpoint{2.746812in}{0.483822in}}{\pgfqpoint{2.771737in}{0.483822in}}%
\pgfpathcurveto{\pgfqpoint{2.796968in}{0.483822in}}{\pgfqpoint{2.817565in}{0.505287in}}{\pgfqpoint{2.817565in}{0.532208in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.771834in}{0.487941in}}%
\pgfpathcurveto{\pgfqpoint{2.748759in}{0.487941in}}{\pgfqpoint{2.730126in}{0.507685in}}{\pgfqpoint{2.730126in}{0.532208in}}%
\pgfpathcurveto{\pgfqpoint{2.730126in}{0.556956in}}{\pgfqpoint{2.748969in}{0.576490in}}{\pgfqpoint{2.771737in}{0.576490in}}%
\pgfpathcurveto{\pgfqpoint{2.794796in}{0.576490in}}{\pgfqpoint{2.813445in}{0.556747in}}{\pgfqpoint{2.813445in}{0.532208in}}%
\pgfpathcurveto{\pgfqpoint{2.813445in}{0.507476in}}{\pgfqpoint{2.794587in}{0.487941in}}{\pgfqpoint{2.771834in}{0.487941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.793105in}{0.460488in}}%
\pgfpathcurveto{\pgfqpoint{2.793105in}{0.487634in}}{\pgfqpoint{2.772299in}{0.508906in}}{\pgfqpoint{2.747374in}{0.508906in}}%
\pgfpathcurveto{\pgfqpoint{2.722143in}{0.508906in}}{\pgfqpoint{2.701547in}{0.487425in}}{\pgfqpoint{2.701547in}{0.460488in}}%
\pgfpathcurveto{\pgfqpoint{2.701547in}{0.433359in}}{\pgfqpoint{2.722352in}{0.412102in}}{\pgfqpoint{2.747277in}{0.412102in}}%
\pgfpathcurveto{\pgfqpoint{2.772508in}{0.412102in}}{\pgfqpoint{2.793105in}{0.433568in}}{\pgfqpoint{2.793105in}{0.460488in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.747374in}{0.416222in}}%
\pgfpathcurveto{\pgfqpoint{2.724299in}{0.416222in}}{\pgfqpoint{2.705666in}{0.435966in}}{\pgfqpoint{2.705666in}{0.460488in}}%
\pgfpathcurveto{\pgfqpoint{2.705666in}{0.485236in}}{\pgfqpoint{2.724509in}{0.504771in}}{\pgfqpoint{2.747277in}{0.504771in}}%
\pgfpathcurveto{\pgfqpoint{2.770336in}{0.504771in}}{\pgfqpoint{2.788985in}{0.485027in}}{\pgfqpoint{2.788985in}{0.460488in}}%
\pgfpathcurveto{\pgfqpoint{2.788985in}{0.435756in}}{\pgfqpoint{2.770127in}{0.416222in}}{\pgfqpoint{2.747374in}{0.416222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.793105in}{0.539261in}}%
\pgfpathcurveto{\pgfqpoint{2.793105in}{0.566407in}}{\pgfqpoint{2.772299in}{0.587679in}}{\pgfqpoint{2.747374in}{0.587679in}}%
\pgfpathcurveto{\pgfqpoint{2.722143in}{0.587679in}}{\pgfqpoint{2.701547in}{0.566198in}}{\pgfqpoint{2.701547in}{0.539261in}}%
\pgfpathcurveto{\pgfqpoint{2.701547in}{0.512132in}}{\pgfqpoint{2.722352in}{0.490875in}}{\pgfqpoint{2.747277in}{0.490875in}}%
\pgfpathcurveto{\pgfqpoint{2.772508in}{0.490875in}}{\pgfqpoint{2.793105in}{0.512341in}}{\pgfqpoint{2.793105in}{0.539261in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.747374in}{0.494995in}}%
\pgfpathcurveto{\pgfqpoint{2.724299in}{0.494995in}}{\pgfqpoint{2.705666in}{0.514738in}}{\pgfqpoint{2.705666in}{0.539261in}}%
\pgfpathcurveto{\pgfqpoint{2.705666in}{0.564009in}}{\pgfqpoint{2.724509in}{0.583544in}}{\pgfqpoint{2.747277in}{0.583544in}}%
\pgfpathcurveto{\pgfqpoint{2.770336in}{0.583544in}}{\pgfqpoint{2.788985in}{0.563800in}}{\pgfqpoint{2.788985in}{0.539261in}}%
\pgfpathcurveto{\pgfqpoint{2.788985in}{0.514529in}}{\pgfqpoint{2.770127in}{0.494995in}}{\pgfqpoint{2.747374in}{0.494995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933119in}{0.910718in}}%
\pgfpathcurveto{\pgfqpoint{2.933119in}{0.937863in}}{\pgfqpoint{2.912313in}{0.959136in}}{\pgfqpoint{2.887388in}{0.959136in}}%
\pgfpathcurveto{\pgfqpoint{2.862157in}{0.959136in}}{\pgfqpoint{2.841561in}{0.937654in}}{\pgfqpoint{2.841561in}{0.910718in}}%
\pgfpathcurveto{\pgfqpoint{2.841561in}{0.883588in}}{\pgfqpoint{2.862367in}{0.862332in}}{\pgfqpoint{2.887292in}{0.862332in}}%
\pgfpathcurveto{\pgfqpoint{2.912522in}{0.862332in}}{\pgfqpoint{2.933119in}{0.883797in}}{\pgfqpoint{2.933119in}{0.910718in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.887388in}{0.866451in}}%
\pgfpathcurveto{\pgfqpoint{2.864314in}{0.866451in}}{\pgfqpoint{2.845680in}{0.886195in}}{\pgfqpoint{2.845680in}{0.910718in}}%
\pgfpathcurveto{\pgfqpoint{2.845680in}{0.935466in}}{\pgfqpoint{2.864523in}{0.955000in}}{\pgfqpoint{2.887292in}{0.955000in}}%
\pgfpathcurveto{\pgfqpoint{2.910350in}{0.955000in}}{\pgfqpoint{2.929000in}{0.935256in}}{\pgfqpoint{2.929000in}{0.910718in}}%
\pgfpathcurveto{\pgfqpoint{2.929000in}{0.885986in}}{\pgfqpoint{2.910141in}{0.866451in}}{\pgfqpoint{2.887388in}{0.866451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105608in}{1.058875in}}%
\pgfpathcurveto{\pgfqpoint{3.105608in}{1.086021in}}{\pgfqpoint{3.084803in}{1.107293in}}{\pgfqpoint{3.059878in}{1.107293in}}%
\pgfpathcurveto{\pgfqpoint{3.034647in}{1.107293in}}{\pgfqpoint{3.014050in}{1.085812in}}{\pgfqpoint{3.014050in}{1.058875in}}%
\pgfpathcurveto{\pgfqpoint{3.014050in}{1.031746in}}{\pgfqpoint{3.034856in}{1.010490in}}{\pgfqpoint{3.059781in}{1.010490in}}%
\pgfpathcurveto{\pgfqpoint{3.085012in}{1.010490in}}{\pgfqpoint{3.105608in}{1.031955in}}{\pgfqpoint{3.105608in}{1.058875in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.059878in}{1.014609in}}%
\pgfpathcurveto{\pgfqpoint{3.036803in}{1.014609in}}{\pgfqpoint{3.018170in}{1.034353in}}{\pgfqpoint{3.018170in}{1.058875in}}%
\pgfpathcurveto{\pgfqpoint{3.018170in}{1.083623in}}{\pgfqpoint{3.037012in}{1.103158in}}{\pgfqpoint{3.059781in}{1.103158in}}%
\pgfpathcurveto{\pgfqpoint{3.082840in}{1.103158in}}{\pgfqpoint{3.101489in}{1.083414in}}{\pgfqpoint{3.101489in}{1.058875in}}%
\pgfpathcurveto{\pgfqpoint{3.101489in}{1.034143in}}{\pgfqpoint{3.082630in}{1.014609in}}{\pgfqpoint{3.059878in}{1.014609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099974in}{0.914003in}}%
\pgfpathcurveto{\pgfqpoint{3.099974in}{0.941149in}}{\pgfqpoint{3.079169in}{0.962421in}}{\pgfqpoint{3.054243in}{0.962421in}}%
\pgfpathcurveto{\pgfqpoint{3.029013in}{0.962421in}}{\pgfqpoint{3.008416in}{0.940939in}}{\pgfqpoint{3.008416in}{0.914003in}}%
\pgfpathcurveto{\pgfqpoint{3.008416in}{0.886873in}}{\pgfqpoint{3.029222in}{0.865617in}}{\pgfqpoint{3.054147in}{0.865617in}}%
\pgfpathcurveto{\pgfqpoint{3.079378in}{0.865617in}}{\pgfqpoint{3.099974in}{0.887083in}}{\pgfqpoint{3.099974in}{0.914003in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.054243in}{0.869736in}}%
\pgfpathcurveto{\pgfqpoint{3.031169in}{0.869736in}}{\pgfqpoint{3.012535in}{0.889480in}}{\pgfqpoint{3.012535in}{0.914003in}}%
\pgfpathcurveto{\pgfqpoint{3.012535in}{0.938751in}}{\pgfqpoint{3.031378in}{0.958285in}}{\pgfqpoint{3.054147in}{0.958285in}}%
\pgfpathcurveto{\pgfqpoint{3.077205in}{0.958285in}}{\pgfqpoint{3.095855in}{0.938542in}}{\pgfqpoint{3.095855in}{0.914003in}}%
\pgfpathcurveto{\pgfqpoint{3.095855in}{0.889271in}}{\pgfqpoint{3.076996in}{0.869736in}}{\pgfqpoint{3.054243in}{0.869736in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.779298in}{0.436028in}}%
\pgfpathcurveto{\pgfqpoint{2.779298in}{0.463174in}}{\pgfqpoint{2.758492in}{0.484446in}}{\pgfqpoint{2.733567in}{0.484446in}}%
\pgfpathcurveto{\pgfqpoint{2.708336in}{0.484446in}}{\pgfqpoint{2.687740in}{0.462965in}}{\pgfqpoint{2.687740in}{0.436028in}}%
\pgfpathcurveto{\pgfqpoint{2.687740in}{0.408899in}}{\pgfqpoint{2.708546in}{0.387642in}}{\pgfqpoint{2.733471in}{0.387642in}}%
\pgfpathcurveto{\pgfqpoint{2.758702in}{0.387642in}}{\pgfqpoint{2.779298in}{0.409108in}}{\pgfqpoint{2.779298in}{0.436028in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.733567in}{0.391762in}}%
\pgfpathcurveto{\pgfqpoint{2.710493in}{0.391762in}}{\pgfqpoint{2.691859in}{0.411505in}}{\pgfqpoint{2.691859in}{0.436028in}}%
\pgfpathcurveto{\pgfqpoint{2.691859in}{0.460776in}}{\pgfqpoint{2.710702in}{0.480311in}}{\pgfqpoint{2.733471in}{0.480311in}}%
\pgfpathcurveto{\pgfqpoint{2.756529in}{0.480311in}}{\pgfqpoint{2.775179in}{0.460567in}}{\pgfqpoint{2.775179in}{0.436028in}}%
\pgfpathcurveto{\pgfqpoint{2.775179in}{0.411296in}}{\pgfqpoint{2.756320in}{0.391762in}}{\pgfqpoint{2.733567in}{0.391762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.793105in}{0.500366in}}%
\pgfpathcurveto{\pgfqpoint{2.793105in}{0.527512in}}{\pgfqpoint{2.772299in}{0.548784in}}{\pgfqpoint{2.747374in}{0.548784in}}%
\pgfpathcurveto{\pgfqpoint{2.722143in}{0.548784in}}{\pgfqpoint{2.701547in}{0.527302in}}{\pgfqpoint{2.701547in}{0.500366in}}%
\pgfpathcurveto{\pgfqpoint{2.701547in}{0.473236in}}{\pgfqpoint{2.722352in}{0.451980in}}{\pgfqpoint{2.747277in}{0.451980in}}%
\pgfpathcurveto{\pgfqpoint{2.772508in}{0.451980in}}{\pgfqpoint{2.793105in}{0.473446in}}{\pgfqpoint{2.793105in}{0.500366in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.747374in}{0.456099in}}%
\pgfpathcurveto{\pgfqpoint{2.724299in}{0.456099in}}{\pgfqpoint{2.705666in}{0.475843in}}{\pgfqpoint{2.705666in}{0.500366in}}%
\pgfpathcurveto{\pgfqpoint{2.705666in}{0.525114in}}{\pgfqpoint{2.724509in}{0.544649in}}{\pgfqpoint{2.747277in}{0.544649in}}%
\pgfpathcurveto{\pgfqpoint{2.770336in}{0.544649in}}{\pgfqpoint{2.788985in}{0.524905in}}{\pgfqpoint{2.788985in}{0.500366in}}%
\pgfpathcurveto{\pgfqpoint{2.788985in}{0.475634in}}{\pgfqpoint{2.770127in}{0.456099in}}{\pgfqpoint{2.747374in}{0.456099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889284in}{0.581422in}}%
\pgfpathcurveto{\pgfqpoint{2.889284in}{0.608568in}}{\pgfqpoint{2.868478in}{0.629840in}}{\pgfqpoint{2.843553in}{0.629840in}}%
\pgfpathcurveto{\pgfqpoint{2.818323in}{0.629840in}}{\pgfqpoint{2.797726in}{0.608358in}}{\pgfqpoint{2.797726in}{0.581422in}}%
\pgfpathcurveto{\pgfqpoint{2.797726in}{0.554292in}}{\pgfqpoint{2.818532in}{0.533036in}}{\pgfqpoint{2.843457in}{0.533036in}}%
\pgfpathcurveto{\pgfqpoint{2.868688in}{0.533036in}}{\pgfqpoint{2.889284in}{0.554502in}}{\pgfqpoint{2.889284in}{0.581422in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.843553in}{0.537155in}}%
\pgfpathcurveto{\pgfqpoint{2.820479in}{0.537155in}}{\pgfqpoint{2.801845in}{0.556899in}}{\pgfqpoint{2.801845in}{0.581422in}}%
\pgfpathcurveto{\pgfqpoint{2.801845in}{0.606170in}}{\pgfqpoint{2.820688in}{0.625705in}}{\pgfqpoint{2.843457in}{0.625705in}}%
\pgfpathcurveto{\pgfqpoint{2.866515in}{0.625705in}}{\pgfqpoint{2.885165in}{0.605961in}}{\pgfqpoint{2.885165in}{0.581422in}}%
\pgfpathcurveto{\pgfqpoint{2.885165in}{0.556690in}}{\pgfqpoint{2.866306in}{0.537155in}}{\pgfqpoint{2.843553in}{0.537155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881903in}{0.740974in}}%
\pgfpathcurveto{\pgfqpoint{2.881903in}{0.768120in}}{\pgfqpoint{2.861097in}{0.789392in}}{\pgfqpoint{2.836172in}{0.789392in}}%
\pgfpathcurveto{\pgfqpoint{2.810941in}{0.789392in}}{\pgfqpoint{2.790344in}{0.767911in}}{\pgfqpoint{2.790344in}{0.740974in}}%
\pgfpathcurveto{\pgfqpoint{2.790344in}{0.713845in}}{\pgfqpoint{2.811150in}{0.692589in}}{\pgfqpoint{2.836075in}{0.692589in}}%
\pgfpathcurveto{\pgfqpoint{2.861306in}{0.692589in}}{\pgfqpoint{2.881903in}{0.714054in}}{\pgfqpoint{2.881903in}{0.740974in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.836172in}{0.696708in}}%
\pgfpathcurveto{\pgfqpoint{2.813097in}{0.696708in}}{\pgfqpoint{2.794464in}{0.716452in}}{\pgfqpoint{2.794464in}{0.740974in}}%
\pgfpathcurveto{\pgfqpoint{2.794464in}{0.765722in}}{\pgfqpoint{2.813306in}{0.785257in}}{\pgfqpoint{2.836075in}{0.785257in}}%
\pgfpathcurveto{\pgfqpoint{2.859134in}{0.785257in}}{\pgfqpoint{2.877783in}{0.765513in}}{\pgfqpoint{2.877783in}{0.740974in}}%
\pgfpathcurveto{\pgfqpoint{2.877783in}{0.716242in}}{\pgfqpoint{2.858924in}{0.696708in}}{\pgfqpoint{2.836172in}{0.696708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153091in}{1.238166in}}%
\pgfpathcurveto{\pgfqpoint{3.153091in}{1.265312in}}{\pgfqpoint{3.132285in}{1.286584in}}{\pgfqpoint{3.107360in}{1.286584in}}%
\pgfpathcurveto{\pgfqpoint{3.082130in}{1.286584in}}{\pgfqpoint{3.061533in}{1.265103in}}{\pgfqpoint{3.061533in}{1.238166in}}%
\pgfpathcurveto{\pgfqpoint{3.061533in}{1.211037in}}{\pgfqpoint{3.082339in}{1.189780in}}{\pgfqpoint{3.107264in}{1.189780in}}%
\pgfpathcurveto{\pgfqpoint{3.132495in}{1.189780in}}{\pgfqpoint{3.153091in}{1.211246in}}{\pgfqpoint{3.153091in}{1.238166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.107360in}{1.193900in}}%
\pgfpathcurveto{\pgfqpoint{3.084286in}{1.193900in}}{\pgfqpoint{3.065652in}{1.213644in}}{\pgfqpoint{3.065652in}{1.238166in}}%
\pgfpathcurveto{\pgfqpoint{3.065652in}{1.262914in}}{\pgfqpoint{3.084495in}{1.282449in}}{\pgfqpoint{3.107264in}{1.282449in}}%
\pgfpathcurveto{\pgfqpoint{3.130322in}{1.282449in}}{\pgfqpoint{3.148972in}{1.262705in}}{\pgfqpoint{3.148972in}{1.238166in}}%
\pgfpathcurveto{\pgfqpoint{3.148972in}{1.213434in}}{\pgfqpoint{3.130113in}{1.193900in}}{\pgfqpoint{3.107360in}{1.193900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.848373in}{0.757499in}}%
\pgfpathcurveto{\pgfqpoint{2.848373in}{0.784645in}}{\pgfqpoint{2.827567in}{0.805917in}}{\pgfqpoint{2.802642in}{0.805917in}}%
\pgfpathcurveto{\pgfqpoint{2.777411in}{0.805917in}}{\pgfqpoint{2.756815in}{0.784435in}}{\pgfqpoint{2.756815in}{0.757499in}}%
\pgfpathcurveto{\pgfqpoint{2.756815in}{0.730369in}}{\pgfqpoint{2.777620in}{0.709113in}}{\pgfqpoint{2.802545in}{0.709113in}}%
\pgfpathcurveto{\pgfqpoint{2.827776in}{0.709113in}}{\pgfqpoint{2.848373in}{0.730579in}}{\pgfqpoint{2.848373in}{0.757499in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.802642in}{0.713232in}}%
\pgfpathcurveto{\pgfqpoint{2.779567in}{0.713232in}}{\pgfqpoint{2.760934in}{0.732976in}}{\pgfqpoint{2.760934in}{0.757499in}}%
\pgfpathcurveto{\pgfqpoint{2.760934in}{0.782247in}}{\pgfqpoint{2.779777in}{0.801782in}}{\pgfqpoint{2.802545in}{0.801782in}}%
\pgfpathcurveto{\pgfqpoint{2.825604in}{0.801782in}}{\pgfqpoint{2.844253in}{0.782038in}}{\pgfqpoint{2.844253in}{0.757499in}}%
\pgfpathcurveto{\pgfqpoint{2.844253in}{0.732767in}}{\pgfqpoint{2.825395in}{0.713232in}}{\pgfqpoint{2.802642in}{0.713232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.362823in}{1.149305in}}%
\pgfpathcurveto{\pgfqpoint{3.362823in}{1.176451in}}{\pgfqpoint{3.342017in}{1.197723in}}{\pgfqpoint{3.317092in}{1.197723in}}%
\pgfpathcurveto{\pgfqpoint{3.291861in}{1.197723in}}{\pgfqpoint{3.271264in}{1.176242in}}{\pgfqpoint{3.271264in}{1.149305in}}%
\pgfpathcurveto{\pgfqpoint{3.271264in}{1.122176in}}{\pgfqpoint{3.292070in}{1.100919in}}{\pgfqpoint{3.316995in}{1.100919in}}%
\pgfpathcurveto{\pgfqpoint{3.342226in}{1.100919in}}{\pgfqpoint{3.362823in}{1.122385in}}{\pgfqpoint{3.362823in}{1.149305in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.317092in}{1.105039in}}%
\pgfpathcurveto{\pgfqpoint{3.294017in}{1.105039in}}{\pgfqpoint{3.275384in}{1.124782in}}{\pgfqpoint{3.275384in}{1.149305in}}%
\pgfpathcurveto{\pgfqpoint{3.275384in}{1.174053in}}{\pgfqpoint{3.294226in}{1.193588in}}{\pgfqpoint{3.316995in}{1.193588in}}%
\pgfpathcurveto{\pgfqpoint{3.340054in}{1.193588in}}{\pgfqpoint{3.358703in}{1.173844in}}{\pgfqpoint{3.358703in}{1.149305in}}%
\pgfpathcurveto{\pgfqpoint{3.358703in}{1.124573in}}{\pgfqpoint{3.339844in}{1.105039in}}{\pgfqpoint{3.317092in}{1.105039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.307524in}{1.110730in}}%
\pgfpathcurveto{\pgfqpoint{3.307524in}{1.137875in}}{\pgfqpoint{3.286718in}{1.159148in}}{\pgfqpoint{3.261793in}{1.159148in}}%
\pgfpathcurveto{\pgfqpoint{3.236562in}{1.159148in}}{\pgfqpoint{3.215966in}{1.137666in}}{\pgfqpoint{3.215966in}{1.110730in}}%
\pgfpathcurveto{\pgfqpoint{3.215966in}{1.083600in}}{\pgfqpoint{3.236772in}{1.062344in}}{\pgfqpoint{3.261697in}{1.062344in}}%
\pgfpathcurveto{\pgfqpoint{3.286928in}{1.062344in}}{\pgfqpoint{3.307524in}{1.083809in}}{\pgfqpoint{3.307524in}{1.110730in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.261793in}{1.066463in}}%
\pgfpathcurveto{\pgfqpoint{3.238719in}{1.066463in}}{\pgfqpoint{3.220085in}{1.086207in}}{\pgfqpoint{3.220085in}{1.110730in}}%
\pgfpathcurveto{\pgfqpoint{3.220085in}{1.135478in}}{\pgfqpoint{3.238928in}{1.155012in}}{\pgfqpoint{3.261697in}{1.155012in}}%
\pgfpathcurveto{\pgfqpoint{3.284755in}{1.155012in}}{\pgfqpoint{3.303405in}{1.135268in}}{\pgfqpoint{3.303405in}{1.110730in}}%
\pgfpathcurveto{\pgfqpoint{3.303405in}{1.085998in}}{\pgfqpoint{3.284546in}{1.066463in}}{\pgfqpoint{3.261793in}{1.066463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.365714in}{1.315088in}}%
\pgfpathcurveto{\pgfqpoint{3.365714in}{1.342234in}}{\pgfqpoint{3.344908in}{1.363506in}}{\pgfqpoint{3.319983in}{1.363506in}}%
\pgfpathcurveto{\pgfqpoint{3.294753in}{1.363506in}}{\pgfqpoint{3.274156in}{1.342025in}}{\pgfqpoint{3.274156in}{1.315088in}}%
\pgfpathcurveto{\pgfqpoint{3.274156in}{1.287959in}}{\pgfqpoint{3.294962in}{1.266702in}}{\pgfqpoint{3.319887in}{1.266702in}}%
\pgfpathcurveto{\pgfqpoint{3.345118in}{1.266702in}}{\pgfqpoint{3.365714in}{1.288168in}}{\pgfqpoint{3.365714in}{1.315088in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.319983in}{1.270822in}}%
\pgfpathcurveto{\pgfqpoint{3.296909in}{1.270822in}}{\pgfqpoint{3.278275in}{1.290565in}}{\pgfqpoint{3.278275in}{1.315088in}}%
\pgfpathcurveto{\pgfqpoint{3.278275in}{1.339836in}}{\pgfqpoint{3.297118in}{1.359371in}}{\pgfqpoint{3.319887in}{1.359371in}}%
\pgfpathcurveto{\pgfqpoint{3.342945in}{1.359371in}}{\pgfqpoint{3.361595in}{1.339627in}}{\pgfqpoint{3.361595in}{1.315088in}}%
\pgfpathcurveto{\pgfqpoint{3.361595in}{1.290356in}}{\pgfqpoint{3.342736in}{1.270822in}}{\pgfqpoint{3.319983in}{1.270822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995622in}{0.701649in}}%
\pgfpathcurveto{\pgfqpoint{2.995622in}{0.728794in}}{\pgfqpoint{2.974817in}{0.750067in}}{\pgfqpoint{2.949892in}{0.750067in}}%
\pgfpathcurveto{\pgfqpoint{2.924661in}{0.750067in}}{\pgfqpoint{2.904064in}{0.728585in}}{\pgfqpoint{2.904064in}{0.701649in}}%
\pgfpathcurveto{\pgfqpoint{2.904064in}{0.674519in}}{\pgfqpoint{2.924870in}{0.653263in}}{\pgfqpoint{2.949795in}{0.653263in}}%
\pgfpathcurveto{\pgfqpoint{2.975026in}{0.653263in}}{\pgfqpoint{2.995622in}{0.674728in}}{\pgfqpoint{2.995622in}{0.701649in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.949892in}{0.657382in}}%
\pgfpathcurveto{\pgfqpoint{2.926817in}{0.657382in}}{\pgfqpoint{2.908183in}{0.677126in}}{\pgfqpoint{2.908183in}{0.701649in}}%
\pgfpathcurveto{\pgfqpoint{2.908183in}{0.726397in}}{\pgfqpoint{2.927026in}{0.745931in}}{\pgfqpoint{2.949795in}{0.745931in}}%
\pgfpathcurveto{\pgfqpoint{2.972853in}{0.745931in}}{\pgfqpoint{2.991503in}{0.726188in}}{\pgfqpoint{2.991503in}{0.701649in}}%
\pgfpathcurveto{\pgfqpoint{2.991503in}{0.676917in}}{\pgfqpoint{2.972644in}{0.657382in}}{\pgfqpoint{2.949892in}{0.657382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.212802in}{1.089622in}}%
\pgfpathcurveto{\pgfqpoint{3.212802in}{1.116768in}}{\pgfqpoint{3.191997in}{1.138040in}}{\pgfqpoint{3.167072in}{1.138040in}}%
\pgfpathcurveto{\pgfqpoint{3.141841in}{1.138040in}}{\pgfqpoint{3.121244in}{1.116558in}}{\pgfqpoint{3.121244in}{1.089622in}}%
\pgfpathcurveto{\pgfqpoint{3.121244in}{1.062492in}}{\pgfqpoint{3.142050in}{1.041236in}}{\pgfqpoint{3.166975in}{1.041236in}}%
\pgfpathcurveto{\pgfqpoint{3.192206in}{1.041236in}}{\pgfqpoint{3.212802in}{1.062702in}}{\pgfqpoint{3.212802in}{1.089622in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.167072in}{1.045355in}}%
\pgfpathcurveto{\pgfqpoint{3.143997in}{1.045355in}}{\pgfqpoint{3.125364in}{1.065099in}}{\pgfqpoint{3.125364in}{1.089622in}}%
\pgfpathcurveto{\pgfqpoint{3.125364in}{1.114370in}}{\pgfqpoint{3.144206in}{1.133905in}}{\pgfqpoint{3.166975in}{1.133905in}}%
\pgfpathcurveto{\pgfqpoint{3.190034in}{1.133905in}}{\pgfqpoint{3.208683in}{1.114161in}}{\pgfqpoint{3.208683in}{1.089622in}}%
\pgfpathcurveto{\pgfqpoint{3.208683in}{1.064890in}}{\pgfqpoint{3.189824in}{1.045355in}}{\pgfqpoint{3.167072in}{1.045355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058725in}{0.840978in}}%
\pgfpathcurveto{\pgfqpoint{3.058725in}{0.868123in}}{\pgfqpoint{3.037919in}{0.889396in}}{\pgfqpoint{3.012994in}{0.889396in}}%
\pgfpathcurveto{\pgfqpoint{2.987764in}{0.889396in}}{\pgfqpoint{2.967167in}{0.867914in}}{\pgfqpoint{2.967167in}{0.840978in}}%
\pgfpathcurveto{\pgfqpoint{2.967167in}{0.813848in}}{\pgfqpoint{2.987973in}{0.792592in}}{\pgfqpoint{3.012898in}{0.792592in}}%
\pgfpathcurveto{\pgfqpoint{3.038129in}{0.792592in}}{\pgfqpoint{3.058725in}{0.814057in}}{\pgfqpoint{3.058725in}{0.840978in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.012994in}{0.796711in}}%
\pgfpathcurveto{\pgfqpoint{2.989920in}{0.796711in}}{\pgfqpoint{2.971286in}{0.816455in}}{\pgfqpoint{2.971286in}{0.840978in}}%
\pgfpathcurveto{\pgfqpoint{2.971286in}{0.865726in}}{\pgfqpoint{2.990129in}{0.885260in}}{\pgfqpoint{3.012898in}{0.885260in}}%
\pgfpathcurveto{\pgfqpoint{3.035956in}{0.885260in}}{\pgfqpoint{3.054606in}{0.865516in}}{\pgfqpoint{3.054606in}{0.840978in}}%
\pgfpathcurveto{\pgfqpoint{3.054606in}{0.816246in}}{\pgfqpoint{3.035747in}{0.796711in}}{\pgfqpoint{3.012994in}{0.796711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126335in}{0.882450in}}%
\pgfpathcurveto{\pgfqpoint{3.126335in}{0.909596in}}{\pgfqpoint{3.105529in}{0.930868in}}{\pgfqpoint{3.080604in}{0.930868in}}%
\pgfpathcurveto{\pgfqpoint{3.055373in}{0.930868in}}{\pgfqpoint{3.034777in}{0.909386in}}{\pgfqpoint{3.034777in}{0.882450in}}%
\pgfpathcurveto{\pgfqpoint{3.034777in}{0.855320in}}{\pgfqpoint{3.055582in}{0.834064in}}{\pgfqpoint{3.080507in}{0.834064in}}%
\pgfpathcurveto{\pgfqpoint{3.105738in}{0.834064in}}{\pgfqpoint{3.126335in}{0.855530in}}{\pgfqpoint{3.126335in}{0.882450in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.080604in}{0.838183in}}%
\pgfpathcurveto{\pgfqpoint{3.057529in}{0.838183in}}{\pgfqpoint{3.038896in}{0.857927in}}{\pgfqpoint{3.038896in}{0.882450in}}%
\pgfpathcurveto{\pgfqpoint{3.038896in}{0.907198in}}{\pgfqpoint{3.057738in}{0.926733in}}{\pgfqpoint{3.080507in}{0.926733in}}%
\pgfpathcurveto{\pgfqpoint{3.103566in}{0.926733in}}{\pgfqpoint{3.122215in}{0.906989in}}{\pgfqpoint{3.122215in}{0.882450in}}%
\pgfpathcurveto{\pgfqpoint{3.122215in}{0.857718in}}{\pgfqpoint{3.103357in}{0.838183in}}{\pgfqpoint{3.080604in}{0.838183in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085994in}{0.836802in}}%
\pgfpathcurveto{\pgfqpoint{3.085994in}{0.863947in}}{\pgfqpoint{3.065188in}{0.885220in}}{\pgfqpoint{3.040263in}{0.885220in}}%
\pgfpathcurveto{\pgfqpoint{3.015032in}{0.885220in}}{\pgfqpoint{2.994436in}{0.863738in}}{\pgfqpoint{2.994436in}{0.836802in}}%
\pgfpathcurveto{\pgfqpoint{2.994436in}{0.809672in}}{\pgfqpoint{3.015241in}{0.788416in}}{\pgfqpoint{3.040166in}{0.788416in}}%
\pgfpathcurveto{\pgfqpoint{3.065397in}{0.788416in}}{\pgfqpoint{3.085994in}{0.809881in}}{\pgfqpoint{3.085994in}{0.836802in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.040263in}{0.792535in}}%
\pgfpathcurveto{\pgfqpoint{3.017188in}{0.792535in}}{\pgfqpoint{2.998555in}{0.812279in}}{\pgfqpoint{2.998555in}{0.836802in}}%
\pgfpathcurveto{\pgfqpoint{2.998555in}{0.861550in}}{\pgfqpoint{3.017398in}{0.881084in}}{\pgfqpoint{3.040166in}{0.881084in}}%
\pgfpathcurveto{\pgfqpoint{3.063225in}{0.881084in}}{\pgfqpoint{3.081874in}{0.861340in}}{\pgfqpoint{3.081874in}{0.836802in}}%
\pgfpathcurveto{\pgfqpoint{3.081874in}{0.812070in}}{\pgfqpoint{3.063016in}{0.792535in}}{\pgfqpoint{3.040263in}{0.792535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.410645in}{1.375359in}}%
\pgfpathcurveto{\pgfqpoint{3.410645in}{1.402504in}}{\pgfqpoint{3.389839in}{1.423777in}}{\pgfqpoint{3.364914in}{1.423777in}}%
\pgfpathcurveto{\pgfqpoint{3.339683in}{1.423777in}}{\pgfqpoint{3.319086in}{1.402295in}}{\pgfqpoint{3.319086in}{1.375359in}}%
\pgfpathcurveto{\pgfqpoint{3.319086in}{1.348229in}}{\pgfqpoint{3.339892in}{1.326973in}}{\pgfqpoint{3.364817in}{1.326973in}}%
\pgfpathcurveto{\pgfqpoint{3.390048in}{1.326973in}}{\pgfqpoint{3.410645in}{1.348438in}}{\pgfqpoint{3.410645in}{1.375359in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.364914in}{1.331092in}}%
\pgfpathcurveto{\pgfqpoint{3.341839in}{1.331092in}}{\pgfqpoint{3.323206in}{1.350836in}}{\pgfqpoint{3.323206in}{1.375359in}}%
\pgfpathcurveto{\pgfqpoint{3.323206in}{1.400107in}}{\pgfqpoint{3.342048in}{1.419641in}}{\pgfqpoint{3.364817in}{1.419641in}}%
\pgfpathcurveto{\pgfqpoint{3.387876in}{1.419641in}}{\pgfqpoint{3.406525in}{1.399898in}}{\pgfqpoint{3.406525in}{1.375359in}}%
\pgfpathcurveto{\pgfqpoint{3.406525in}{1.350627in}}{\pgfqpoint{3.387667in}{1.331092in}}{\pgfqpoint{3.364914in}{1.331092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836211in}{1.904163in}}%
\pgfpathcurveto{\pgfqpoint{3.836211in}{1.931309in}}{\pgfqpoint{3.815405in}{1.952581in}}{\pgfqpoint{3.790480in}{1.952581in}}%
\pgfpathcurveto{\pgfqpoint{3.765249in}{1.952581in}}{\pgfqpoint{3.744653in}{1.931099in}}{\pgfqpoint{3.744653in}{1.904163in}}%
\pgfpathcurveto{\pgfqpoint{3.744653in}{1.877033in}}{\pgfqpoint{3.765458in}{1.855777in}}{\pgfqpoint{3.790383in}{1.855777in}}%
\pgfpathcurveto{\pgfqpoint{3.815614in}{1.855777in}}{\pgfqpoint{3.836211in}{1.877243in}}{\pgfqpoint{3.836211in}{1.904163in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.790480in}{1.859896in}}%
\pgfpathcurveto{\pgfqpoint{3.767405in}{1.859896in}}{\pgfqpoint{3.748772in}{1.879640in}}{\pgfqpoint{3.748772in}{1.904163in}}%
\pgfpathcurveto{\pgfqpoint{3.748772in}{1.928911in}}{\pgfqpoint{3.767615in}{1.948446in}}{\pgfqpoint{3.790383in}{1.948446in}}%
\pgfpathcurveto{\pgfqpoint{3.813442in}{1.948446in}}{\pgfqpoint{3.832091in}{1.928702in}}{\pgfqpoint{3.832091in}{1.904163in}}%
\pgfpathcurveto{\pgfqpoint{3.832091in}{1.879431in}}{\pgfqpoint{3.813233in}{1.859896in}}{\pgfqpoint{3.790480in}{1.859896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.991889in}{0.826983in}}%
\pgfpathcurveto{\pgfqpoint{2.991889in}{0.854129in}}{\pgfqpoint{2.971083in}{0.875401in}}{\pgfqpoint{2.946158in}{0.875401in}}%
\pgfpathcurveto{\pgfqpoint{2.920927in}{0.875401in}}{\pgfqpoint{2.900330in}{0.853920in}}{\pgfqpoint{2.900330in}{0.826983in}}%
\pgfpathcurveto{\pgfqpoint{2.900330in}{0.799854in}}{\pgfqpoint{2.921136in}{0.778598in}}{\pgfqpoint{2.946061in}{0.778598in}}%
\pgfpathcurveto{\pgfqpoint{2.971292in}{0.778598in}}{\pgfqpoint{2.991889in}{0.800063in}}{\pgfqpoint{2.991889in}{0.826983in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.946158in}{0.782717in}}%
\pgfpathcurveto{\pgfqpoint{2.923083in}{0.782717in}}{\pgfqpoint{2.904450in}{0.802461in}}{\pgfqpoint{2.904450in}{0.826983in}}%
\pgfpathcurveto{\pgfqpoint{2.904450in}{0.851732in}}{\pgfqpoint{2.923292in}{0.871266in}}{\pgfqpoint{2.946061in}{0.871266in}}%
\pgfpathcurveto{\pgfqpoint{2.969120in}{0.871266in}}{\pgfqpoint{2.987769in}{0.851522in}}{\pgfqpoint{2.987769in}{0.826983in}}%
\pgfpathcurveto{\pgfqpoint{2.987769in}{0.802251in}}{\pgfqpoint{2.968911in}{0.782717in}}{\pgfqpoint{2.946158in}{0.782717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.077415in}{1.163013in}}%
\pgfpathcurveto{\pgfqpoint{3.077415in}{1.190159in}}{\pgfqpoint{3.056609in}{1.211431in}}{\pgfqpoint{3.031684in}{1.211431in}}%
\pgfpathcurveto{\pgfqpoint{3.006453in}{1.211431in}}{\pgfqpoint{2.985856in}{1.189950in}}{\pgfqpoint{2.985856in}{1.163013in}}%
\pgfpathcurveto{\pgfqpoint{2.985856in}{1.135884in}}{\pgfqpoint{3.006662in}{1.114628in}}{\pgfqpoint{3.031587in}{1.114628in}}%
\pgfpathcurveto{\pgfqpoint{3.056818in}{1.114628in}}{\pgfqpoint{3.077415in}{1.136093in}}{\pgfqpoint{3.077415in}{1.163013in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.031684in}{1.118747in}}%
\pgfpathcurveto{\pgfqpoint{3.008609in}{1.118747in}}{\pgfqpoint{2.989976in}{1.138491in}}{\pgfqpoint{2.989976in}{1.163013in}}%
\pgfpathcurveto{\pgfqpoint{2.989976in}{1.187762in}}{\pgfqpoint{3.008818in}{1.207296in}}{\pgfqpoint{3.031587in}{1.207296in}}%
\pgfpathcurveto{\pgfqpoint{3.054646in}{1.207296in}}{\pgfqpoint{3.073295in}{1.187552in}}{\pgfqpoint{3.073295in}{1.163013in}}%
\pgfpathcurveto{\pgfqpoint{3.073295in}{1.138281in}}{\pgfqpoint{3.054437in}{1.118747in}}{\pgfqpoint{3.031684in}{1.118747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907385in}{1.833253in}}%
\pgfpathcurveto{\pgfqpoint{3.907385in}{1.860398in}}{\pgfqpoint{3.886579in}{1.881671in}}{\pgfqpoint{3.861654in}{1.881671in}}%
\pgfpathcurveto{\pgfqpoint{3.836424in}{1.881671in}}{\pgfqpoint{3.815827in}{1.860189in}}{\pgfqpoint{3.815827in}{1.833253in}}%
\pgfpathcurveto{\pgfqpoint{3.815827in}{1.806123in}}{\pgfqpoint{3.836633in}{1.784867in}}{\pgfqpoint{3.861558in}{1.784867in}}%
\pgfpathcurveto{\pgfqpoint{3.886789in}{1.784867in}}{\pgfqpoint{3.907385in}{1.806332in}}{\pgfqpoint{3.907385in}{1.833253in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.861654in}{1.788986in}}%
\pgfpathcurveto{\pgfqpoint{3.838580in}{1.788986in}}{\pgfqpoint{3.819946in}{1.808730in}}{\pgfqpoint{3.819946in}{1.833253in}}%
\pgfpathcurveto{\pgfqpoint{3.819946in}{1.858001in}}{\pgfqpoint{3.838789in}{1.877535in}}{\pgfqpoint{3.861558in}{1.877535in}}%
\pgfpathcurveto{\pgfqpoint{3.884616in}{1.877535in}}{\pgfqpoint{3.903266in}{1.857792in}}{\pgfqpoint{3.903266in}{1.833253in}}%
\pgfpathcurveto{\pgfqpoint{3.903266in}{1.808521in}}{\pgfqpoint{3.884407in}{1.788986in}}{\pgfqpoint{3.861654in}{1.788986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.123063in}{0.925901in}}%
\pgfpathcurveto{\pgfqpoint{3.123063in}{0.953047in}}{\pgfqpoint{3.102257in}{0.974319in}}{\pgfqpoint{3.077332in}{0.974319in}}%
\pgfpathcurveto{\pgfqpoint{3.052101in}{0.974319in}}{\pgfqpoint{3.031505in}{0.952838in}}{\pgfqpoint{3.031505in}{0.925901in}}%
\pgfpathcurveto{\pgfqpoint{3.031505in}{0.898772in}}{\pgfqpoint{3.052311in}{0.877516in}}{\pgfqpoint{3.077236in}{0.877516in}}%
\pgfpathcurveto{\pgfqpoint{3.102466in}{0.877516in}}{\pgfqpoint{3.123063in}{0.898981in}}{\pgfqpoint{3.123063in}{0.925901in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.077332in}{0.881635in}}%
\pgfpathcurveto{\pgfqpoint{3.054258in}{0.881635in}}{\pgfqpoint{3.035624in}{0.901379in}}{\pgfqpoint{3.035624in}{0.925901in}}%
\pgfpathcurveto{\pgfqpoint{3.035624in}{0.950649in}}{\pgfqpoint{3.054467in}{0.970184in}}{\pgfqpoint{3.077236in}{0.970184in}}%
\pgfpathcurveto{\pgfqpoint{3.100294in}{0.970184in}}{\pgfqpoint{3.118944in}{0.950440in}}{\pgfqpoint{3.118944in}{0.925901in}}%
\pgfpathcurveto{\pgfqpoint{3.118944in}{0.901169in}}{\pgfqpoint{3.100085in}{0.881635in}}{\pgfqpoint{3.077332in}{0.881635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374086in}{1.245980in}}%
\pgfpathcurveto{\pgfqpoint{3.374086in}{1.273126in}}{\pgfqpoint{3.353280in}{1.294398in}}{\pgfqpoint{3.328355in}{1.294398in}}%
\pgfpathcurveto{\pgfqpoint{3.303124in}{1.294398in}}{\pgfqpoint{3.282528in}{1.272917in}}{\pgfqpoint{3.282528in}{1.245980in}}%
\pgfpathcurveto{\pgfqpoint{3.282528in}{1.218851in}}{\pgfqpoint{3.303333in}{1.197595in}}{\pgfqpoint{3.328259in}{1.197595in}}%
\pgfpathcurveto{\pgfqpoint{3.353489in}{1.197595in}}{\pgfqpoint{3.374086in}{1.219060in}}{\pgfqpoint{3.374086in}{1.245980in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.328355in}{1.201714in}}%
\pgfpathcurveto{\pgfqpoint{3.305280in}{1.201714in}}{\pgfqpoint{3.286647in}{1.221458in}}{\pgfqpoint{3.286647in}{1.245980in}}%
\pgfpathcurveto{\pgfqpoint{3.286647in}{1.270728in}}{\pgfqpoint{3.305490in}{1.290263in}}{\pgfqpoint{3.328259in}{1.290263in}}%
\pgfpathcurveto{\pgfqpoint{3.351317in}{1.290263in}}{\pgfqpoint{3.369967in}{1.270519in}}{\pgfqpoint{3.369967in}{1.245980in}}%
\pgfpathcurveto{\pgfqpoint{3.369967in}{1.221248in}}{\pgfqpoint{3.351108in}{1.201714in}}{\pgfqpoint{3.328355in}{1.201714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416992in}{1.324316in}}%
\pgfpathcurveto{\pgfqpoint{3.416992in}{1.351462in}}{\pgfqpoint{3.396187in}{1.372734in}}{\pgfqpoint{3.371262in}{1.372734in}}%
\pgfpathcurveto{\pgfqpoint{3.346031in}{1.372734in}}{\pgfqpoint{3.325434in}{1.351253in}}{\pgfqpoint{3.325434in}{1.324316in}}%
\pgfpathcurveto{\pgfqpoint{3.325434in}{1.297187in}}{\pgfqpoint{3.346240in}{1.275931in}}{\pgfqpoint{3.371165in}{1.275931in}}%
\pgfpathcurveto{\pgfqpoint{3.396396in}{1.275931in}}{\pgfqpoint{3.416992in}{1.297396in}}{\pgfqpoint{3.416992in}{1.324316in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.371262in}{1.280050in}}%
\pgfpathcurveto{\pgfqpoint{3.348187in}{1.280050in}}{\pgfqpoint{3.329554in}{1.299794in}}{\pgfqpoint{3.329554in}{1.324316in}}%
\pgfpathcurveto{\pgfqpoint{3.329554in}{1.349064in}}{\pgfqpoint{3.348396in}{1.368599in}}{\pgfqpoint{3.371165in}{1.368599in}}%
\pgfpathcurveto{\pgfqpoint{3.394224in}{1.368599in}}{\pgfqpoint{3.412873in}{1.348855in}}{\pgfqpoint{3.412873in}{1.324316in}}%
\pgfpathcurveto{\pgfqpoint{3.412873in}{1.299584in}}{\pgfqpoint{3.394014in}{1.280050in}}{\pgfqpoint{3.371262in}{1.280050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.773014in}{1.917288in}}%
\pgfpathcurveto{\pgfqpoint{3.773014in}{1.944433in}}{\pgfqpoint{3.752208in}{1.965706in}}{\pgfqpoint{3.727283in}{1.965706in}}%
\pgfpathcurveto{\pgfqpoint{3.702052in}{1.965706in}}{\pgfqpoint{3.681456in}{1.944224in}}{\pgfqpoint{3.681456in}{1.917288in}}%
\pgfpathcurveto{\pgfqpoint{3.681456in}{1.890158in}}{\pgfqpoint{3.702261in}{1.868902in}}{\pgfqpoint{3.727186in}{1.868902in}}%
\pgfpathcurveto{\pgfqpoint{3.752417in}{1.868902in}}{\pgfqpoint{3.773014in}{1.890367in}}{\pgfqpoint{3.773014in}{1.917288in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.727283in}{1.873021in}}%
\pgfpathcurveto{\pgfqpoint{3.704208in}{1.873021in}}{\pgfqpoint{3.685575in}{1.892765in}}{\pgfqpoint{3.685575in}{1.917288in}}%
\pgfpathcurveto{\pgfqpoint{3.685575in}{1.942036in}}{\pgfqpoint{3.704418in}{1.961570in}}{\pgfqpoint{3.727186in}{1.961570in}}%
\pgfpathcurveto{\pgfqpoint{3.750245in}{1.961570in}}{\pgfqpoint{3.768894in}{1.941826in}}{\pgfqpoint{3.768894in}{1.917288in}}%
\pgfpathcurveto{\pgfqpoint{3.768894in}{1.892556in}}{\pgfqpoint{3.750036in}{1.873021in}}{\pgfqpoint{3.727283in}{1.873021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.158471in}{1.074756in}}%
\pgfpathcurveto{\pgfqpoint{3.158471in}{1.101902in}}{\pgfqpoint{3.137665in}{1.123174in}}{\pgfqpoint{3.112740in}{1.123174in}}%
\pgfpathcurveto{\pgfqpoint{3.087509in}{1.123174in}}{\pgfqpoint{3.066912in}{1.101693in}}{\pgfqpoint{3.066912in}{1.074756in}}%
\pgfpathcurveto{\pgfqpoint{3.066912in}{1.047627in}}{\pgfqpoint{3.087718in}{1.026370in}}{\pgfqpoint{3.112643in}{1.026370in}}%
\pgfpathcurveto{\pgfqpoint{3.137874in}{1.026370in}}{\pgfqpoint{3.158471in}{1.047836in}}{\pgfqpoint{3.158471in}{1.074756in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.112740in}{1.030490in}}%
\pgfpathcurveto{\pgfqpoint{3.089665in}{1.030490in}}{\pgfqpoint{3.071032in}{1.050234in}}{\pgfqpoint{3.071032in}{1.074756in}}%
\pgfpathcurveto{\pgfqpoint{3.071032in}{1.099504in}}{\pgfqpoint{3.089874in}{1.119039in}}{\pgfqpoint{3.112643in}{1.119039in}}%
\pgfpathcurveto{\pgfqpoint{3.135702in}{1.119039in}}{\pgfqpoint{3.154351in}{1.099295in}}{\pgfqpoint{3.154351in}{1.074756in}}%
\pgfpathcurveto{\pgfqpoint{3.154351in}{1.050024in}}{\pgfqpoint{3.135492in}{1.030490in}}{\pgfqpoint{3.112740in}{1.030490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.268457in}{1.089407in}}%
\pgfpathcurveto{\pgfqpoint{3.268457in}{1.116552in}}{\pgfqpoint{3.247651in}{1.137825in}}{\pgfqpoint{3.222726in}{1.137825in}}%
\pgfpathcurveto{\pgfqpoint{3.197495in}{1.137825in}}{\pgfqpoint{3.176898in}{1.116343in}}{\pgfqpoint{3.176898in}{1.089407in}}%
\pgfpathcurveto{\pgfqpoint{3.176898in}{1.062277in}}{\pgfqpoint{3.197704in}{1.041021in}}{\pgfqpoint{3.222629in}{1.041021in}}%
\pgfpathcurveto{\pgfqpoint{3.247860in}{1.041021in}}{\pgfqpoint{3.268457in}{1.062486in}}{\pgfqpoint{3.268457in}{1.089407in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.222726in}{1.045140in}}%
\pgfpathcurveto{\pgfqpoint{3.199651in}{1.045140in}}{\pgfqpoint{3.181018in}{1.064884in}}{\pgfqpoint{3.181018in}{1.089407in}}%
\pgfpathcurveto{\pgfqpoint{3.181018in}{1.114155in}}{\pgfqpoint{3.199860in}{1.133689in}}{\pgfqpoint{3.222629in}{1.133689in}}%
\pgfpathcurveto{\pgfqpoint{3.245688in}{1.133689in}}{\pgfqpoint{3.264337in}{1.113946in}}{\pgfqpoint{3.264337in}{1.089407in}}%
\pgfpathcurveto{\pgfqpoint{3.264337in}{1.064675in}}{\pgfqpoint{3.245479in}{1.045140in}}{\pgfqpoint{3.222726in}{1.045140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157143in}{0.866611in}}%
\pgfpathcurveto{\pgfqpoint{3.157143in}{0.893756in}}{\pgfqpoint{3.136337in}{0.915029in}}{\pgfqpoint{3.111412in}{0.915029in}}%
\pgfpathcurveto{\pgfqpoint{3.086181in}{0.915029in}}{\pgfqpoint{3.065585in}{0.893547in}}{\pgfqpoint{3.065585in}{0.866611in}}%
\pgfpathcurveto{\pgfqpoint{3.065585in}{0.839481in}}{\pgfqpoint{3.086390in}{0.818225in}}{\pgfqpoint{3.111315in}{0.818225in}}%
\pgfpathcurveto{\pgfqpoint{3.136546in}{0.818225in}}{\pgfqpoint{3.157143in}{0.839690in}}{\pgfqpoint{3.157143in}{0.866611in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.111412in}{0.822344in}}%
\pgfpathcurveto{\pgfqpoint{3.088337in}{0.822344in}}{\pgfqpoint{3.069704in}{0.842088in}}{\pgfqpoint{3.069704in}{0.866611in}}%
\pgfpathcurveto{\pgfqpoint{3.069704in}{0.891359in}}{\pgfqpoint{3.088546in}{0.910893in}}{\pgfqpoint{3.111315in}{0.910893in}}%
\pgfpathcurveto{\pgfqpoint{3.134374in}{0.910893in}}{\pgfqpoint{3.153023in}{0.891150in}}{\pgfqpoint{3.153023in}{0.866611in}}%
\pgfpathcurveto{\pgfqpoint{3.153023in}{0.841879in}}{\pgfqpoint{3.134165in}{0.822344in}}{\pgfqpoint{3.111412in}{0.822344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237128in}{1.106920in}}%
\pgfpathcurveto{\pgfqpoint{3.237128in}{1.134065in}}{\pgfqpoint{3.216323in}{1.155338in}}{\pgfqpoint{3.191397in}{1.155338in}}%
\pgfpathcurveto{\pgfqpoint{3.166167in}{1.155338in}}{\pgfqpoint{3.145570in}{1.133856in}}{\pgfqpoint{3.145570in}{1.106920in}}%
\pgfpathcurveto{\pgfqpoint{3.145570in}{1.079790in}}{\pgfqpoint{3.166376in}{1.058534in}}{\pgfqpoint{3.191301in}{1.058534in}}%
\pgfpathcurveto{\pgfqpoint{3.216532in}{1.058534in}}{\pgfqpoint{3.237128in}{1.079999in}}{\pgfqpoint{3.237128in}{1.106920in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.191397in}{1.062653in}}%
\pgfpathcurveto{\pgfqpoint{3.168323in}{1.062653in}}{\pgfqpoint{3.149689in}{1.082397in}}{\pgfqpoint{3.149689in}{1.106920in}}%
\pgfpathcurveto{\pgfqpoint{3.149689in}{1.131668in}}{\pgfqpoint{3.168532in}{1.151202in}}{\pgfqpoint{3.191301in}{1.151202in}}%
\pgfpathcurveto{\pgfqpoint{3.214359in}{1.151202in}}{\pgfqpoint{3.233009in}{1.131459in}}{\pgfqpoint{3.233009in}{1.106920in}}%
\pgfpathcurveto{\pgfqpoint{3.233009in}{1.082188in}}{\pgfqpoint{3.214150in}{1.062653in}}{\pgfqpoint{3.191397in}{1.062653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280546in}{1.113898in}}%
\pgfpathcurveto{\pgfqpoint{3.280546in}{1.141043in}}{\pgfqpoint{3.259740in}{1.162316in}}{\pgfqpoint{3.234815in}{1.162316in}}%
\pgfpathcurveto{\pgfqpoint{3.209584in}{1.162316in}}{\pgfqpoint{3.188988in}{1.140834in}}{\pgfqpoint{3.188988in}{1.113898in}}%
\pgfpathcurveto{\pgfqpoint{3.188988in}{1.086768in}}{\pgfqpoint{3.209794in}{1.065512in}}{\pgfqpoint{3.234719in}{1.065512in}}%
\pgfpathcurveto{\pgfqpoint{3.259949in}{1.065512in}}{\pgfqpoint{3.280546in}{1.086977in}}{\pgfqpoint{3.280546in}{1.113898in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.234815in}{1.069631in}}%
\pgfpathcurveto{\pgfqpoint{3.211741in}{1.069631in}}{\pgfqpoint{3.193107in}{1.089375in}}{\pgfqpoint{3.193107in}{1.113898in}}%
\pgfpathcurveto{\pgfqpoint{3.193107in}{1.138646in}}{\pgfqpoint{3.211950in}{1.158180in}}{\pgfqpoint{3.234719in}{1.158180in}}%
\pgfpathcurveto{\pgfqpoint{3.257777in}{1.158180in}}{\pgfqpoint{3.276427in}{1.138437in}}{\pgfqpoint{3.276427in}{1.113898in}}%
\pgfpathcurveto{\pgfqpoint{3.276427in}{1.089166in}}{\pgfqpoint{3.257568in}{1.069631in}}{\pgfqpoint{3.234815in}{1.069631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.309578in}{1.226899in}}%
\pgfpathcurveto{\pgfqpoint{3.309578in}{1.254045in}}{\pgfqpoint{3.288772in}{1.275317in}}{\pgfqpoint{3.263847in}{1.275317in}}%
\pgfpathcurveto{\pgfqpoint{3.238617in}{1.275317in}}{\pgfqpoint{3.218020in}{1.253836in}}{\pgfqpoint{3.218020in}{1.226899in}}%
\pgfpathcurveto{\pgfqpoint{3.218020in}{1.199770in}}{\pgfqpoint{3.238826in}{1.178513in}}{\pgfqpoint{3.263751in}{1.178513in}}%
\pgfpathcurveto{\pgfqpoint{3.288982in}{1.178513in}}{\pgfqpoint{3.309578in}{1.199979in}}{\pgfqpoint{3.309578in}{1.226899in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.263847in}{1.182633in}}%
\pgfpathcurveto{\pgfqpoint{3.240773in}{1.182633in}}{\pgfqpoint{3.222139in}{1.202376in}}{\pgfqpoint{3.222139in}{1.226899in}}%
\pgfpathcurveto{\pgfqpoint{3.222139in}{1.251647in}}{\pgfqpoint{3.240982in}{1.271182in}}{\pgfqpoint{3.263751in}{1.271182in}}%
\pgfpathcurveto{\pgfqpoint{3.286809in}{1.271182in}}{\pgfqpoint{3.305459in}{1.251438in}}{\pgfqpoint{3.305459in}{1.226899in}}%
\pgfpathcurveto{\pgfqpoint{3.305459in}{1.202167in}}{\pgfqpoint{3.286600in}{1.182633in}}{\pgfqpoint{3.263847in}{1.182633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.884205in}{1.876416in}}%
\pgfpathcurveto{\pgfqpoint{3.884205in}{1.903562in}}{\pgfqpoint{3.863400in}{1.924834in}}{\pgfqpoint{3.838474in}{1.924834in}}%
\pgfpathcurveto{\pgfqpoint{3.813244in}{1.924834in}}{\pgfqpoint{3.792647in}{1.903353in}}{\pgfqpoint{3.792647in}{1.876416in}}%
\pgfpathcurveto{\pgfqpoint{3.792647in}{1.849287in}}{\pgfqpoint{3.813453in}{1.828031in}}{\pgfqpoint{3.838378in}{1.828031in}}%
\pgfpathcurveto{\pgfqpoint{3.863609in}{1.828031in}}{\pgfqpoint{3.884205in}{1.849496in}}{\pgfqpoint{3.884205in}{1.876416in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.838474in}{1.832150in}}%
\pgfpathcurveto{\pgfqpoint{3.815400in}{1.832150in}}{\pgfqpoint{3.796766in}{1.851894in}}{\pgfqpoint{3.796766in}{1.876416in}}%
\pgfpathcurveto{\pgfqpoint{3.796766in}{1.901164in}}{\pgfqpoint{3.815609in}{1.920699in}}{\pgfqpoint{3.838378in}{1.920699in}}%
\pgfpathcurveto{\pgfqpoint{3.861436in}{1.920699in}}{\pgfqpoint{3.880086in}{1.900955in}}{\pgfqpoint{3.880086in}{1.876416in}}%
\pgfpathcurveto{\pgfqpoint{3.880086in}{1.851684in}}{\pgfqpoint{3.861227in}{1.832150in}}{\pgfqpoint{3.838474in}{1.832150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{6.475000pt}{2.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.629128in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.351350in}{2.042901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629128in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.629128in}{2.042901in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.351350in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.351350in}{2.042901in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629128in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.351350in}{0.320679in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629128in}{2.042901in}}%
\pgfpathlineto{\pgfqpoint{4.351350in}{2.042901in}}%
\pgfusepath{}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> scatter-time-8-32.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \newcommand{\mytimes}{{\times}}
%%   \newcommand{\mi}[1]{\mathit{#1}}
%%   \newcommand{\bcs}{\mi{Block\text{-}CS}}
%%   \newcommand{\gcs}{\mi{Global\text{-}CS}}
%%   \newcommand{\must}{\mi{Must}}
%%   \newcommand{\cmust}{\mi{C\text{-}Must}}
%%   \newcommand{\cmmuele}{\cmust{}\mytimes\must{}\mytimes\bcs{}}\newcommand{\ecs}{\mi{Exact\text{-}CS}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.451350in}{4.242901in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.451350in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.451350in}{4.242901in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.242901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476350in}{2.420679in}}%
\pgfpathlineto{\pgfqpoint{2.198573in}{2.420679in}}%
\pgfpathlineto{\pgfqpoint{2.198573in}{4.142901in}}%
\pgfpathlineto{\pgfqpoint{0.476350in}{4.142901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928152in}{2.420679in}}%
\pgfpathlineto{\pgfqpoint{0.928152in}{4.142901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.928152in,y=2.323457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\,\mathrm{s}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658883in}{2.420679in}}%
\pgfpathlineto{\pgfqpoint{1.658883in}{4.142901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.658883in,y=2.323457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^2\,\mathrm{s}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.164128in,y=2.561111in,right,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \gcs\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476350in}{2.872480in}}%
\pgfpathlineto{\pgfqpoint{2.198573in}{2.872480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231752in,y=2.824255in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\,\mathrm{s}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476350in}{3.603212in}}%
\pgfpathlineto{\pgfqpoint{2.198573in}{3.603212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in,y=3.554986in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^2\,\mathrm{s}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.613889in,y=4.108457in,right,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \cmust\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924637in}{2.875606in}}%
\pgfpathcurveto{\pgfqpoint{0.924637in}{2.902752in}}{\pgfqpoint{0.903831in}{2.924024in}}{\pgfqpoint{0.878906in}{2.924024in}}%
\pgfpathcurveto{\pgfqpoint{0.853675in}{2.924024in}}{\pgfqpoint{0.833079in}{2.902543in}}{\pgfqpoint{0.833079in}{2.875606in}}%
\pgfpathcurveto{\pgfqpoint{0.833079in}{2.848477in}}{\pgfqpoint{0.853884in}{2.827220in}}{\pgfqpoint{0.878809in}{2.827220in}}%
\pgfpathcurveto{\pgfqpoint{0.904040in}{2.827220in}}{\pgfqpoint{0.924637in}{2.848686in}}{\pgfqpoint{0.924637in}{2.875606in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.878906in}{2.831340in}}%
\pgfpathcurveto{\pgfqpoint{0.855831in}{2.831340in}}{\pgfqpoint{0.837198in}{2.851083in}}{\pgfqpoint{0.837198in}{2.875606in}}%
\pgfpathcurveto{\pgfqpoint{0.837198in}{2.900354in}}{\pgfqpoint{0.856041in}{2.919889in}}{\pgfqpoint{0.878809in}{2.919889in}}%
\pgfpathcurveto{\pgfqpoint{0.901868in}{2.919889in}}{\pgfqpoint{0.920517in}{2.900145in}}{\pgfqpoint{0.920517in}{2.875606in}}%
\pgfpathcurveto{\pgfqpoint{0.920517in}{2.850874in}}{\pgfqpoint{0.901659in}{2.831340in}}{\pgfqpoint{0.878906in}{2.831340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.283938in}{3.251067in}}%
\pgfpathcurveto{\pgfqpoint{1.283938in}{3.278212in}}{\pgfqpoint{1.263132in}{3.299485in}}{\pgfqpoint{1.238207in}{3.299485in}}%
\pgfpathcurveto{\pgfqpoint{1.212976in}{3.299485in}}{\pgfqpoint{1.192380in}{3.278003in}}{\pgfqpoint{1.192380in}{3.251067in}}%
\pgfpathcurveto{\pgfqpoint{1.192380in}{3.223937in}}{\pgfqpoint{1.213185in}{3.202681in}}{\pgfqpoint{1.238110in}{3.202681in}}%
\pgfpathcurveto{\pgfqpoint{1.263341in}{3.202681in}}{\pgfqpoint{1.283938in}{3.224146in}}{\pgfqpoint{1.283938in}{3.251067in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.238207in}{3.206800in}}%
\pgfpathcurveto{\pgfqpoint{1.215132in}{3.206800in}}{\pgfqpoint{1.196499in}{3.226544in}}{\pgfqpoint{1.196499in}{3.251067in}}%
\pgfpathcurveto{\pgfqpoint{1.196499in}{3.275815in}}{\pgfqpoint{1.215342in}{3.295349in}}{\pgfqpoint{1.238110in}{3.295349in}}%
\pgfpathcurveto{\pgfqpoint{1.261169in}{3.295349in}}{\pgfqpoint{1.279818in}{3.275606in}}{\pgfqpoint{1.279818in}{3.251067in}}%
\pgfpathcurveto{\pgfqpoint{1.279818in}{3.226335in}}{\pgfqpoint{1.260960in}{3.206800in}}{\pgfqpoint{1.238207in}{3.206800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640327in}{2.536028in}}%
\pgfpathcurveto{\pgfqpoint{0.640327in}{2.563174in}}{\pgfqpoint{0.619521in}{2.584446in}}{\pgfqpoint{0.594596in}{2.584446in}}%
\pgfpathcurveto{\pgfqpoint{0.569365in}{2.584446in}}{\pgfqpoint{0.548769in}{2.562965in}}{\pgfqpoint{0.548769in}{2.536028in}}%
\pgfpathcurveto{\pgfqpoint{0.548769in}{2.508899in}}{\pgfqpoint{0.569575in}{2.487642in}}{\pgfqpoint{0.594500in}{2.487642in}}%
\pgfpathcurveto{\pgfqpoint{0.619730in}{2.487642in}}{\pgfqpoint{0.640327in}{2.509108in}}{\pgfqpoint{0.640327in}{2.536028in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.594596in}{2.491762in}}%
\pgfpathcurveto{\pgfqpoint{0.571522in}{2.491762in}}{\pgfqpoint{0.552888in}{2.511505in}}{\pgfqpoint{0.552888in}{2.536028in}}%
\pgfpathcurveto{\pgfqpoint{0.552888in}{2.560776in}}{\pgfqpoint{0.571731in}{2.580311in}}{\pgfqpoint{0.594500in}{2.580311in}}%
\pgfpathcurveto{\pgfqpoint{0.617558in}{2.580311in}}{\pgfqpoint{0.636208in}{2.560567in}}{\pgfqpoint{0.636208in}{2.536028in}}%
\pgfpathcurveto{\pgfqpoint{0.636208in}{2.511296in}}{\pgfqpoint{0.617349in}{2.491762in}}{\pgfqpoint{0.594596in}{2.491762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664787in}{2.581677in}}%
\pgfpathcurveto{\pgfqpoint{0.664787in}{2.608822in}}{\pgfqpoint{0.643981in}{2.630095in}}{\pgfqpoint{0.619056in}{2.630095in}}%
\pgfpathcurveto{\pgfqpoint{0.593825in}{2.630095in}}{\pgfqpoint{0.573229in}{2.608613in}}{\pgfqpoint{0.573229in}{2.581677in}}%
\pgfpathcurveto{\pgfqpoint{0.573229in}{2.554547in}}{\pgfqpoint{0.594035in}{2.533291in}}{\pgfqpoint{0.618960in}{2.533291in}}%
\pgfpathcurveto{\pgfqpoint{0.644190in}{2.533291in}}{\pgfqpoint{0.664787in}{2.554756in}}{\pgfqpoint{0.664787in}{2.581677in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.619056in}{2.537410in}}%
\pgfpathcurveto{\pgfqpoint{0.595982in}{2.537410in}}{\pgfqpoint{0.577348in}{2.557154in}}{\pgfqpoint{0.577348in}{2.581677in}}%
\pgfpathcurveto{\pgfqpoint{0.577348in}{2.606425in}}{\pgfqpoint{0.596191in}{2.625959in}}{\pgfqpoint{0.618960in}{2.625959in}}%
\pgfpathcurveto{\pgfqpoint{0.642018in}{2.625959in}}{\pgfqpoint{0.660668in}{2.606215in}}{\pgfqpoint{0.660668in}{2.581677in}}%
\pgfpathcurveto{\pgfqpoint{0.660668in}{2.556945in}}{\pgfqpoint{0.641809in}{2.537410in}}{\pgfqpoint{0.619056in}{2.537410in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653028in}{2.560488in}}%
\pgfpathcurveto{\pgfqpoint{0.653028in}{2.587634in}}{\pgfqpoint{0.632222in}{2.608906in}}{\pgfqpoint{0.607297in}{2.608906in}}%
\pgfpathcurveto{\pgfqpoint{0.582066in}{2.608906in}}{\pgfqpoint{0.561470in}{2.587425in}}{\pgfqpoint{0.561470in}{2.560488in}}%
\pgfpathcurveto{\pgfqpoint{0.561470in}{2.533359in}}{\pgfqpoint{0.582275in}{2.512102in}}{\pgfqpoint{0.607200in}{2.512102in}}%
\pgfpathcurveto{\pgfqpoint{0.632431in}{2.512102in}}{\pgfqpoint{0.653028in}{2.533568in}}{\pgfqpoint{0.653028in}{2.560488in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.607297in}{2.516222in}}%
\pgfpathcurveto{\pgfqpoint{0.584222in}{2.516222in}}{\pgfqpoint{0.565589in}{2.535966in}}{\pgfqpoint{0.565589in}{2.560488in}}%
\pgfpathcurveto{\pgfqpoint{0.565589in}{2.585236in}}{\pgfqpoint{0.584432in}{2.604771in}}{\pgfqpoint{0.607200in}{2.604771in}}%
\pgfpathcurveto{\pgfqpoint{0.630259in}{2.604771in}}{\pgfqpoint{0.648909in}{2.585027in}}{\pgfqpoint{0.648909in}{2.560488in}}%
\pgfpathcurveto{\pgfqpoint{0.648909in}{2.535756in}}{\pgfqpoint{0.630050in}{2.516222in}}{\pgfqpoint{0.607297in}{2.516222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750313in}{2.676043in}}%
\pgfpathcurveto{\pgfqpoint{0.750313in}{2.703188in}}{\pgfqpoint{0.729507in}{2.724461in}}{\pgfqpoint{0.704582in}{2.724461in}}%
\pgfpathcurveto{\pgfqpoint{0.679351in}{2.724461in}}{\pgfqpoint{0.658755in}{2.702979in}}{\pgfqpoint{0.658755in}{2.676043in}}%
\pgfpathcurveto{\pgfqpoint{0.658755in}{2.648913in}}{\pgfqpoint{0.679561in}{2.627657in}}{\pgfqpoint{0.704486in}{2.627657in}}%
\pgfpathcurveto{\pgfqpoint{0.729716in}{2.627657in}}{\pgfqpoint{0.750313in}{2.649122in}}{\pgfqpoint{0.750313in}{2.676043in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.704582in}{2.631776in}}%
\pgfpathcurveto{\pgfqpoint{0.681508in}{2.631776in}}{\pgfqpoint{0.662874in}{2.651520in}}{\pgfqpoint{0.662874in}{2.676043in}}%
\pgfpathcurveto{\pgfqpoint{0.662874in}{2.700791in}}{\pgfqpoint{0.681717in}{2.720325in}}{\pgfqpoint{0.704486in}{2.720325in}}%
\pgfpathcurveto{\pgfqpoint{0.727544in}{2.720325in}}{\pgfqpoint{0.746194in}{2.700581in}}{\pgfqpoint{0.746194in}{2.676043in}}%
\pgfpathcurveto{\pgfqpoint{0.746194in}{2.651311in}}{\pgfqpoint{0.727335in}{2.631776in}}{\pgfqpoint{0.704582in}{2.631776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831369in}{2.844798in}}%
\pgfpathcurveto{\pgfqpoint{0.831369in}{2.871944in}}{\pgfqpoint{0.810563in}{2.893216in}}{\pgfqpoint{0.785638in}{2.893216in}}%
\pgfpathcurveto{\pgfqpoint{0.760407in}{2.893216in}}{\pgfqpoint{0.739811in}{2.871735in}}{\pgfqpoint{0.739811in}{2.844798in}}%
\pgfpathcurveto{\pgfqpoint{0.739811in}{2.817669in}}{\pgfqpoint{0.760617in}{2.796412in}}{\pgfqpoint{0.785542in}{2.796412in}}%
\pgfpathcurveto{\pgfqpoint{0.810772in}{2.796412in}}{\pgfqpoint{0.831369in}{2.817878in}}{\pgfqpoint{0.831369in}{2.844798in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.785638in}{2.800532in}}%
\pgfpathcurveto{\pgfqpoint{0.762564in}{2.800532in}}{\pgfqpoint{0.743930in}{2.820275in}}{\pgfqpoint{0.743930in}{2.844798in}}%
\pgfpathcurveto{\pgfqpoint{0.743930in}{2.869546in}}{\pgfqpoint{0.762773in}{2.889081in}}{\pgfqpoint{0.785542in}{2.889081in}}%
\pgfpathcurveto{\pgfqpoint{0.808600in}{2.889081in}}{\pgfqpoint{0.827250in}{2.869337in}}{\pgfqpoint{0.827250in}{2.844798in}}%
\pgfpathcurveto{\pgfqpoint{0.827250in}{2.820066in}}{\pgfqpoint{0.808391in}{2.800532in}}{\pgfqpoint{0.785638in}{2.800532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.998940in}{3.014652in}}%
\pgfpathcurveto{\pgfqpoint{0.998940in}{3.041797in}}{\pgfqpoint{0.978134in}{3.063070in}}{\pgfqpoint{0.953209in}{3.063070in}}%
\pgfpathcurveto{\pgfqpoint{0.927978in}{3.063070in}}{\pgfqpoint{0.907381in}{3.041588in}}{\pgfqpoint{0.907381in}{3.014652in}}%
\pgfpathcurveto{\pgfqpoint{0.907381in}{2.987522in}}{\pgfqpoint{0.928187in}{2.966266in}}{\pgfqpoint{0.953112in}{2.966266in}}%
\pgfpathcurveto{\pgfqpoint{0.978343in}{2.966266in}}{\pgfqpoint{0.998940in}{2.987732in}}{\pgfqpoint{0.998940in}{3.014652in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.953209in}{2.970385in}}%
\pgfpathcurveto{\pgfqpoint{0.930134in}{2.970385in}}{\pgfqpoint{0.911501in}{2.990129in}}{\pgfqpoint{0.911501in}{3.014652in}}%
\pgfpathcurveto{\pgfqpoint{0.911501in}{3.039400in}}{\pgfqpoint{0.930343in}{3.058934in}}{\pgfqpoint{0.953112in}{3.058934in}}%
\pgfpathcurveto{\pgfqpoint{0.976171in}{3.058934in}}{\pgfqpoint{0.994820in}{3.039191in}}{\pgfqpoint{0.994820in}{3.014652in}}%
\pgfpathcurveto{\pgfqpoint{0.994820in}{2.989920in}}{\pgfqpoint{0.975961in}{2.970385in}}{\pgfqpoint{0.953209in}{2.970385in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056224in}{2.976797in}}%
\pgfpathcurveto{\pgfqpoint{1.056224in}{3.003942in}}{\pgfqpoint{1.035418in}{3.025215in}}{\pgfqpoint{1.010493in}{3.025215in}}%
\pgfpathcurveto{\pgfqpoint{0.985262in}{3.025215in}}{\pgfqpoint{0.964666in}{3.003733in}}{\pgfqpoint{0.964666in}{2.976797in}}%
\pgfpathcurveto{\pgfqpoint{0.964666in}{2.949667in}}{\pgfqpoint{0.985471in}{2.928411in}}{\pgfqpoint{1.010396in}{2.928411in}}%
\pgfpathcurveto{\pgfqpoint{1.035627in}{2.928411in}}{\pgfqpoint{1.056224in}{2.949876in}}{\pgfqpoint{1.056224in}{2.976797in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.010493in}{2.932530in}}%
\pgfpathcurveto{\pgfqpoint{0.987418in}{2.932530in}}{\pgfqpoint{0.968785in}{2.952274in}}{\pgfqpoint{0.968785in}{2.976797in}}%
\pgfpathcurveto{\pgfqpoint{0.968785in}{3.001545in}}{\pgfqpoint{0.987628in}{3.021079in}}{\pgfqpoint{1.010396in}{3.021079in}}%
\pgfpathcurveto{\pgfqpoint{1.033455in}{3.021079in}}{\pgfqpoint{1.052105in}{3.001336in}}{\pgfqpoint{1.052105in}{2.976797in}}%
\pgfpathcurveto{\pgfqpoint{1.052105in}{2.952065in}}{\pgfqpoint{1.033246in}{2.932530in}}{\pgfqpoint{1.010493in}{2.932530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626520in}{2.548729in}}%
\pgfpathcurveto{\pgfqpoint{0.626520in}{2.575875in}}{\pgfqpoint{0.605715in}{2.597147in}}{\pgfqpoint{0.580790in}{2.597147in}}%
\pgfpathcurveto{\pgfqpoint{0.555559in}{2.597147in}}{\pgfqpoint{0.534962in}{2.575666in}}{\pgfqpoint{0.534962in}{2.548729in}}%
\pgfpathcurveto{\pgfqpoint{0.534962in}{2.521600in}}{\pgfqpoint{0.555768in}{2.500343in}}{\pgfqpoint{0.580693in}{2.500343in}}%
\pgfpathcurveto{\pgfqpoint{0.605924in}{2.500343in}}{\pgfqpoint{0.626520in}{2.521809in}}{\pgfqpoint{0.626520in}{2.548729in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.580790in}{2.504463in}}%
\pgfpathcurveto{\pgfqpoint{0.557715in}{2.504463in}}{\pgfqpoint{0.539081in}{2.524206in}}{\pgfqpoint{0.539081in}{2.548729in}}%
\pgfpathcurveto{\pgfqpoint{0.539081in}{2.573477in}}{\pgfqpoint{0.557924in}{2.593012in}}{\pgfqpoint{0.580693in}{2.593012in}}%
\pgfpathcurveto{\pgfqpoint{0.603751in}{2.593012in}}{\pgfqpoint{0.622401in}{2.573268in}}{\pgfqpoint{0.622401in}{2.548729in}}%
\pgfpathcurveto{\pgfqpoint{0.622401in}{2.523997in}}{\pgfqpoint{0.603542in}{2.504463in}}{\pgfqpoint{0.580790in}{2.504463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653028in}{2.560488in}}%
\pgfpathcurveto{\pgfqpoint{0.653028in}{2.587634in}}{\pgfqpoint{0.632222in}{2.608906in}}{\pgfqpoint{0.607297in}{2.608906in}}%
\pgfpathcurveto{\pgfqpoint{0.582066in}{2.608906in}}{\pgfqpoint{0.561470in}{2.587425in}}{\pgfqpoint{0.561470in}{2.560488in}}%
\pgfpathcurveto{\pgfqpoint{0.561470in}{2.533359in}}{\pgfqpoint{0.582275in}{2.512102in}}{\pgfqpoint{0.607200in}{2.512102in}}%
\pgfpathcurveto{\pgfqpoint{0.632431in}{2.512102in}}{\pgfqpoint{0.653028in}{2.533568in}}{\pgfqpoint{0.653028in}{2.560488in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.607297in}{2.516222in}}%
\pgfpathcurveto{\pgfqpoint{0.584222in}{2.516222in}}{\pgfqpoint{0.565589in}{2.535966in}}{\pgfqpoint{0.565589in}{2.560488in}}%
\pgfpathcurveto{\pgfqpoint{0.565589in}{2.585236in}}{\pgfqpoint{0.584432in}{2.604771in}}{\pgfqpoint{0.607200in}{2.604771in}}%
\pgfpathcurveto{\pgfqpoint{0.630259in}{2.604771in}}{\pgfqpoint{0.648909in}{2.585027in}}{\pgfqpoint{0.648909in}{2.560488in}}%
\pgfpathcurveto{\pgfqpoint{0.648909in}{2.535756in}}{\pgfqpoint{0.630050in}{2.516222in}}{\pgfqpoint{0.607297in}{2.516222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695595in}{2.624826in}}%
\pgfpathcurveto{\pgfqpoint{0.695595in}{2.651972in}}{\pgfqpoint{0.674789in}{2.673244in}}{\pgfqpoint{0.649864in}{2.673244in}}%
\pgfpathcurveto{\pgfqpoint{0.624633in}{2.673244in}}{\pgfqpoint{0.604037in}{2.651762in}}{\pgfqpoint{0.604037in}{2.624826in}}%
\pgfpathcurveto{\pgfqpoint{0.604037in}{2.597696in}}{\pgfqpoint{0.624843in}{2.576440in}}{\pgfqpoint{0.649768in}{2.576440in}}%
\pgfpathcurveto{\pgfqpoint{0.674998in}{2.576440in}}{\pgfqpoint{0.695595in}{2.597906in}}{\pgfqpoint{0.695595in}{2.624826in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.649864in}{2.580559in}}%
\pgfpathcurveto{\pgfqpoint{0.626790in}{2.580559in}}{\pgfqpoint{0.608156in}{2.600303in}}{\pgfqpoint{0.608156in}{2.624826in}}%
\pgfpathcurveto{\pgfqpoint{0.608156in}{2.649574in}}{\pgfqpoint{0.626999in}{2.669109in}}{\pgfqpoint{0.649768in}{2.669109in}}%
\pgfpathcurveto{\pgfqpoint{0.672826in}{2.669109in}}{\pgfqpoint{0.691476in}{2.649365in}}{\pgfqpoint{0.691476in}{2.624826in}}%
\pgfpathcurveto{\pgfqpoint{0.691476in}{2.600094in}}{\pgfqpoint{0.672617in}{2.580559in}}{\pgfqpoint{0.649864in}{2.580559in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743560in}{2.681422in}}%
\pgfpathcurveto{\pgfqpoint{0.743560in}{2.708568in}}{\pgfqpoint{0.722754in}{2.729840in}}{\pgfqpoint{0.697829in}{2.729840in}}%
\pgfpathcurveto{\pgfqpoint{0.672598in}{2.729840in}}{\pgfqpoint{0.652002in}{2.708358in}}{\pgfqpoint{0.652002in}{2.681422in}}%
\pgfpathcurveto{\pgfqpoint{0.652002in}{2.654292in}}{\pgfqpoint{0.672807in}{2.633036in}}{\pgfqpoint{0.697732in}{2.633036in}}%
\pgfpathcurveto{\pgfqpoint{0.722963in}{2.633036in}}{\pgfqpoint{0.743560in}{2.654502in}}{\pgfqpoint{0.743560in}{2.681422in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.697829in}{2.637155in}}%
\pgfpathcurveto{\pgfqpoint{0.674754in}{2.637155in}}{\pgfqpoint{0.656121in}{2.656899in}}{\pgfqpoint{0.656121in}{2.681422in}}%
\pgfpathcurveto{\pgfqpoint{0.656121in}{2.706170in}}{\pgfqpoint{0.674964in}{2.725705in}}{\pgfqpoint{0.697732in}{2.725705in}}%
\pgfpathcurveto{\pgfqpoint{0.720791in}{2.725705in}}{\pgfqpoint{0.739441in}{2.705961in}}{\pgfqpoint{0.739441in}{2.681422in}}%
\pgfpathcurveto{\pgfqpoint{0.739441in}{2.656690in}}{\pgfqpoint{0.720582in}{2.637155in}}{\pgfqpoint{0.697829in}{2.637155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083543in}{3.139761in}}%
\pgfpathcurveto{\pgfqpoint{1.083543in}{3.166907in}}{\pgfqpoint{1.062737in}{3.188179in}}{\pgfqpoint{1.037812in}{3.188179in}}%
\pgfpathcurveto{\pgfqpoint{1.012581in}{3.188179in}}{\pgfqpoint{0.991985in}{3.166698in}}{\pgfqpoint{0.991985in}{3.139761in}}%
\pgfpathcurveto{\pgfqpoint{0.991985in}{3.112632in}}{\pgfqpoint{1.012791in}{3.091376in}}{\pgfqpoint{1.037716in}{3.091376in}}%
\pgfpathcurveto{\pgfqpoint{1.062946in}{3.091376in}}{\pgfqpoint{1.083543in}{3.112841in}}{\pgfqpoint{1.083543in}{3.139761in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.037812in}{3.095495in}}%
\pgfpathcurveto{\pgfqpoint{1.014738in}{3.095495in}}{\pgfqpoint{0.996104in}{3.115239in}}{\pgfqpoint{0.996104in}{3.139761in}}%
\pgfpathcurveto{\pgfqpoint{0.996104in}{3.164509in}}{\pgfqpoint{1.014947in}{3.184044in}}{\pgfqpoint{1.037716in}{3.184044in}}%
\pgfpathcurveto{\pgfqpoint{1.060774in}{3.184044in}}{\pgfqpoint{1.079424in}{3.164300in}}{\pgfqpoint{1.079424in}{3.139761in}}%
\pgfpathcurveto{\pgfqpoint{1.079424in}{3.115029in}}{\pgfqpoint{1.060565in}{3.095495in}}{\pgfqpoint{1.037812in}{3.095495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729125in}{2.664704in}}%
\pgfpathcurveto{\pgfqpoint{0.729125in}{2.691849in}}{\pgfqpoint{0.708319in}{2.713122in}}{\pgfqpoint{0.683394in}{2.713122in}}%
\pgfpathcurveto{\pgfqpoint{0.658163in}{2.713122in}}{\pgfqpoint{0.637567in}{2.691640in}}{\pgfqpoint{0.637567in}{2.664704in}}%
\pgfpathcurveto{\pgfqpoint{0.637567in}{2.637574in}}{\pgfqpoint{0.658372in}{2.616318in}}{\pgfqpoint{0.683297in}{2.616318in}}%
\pgfpathcurveto{\pgfqpoint{0.708528in}{2.616318in}}{\pgfqpoint{0.729125in}{2.637783in}}{\pgfqpoint{0.729125in}{2.664704in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683394in}{2.620437in}}%
\pgfpathcurveto{\pgfqpoint{0.660319in}{2.620437in}}{\pgfqpoint{0.641686in}{2.640181in}}{\pgfqpoint{0.641686in}{2.664704in}}%
\pgfpathcurveto{\pgfqpoint{0.641686in}{2.689452in}}{\pgfqpoint{0.660529in}{2.708986in}}{\pgfqpoint{0.683297in}{2.708986in}}%
\pgfpathcurveto{\pgfqpoint{0.706356in}{2.708986in}}{\pgfqpoint{0.725005in}{2.689243in}}{\pgfqpoint{0.725005in}{2.664704in}}%
\pgfpathcurveto{\pgfqpoint{0.725005in}{2.639972in}}{\pgfqpoint{0.706147in}{2.620437in}}{\pgfqpoint{0.683394in}{2.620437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287783in}{3.239879in}}%
\pgfpathcurveto{\pgfqpoint{1.287783in}{3.267025in}}{\pgfqpoint{1.266978in}{3.288297in}}{\pgfqpoint{1.242052in}{3.288297in}}%
\pgfpathcurveto{\pgfqpoint{1.216822in}{3.288297in}}{\pgfqpoint{1.196225in}{3.266816in}}{\pgfqpoint{1.196225in}{3.239879in}}%
\pgfpathcurveto{\pgfqpoint{1.196225in}{3.212750in}}{\pgfqpoint{1.217031in}{3.191493in}}{\pgfqpoint{1.241956in}{3.191493in}}%
\pgfpathcurveto{\pgfqpoint{1.267187in}{3.191493in}}{\pgfqpoint{1.287783in}{3.212959in}}{\pgfqpoint{1.287783in}{3.239879in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.242052in}{3.195613in}}%
\pgfpathcurveto{\pgfqpoint{1.218978in}{3.195613in}}{\pgfqpoint{1.200344in}{3.215356in}}{\pgfqpoint{1.200344in}{3.239879in}}%
\pgfpathcurveto{\pgfqpoint{1.200344in}{3.264627in}}{\pgfqpoint{1.219187in}{3.284162in}}{\pgfqpoint{1.241956in}{3.284162in}}%
\pgfpathcurveto{\pgfqpoint{1.265014in}{3.284162in}}{\pgfqpoint{1.283664in}{3.264418in}}{\pgfqpoint{1.283664in}{3.239879in}}%
\pgfpathcurveto{\pgfqpoint{1.283664in}{3.215147in}}{\pgfqpoint{1.264805in}{3.195613in}}{\pgfqpoint{1.242052in}{3.195613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.109614in}{3.046258in}}%
\pgfpathcurveto{\pgfqpoint{1.109614in}{3.073403in}}{\pgfqpoint{1.088808in}{3.094676in}}{\pgfqpoint{1.063883in}{3.094676in}}%
\pgfpathcurveto{\pgfqpoint{1.038652in}{3.094676in}}{\pgfqpoint{1.018056in}{3.073194in}}{\pgfqpoint{1.018056in}{3.046258in}}%
\pgfpathcurveto{\pgfqpoint{1.018056in}{3.019128in}}{\pgfqpoint{1.038862in}{2.997872in}}{\pgfqpoint{1.063787in}{2.997872in}}%
\pgfpathcurveto{\pgfqpoint{1.089017in}{2.997872in}}{\pgfqpoint{1.109614in}{3.019338in}}{\pgfqpoint{1.109614in}{3.046258in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.063883in}{3.001991in}}%
\pgfpathcurveto{\pgfqpoint{1.040809in}{3.001991in}}{\pgfqpoint{1.022175in}{3.021735in}}{\pgfqpoint{1.022175in}{3.046258in}}%
\pgfpathcurveto{\pgfqpoint{1.022175in}{3.071006in}}{\pgfqpoint{1.041018in}{3.090540in}}{\pgfqpoint{1.063787in}{3.090540in}}%
\pgfpathcurveto{\pgfqpoint{1.086845in}{3.090540in}}{\pgfqpoint{1.105495in}{3.070797in}}{\pgfqpoint{1.105495in}{3.046258in}}%
\pgfpathcurveto{\pgfqpoint{1.105495in}{3.021526in}}{\pgfqpoint{1.086636in}{3.001991in}}{\pgfqpoint{1.063883in}{3.001991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303919in}{3.263013in}}%
\pgfpathcurveto{\pgfqpoint{1.303919in}{3.290159in}}{\pgfqpoint{1.283114in}{3.311431in}}{\pgfqpoint{1.258189in}{3.311431in}}%
\pgfpathcurveto{\pgfqpoint{1.232958in}{3.311431in}}{\pgfqpoint{1.212361in}{3.289950in}}{\pgfqpoint{1.212361in}{3.263013in}}%
\pgfpathcurveto{\pgfqpoint{1.212361in}{3.235884in}}{\pgfqpoint{1.233167in}{3.214628in}}{\pgfqpoint{1.258092in}{3.214628in}}%
\pgfpathcurveto{\pgfqpoint{1.283323in}{3.214628in}}{\pgfqpoint{1.303919in}{3.236093in}}{\pgfqpoint{1.303919in}{3.263013in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.258189in}{3.218747in}}%
\pgfpathcurveto{\pgfqpoint{1.235114in}{3.218747in}}{\pgfqpoint{1.216481in}{3.238491in}}{\pgfqpoint{1.216481in}{3.263013in}}%
\pgfpathcurveto{\pgfqpoint{1.216481in}{3.287762in}}{\pgfqpoint{1.235323in}{3.307296in}}{\pgfqpoint{1.258092in}{3.307296in}}%
\pgfpathcurveto{\pgfqpoint{1.281151in}{3.307296in}}{\pgfqpoint{1.299800in}{3.287552in}}{\pgfqpoint{1.299800in}{3.263013in}}%
\pgfpathcurveto{\pgfqpoint{1.299800in}{3.238281in}}{\pgfqpoint{1.280941in}{3.218747in}}{\pgfqpoint{1.258189in}{3.218747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893040in}{2.791408in}}%
\pgfpathcurveto{\pgfqpoint{0.893040in}{2.818554in}}{\pgfqpoint{0.872234in}{2.839826in}}{\pgfqpoint{0.847309in}{2.839826in}}%
\pgfpathcurveto{\pgfqpoint{0.822078in}{2.839826in}}{\pgfqpoint{0.801482in}{2.818344in}}{\pgfqpoint{0.801482in}{2.791408in}}%
\pgfpathcurveto{\pgfqpoint{0.801482in}{2.764278in}}{\pgfqpoint{0.822287in}{2.743022in}}{\pgfqpoint{0.847212in}{2.743022in}}%
\pgfpathcurveto{\pgfqpoint{0.872443in}{2.743022in}}{\pgfqpoint{0.893040in}{2.764488in}}{\pgfqpoint{0.893040in}{2.791408in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.847309in}{2.747141in}}%
\pgfpathcurveto{\pgfqpoint{0.824234in}{2.747141in}}{\pgfqpoint{0.805601in}{2.766885in}}{\pgfqpoint{0.805601in}{2.791408in}}%
\pgfpathcurveto{\pgfqpoint{0.805601in}{2.816156in}}{\pgfqpoint{0.824444in}{2.835691in}}{\pgfqpoint{0.847212in}{2.835691in}}%
\pgfpathcurveto{\pgfqpoint{0.870271in}{2.835691in}}{\pgfqpoint{0.888920in}{2.815947in}}{\pgfqpoint{0.888920in}{2.791408in}}%
\pgfpathcurveto{\pgfqpoint{0.888920in}{2.766676in}}{\pgfqpoint{0.870062in}{2.747141in}}{\pgfqpoint{0.847309in}{2.747141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126538in}{3.043582in}}%
\pgfpathcurveto{\pgfqpoint{1.126538in}{3.070728in}}{\pgfqpoint{1.105732in}{3.092000in}}{\pgfqpoint{1.080807in}{3.092000in}}%
\pgfpathcurveto{\pgfqpoint{1.055577in}{3.092000in}}{\pgfqpoint{1.034980in}{3.070518in}}{\pgfqpoint{1.034980in}{3.043582in}}%
\pgfpathcurveto{\pgfqpoint{1.034980in}{3.016452in}}{\pgfqpoint{1.055786in}{2.995196in}}{\pgfqpoint{1.080711in}{2.995196in}}%
\pgfpathcurveto{\pgfqpoint{1.105942in}{2.995196in}}{\pgfqpoint{1.126538in}{3.016662in}}{\pgfqpoint{1.126538in}{3.043582in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.080807in}{2.999315in}}%
\pgfpathcurveto{\pgfqpoint{1.057733in}{2.999315in}}{\pgfqpoint{1.039099in}{3.019059in}}{\pgfqpoint{1.039099in}{3.043582in}}%
\pgfpathcurveto{\pgfqpoint{1.039099in}{3.068330in}}{\pgfqpoint{1.057942in}{3.087865in}}{\pgfqpoint{1.080711in}{3.087865in}}%
\pgfpathcurveto{\pgfqpoint{1.103769in}{3.087865in}}{\pgfqpoint{1.122419in}{3.068121in}}{\pgfqpoint{1.122419in}{3.043582in}}%
\pgfpathcurveto{\pgfqpoint{1.122419in}{3.018850in}}{\pgfqpoint{1.103560in}{2.999315in}}{\pgfqpoint{1.080807in}{2.999315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.075233in}{2.975144in}}%
\pgfpathcurveto{\pgfqpoint{1.075233in}{3.002289in}}{\pgfqpoint{1.054428in}{3.023562in}}{\pgfqpoint{1.029503in}{3.023562in}}%
\pgfpathcurveto{\pgfqpoint{1.004272in}{3.023562in}}{\pgfqpoint{0.983675in}{3.002080in}}{\pgfqpoint{0.983675in}{2.975144in}}%
\pgfpathcurveto{\pgfqpoint{0.983675in}{2.948014in}}{\pgfqpoint{1.004481in}{2.926758in}}{\pgfqpoint{1.029406in}{2.926758in}}%
\pgfpathcurveto{\pgfqpoint{1.054637in}{2.926758in}}{\pgfqpoint{1.075233in}{2.948224in}}{\pgfqpoint{1.075233in}{2.975144in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.029503in}{2.930877in}}%
\pgfpathcurveto{\pgfqpoint{1.006428in}{2.930877in}}{\pgfqpoint{0.987795in}{2.950621in}}{\pgfqpoint{0.987795in}{2.975144in}}%
\pgfpathcurveto{\pgfqpoint{0.987795in}{2.999892in}}{\pgfqpoint{1.006637in}{3.019426in}}{\pgfqpoint{1.029406in}{3.019426in}}%
\pgfpathcurveto{\pgfqpoint{1.052465in}{3.019426in}}{\pgfqpoint{1.071114in}{2.999683in}}{\pgfqpoint{1.071114in}{2.975144in}}%
\pgfpathcurveto{\pgfqpoint{1.071114in}{2.950412in}}{\pgfqpoint{1.052255in}{2.930877in}}{\pgfqpoint{1.029503in}{2.930877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036812in}{3.054025in}}%
\pgfpathcurveto{\pgfqpoint{1.036812in}{3.081171in}}{\pgfqpoint{1.016006in}{3.102443in}}{\pgfqpoint{0.991081in}{3.102443in}}%
\pgfpathcurveto{\pgfqpoint{0.965850in}{3.102443in}}{\pgfqpoint{0.945253in}{3.080961in}}{\pgfqpoint{0.945253in}{3.054025in}}%
\pgfpathcurveto{\pgfqpoint{0.945253in}{3.026895in}}{\pgfqpoint{0.966059in}{3.005639in}}{\pgfqpoint{0.990984in}{3.005639in}}%
\pgfpathcurveto{\pgfqpoint{1.016215in}{3.005639in}}{\pgfqpoint{1.036812in}{3.027105in}}{\pgfqpoint{1.036812in}{3.054025in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.991081in}{3.009758in}}%
\pgfpathcurveto{\pgfqpoint{0.968006in}{3.009758in}}{\pgfqpoint{0.949373in}{3.029502in}}{\pgfqpoint{0.949373in}{3.054025in}}%
\pgfpathcurveto{\pgfqpoint{0.949373in}{3.078773in}}{\pgfqpoint{0.968215in}{3.098308in}}{\pgfqpoint{0.990984in}{3.098308in}}%
\pgfpathcurveto{\pgfqpoint{1.014043in}{3.098308in}}{\pgfqpoint{1.032692in}{3.078564in}}{\pgfqpoint{1.032692in}{3.054025in}}%
\pgfpathcurveto{\pgfqpoint{1.032692in}{3.029293in}}{\pgfqpoint{1.013833in}{3.009758in}}{\pgfqpoint{0.991081in}{3.009758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001675in}{3.045726in}}%
\pgfpathcurveto{\pgfqpoint{1.001675in}{3.072872in}}{\pgfqpoint{0.980870in}{3.094144in}}{\pgfqpoint{0.955945in}{3.094144in}}%
\pgfpathcurveto{\pgfqpoint{0.930714in}{3.094144in}}{\pgfqpoint{0.910117in}{3.072663in}}{\pgfqpoint{0.910117in}{3.045726in}}%
\pgfpathcurveto{\pgfqpoint{0.910117in}{3.018597in}}{\pgfqpoint{0.930923in}{2.997340in}}{\pgfqpoint{0.955848in}{2.997340in}}%
\pgfpathcurveto{\pgfqpoint{0.981079in}{2.997340in}}{\pgfqpoint{1.001675in}{3.018806in}}{\pgfqpoint{1.001675in}{3.045726in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.955945in}{3.001460in}}%
\pgfpathcurveto{\pgfqpoint{0.932870in}{3.001460in}}{\pgfqpoint{0.914237in}{3.021204in}}{\pgfqpoint{0.914237in}{3.045726in}}%
\pgfpathcurveto{\pgfqpoint{0.914237in}{3.070474in}}{\pgfqpoint{0.933079in}{3.090009in}}{\pgfqpoint{0.955848in}{3.090009in}}%
\pgfpathcurveto{\pgfqpoint{0.978907in}{3.090009in}}{\pgfqpoint{0.997556in}{3.070265in}}{\pgfqpoint{0.997556in}{3.045726in}}%
\pgfpathcurveto{\pgfqpoint{0.997556in}{3.020994in}}{\pgfqpoint{0.978697in}{3.001460in}}{\pgfqpoint{0.955945in}{3.001460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289119in}{3.284860in}}%
\pgfpathcurveto{\pgfqpoint{1.289119in}{3.312006in}}{\pgfqpoint{1.268313in}{3.333278in}}{\pgfqpoint{1.243388in}{3.333278in}}%
\pgfpathcurveto{\pgfqpoint{1.218157in}{3.333278in}}{\pgfqpoint{1.197560in}{3.311797in}}{\pgfqpoint{1.197560in}{3.284860in}}%
\pgfpathcurveto{\pgfqpoint{1.197560in}{3.257731in}}{\pgfqpoint{1.218366in}{3.236475in}}{\pgfqpoint{1.243291in}{3.236475in}}%
\pgfpathcurveto{\pgfqpoint{1.268522in}{3.236475in}}{\pgfqpoint{1.289119in}{3.257940in}}{\pgfqpoint{1.289119in}{3.284860in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.243388in}{3.240594in}}%
\pgfpathcurveto{\pgfqpoint{1.220313in}{3.240594in}}{\pgfqpoint{1.201680in}{3.260338in}}{\pgfqpoint{1.201680in}{3.284860in}}%
\pgfpathcurveto{\pgfqpoint{1.201680in}{3.309608in}}{\pgfqpoint{1.220522in}{3.329143in}}{\pgfqpoint{1.243291in}{3.329143in}}%
\pgfpathcurveto{\pgfqpoint{1.266350in}{3.329143in}}{\pgfqpoint{1.284999in}{3.309399in}}{\pgfqpoint{1.284999in}{3.284860in}}%
\pgfpathcurveto{\pgfqpoint{1.284999in}{3.260128in}}{\pgfqpoint{1.266141in}{3.240594in}}{\pgfqpoint{1.243388in}{3.240594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.699972in}{3.691002in}}%
\pgfpathcurveto{\pgfqpoint{1.699972in}{3.718147in}}{\pgfqpoint{1.679166in}{3.739420in}}{\pgfqpoint{1.654241in}{3.739420in}}%
\pgfpathcurveto{\pgfqpoint{1.629010in}{3.739420in}}{\pgfqpoint{1.608414in}{3.717938in}}{\pgfqpoint{1.608414in}{3.691002in}}%
\pgfpathcurveto{\pgfqpoint{1.608414in}{3.663872in}}{\pgfqpoint{1.629220in}{3.642616in}}{\pgfqpoint{1.654145in}{3.642616in}}%
\pgfpathcurveto{\pgfqpoint{1.679375in}{3.642616in}}{\pgfqpoint{1.699972in}{3.664081in}}{\pgfqpoint{1.699972in}{3.691002in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.654241in}{3.646735in}}%
\pgfpathcurveto{\pgfqpoint{1.631167in}{3.646735in}}{\pgfqpoint{1.612533in}{3.666479in}}{\pgfqpoint{1.612533in}{3.691002in}}%
\pgfpathcurveto{\pgfqpoint{1.612533in}{3.715750in}}{\pgfqpoint{1.631376in}{3.735284in}}{\pgfqpoint{1.654145in}{3.735284in}}%
\pgfpathcurveto{\pgfqpoint{1.677203in}{3.735284in}}{\pgfqpoint{1.695853in}{3.715541in}}{\pgfqpoint{1.695853in}{3.691002in}}%
\pgfpathcurveto{\pgfqpoint{1.695853in}{3.666270in}}{\pgfqpoint{1.676994in}{3.646735in}}{\pgfqpoint{1.654241in}{3.646735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.051341in}{2.962166in}}%
\pgfpathcurveto{\pgfqpoint{1.051341in}{2.989311in}}{\pgfqpoint{1.030535in}{3.010584in}}{\pgfqpoint{1.005610in}{3.010584in}}%
\pgfpathcurveto{\pgfqpoint{0.980379in}{3.010584in}}{\pgfqpoint{0.959783in}{2.989102in}}{\pgfqpoint{0.959783in}{2.962166in}}%
\pgfpathcurveto{\pgfqpoint{0.959783in}{2.935036in}}{\pgfqpoint{0.980589in}{2.913780in}}{\pgfqpoint{1.005514in}{2.913780in}}%
\pgfpathcurveto{\pgfqpoint{1.030745in}{2.913780in}}{\pgfqpoint{1.051341in}{2.935245in}}{\pgfqpoint{1.051341in}{2.962166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.005610in}{2.917899in}}%
\pgfpathcurveto{\pgfqpoint{0.982536in}{2.917899in}}{\pgfqpoint{0.963902in}{2.937643in}}{\pgfqpoint{0.963902in}{2.962166in}}%
\pgfpathcurveto{\pgfqpoint{0.963902in}{2.986914in}}{\pgfqpoint{0.982745in}{3.006448in}}{\pgfqpoint{1.005514in}{3.006448in}}%
\pgfpathcurveto{\pgfqpoint{1.028572in}{3.006448in}}{\pgfqpoint{1.047222in}{2.986705in}}{\pgfqpoint{1.047222in}{2.962166in}}%
\pgfpathcurveto{\pgfqpoint{1.047222in}{2.937434in}}{\pgfqpoint{1.028363in}{2.917899in}}{\pgfqpoint{1.005610in}{2.917899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996156in}{3.104280in}}%
\pgfpathcurveto{\pgfqpoint{0.996156in}{3.131426in}}{\pgfqpoint{0.975350in}{3.152698in}}{\pgfqpoint{0.950425in}{3.152698in}}%
\pgfpathcurveto{\pgfqpoint{0.925194in}{3.152698in}}{\pgfqpoint{0.904598in}{3.131217in}}{\pgfqpoint{0.904598in}{3.104280in}}%
\pgfpathcurveto{\pgfqpoint{0.904598in}{3.077151in}}{\pgfqpoint{0.925403in}{3.055894in}}{\pgfqpoint{0.950328in}{3.055894in}}%
\pgfpathcurveto{\pgfqpoint{0.975559in}{3.055894in}}{\pgfqpoint{0.996156in}{3.077360in}}{\pgfqpoint{0.996156in}{3.104280in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950425in}{3.060014in}}%
\pgfpathcurveto{\pgfqpoint{0.927350in}{3.060014in}}{\pgfqpoint{0.908717in}{3.079757in}}{\pgfqpoint{0.908717in}{3.104280in}}%
\pgfpathcurveto{\pgfqpoint{0.908717in}{3.129028in}}{\pgfqpoint{0.927559in}{3.148563in}}{\pgfqpoint{0.950328in}{3.148563in}}%
\pgfpathcurveto{\pgfqpoint{0.973387in}{3.148563in}}{\pgfqpoint{0.992036in}{3.128819in}}{\pgfqpoint{0.992036in}{3.104280in}}%
\pgfpathcurveto{\pgfqpoint{0.992036in}{3.079548in}}{\pgfqpoint{0.973178in}{3.060014in}}{\pgfqpoint{0.950425in}{3.060014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849033in}{3.775764in}}%
\pgfpathcurveto{\pgfqpoint{1.849033in}{3.802910in}}{\pgfqpoint{1.828227in}{3.824182in}}{\pgfqpoint{1.803302in}{3.824182in}}%
\pgfpathcurveto{\pgfqpoint{1.778072in}{3.824182in}}{\pgfqpoint{1.757475in}{3.802701in}}{\pgfqpoint{1.757475in}{3.775764in}}%
\pgfpathcurveto{\pgfqpoint{1.757475in}{3.748635in}}{\pgfqpoint{1.778281in}{3.727378in}}{\pgfqpoint{1.803206in}{3.727378in}}%
\pgfpathcurveto{\pgfqpoint{1.828437in}{3.727378in}}{\pgfqpoint{1.849033in}{3.748844in}}{\pgfqpoint{1.849033in}{3.775764in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.803302in}{3.731498in}}%
\pgfpathcurveto{\pgfqpoint{1.780228in}{3.731498in}}{\pgfqpoint{1.761594in}{3.751241in}}{\pgfqpoint{1.761594in}{3.775764in}}%
\pgfpathcurveto{\pgfqpoint{1.761594in}{3.800512in}}{\pgfqpoint{1.780437in}{3.820047in}}{\pgfqpoint{1.803206in}{3.820047in}}%
\pgfpathcurveto{\pgfqpoint{1.826264in}{3.820047in}}{\pgfqpoint{1.844914in}{3.800303in}}{\pgfqpoint{1.844914in}{3.775764in}}%
\pgfpathcurveto{\pgfqpoint{1.844914in}{3.751032in}}{\pgfqpoint{1.826055in}{3.731498in}}{\pgfqpoint{1.803302in}{3.731498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088328in}{3.027103in}}%
\pgfpathcurveto{\pgfqpoint{1.088328in}{3.054249in}}{\pgfqpoint{1.067522in}{3.075521in}}{\pgfqpoint{1.042597in}{3.075521in}}%
\pgfpathcurveto{\pgfqpoint{1.017366in}{3.075521in}}{\pgfqpoint{0.996769in}{3.054040in}}{\pgfqpoint{0.996769in}{3.027103in}}%
\pgfpathcurveto{\pgfqpoint{0.996769in}{2.999974in}}{\pgfqpoint{1.017575in}{2.978718in}}{\pgfqpoint{1.042500in}{2.978718in}}%
\pgfpathcurveto{\pgfqpoint{1.067731in}{2.978718in}}{\pgfqpoint{1.088328in}{3.000183in}}{\pgfqpoint{1.088328in}{3.027103in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.042597in}{2.982837in}}%
\pgfpathcurveto{\pgfqpoint{1.019522in}{2.982837in}}{\pgfqpoint{1.000889in}{3.002581in}}{\pgfqpoint{1.000889in}{3.027103in}}%
\pgfpathcurveto{\pgfqpoint{1.000889in}{3.051852in}}{\pgfqpoint{1.019731in}{3.071386in}}{\pgfqpoint{1.042500in}{3.071386in}}%
\pgfpathcurveto{\pgfqpoint{1.065559in}{3.071386in}}{\pgfqpoint{1.084208in}{3.051642in}}{\pgfqpoint{1.084208in}{3.027103in}}%
\pgfpathcurveto{\pgfqpoint{1.084208in}{3.002371in}}{\pgfqpoint{1.065350in}{2.982837in}}{\pgfqpoint{1.042597in}{2.982837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261072in}{3.218624in}}%
\pgfpathcurveto{\pgfqpoint{1.261072in}{3.245769in}}{\pgfqpoint{1.240267in}{3.267042in}}{\pgfqpoint{1.215342in}{3.267042in}}%
\pgfpathcurveto{\pgfqpoint{1.190111in}{3.267042in}}{\pgfqpoint{1.169514in}{3.245560in}}{\pgfqpoint{1.169514in}{3.218624in}}%
\pgfpathcurveto{\pgfqpoint{1.169514in}{3.191494in}}{\pgfqpoint{1.190320in}{3.170238in}}{\pgfqpoint{1.215245in}{3.170238in}}%
\pgfpathcurveto{\pgfqpoint{1.240476in}{3.170238in}}{\pgfqpoint{1.261072in}{3.191703in}}{\pgfqpoint{1.261072in}{3.218624in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.215342in}{3.174357in}}%
\pgfpathcurveto{\pgfqpoint{1.192267in}{3.174357in}}{\pgfqpoint{1.173634in}{3.194101in}}{\pgfqpoint{1.173634in}{3.218624in}}%
\pgfpathcurveto{\pgfqpoint{1.173634in}{3.243372in}}{\pgfqpoint{1.192476in}{3.262906in}}{\pgfqpoint{1.215245in}{3.262906in}}%
\pgfpathcurveto{\pgfqpoint{1.238304in}{3.262906in}}{\pgfqpoint{1.256953in}{3.243163in}}{\pgfqpoint{1.256953in}{3.218624in}}%
\pgfpathcurveto{\pgfqpoint{1.256953in}{3.193892in}}{\pgfqpoint{1.238094in}{3.174357in}}{\pgfqpoint{1.215342in}{3.174357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323280in}{3.260282in}}%
\pgfpathcurveto{\pgfqpoint{1.323280in}{3.287428in}}{\pgfqpoint{1.302475in}{3.308700in}}{\pgfqpoint{1.277549in}{3.308700in}}%
\pgfpathcurveto{\pgfqpoint{1.252319in}{3.308700in}}{\pgfqpoint{1.231722in}{3.287219in}}{\pgfqpoint{1.231722in}{3.260282in}}%
\pgfpathcurveto{\pgfqpoint{1.231722in}{3.233153in}}{\pgfqpoint{1.252528in}{3.211896in}}{\pgfqpoint{1.277453in}{3.211896in}}%
\pgfpathcurveto{\pgfqpoint{1.302684in}{3.211896in}}{\pgfqpoint{1.323280in}{3.233362in}}{\pgfqpoint{1.323280in}{3.260282in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.277549in}{3.216016in}}%
\pgfpathcurveto{\pgfqpoint{1.254475in}{3.216016in}}{\pgfqpoint{1.235841in}{3.235760in}}{\pgfqpoint{1.235841in}{3.260282in}}%
\pgfpathcurveto{\pgfqpoint{1.235841in}{3.285030in}}{\pgfqpoint{1.254684in}{3.304565in}}{\pgfqpoint{1.277453in}{3.304565in}}%
\pgfpathcurveto{\pgfqpoint{1.300511in}{3.304565in}}{\pgfqpoint{1.319161in}{3.284821in}}{\pgfqpoint{1.319161in}{3.260282in}}%
\pgfpathcurveto{\pgfqpoint{1.319161in}{3.235550in}}{\pgfqpoint{1.300302in}{3.216016in}}{\pgfqpoint{1.277549in}{3.216016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664094in}{3.718049in}}%
\pgfpathcurveto{\pgfqpoint{1.664094in}{3.745194in}}{\pgfqpoint{1.643288in}{3.766467in}}{\pgfqpoint{1.618363in}{3.766467in}}%
\pgfpathcurveto{\pgfqpoint{1.593132in}{3.766467in}}{\pgfqpoint{1.572535in}{3.744985in}}{\pgfqpoint{1.572535in}{3.718049in}}%
\pgfpathcurveto{\pgfqpoint{1.572535in}{3.690919in}}{\pgfqpoint{1.593341in}{3.669663in}}{\pgfqpoint{1.618266in}{3.669663in}}%
\pgfpathcurveto{\pgfqpoint{1.643497in}{3.669663in}}{\pgfqpoint{1.664094in}{3.691129in}}{\pgfqpoint{1.664094in}{3.718049in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.618363in}{3.673782in}}%
\pgfpathcurveto{\pgfqpoint{1.595288in}{3.673782in}}{\pgfqpoint{1.576655in}{3.693526in}}{\pgfqpoint{1.576655in}{3.718049in}}%
\pgfpathcurveto{\pgfqpoint{1.576655in}{3.742797in}}{\pgfqpoint{1.595497in}{3.762331in}}{\pgfqpoint{1.618266in}{3.762331in}}%
\pgfpathcurveto{\pgfqpoint{1.641325in}{3.762331in}}{\pgfqpoint{1.659974in}{3.742588in}}{\pgfqpoint{1.659974in}{3.718049in}}%
\pgfpathcurveto{\pgfqpoint{1.659974in}{3.693317in}}{\pgfqpoint{1.641116in}{3.673782in}}{\pgfqpoint{1.618363in}{3.673782in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.182639in}{3.153027in}}%
\pgfpathcurveto{\pgfqpoint{1.182639in}{3.180173in}}{\pgfqpoint{1.161834in}{3.201445in}}{\pgfqpoint{1.136909in}{3.201445in}}%
\pgfpathcurveto{\pgfqpoint{1.111678in}{3.201445in}}{\pgfqpoint{1.091081in}{3.179964in}}{\pgfqpoint{1.091081in}{3.153027in}}%
\pgfpathcurveto{\pgfqpoint{1.091081in}{3.125898in}}{\pgfqpoint{1.111887in}{3.104642in}}{\pgfqpoint{1.136812in}{3.104642in}}%
\pgfpathcurveto{\pgfqpoint{1.162043in}{3.104642in}}{\pgfqpoint{1.182639in}{3.126107in}}{\pgfqpoint{1.182639in}{3.153027in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.136909in}{3.108761in}}%
\pgfpathcurveto{\pgfqpoint{1.113834in}{3.108761in}}{\pgfqpoint{1.095200in}{3.128505in}}{\pgfqpoint{1.095200in}{3.153027in}}%
\pgfpathcurveto{\pgfqpoint{1.095200in}{3.177775in}}{\pgfqpoint{1.114043in}{3.197310in}}{\pgfqpoint{1.136812in}{3.197310in}}%
\pgfpathcurveto{\pgfqpoint{1.159870in}{3.197310in}}{\pgfqpoint{1.178520in}{3.177566in}}{\pgfqpoint{1.178520in}{3.153027in}}%
\pgfpathcurveto{\pgfqpoint{1.178520in}{3.128295in}}{\pgfqpoint{1.159661in}{3.108761in}}{\pgfqpoint{1.136909in}{3.108761in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124049in}{3.040860in}}%
\pgfpathcurveto{\pgfqpoint{1.124049in}{3.068006in}}{\pgfqpoint{1.103243in}{3.089278in}}{\pgfqpoint{1.078318in}{3.089278in}}%
\pgfpathcurveto{\pgfqpoint{1.053087in}{3.089278in}}{\pgfqpoint{1.032491in}{3.067797in}}{\pgfqpoint{1.032491in}{3.040860in}}%
\pgfpathcurveto{\pgfqpoint{1.032491in}{3.013731in}}{\pgfqpoint{1.053297in}{2.992474in}}{\pgfqpoint{1.078222in}{2.992474in}}%
\pgfpathcurveto{\pgfqpoint{1.103453in}{2.992474in}}{\pgfqpoint{1.124049in}{3.013940in}}{\pgfqpoint{1.124049in}{3.040860in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.078318in}{2.996594in}}%
\pgfpathcurveto{\pgfqpoint{1.055244in}{2.996594in}}{\pgfqpoint{1.036610in}{3.016337in}}{\pgfqpoint{1.036610in}{3.040860in}}%
\pgfpathcurveto{\pgfqpoint{1.036610in}{3.065608in}}{\pgfqpoint{1.055453in}{3.085143in}}{\pgfqpoint{1.078222in}{3.085143in}}%
\pgfpathcurveto{\pgfqpoint{1.101280in}{3.085143in}}{\pgfqpoint{1.119930in}{3.065399in}}{\pgfqpoint{1.119930in}{3.040860in}}%
\pgfpathcurveto{\pgfqpoint{1.119930in}{3.016128in}}{\pgfqpoint{1.101071in}{2.996594in}}{\pgfqpoint{1.078318in}{2.996594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038970in}{2.949990in}}%
\pgfpathcurveto{\pgfqpoint{1.038970in}{2.977136in}}{\pgfqpoint{1.018165in}{2.998408in}}{\pgfqpoint{0.993240in}{2.998408in}}%
\pgfpathcurveto{\pgfqpoint{0.968009in}{2.998408in}}{\pgfqpoint{0.947412in}{2.976926in}}{\pgfqpoint{0.947412in}{2.949990in}}%
\pgfpathcurveto{\pgfqpoint{0.947412in}{2.922860in}}{\pgfqpoint{0.968218in}{2.901604in}}{\pgfqpoint{0.993143in}{2.901604in}}%
\pgfpathcurveto{\pgfqpoint{1.018374in}{2.901604in}}{\pgfqpoint{1.038970in}{2.923070in}}{\pgfqpoint{1.038970in}{2.949990in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.993240in}{2.905723in}}%
\pgfpathcurveto{\pgfqpoint{0.970165in}{2.905723in}}{\pgfqpoint{0.951532in}{2.925467in}}{\pgfqpoint{0.951532in}{2.949990in}}%
\pgfpathcurveto{\pgfqpoint{0.951532in}{2.974738in}}{\pgfqpoint{0.970374in}{2.994273in}}{\pgfqpoint{0.993143in}{2.994273in}}%
\pgfpathcurveto{\pgfqpoint{1.016202in}{2.994273in}}{\pgfqpoint{1.034851in}{2.974529in}}{\pgfqpoint{1.034851in}{2.949990in}}%
\pgfpathcurveto{\pgfqpoint{1.034851in}{2.925258in}}{\pgfqpoint{1.015992in}{2.905723in}}{\pgfqpoint{0.993240in}{2.905723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084351in}{3.057028in}}%
\pgfpathcurveto{\pgfqpoint{1.084351in}{3.084174in}}{\pgfqpoint{1.063545in}{3.105446in}}{\pgfqpoint{1.038620in}{3.105446in}}%
\pgfpathcurveto{\pgfqpoint{1.013389in}{3.105446in}}{\pgfqpoint{0.992792in}{3.083965in}}{\pgfqpoint{0.992792in}{3.057028in}}%
\pgfpathcurveto{\pgfqpoint{0.992792in}{3.029899in}}{\pgfqpoint{1.013598in}{3.008643in}}{\pgfqpoint{1.038523in}{3.008643in}}%
\pgfpathcurveto{\pgfqpoint{1.063754in}{3.008643in}}{\pgfqpoint{1.084351in}{3.030108in}}{\pgfqpoint{1.084351in}{3.057028in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.038620in}{3.012762in}}%
\pgfpathcurveto{\pgfqpoint{1.015545in}{3.012762in}}{\pgfqpoint{0.996912in}{3.032506in}}{\pgfqpoint{0.996912in}{3.057028in}}%
\pgfpathcurveto{\pgfqpoint{0.996912in}{3.081776in}}{\pgfqpoint{1.015754in}{3.101311in}}{\pgfqpoint{1.038523in}{3.101311in}}%
\pgfpathcurveto{\pgfqpoint{1.061582in}{3.101311in}}{\pgfqpoint{1.080231in}{3.081567in}}{\pgfqpoint{1.080231in}{3.057028in}}%
\pgfpathcurveto{\pgfqpoint{1.080231in}{3.032296in}}{\pgfqpoint{1.061372in}{3.012762in}}{\pgfqpoint{1.038620in}{3.012762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105438in}{3.071248in}}%
\pgfpathcurveto{\pgfqpoint{1.105438in}{3.098393in}}{\pgfqpoint{1.084632in}{3.119666in}}{\pgfqpoint{1.059707in}{3.119666in}}%
\pgfpathcurveto{\pgfqpoint{1.034476in}{3.119666in}}{\pgfqpoint{1.013880in}{3.098184in}}{\pgfqpoint{1.013880in}{3.071248in}}%
\pgfpathcurveto{\pgfqpoint{1.013880in}{3.044118in}}{\pgfqpoint{1.034686in}{3.022862in}}{\pgfqpoint{1.059611in}{3.022862in}}%
\pgfpathcurveto{\pgfqpoint{1.084842in}{3.022862in}}{\pgfqpoint{1.105438in}{3.044327in}}{\pgfqpoint{1.105438in}{3.071248in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.059707in}{3.026981in}}%
\pgfpathcurveto{\pgfqpoint{1.036633in}{3.026981in}}{\pgfqpoint{1.017999in}{3.046725in}}{\pgfqpoint{1.017999in}{3.071248in}}%
\pgfpathcurveto{\pgfqpoint{1.017999in}{3.095996in}}{\pgfqpoint{1.036842in}{3.115530in}}{\pgfqpoint{1.059611in}{3.115530in}}%
\pgfpathcurveto{\pgfqpoint{1.082669in}{3.115530in}}{\pgfqpoint{1.101319in}{3.095787in}}{\pgfqpoint{1.101319in}{3.071248in}}%
\pgfpathcurveto{\pgfqpoint{1.101319in}{3.046516in}}{\pgfqpoint{1.082460in}{3.026981in}}{\pgfqpoint{1.059707in}{3.026981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152141in}{3.076158in}}%
\pgfpathcurveto{\pgfqpoint{1.152141in}{3.103304in}}{\pgfqpoint{1.131335in}{3.124576in}}{\pgfqpoint{1.106410in}{3.124576in}}%
\pgfpathcurveto{\pgfqpoint{1.081179in}{3.124576in}}{\pgfqpoint{1.060583in}{3.103094in}}{\pgfqpoint{1.060583in}{3.076158in}}%
\pgfpathcurveto{\pgfqpoint{1.060583in}{3.049028in}}{\pgfqpoint{1.081388in}{3.027772in}}{\pgfqpoint{1.106313in}{3.027772in}}%
\pgfpathcurveto{\pgfqpoint{1.131544in}{3.027772in}}{\pgfqpoint{1.152141in}{3.049238in}}{\pgfqpoint{1.152141in}{3.076158in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.106410in}{3.031891in}}%
\pgfpathcurveto{\pgfqpoint{1.083335in}{3.031891in}}{\pgfqpoint{1.064702in}{3.051635in}}{\pgfqpoint{1.064702in}{3.076158in}}%
\pgfpathcurveto{\pgfqpoint{1.064702in}{3.100906in}}{\pgfqpoint{1.083545in}{3.120441in}}{\pgfqpoint{1.106313in}{3.120441in}}%
\pgfpathcurveto{\pgfqpoint{1.129372in}{3.120441in}}{\pgfqpoint{1.148021in}{3.100697in}}{\pgfqpoint{1.148021in}{3.076158in}}%
\pgfpathcurveto{\pgfqpoint{1.148021in}{3.051426in}}{\pgfqpoint{1.129163in}{3.031891in}}{\pgfqpoint{1.106410in}{3.031891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693832in}{3.652429in}}%
\pgfpathcurveto{\pgfqpoint{1.693832in}{3.679574in}}{\pgfqpoint{1.673026in}{3.700847in}}{\pgfqpoint{1.648101in}{3.700847in}}%
\pgfpathcurveto{\pgfqpoint{1.622870in}{3.700847in}}{\pgfqpoint{1.602274in}{3.679365in}}{\pgfqpoint{1.602274in}{3.652429in}}%
\pgfpathcurveto{\pgfqpoint{1.602274in}{3.625299in}}{\pgfqpoint{1.623079in}{3.604043in}}{\pgfqpoint{1.648004in}{3.604043in}}%
\pgfpathcurveto{\pgfqpoint{1.673235in}{3.604043in}}{\pgfqpoint{1.693832in}{3.625508in}}{\pgfqpoint{1.693832in}{3.652429in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.648101in}{3.608162in}}%
\pgfpathcurveto{\pgfqpoint{1.625026in}{3.608162in}}{\pgfqpoint{1.606393in}{3.627906in}}{\pgfqpoint{1.606393in}{3.652429in}}%
\pgfpathcurveto{\pgfqpoint{1.606393in}{3.677177in}}{\pgfqpoint{1.625236in}{3.696711in}}{\pgfqpoint{1.648004in}{3.696711in}}%
\pgfpathcurveto{\pgfqpoint{1.671063in}{3.696711in}}{\pgfqpoint{1.689712in}{3.676968in}}{\pgfqpoint{1.689712in}{3.652429in}}%
\pgfpathcurveto{\pgfqpoint{1.689712in}{3.627697in}}{\pgfqpoint{1.670854in}{3.608162in}}{\pgfqpoint{1.648101in}{3.608162in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{6.475000pt}{2.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.476350in}{2.420679in}}%
\pgfpathlineto{\pgfqpoint{2.198573in}{4.142901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476350in}{2.420679in}}%
\pgfpathlineto{\pgfqpoint{0.476350in}{4.142901in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.198573in}{2.420679in}}%
\pgfpathlineto{\pgfqpoint{2.198573in}{4.142901in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476350in}{2.420679in}}%
\pgfpathlineto{\pgfqpoint{2.198573in}{2.420679in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476350in}{4.142901in}}%
\pgfpathlineto{\pgfqpoint{2.198573in}{4.142901in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629128in}{2.420679in}}%
\pgfpathlineto{\pgfqpoint{4.351350in}{2.420679in}}%
\pgfpathlineto{\pgfqpoint{4.351350in}{4.142901in}}%
\pgfpathlineto{\pgfqpoint{2.629128in}{4.142901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080929in}{2.420679in}}%
\pgfpathlineto{\pgfqpoint{3.080929in}{4.142901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.080929in,y=2.323457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\,\mathrm{s}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811661in}{2.420679in}}%
\pgfpathlineto{\pgfqpoint{3.811661in}{4.142901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.811661in,y=2.323457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^2\,\mathrm{s}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.316906in,y=2.561111in,right,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \gcs\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629128in}{2.872480in}}%
\pgfpathlineto{\pgfqpoint{4.351350in}{2.872480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.384530in,y=2.824255in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\,\mathrm{s}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629128in}{3.603212in}}%
\pgfpathlineto{\pgfqpoint{4.351350in}{3.603212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.252778in,y=3.554986in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^2\,\mathrm{s}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.766667in,y=4.108457in,right,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \bcs\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.077415in}{2.922417in}}%
\pgfpathcurveto{\pgfqpoint{3.077415in}{2.949563in}}{\pgfqpoint{3.056609in}{2.970835in}}{\pgfqpoint{3.031684in}{2.970835in}}%
\pgfpathcurveto{\pgfqpoint{3.006453in}{2.970835in}}{\pgfqpoint{2.985856in}{2.949353in}}{\pgfqpoint{2.985856in}{2.922417in}}%
\pgfpathcurveto{\pgfqpoint{2.985856in}{2.895287in}}{\pgfqpoint{3.006662in}{2.874031in}}{\pgfqpoint{3.031587in}{2.874031in}}%
\pgfpathcurveto{\pgfqpoint{3.056818in}{2.874031in}}{\pgfqpoint{3.077415in}{2.895497in}}{\pgfqpoint{3.077415in}{2.922417in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.031684in}{2.878150in}}%
\pgfpathcurveto{\pgfqpoint{3.008609in}{2.878150in}}{\pgfqpoint{2.989976in}{2.897894in}}{\pgfqpoint{2.989976in}{2.922417in}}%
\pgfpathcurveto{\pgfqpoint{2.989976in}{2.947165in}}{\pgfqpoint{3.008818in}{2.966700in}}{\pgfqpoint{3.031587in}{2.966700in}}%
\pgfpathcurveto{\pgfqpoint{3.054646in}{2.966700in}}{\pgfqpoint{3.073295in}{2.946956in}}{\pgfqpoint{3.073295in}{2.922417in}}%
\pgfpathcurveto{\pgfqpoint{3.073295in}{2.897685in}}{\pgfqpoint{3.054437in}{2.878150in}}{\pgfqpoint{3.031684in}{2.878150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.436716in}{3.340510in}}%
\pgfpathcurveto{\pgfqpoint{3.436716in}{3.367655in}}{\pgfqpoint{3.415910in}{3.388928in}}{\pgfqpoint{3.390985in}{3.388928in}}%
\pgfpathcurveto{\pgfqpoint{3.365754in}{3.388928in}}{\pgfqpoint{3.345157in}{3.367446in}}{\pgfqpoint{3.345157in}{3.340510in}}%
\pgfpathcurveto{\pgfqpoint{3.345157in}{3.313380in}}{\pgfqpoint{3.365963in}{3.292124in}}{\pgfqpoint{3.390888in}{3.292124in}}%
\pgfpathcurveto{\pgfqpoint{3.416119in}{3.292124in}}{\pgfqpoint{3.436716in}{3.313589in}}{\pgfqpoint{3.436716in}{3.340510in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.390985in}{3.296243in}}%
\pgfpathcurveto{\pgfqpoint{3.367910in}{3.296243in}}{\pgfqpoint{3.349277in}{3.315987in}}{\pgfqpoint{3.349277in}{3.340510in}}%
\pgfpathcurveto{\pgfqpoint{3.349277in}{3.365258in}}{\pgfqpoint{3.368119in}{3.384792in}}{\pgfqpoint{3.390888in}{3.384792in}}%
\pgfpathcurveto{\pgfqpoint{3.413947in}{3.384792in}}{\pgfqpoint{3.432596in}{3.365049in}}{\pgfqpoint{3.432596in}{3.340510in}}%
\pgfpathcurveto{\pgfqpoint{3.432596in}{3.315778in}}{\pgfqpoint{3.413738in}{3.296243in}}{\pgfqpoint{3.390985in}{3.296243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.793105in}{2.522222in}}%
\pgfpathcurveto{\pgfqpoint{2.793105in}{2.549367in}}{\pgfqpoint{2.772299in}{2.570640in}}{\pgfqpoint{2.747374in}{2.570640in}}%
\pgfpathcurveto{\pgfqpoint{2.722143in}{2.570640in}}{\pgfqpoint{2.701547in}{2.549158in}}{\pgfqpoint{2.701547in}{2.522222in}}%
\pgfpathcurveto{\pgfqpoint{2.701547in}{2.495092in}}{\pgfqpoint{2.722352in}{2.473836in}}{\pgfqpoint{2.747277in}{2.473836in}}%
\pgfpathcurveto{\pgfqpoint{2.772508in}{2.473836in}}{\pgfqpoint{2.793105in}{2.495301in}}{\pgfqpoint{2.793105in}{2.522222in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.747374in}{2.477955in}}%
\pgfpathcurveto{\pgfqpoint{2.724299in}{2.477955in}}{\pgfqpoint{2.705666in}{2.497699in}}{\pgfqpoint{2.705666in}{2.522222in}}%
\pgfpathcurveto{\pgfqpoint{2.705666in}{2.546970in}}{\pgfqpoint{2.724509in}{2.566504in}}{\pgfqpoint{2.747277in}{2.566504in}}%
\pgfpathcurveto{\pgfqpoint{2.770336in}{2.566504in}}{\pgfqpoint{2.788985in}{2.546760in}}{\pgfqpoint{2.788985in}{2.522222in}}%
\pgfpathcurveto{\pgfqpoint{2.788985in}{2.497490in}}{\pgfqpoint{2.770127in}{2.477955in}}{\pgfqpoint{2.747374in}{2.477955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817565in}{2.571436in}}%
\pgfpathcurveto{\pgfqpoint{2.817565in}{2.598581in}}{\pgfqpoint{2.796759in}{2.619854in}}{\pgfqpoint{2.771834in}{2.619854in}}%
\pgfpathcurveto{\pgfqpoint{2.746603in}{2.619854in}}{\pgfqpoint{2.726007in}{2.598372in}}{\pgfqpoint{2.726007in}{2.571436in}}%
\pgfpathcurveto{\pgfqpoint{2.726007in}{2.544306in}}{\pgfqpoint{2.746812in}{2.523050in}}{\pgfqpoint{2.771737in}{2.523050in}}%
\pgfpathcurveto{\pgfqpoint{2.796968in}{2.523050in}}{\pgfqpoint{2.817565in}{2.544515in}}{\pgfqpoint{2.817565in}{2.571436in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.771834in}{2.527169in}}%
\pgfpathcurveto{\pgfqpoint{2.748759in}{2.527169in}}{\pgfqpoint{2.730126in}{2.546913in}}{\pgfqpoint{2.730126in}{2.571436in}}%
\pgfpathcurveto{\pgfqpoint{2.730126in}{2.596184in}}{\pgfqpoint{2.748969in}{2.615718in}}{\pgfqpoint{2.771737in}{2.615718in}}%
\pgfpathcurveto{\pgfqpoint{2.794796in}{2.615718in}}{\pgfqpoint{2.813445in}{2.595975in}}{\pgfqpoint{2.813445in}{2.571436in}}%
\pgfpathcurveto{\pgfqpoint{2.813445in}{2.546704in}}{\pgfqpoint{2.794587in}{2.527169in}}{\pgfqpoint{2.771834in}{2.527169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.805806in}{2.548729in}}%
\pgfpathcurveto{\pgfqpoint{2.805806in}{2.575875in}}{\pgfqpoint{2.785000in}{2.597147in}}{\pgfqpoint{2.760075in}{2.597147in}}%
\pgfpathcurveto{\pgfqpoint{2.734844in}{2.597147in}}{\pgfqpoint{2.714247in}{2.575666in}}{\pgfqpoint{2.714247in}{2.548729in}}%
\pgfpathcurveto{\pgfqpoint{2.714247in}{2.521600in}}{\pgfqpoint{2.735053in}{2.500343in}}{\pgfqpoint{2.759978in}{2.500343in}}%
\pgfpathcurveto{\pgfqpoint{2.785209in}{2.500343in}}{\pgfqpoint{2.805806in}{2.521809in}}{\pgfqpoint{2.805806in}{2.548729in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.760075in}{2.504463in}}%
\pgfpathcurveto{\pgfqpoint{2.737000in}{2.504463in}}{\pgfqpoint{2.718367in}{2.524206in}}{\pgfqpoint{2.718367in}{2.548729in}}%
\pgfpathcurveto{\pgfqpoint{2.718367in}{2.573477in}}{\pgfqpoint{2.737209in}{2.593012in}}{\pgfqpoint{2.759978in}{2.593012in}}%
\pgfpathcurveto{\pgfqpoint{2.783037in}{2.593012in}}{\pgfqpoint{2.801686in}{2.573268in}}{\pgfqpoint{2.801686in}{2.548729in}}%
\pgfpathcurveto{\pgfqpoint{2.801686in}{2.523997in}}{\pgfqpoint{2.782828in}{2.504463in}}{\pgfqpoint{2.760075in}{2.504463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903091in}{2.652492in}}%
\pgfpathcurveto{\pgfqpoint{2.903091in}{2.679637in}}{\pgfqpoint{2.882285in}{2.700910in}}{\pgfqpoint{2.857360in}{2.700910in}}%
\pgfpathcurveto{\pgfqpoint{2.832129in}{2.700910in}}{\pgfqpoint{2.811533in}{2.679428in}}{\pgfqpoint{2.811533in}{2.652492in}}%
\pgfpathcurveto{\pgfqpoint{2.811533in}{2.625362in}}{\pgfqpoint{2.832338in}{2.604106in}}{\pgfqpoint{2.857263in}{2.604106in}}%
\pgfpathcurveto{\pgfqpoint{2.882494in}{2.604106in}}{\pgfqpoint{2.903091in}{2.625571in}}{\pgfqpoint{2.903091in}{2.652492in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.857360in}{2.608225in}}%
\pgfpathcurveto{\pgfqpoint{2.834285in}{2.608225in}}{\pgfqpoint{2.815652in}{2.627969in}}{\pgfqpoint{2.815652in}{2.652492in}}%
\pgfpathcurveto{\pgfqpoint{2.815652in}{2.677240in}}{\pgfqpoint{2.834495in}{2.696774in}}{\pgfqpoint{2.857263in}{2.696774in}}%
\pgfpathcurveto{\pgfqpoint{2.880322in}{2.696774in}}{\pgfqpoint{2.898971in}{2.677031in}}{\pgfqpoint{2.898971in}{2.652492in}}%
\pgfpathcurveto{\pgfqpoint{2.898971in}{2.627760in}}{\pgfqpoint{2.880113in}{2.608225in}}{\pgfqpoint{2.857360in}{2.608225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.984147in}{2.889023in}}%
\pgfpathcurveto{\pgfqpoint{2.984147in}{2.916169in}}{\pgfqpoint{2.963341in}{2.937441in}}{\pgfqpoint{2.938416in}{2.937441in}}%
\pgfpathcurveto{\pgfqpoint{2.913185in}{2.937441in}}{\pgfqpoint{2.892589in}{2.915960in}}{\pgfqpoint{2.892589in}{2.889023in}}%
\pgfpathcurveto{\pgfqpoint{2.892589in}{2.861894in}}{\pgfqpoint{2.913394in}{2.840638in}}{\pgfqpoint{2.938319in}{2.840638in}}%
\pgfpathcurveto{\pgfqpoint{2.963550in}{2.840638in}}{\pgfqpoint{2.984147in}{2.862103in}}{\pgfqpoint{2.984147in}{2.889023in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.938416in}{2.844757in}}%
\pgfpathcurveto{\pgfqpoint{2.915341in}{2.844757in}}{\pgfqpoint{2.896708in}{2.864501in}}{\pgfqpoint{2.896708in}{2.889023in}}%
\pgfpathcurveto{\pgfqpoint{2.896708in}{2.913771in}}{\pgfqpoint{2.915551in}{2.933306in}}{\pgfqpoint{2.938319in}{2.933306in}}%
\pgfpathcurveto{\pgfqpoint{2.961378in}{2.933306in}}{\pgfqpoint{2.980027in}{2.913562in}}{\pgfqpoint{2.980027in}{2.889023in}}%
\pgfpathcurveto{\pgfqpoint{2.980027in}{2.864291in}}{\pgfqpoint{2.961169in}{2.844757in}}{\pgfqpoint{2.938416in}{2.844757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.151717in}{3.008713in}}%
\pgfpathcurveto{\pgfqpoint{3.151717in}{3.035859in}}{\pgfqpoint{3.130912in}{3.057131in}}{\pgfqpoint{3.105987in}{3.057131in}}%
\pgfpathcurveto{\pgfqpoint{3.080756in}{3.057131in}}{\pgfqpoint{3.060159in}{3.035650in}}{\pgfqpoint{3.060159in}{3.008713in}}%
\pgfpathcurveto{\pgfqpoint{3.060159in}{2.981584in}}{\pgfqpoint{3.080965in}{2.960327in}}{\pgfqpoint{3.105890in}{2.960327in}}%
\pgfpathcurveto{\pgfqpoint{3.131121in}{2.960327in}}{\pgfqpoint{3.151717in}{2.981793in}}{\pgfqpoint{3.151717in}{3.008713in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.105987in}{2.964447in}}%
\pgfpathcurveto{\pgfqpoint{3.082912in}{2.964447in}}{\pgfqpoint{3.064278in}{2.984190in}}{\pgfqpoint{3.064278in}{3.008713in}}%
\pgfpathcurveto{\pgfqpoint{3.064278in}{3.033461in}}{\pgfqpoint{3.083121in}{3.052996in}}{\pgfqpoint{3.105890in}{3.052996in}}%
\pgfpathcurveto{\pgfqpoint{3.128948in}{3.052996in}}{\pgfqpoint{3.147598in}{3.033252in}}{\pgfqpoint{3.147598in}{3.008713in}}%
\pgfpathcurveto{\pgfqpoint{3.147598in}{2.983981in}}{\pgfqpoint{3.128739in}{2.964447in}}{\pgfqpoint{3.105987in}{2.964447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.209002in}{2.979244in}}%
\pgfpathcurveto{\pgfqpoint{3.209002in}{3.006390in}}{\pgfqpoint{3.188196in}{3.027662in}}{\pgfqpoint{3.163271in}{3.027662in}}%
\pgfpathcurveto{\pgfqpoint{3.138040in}{3.027662in}}{\pgfqpoint{3.117443in}{3.006181in}}{\pgfqpoint{3.117443in}{2.979244in}}%
\pgfpathcurveto{\pgfqpoint{3.117443in}{2.952115in}}{\pgfqpoint{3.138249in}{2.930858in}}{\pgfqpoint{3.163174in}{2.930858in}}%
\pgfpathcurveto{\pgfqpoint{3.188405in}{2.930858in}}{\pgfqpoint{3.209002in}{2.952324in}}{\pgfqpoint{3.209002in}{2.979244in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.163271in}{2.934978in}}%
\pgfpathcurveto{\pgfqpoint{3.140196in}{2.934978in}}{\pgfqpoint{3.121563in}{2.954721in}}{\pgfqpoint{3.121563in}{2.979244in}}%
\pgfpathcurveto{\pgfqpoint{3.121563in}{3.003992in}}{\pgfqpoint{3.140405in}{3.023527in}}{\pgfqpoint{3.163174in}{3.023527in}}%
\pgfpathcurveto{\pgfqpoint{3.186233in}{3.023527in}}{\pgfqpoint{3.204882in}{3.003783in}}{\pgfqpoint{3.204882in}{2.979244in}}%
\pgfpathcurveto{\pgfqpoint{3.204882in}{2.954512in}}{\pgfqpoint{3.186024in}{2.934978in}}{\pgfqpoint{3.163271in}{2.934978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.779298in}{2.536028in}}%
\pgfpathcurveto{\pgfqpoint{2.779298in}{2.563174in}}{\pgfqpoint{2.758492in}{2.584446in}}{\pgfqpoint{2.733567in}{2.584446in}}%
\pgfpathcurveto{\pgfqpoint{2.708336in}{2.584446in}}{\pgfqpoint{2.687740in}{2.562965in}}{\pgfqpoint{2.687740in}{2.536028in}}%
\pgfpathcurveto{\pgfqpoint{2.687740in}{2.508899in}}{\pgfqpoint{2.708546in}{2.487642in}}{\pgfqpoint{2.733471in}{2.487642in}}%
\pgfpathcurveto{\pgfqpoint{2.758702in}{2.487642in}}{\pgfqpoint{2.779298in}{2.509108in}}{\pgfqpoint{2.779298in}{2.536028in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.733567in}{2.491762in}}%
\pgfpathcurveto{\pgfqpoint{2.710493in}{2.491762in}}{\pgfqpoint{2.691859in}{2.511505in}}{\pgfqpoint{2.691859in}{2.536028in}}%
\pgfpathcurveto{\pgfqpoint{2.691859in}{2.560776in}}{\pgfqpoint{2.710702in}{2.580311in}}{\pgfqpoint{2.733471in}{2.580311in}}%
\pgfpathcurveto{\pgfqpoint{2.756529in}{2.580311in}}{\pgfqpoint{2.775179in}{2.560567in}}{\pgfqpoint{2.775179in}{2.536028in}}%
\pgfpathcurveto{\pgfqpoint{2.775179in}{2.511296in}}{\pgfqpoint{2.756320in}{2.491762in}}{\pgfqpoint{2.733567in}{2.491762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.805806in}{2.548729in}}%
\pgfpathcurveto{\pgfqpoint{2.805806in}{2.575875in}}{\pgfqpoint{2.785000in}{2.597147in}}{\pgfqpoint{2.760075in}{2.597147in}}%
\pgfpathcurveto{\pgfqpoint{2.734844in}{2.597147in}}{\pgfqpoint{2.714247in}{2.575666in}}{\pgfqpoint{2.714247in}{2.548729in}}%
\pgfpathcurveto{\pgfqpoint{2.714247in}{2.521600in}}{\pgfqpoint{2.735053in}{2.500343in}}{\pgfqpoint{2.759978in}{2.500343in}}%
\pgfpathcurveto{\pgfqpoint{2.785209in}{2.500343in}}{\pgfqpoint{2.805806in}{2.521809in}}{\pgfqpoint{2.805806in}{2.548729in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.760075in}{2.504463in}}%
\pgfpathcurveto{\pgfqpoint{2.737000in}{2.504463in}}{\pgfqpoint{2.718367in}{2.524206in}}{\pgfqpoint{2.718367in}{2.548729in}}%
\pgfpathcurveto{\pgfqpoint{2.718367in}{2.573477in}}{\pgfqpoint{2.737209in}{2.593012in}}{\pgfqpoint{2.759978in}{2.593012in}}%
\pgfpathcurveto{\pgfqpoint{2.783037in}{2.593012in}}{\pgfqpoint{2.801686in}{2.573268in}}{\pgfqpoint{2.801686in}{2.548729in}}%
\pgfpathcurveto{\pgfqpoint{2.801686in}{2.523997in}}{\pgfqpoint{2.782828in}{2.504463in}}{\pgfqpoint{2.760075in}{2.504463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.848373in}{2.624826in}}%
\pgfpathcurveto{\pgfqpoint{2.848373in}{2.651972in}}{\pgfqpoint{2.827567in}{2.673244in}}{\pgfqpoint{2.802642in}{2.673244in}}%
\pgfpathcurveto{\pgfqpoint{2.777411in}{2.673244in}}{\pgfqpoint{2.756815in}{2.651762in}}{\pgfqpoint{2.756815in}{2.624826in}}%
\pgfpathcurveto{\pgfqpoint{2.756815in}{2.597696in}}{\pgfqpoint{2.777620in}{2.576440in}}{\pgfqpoint{2.802545in}{2.576440in}}%
\pgfpathcurveto{\pgfqpoint{2.827776in}{2.576440in}}{\pgfqpoint{2.848373in}{2.597906in}}{\pgfqpoint{2.848373in}{2.624826in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.802642in}{2.580559in}}%
\pgfpathcurveto{\pgfqpoint{2.779567in}{2.580559in}}{\pgfqpoint{2.760934in}{2.600303in}}{\pgfqpoint{2.760934in}{2.624826in}}%
\pgfpathcurveto{\pgfqpoint{2.760934in}{2.649574in}}{\pgfqpoint{2.779777in}{2.669109in}}{\pgfqpoint{2.802545in}{2.669109in}}%
\pgfpathcurveto{\pgfqpoint{2.825604in}{2.669109in}}{\pgfqpoint{2.844253in}{2.649365in}}{\pgfqpoint{2.844253in}{2.624826in}}%
\pgfpathcurveto{\pgfqpoint{2.844253in}{2.600094in}}{\pgfqpoint{2.825395in}{2.580559in}}{\pgfqpoint{2.802642in}{2.580559in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896338in}{2.670474in}}%
\pgfpathcurveto{\pgfqpoint{2.896338in}{2.697620in}}{\pgfqpoint{2.875532in}{2.718892in}}{\pgfqpoint{2.850607in}{2.718892in}}%
\pgfpathcurveto{\pgfqpoint{2.825376in}{2.718892in}}{\pgfqpoint{2.804779in}{2.697411in}}{\pgfqpoint{2.804779in}{2.670474in}}%
\pgfpathcurveto{\pgfqpoint{2.804779in}{2.643345in}}{\pgfqpoint{2.825585in}{2.622089in}}{\pgfqpoint{2.850510in}{2.622089in}}%
\pgfpathcurveto{\pgfqpoint{2.875741in}{2.622089in}}{\pgfqpoint{2.896338in}{2.643554in}}{\pgfqpoint{2.896338in}{2.670474in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.850607in}{2.626208in}}%
\pgfpathcurveto{\pgfqpoint{2.827532in}{2.626208in}}{\pgfqpoint{2.808899in}{2.645952in}}{\pgfqpoint{2.808899in}{2.670474in}}%
\pgfpathcurveto{\pgfqpoint{2.808899in}{2.695222in}}{\pgfqpoint{2.827741in}{2.714757in}}{\pgfqpoint{2.850510in}{2.714757in}}%
\pgfpathcurveto{\pgfqpoint{2.873569in}{2.714757in}}{\pgfqpoint{2.892218in}{2.695013in}}{\pgfqpoint{2.892218in}{2.670474in}}%
\pgfpathcurveto{\pgfqpoint{2.892218in}{2.645742in}}{\pgfqpoint{2.873360in}{2.626208in}}{\pgfqpoint{2.850607in}{2.626208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.236321in}{3.197793in}}%
\pgfpathcurveto{\pgfqpoint{3.236321in}{3.224939in}}{\pgfqpoint{3.215515in}{3.246211in}}{\pgfqpoint{3.190590in}{3.246211in}}%
\pgfpathcurveto{\pgfqpoint{3.165359in}{3.246211in}}{\pgfqpoint{3.144763in}{3.224730in}}{\pgfqpoint{3.144763in}{3.197793in}}%
\pgfpathcurveto{\pgfqpoint{3.144763in}{3.170664in}}{\pgfqpoint{3.165568in}{3.149407in}}{\pgfqpoint{3.190493in}{3.149407in}}%
\pgfpathcurveto{\pgfqpoint{3.215724in}{3.149407in}}{\pgfqpoint{3.236321in}{3.170873in}}{\pgfqpoint{3.236321in}{3.197793in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.190590in}{3.153527in}}%
\pgfpathcurveto{\pgfqpoint{3.167515in}{3.153527in}}{\pgfqpoint{3.148882in}{3.173270in}}{\pgfqpoint{3.148882in}{3.197793in}}%
\pgfpathcurveto{\pgfqpoint{3.148882in}{3.222541in}}{\pgfqpoint{3.167725in}{3.242076in}}{\pgfqpoint{3.190493in}{3.242076in}}%
\pgfpathcurveto{\pgfqpoint{3.213552in}{3.242076in}}{\pgfqpoint{3.232201in}{3.222332in}}{\pgfqpoint{3.232201in}{3.197793in}}%
\pgfpathcurveto{\pgfqpoint{3.232201in}{3.173061in}}{\pgfqpoint{3.213343in}{3.153527in}}{\pgfqpoint{3.190590in}{3.153527in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881903in}{2.658715in}}%
\pgfpathcurveto{\pgfqpoint{2.881903in}{2.685861in}}{\pgfqpoint{2.861097in}{2.707133in}}{\pgfqpoint{2.836172in}{2.707133in}}%
\pgfpathcurveto{\pgfqpoint{2.810941in}{2.707133in}}{\pgfqpoint{2.790344in}{2.685652in}}{\pgfqpoint{2.790344in}{2.658715in}}%
\pgfpathcurveto{\pgfqpoint{2.790344in}{2.631586in}}{\pgfqpoint{2.811150in}{2.610329in}}{\pgfqpoint{2.836075in}{2.610329in}}%
\pgfpathcurveto{\pgfqpoint{2.861306in}{2.610329in}}{\pgfqpoint{2.881903in}{2.631795in}}{\pgfqpoint{2.881903in}{2.658715in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.836172in}{2.614449in}}%
\pgfpathcurveto{\pgfqpoint{2.813097in}{2.614449in}}{\pgfqpoint{2.794464in}{2.634192in}}{\pgfqpoint{2.794464in}{2.658715in}}%
\pgfpathcurveto{\pgfqpoint{2.794464in}{2.683463in}}{\pgfqpoint{2.813306in}{2.702998in}}{\pgfqpoint{2.836075in}{2.702998in}}%
\pgfpathcurveto{\pgfqpoint{2.859134in}{2.702998in}}{\pgfqpoint{2.877783in}{2.683254in}}{\pgfqpoint{2.877783in}{2.658715in}}%
\pgfpathcurveto{\pgfqpoint{2.877783in}{2.633983in}}{\pgfqpoint{2.858924in}{2.614449in}}{\pgfqpoint{2.836172in}{2.614449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440561in}{3.322308in}}%
\pgfpathcurveto{\pgfqpoint{3.440561in}{3.349453in}}{\pgfqpoint{3.419755in}{3.370726in}}{\pgfqpoint{3.394830in}{3.370726in}}%
\pgfpathcurveto{\pgfqpoint{3.369599in}{3.370726in}}{\pgfqpoint{3.349003in}{3.349244in}}{\pgfqpoint{3.349003in}{3.322308in}}%
\pgfpathcurveto{\pgfqpoint{3.349003in}{3.295178in}}{\pgfqpoint{3.369809in}{3.273922in}}{\pgfqpoint{3.394734in}{3.273922in}}%
\pgfpathcurveto{\pgfqpoint{3.419965in}{3.273922in}}{\pgfqpoint{3.440561in}{3.295387in}}{\pgfqpoint{3.440561in}{3.322308in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.394830in}{3.278041in}}%
\pgfpathcurveto{\pgfqpoint{3.371756in}{3.278041in}}{\pgfqpoint{3.353122in}{3.297785in}}{\pgfqpoint{3.353122in}{3.322308in}}%
\pgfpathcurveto{\pgfqpoint{3.353122in}{3.347056in}}{\pgfqpoint{3.371965in}{3.366590in}}{\pgfqpoint{3.394734in}{3.366590in}}%
\pgfpathcurveto{\pgfqpoint{3.417792in}{3.366590in}}{\pgfqpoint{3.436442in}{3.346846in}}{\pgfqpoint{3.436442in}{3.322308in}}%
\pgfpathcurveto{\pgfqpoint{3.436442in}{3.297576in}}{\pgfqpoint{3.417583in}{3.278041in}}{\pgfqpoint{3.394830in}{3.278041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.262392in}{3.033557in}}%
\pgfpathcurveto{\pgfqpoint{3.262392in}{3.060703in}}{\pgfqpoint{3.241586in}{3.081975in}}{\pgfqpoint{3.216661in}{3.081975in}}%
\pgfpathcurveto{\pgfqpoint{3.191430in}{3.081975in}}{\pgfqpoint{3.170834in}{3.060493in}}{\pgfqpoint{3.170834in}{3.033557in}}%
\pgfpathcurveto{\pgfqpoint{3.170834in}{3.006427in}}{\pgfqpoint{3.191639in}{2.985171in}}{\pgfqpoint{3.216564in}{2.985171in}}%
\pgfpathcurveto{\pgfqpoint{3.241795in}{2.985171in}}{\pgfqpoint{3.262392in}{3.006637in}}{\pgfqpoint{3.262392in}{3.033557in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.216661in}{2.989290in}}%
\pgfpathcurveto{\pgfqpoint{3.193586in}{2.989290in}}{\pgfqpoint{3.174953in}{3.009034in}}{\pgfqpoint{3.174953in}{3.033557in}}%
\pgfpathcurveto{\pgfqpoint{3.174953in}{3.058305in}}{\pgfqpoint{3.193796in}{3.077840in}}{\pgfqpoint{3.216564in}{3.077840in}}%
\pgfpathcurveto{\pgfqpoint{3.239623in}{3.077840in}}{\pgfqpoint{3.258272in}{3.058096in}}{\pgfqpoint{3.258272in}{3.033557in}}%
\pgfpathcurveto{\pgfqpoint{3.258272in}{3.008825in}}{\pgfqpoint{3.239414in}{2.989290in}}{\pgfqpoint{3.216661in}{2.989290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.456697in}{3.348449in}}%
\pgfpathcurveto{\pgfqpoint{3.456697in}{3.375595in}}{\pgfqpoint{3.435891in}{3.396867in}}{\pgfqpoint{3.410966in}{3.396867in}}%
\pgfpathcurveto{\pgfqpoint{3.385736in}{3.396867in}}{\pgfqpoint{3.365139in}{3.375386in}}{\pgfqpoint{3.365139in}{3.348449in}}%
\pgfpathcurveto{\pgfqpoint{3.365139in}{3.321320in}}{\pgfqpoint{3.385945in}{3.300063in}}{\pgfqpoint{3.410870in}{3.300063in}}%
\pgfpathcurveto{\pgfqpoint{3.436101in}{3.300063in}}{\pgfqpoint{3.456697in}{3.321529in}}{\pgfqpoint{3.456697in}{3.348449in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.410966in}{3.304183in}}%
\pgfpathcurveto{\pgfqpoint{3.387892in}{3.304183in}}{\pgfqpoint{3.369258in}{3.323926in}}{\pgfqpoint{3.369258in}{3.348449in}}%
\pgfpathcurveto{\pgfqpoint{3.369258in}{3.373197in}}{\pgfqpoint{3.388101in}{3.392732in}}{\pgfqpoint{3.410870in}{3.392732in}}%
\pgfpathcurveto{\pgfqpoint{3.433928in}{3.392732in}}{\pgfqpoint{3.452578in}{3.372988in}}{\pgfqpoint{3.452578in}{3.348449in}}%
\pgfpathcurveto{\pgfqpoint{3.452578in}{3.323717in}}{\pgfqpoint{3.433719in}{3.304183in}}{\pgfqpoint{3.410966in}{3.304183in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.045818in}{2.791408in}}%
\pgfpathcurveto{\pgfqpoint{3.045818in}{2.818554in}}{\pgfqpoint{3.025012in}{2.839826in}}{\pgfqpoint{3.000087in}{2.839826in}}%
\pgfpathcurveto{\pgfqpoint{2.974856in}{2.839826in}}{\pgfqpoint{2.954259in}{2.818344in}}{\pgfqpoint{2.954259in}{2.791408in}}%
\pgfpathcurveto{\pgfqpoint{2.954259in}{2.764278in}}{\pgfqpoint{2.975065in}{2.743022in}}{\pgfqpoint{2.999990in}{2.743022in}}%
\pgfpathcurveto{\pgfqpoint{3.025221in}{2.743022in}}{\pgfqpoint{3.045818in}{2.764488in}}{\pgfqpoint{3.045818in}{2.791408in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.000087in}{2.747141in}}%
\pgfpathcurveto{\pgfqpoint{2.977012in}{2.747141in}}{\pgfqpoint{2.958379in}{2.766885in}}{\pgfqpoint{2.958379in}{2.791408in}}%
\pgfpathcurveto{\pgfqpoint{2.958379in}{2.816156in}}{\pgfqpoint{2.977221in}{2.835691in}}{\pgfqpoint{2.999990in}{2.835691in}}%
\pgfpathcurveto{\pgfqpoint{3.023049in}{2.835691in}}{\pgfqpoint{3.041698in}{2.815947in}}{\pgfqpoint{3.041698in}{2.791408in}}%
\pgfpathcurveto{\pgfqpoint{3.041698in}{2.766676in}}{\pgfqpoint{3.022840in}{2.747141in}}{\pgfqpoint{3.000087in}{2.747141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.279316in}{3.120038in}}%
\pgfpathcurveto{\pgfqpoint{3.279316in}{3.147184in}}{\pgfqpoint{3.258510in}{3.168456in}}{\pgfqpoint{3.233585in}{3.168456in}}%
\pgfpathcurveto{\pgfqpoint{3.208354in}{3.168456in}}{\pgfqpoint{3.187758in}{3.146975in}}{\pgfqpoint{3.187758in}{3.120038in}}%
\pgfpathcurveto{\pgfqpoint{3.187758in}{3.092909in}}{\pgfqpoint{3.208564in}{3.071652in}}{\pgfqpoint{3.233489in}{3.071652in}}%
\pgfpathcurveto{\pgfqpoint{3.258719in}{3.071652in}}{\pgfqpoint{3.279316in}{3.093118in}}{\pgfqpoint{3.279316in}{3.120038in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.233585in}{3.075772in}}%
\pgfpathcurveto{\pgfqpoint{3.210511in}{3.075772in}}{\pgfqpoint{3.191877in}{3.095516in}}{\pgfqpoint{3.191877in}{3.120038in}}%
\pgfpathcurveto{\pgfqpoint{3.191877in}{3.144786in}}{\pgfqpoint{3.210720in}{3.164321in}}{\pgfqpoint{3.233489in}{3.164321in}}%
\pgfpathcurveto{\pgfqpoint{3.256547in}{3.164321in}}{\pgfqpoint{3.275197in}{3.144577in}}{\pgfqpoint{3.275197in}{3.120038in}}%
\pgfpathcurveto{\pgfqpoint{3.275197in}{3.095306in}}{\pgfqpoint{3.256338in}{3.075772in}}{\pgfqpoint{3.233585in}{3.075772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.228011in}{2.976797in}}%
\pgfpathcurveto{\pgfqpoint{3.228011in}{3.003942in}}{\pgfqpoint{3.207205in}{3.025215in}}{\pgfqpoint{3.182280in}{3.025215in}}%
\pgfpathcurveto{\pgfqpoint{3.157050in}{3.025215in}}{\pgfqpoint{3.136453in}{3.003733in}}{\pgfqpoint{3.136453in}{2.976797in}}%
\pgfpathcurveto{\pgfqpoint{3.136453in}{2.949667in}}{\pgfqpoint{3.157259in}{2.928411in}}{\pgfqpoint{3.182184in}{2.928411in}}%
\pgfpathcurveto{\pgfqpoint{3.207415in}{2.928411in}}{\pgfqpoint{3.228011in}{2.949876in}}{\pgfqpoint{3.228011in}{2.976797in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.182280in}{2.932530in}}%
\pgfpathcurveto{\pgfqpoint{3.159206in}{2.932530in}}{\pgfqpoint{3.140572in}{2.952274in}}{\pgfqpoint{3.140572in}{2.976797in}}%
\pgfpathcurveto{\pgfqpoint{3.140572in}{3.001545in}}{\pgfqpoint{3.159415in}{3.021079in}}{\pgfqpoint{3.182184in}{3.021079in}}%
\pgfpathcurveto{\pgfqpoint{3.205242in}{3.021079in}}{\pgfqpoint{3.223892in}{3.001336in}}{\pgfqpoint{3.223892in}{2.976797in}}%
\pgfpathcurveto{\pgfqpoint{3.223892in}{2.952065in}}{\pgfqpoint{3.205033in}{2.932530in}}{\pgfqpoint{3.182280in}{2.932530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189589in}{3.018491in}}%
\pgfpathcurveto{\pgfqpoint{3.189589in}{3.045637in}}{\pgfqpoint{3.168784in}{3.066909in}}{\pgfqpoint{3.143859in}{3.066909in}}%
\pgfpathcurveto{\pgfqpoint{3.118628in}{3.066909in}}{\pgfqpoint{3.098031in}{3.045427in}}{\pgfqpoint{3.098031in}{3.018491in}}%
\pgfpathcurveto{\pgfqpoint{3.098031in}{2.991361in}}{\pgfqpoint{3.118837in}{2.970105in}}{\pgfqpoint{3.143762in}{2.970105in}}%
\pgfpathcurveto{\pgfqpoint{3.168993in}{2.970105in}}{\pgfqpoint{3.189589in}{2.991571in}}{\pgfqpoint{3.189589in}{3.018491in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.143859in}{2.974224in}}%
\pgfpathcurveto{\pgfqpoint{3.120784in}{2.974224in}}{\pgfqpoint{3.102150in}{2.993968in}}{\pgfqpoint{3.102150in}{3.018491in}}%
\pgfpathcurveto{\pgfqpoint{3.102150in}{3.043239in}}{\pgfqpoint{3.120993in}{3.062774in}}{\pgfqpoint{3.143762in}{3.062774in}}%
\pgfpathcurveto{\pgfqpoint{3.166820in}{3.062774in}}{\pgfqpoint{3.185470in}{3.043030in}}{\pgfqpoint{3.185470in}{3.018491in}}%
\pgfpathcurveto{\pgfqpoint{3.185470in}{2.993759in}}{\pgfqpoint{3.166611in}{2.974224in}}{\pgfqpoint{3.143859in}{2.974224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.154453in}{2.951925in}}%
\pgfpathcurveto{\pgfqpoint{3.154453in}{2.979071in}}{\pgfqpoint{3.133647in}{3.000343in}}{\pgfqpoint{3.108722in}{3.000343in}}%
\pgfpathcurveto{\pgfqpoint{3.083492in}{3.000343in}}{\pgfqpoint{3.062895in}{2.978862in}}{\pgfqpoint{3.062895in}{2.951925in}}%
\pgfpathcurveto{\pgfqpoint{3.062895in}{2.924796in}}{\pgfqpoint{3.083701in}{2.903539in}}{\pgfqpoint{3.108626in}{2.903539in}}%
\pgfpathcurveto{\pgfqpoint{3.133857in}{2.903539in}}{\pgfqpoint{3.154453in}{2.925005in}}{\pgfqpoint{3.154453in}{2.951925in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.108722in}{2.907659in}}%
\pgfpathcurveto{\pgfqpoint{3.085648in}{2.907659in}}{\pgfqpoint{3.067014in}{2.927402in}}{\pgfqpoint{3.067014in}{2.951925in}}%
\pgfpathcurveto{\pgfqpoint{3.067014in}{2.976673in}}{\pgfqpoint{3.085857in}{2.996208in}}{\pgfqpoint{3.108626in}{2.996208in}}%
\pgfpathcurveto{\pgfqpoint{3.131684in}{2.996208in}}{\pgfqpoint{3.150334in}{2.976464in}}{\pgfqpoint{3.150334in}{2.951925in}}%
\pgfpathcurveto{\pgfqpoint{3.150334in}{2.927193in}}{\pgfqpoint{3.131475in}{2.907659in}}{\pgfqpoint{3.108722in}{2.907659in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.441896in}{3.296130in}}%
\pgfpathcurveto{\pgfqpoint{3.441896in}{3.323276in}}{\pgfqpoint{3.421091in}{3.344548in}}{\pgfqpoint{3.396166in}{3.344548in}}%
\pgfpathcurveto{\pgfqpoint{3.370935in}{3.344548in}}{\pgfqpoint{3.350338in}{3.323067in}}{\pgfqpoint{3.350338in}{3.296130in}}%
\pgfpathcurveto{\pgfqpoint{3.350338in}{3.269001in}}{\pgfqpoint{3.371144in}{3.247744in}}{\pgfqpoint{3.396069in}{3.247744in}}%
\pgfpathcurveto{\pgfqpoint{3.421300in}{3.247744in}}{\pgfqpoint{3.441896in}{3.269210in}}{\pgfqpoint{3.441896in}{3.296130in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.396166in}{3.251864in}}%
\pgfpathcurveto{\pgfqpoint{3.373091in}{3.251864in}}{\pgfqpoint{3.354458in}{3.271607in}}{\pgfqpoint{3.354458in}{3.296130in}}%
\pgfpathcurveto{\pgfqpoint{3.354458in}{3.320878in}}{\pgfqpoint{3.373300in}{3.340413in}}{\pgfqpoint{3.396069in}{3.340413in}}%
\pgfpathcurveto{\pgfqpoint{3.419128in}{3.340413in}}{\pgfqpoint{3.437777in}{3.320669in}}{\pgfqpoint{3.437777in}{3.296130in}}%
\pgfpathcurveto{\pgfqpoint{3.437777in}{3.271398in}}{\pgfqpoint{3.418918in}{3.251864in}}{\pgfqpoint{3.396166in}{3.251864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852750in}{3.721157in}}%
\pgfpathcurveto{\pgfqpoint{3.852750in}{3.748303in}}{\pgfqpoint{3.831944in}{3.769575in}}{\pgfqpoint{3.807019in}{3.769575in}}%
\pgfpathcurveto{\pgfqpoint{3.781788in}{3.769575in}}{\pgfqpoint{3.761192in}{3.748094in}}{\pgfqpoint{3.761192in}{3.721157in}}%
\pgfpathcurveto{\pgfqpoint{3.761192in}{3.694028in}}{\pgfqpoint{3.781997in}{3.672772in}}{\pgfqpoint{3.806922in}{3.672772in}}%
\pgfpathcurveto{\pgfqpoint{3.832153in}{3.672772in}}{\pgfqpoint{3.852750in}{3.694237in}}{\pgfqpoint{3.852750in}{3.721157in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.807019in}{3.676891in}}%
\pgfpathcurveto{\pgfqpoint{3.783944in}{3.676891in}}{\pgfqpoint{3.765311in}{3.696635in}}{\pgfqpoint{3.765311in}{3.721157in}}%
\pgfpathcurveto{\pgfqpoint{3.765311in}{3.745905in}}{\pgfqpoint{3.784154in}{3.765440in}}{\pgfqpoint{3.806922in}{3.765440in}}%
\pgfpathcurveto{\pgfqpoint{3.829981in}{3.765440in}}{\pgfqpoint{3.848630in}{3.745696in}}{\pgfqpoint{3.848630in}{3.721157in}}%
\pgfpathcurveto{\pgfqpoint{3.848630in}{3.696425in}}{\pgfqpoint{3.829772in}{3.676891in}}{\pgfqpoint{3.807019in}{3.676891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.204119in}{2.961262in}}%
\pgfpathcurveto{\pgfqpoint{3.204119in}{2.988407in}}{\pgfqpoint{3.183313in}{3.009680in}}{\pgfqpoint{3.158388in}{3.009680in}}%
\pgfpathcurveto{\pgfqpoint{3.133157in}{3.009680in}}{\pgfqpoint{3.112561in}{2.988198in}}{\pgfqpoint{3.112561in}{2.961262in}}%
\pgfpathcurveto{\pgfqpoint{3.112561in}{2.934132in}}{\pgfqpoint{3.133366in}{2.912876in}}{\pgfqpoint{3.158292in}{2.912876in}}%
\pgfpathcurveto{\pgfqpoint{3.183522in}{2.912876in}}{\pgfqpoint{3.204119in}{2.934341in}}{\pgfqpoint{3.204119in}{2.961262in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.158388in}{2.916995in}}%
\pgfpathcurveto{\pgfqpoint{3.135313in}{2.916995in}}{\pgfqpoint{3.116680in}{2.936739in}}{\pgfqpoint{3.116680in}{2.961262in}}%
\pgfpathcurveto{\pgfqpoint{3.116680in}{2.986010in}}{\pgfqpoint{3.135523in}{3.005544in}}{\pgfqpoint{3.158292in}{3.005544in}}%
\pgfpathcurveto{\pgfqpoint{3.181350in}{3.005544in}}{\pgfqpoint{3.200000in}{2.985801in}}{\pgfqpoint{3.200000in}{2.961262in}}%
\pgfpathcurveto{\pgfqpoint{3.200000in}{2.936530in}}{\pgfqpoint{3.181141in}{2.916995in}}{\pgfqpoint{3.158388in}{2.916995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.148933in}{3.121696in}}%
\pgfpathcurveto{\pgfqpoint{3.148933in}{3.148842in}}{\pgfqpoint{3.128128in}{3.170114in}}{\pgfqpoint{3.103203in}{3.170114in}}%
\pgfpathcurveto{\pgfqpoint{3.077972in}{3.170114in}}{\pgfqpoint{3.057375in}{3.148633in}}{\pgfqpoint{3.057375in}{3.121696in}}%
\pgfpathcurveto{\pgfqpoint{3.057375in}{3.094567in}}{\pgfqpoint{3.078181in}{3.073311in}}{\pgfqpoint{3.103106in}{3.073311in}}%
\pgfpathcurveto{\pgfqpoint{3.128337in}{3.073311in}}{\pgfqpoint{3.148933in}{3.094776in}}{\pgfqpoint{3.148933in}{3.121696in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.103203in}{3.077430in}}%
\pgfpathcurveto{\pgfqpoint{3.080128in}{3.077430in}}{\pgfqpoint{3.061495in}{3.097174in}}{\pgfqpoint{3.061495in}{3.121696in}}%
\pgfpathcurveto{\pgfqpoint{3.061495in}{3.146444in}}{\pgfqpoint{3.080337in}{3.165979in}}{\pgfqpoint{3.103106in}{3.165979in}}%
\pgfpathcurveto{\pgfqpoint{3.126165in}{3.165979in}}{\pgfqpoint{3.144814in}{3.146235in}}{\pgfqpoint{3.144814in}{3.121696in}}%
\pgfpathcurveto{\pgfqpoint{3.144814in}{3.096964in}}{\pgfqpoint{3.125955in}{3.077430in}}{\pgfqpoint{3.103203in}{3.077430in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.001811in}{3.892790in}}%
\pgfpathcurveto{\pgfqpoint{4.001811in}{3.919936in}}{\pgfqpoint{3.981005in}{3.941208in}}{\pgfqpoint{3.956080in}{3.941208in}}%
\pgfpathcurveto{\pgfqpoint{3.930849in}{3.941208in}}{\pgfqpoint{3.910253in}{3.919727in}}{\pgfqpoint{3.910253in}{3.892790in}}%
\pgfpathcurveto{\pgfqpoint{3.910253in}{3.865661in}}{\pgfqpoint{3.931059in}{3.844404in}}{\pgfqpoint{3.955984in}{3.844404in}}%
\pgfpathcurveto{\pgfqpoint{3.981214in}{3.844404in}}{\pgfqpoint{4.001811in}{3.865870in}}{\pgfqpoint{4.001811in}{3.892790in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.956080in}{3.848524in}}%
\pgfpathcurveto{\pgfqpoint{3.933006in}{3.848524in}}{\pgfqpoint{3.914372in}{3.868267in}}{\pgfqpoint{3.914372in}{3.892790in}}%
\pgfpathcurveto{\pgfqpoint{3.914372in}{3.917538in}}{\pgfqpoint{3.933215in}{3.937073in}}{\pgfqpoint{3.955984in}{3.937073in}}%
\pgfpathcurveto{\pgfqpoint{3.979042in}{3.937073in}}{\pgfqpoint{3.997692in}{3.917329in}}{\pgfqpoint{3.997692in}{3.892790in}}%
\pgfpathcurveto{\pgfqpoint{3.997692in}{3.868058in}}{\pgfqpoint{3.978833in}{3.848524in}}{\pgfqpoint{3.956080in}{3.848524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.241105in}{3.073499in}}%
\pgfpathcurveto{\pgfqpoint{3.241105in}{3.100644in}}{\pgfqpoint{3.220300in}{3.121917in}}{\pgfqpoint{3.195375in}{3.121917in}}%
\pgfpathcurveto{\pgfqpoint{3.170144in}{3.121917in}}{\pgfqpoint{3.149547in}{3.100435in}}{\pgfqpoint{3.149547in}{3.073499in}}%
\pgfpathcurveto{\pgfqpoint{3.149547in}{3.046369in}}{\pgfqpoint{3.170353in}{3.025113in}}{\pgfqpoint{3.195278in}{3.025113in}}%
\pgfpathcurveto{\pgfqpoint{3.220509in}{3.025113in}}{\pgfqpoint{3.241105in}{3.046578in}}{\pgfqpoint{3.241105in}{3.073499in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.195375in}{3.029232in}}%
\pgfpathcurveto{\pgfqpoint{3.172300in}{3.029232in}}{\pgfqpoint{3.153666in}{3.048976in}}{\pgfqpoint{3.153666in}{3.073499in}}%
\pgfpathcurveto{\pgfqpoint{3.153666in}{3.098247in}}{\pgfqpoint{3.172509in}{3.117781in}}{\pgfqpoint{3.195278in}{3.117781in}}%
\pgfpathcurveto{\pgfqpoint{3.218336in}{3.117781in}}{\pgfqpoint{3.236986in}{3.098037in}}{\pgfqpoint{3.236986in}{3.073499in}}%
\pgfpathcurveto{\pgfqpoint{3.236986in}{3.048767in}}{\pgfqpoint{3.218127in}{3.029232in}}{\pgfqpoint{3.195375in}{3.029232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413850in}{3.290082in}}%
\pgfpathcurveto{\pgfqpoint{3.413850in}{3.317228in}}{\pgfqpoint{3.393044in}{3.338500in}}{\pgfqpoint{3.368119in}{3.338500in}}%
\pgfpathcurveto{\pgfqpoint{3.342889in}{3.338500in}}{\pgfqpoint{3.322292in}{3.317019in}}{\pgfqpoint{3.322292in}{3.290082in}}%
\pgfpathcurveto{\pgfqpoint{3.322292in}{3.262953in}}{\pgfqpoint{3.343098in}{3.241697in}}{\pgfqpoint{3.368023in}{3.241697in}}%
\pgfpathcurveto{\pgfqpoint{3.393254in}{3.241697in}}{\pgfqpoint{3.413850in}{3.263162in}}{\pgfqpoint{3.413850in}{3.290082in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.368119in}{3.245816in}}%
\pgfpathcurveto{\pgfqpoint{3.345045in}{3.245816in}}{\pgfqpoint{3.326411in}{3.265560in}}{\pgfqpoint{3.326411in}{3.290082in}}%
\pgfpathcurveto{\pgfqpoint{3.326411in}{3.314830in}}{\pgfqpoint{3.345254in}{3.334365in}}{\pgfqpoint{3.368023in}{3.334365in}}%
\pgfpathcurveto{\pgfqpoint{3.391081in}{3.334365in}}{\pgfqpoint{3.409731in}{3.314621in}}{\pgfqpoint{3.409731in}{3.290082in}}%
\pgfpathcurveto{\pgfqpoint{3.409731in}{3.265350in}}{\pgfqpoint{3.390872in}{3.245816in}}{\pgfqpoint{3.368119in}{3.245816in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.476058in}{3.304790in}}%
\pgfpathcurveto{\pgfqpoint{3.476058in}{3.331936in}}{\pgfqpoint{3.455252in}{3.353208in}}{\pgfqpoint{3.430327in}{3.353208in}}%
\pgfpathcurveto{\pgfqpoint{3.405096in}{3.353208in}}{\pgfqpoint{3.384500in}{3.331727in}}{\pgfqpoint{3.384500in}{3.304790in}}%
\pgfpathcurveto{\pgfqpoint{3.384500in}{3.277661in}}{\pgfqpoint{3.405306in}{3.256404in}}{\pgfqpoint{3.430231in}{3.256404in}}%
\pgfpathcurveto{\pgfqpoint{3.455461in}{3.256404in}}{\pgfqpoint{3.476058in}{3.277870in}}{\pgfqpoint{3.476058in}{3.304790in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.430327in}{3.260524in}}%
\pgfpathcurveto{\pgfqpoint{3.407253in}{3.260524in}}{\pgfqpoint{3.388619in}{3.280267in}}{\pgfqpoint{3.388619in}{3.304790in}}%
\pgfpathcurveto{\pgfqpoint{3.388619in}{3.329538in}}{\pgfqpoint{3.407462in}{3.349073in}}{\pgfqpoint{3.430231in}{3.349073in}}%
\pgfpathcurveto{\pgfqpoint{3.453289in}{3.349073in}}{\pgfqpoint{3.471939in}{3.329329in}}{\pgfqpoint{3.471939in}{3.304790in}}%
\pgfpathcurveto{\pgfqpoint{3.471939in}{3.280058in}}{\pgfqpoint{3.453080in}{3.260524in}}{\pgfqpoint{3.430327in}{3.260524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.816871in}{3.866866in}}%
\pgfpathcurveto{\pgfqpoint{3.816871in}{3.894012in}}{\pgfqpoint{3.796066in}{3.915284in}}{\pgfqpoint{3.771141in}{3.915284in}}%
\pgfpathcurveto{\pgfqpoint{3.745910in}{3.915284in}}{\pgfqpoint{3.725313in}{3.893803in}}{\pgfqpoint{3.725313in}{3.866866in}}%
\pgfpathcurveto{\pgfqpoint{3.725313in}{3.839737in}}{\pgfqpoint{3.746119in}{3.818480in}}{\pgfqpoint{3.771044in}{3.818480in}}%
\pgfpathcurveto{\pgfqpoint{3.796275in}{3.818480in}}{\pgfqpoint{3.816871in}{3.839946in}}{\pgfqpoint{3.816871in}{3.866866in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.771141in}{3.822600in}}%
\pgfpathcurveto{\pgfqpoint{3.748066in}{3.822600in}}{\pgfqpoint{3.729433in}{3.842343in}}{\pgfqpoint{3.729433in}{3.866866in}}%
\pgfpathcurveto{\pgfqpoint{3.729433in}{3.891614in}}{\pgfqpoint{3.748275in}{3.911149in}}{\pgfqpoint{3.771044in}{3.911149in}}%
\pgfpathcurveto{\pgfqpoint{3.794103in}{3.911149in}}{\pgfqpoint{3.812752in}{3.891405in}}{\pgfqpoint{3.812752in}{3.866866in}}%
\pgfpathcurveto{\pgfqpoint{3.812752in}{3.842134in}}{\pgfqpoint{3.793893in}{3.822600in}}{\pgfqpoint{3.771141in}{3.822600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.335417in}{3.127844in}}%
\pgfpathcurveto{\pgfqpoint{3.335417in}{3.154989in}}{\pgfqpoint{3.314611in}{3.176262in}}{\pgfqpoint{3.289686in}{3.176262in}}%
\pgfpathcurveto{\pgfqpoint{3.264456in}{3.176262in}}{\pgfqpoint{3.243859in}{3.154780in}}{\pgfqpoint{3.243859in}{3.127844in}}%
\pgfpathcurveto{\pgfqpoint{3.243859in}{3.100714in}}{\pgfqpoint{3.264665in}{3.079458in}}{\pgfqpoint{3.289590in}{3.079458in}}%
\pgfpathcurveto{\pgfqpoint{3.314821in}{3.079458in}}{\pgfqpoint{3.335417in}{3.100923in}}{\pgfqpoint{3.335417in}{3.127844in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.289686in}{3.083577in}}%
\pgfpathcurveto{\pgfqpoint{3.266612in}{3.083577in}}{\pgfqpoint{3.247978in}{3.103321in}}{\pgfqpoint{3.247978in}{3.127844in}}%
\pgfpathcurveto{\pgfqpoint{3.247978in}{3.152592in}}{\pgfqpoint{3.266821in}{3.172126in}}{\pgfqpoint{3.289590in}{3.172126in}}%
\pgfpathcurveto{\pgfqpoint{3.312648in}{3.172126in}}{\pgfqpoint{3.331298in}{3.152382in}}{\pgfqpoint{3.331298in}{3.127844in}}%
\pgfpathcurveto{\pgfqpoint{3.331298in}{3.103112in}}{\pgfqpoint{3.312439in}{3.083577in}}{\pgfqpoint{3.289686in}{3.083577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.276827in}{3.046258in}}%
\pgfpathcurveto{\pgfqpoint{3.276827in}{3.073403in}}{\pgfqpoint{3.256021in}{3.094676in}}{\pgfqpoint{3.231096in}{3.094676in}}%
\pgfpathcurveto{\pgfqpoint{3.205865in}{3.094676in}}{\pgfqpoint{3.185269in}{3.073194in}}{\pgfqpoint{3.185269in}{3.046258in}}%
\pgfpathcurveto{\pgfqpoint{3.185269in}{3.019128in}}{\pgfqpoint{3.206074in}{2.997872in}}{\pgfqpoint{3.230999in}{2.997872in}}%
\pgfpathcurveto{\pgfqpoint{3.256230in}{2.997872in}}{\pgfqpoint{3.276827in}{3.019338in}}{\pgfqpoint{3.276827in}{3.046258in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.231096in}{3.001991in}}%
\pgfpathcurveto{\pgfqpoint{3.208021in}{3.001991in}}{\pgfqpoint{3.189388in}{3.021735in}}{\pgfqpoint{3.189388in}{3.046258in}}%
\pgfpathcurveto{\pgfqpoint{3.189388in}{3.071006in}}{\pgfqpoint{3.208231in}{3.090540in}}{\pgfqpoint{3.230999in}{3.090540in}}%
\pgfpathcurveto{\pgfqpoint{3.254058in}{3.090540in}}{\pgfqpoint{3.272708in}{3.070797in}}{\pgfqpoint{3.272708in}{3.046258in}}%
\pgfpathcurveto{\pgfqpoint{3.272708in}{3.021526in}}{\pgfqpoint{3.253849in}{3.001991in}}{\pgfqpoint{3.231096in}{3.001991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.191748in}{2.979244in}}%
\pgfpathcurveto{\pgfqpoint{3.191748in}{3.006390in}}{\pgfqpoint{3.170942in}{3.027662in}}{\pgfqpoint{3.146017in}{3.027662in}}%
\pgfpathcurveto{\pgfqpoint{3.120787in}{3.027662in}}{\pgfqpoint{3.100190in}{3.006181in}}{\pgfqpoint{3.100190in}{2.979244in}}%
\pgfpathcurveto{\pgfqpoint{3.100190in}{2.952115in}}{\pgfqpoint{3.120996in}{2.930858in}}{\pgfqpoint{3.145921in}{2.930858in}}%
\pgfpathcurveto{\pgfqpoint{3.171152in}{2.930858in}}{\pgfqpoint{3.191748in}{2.952324in}}{\pgfqpoint{3.191748in}{2.979244in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.146017in}{2.934978in}}%
\pgfpathcurveto{\pgfqpoint{3.122943in}{2.934978in}}{\pgfqpoint{3.104309in}{2.954721in}}{\pgfqpoint{3.104309in}{2.979244in}}%
\pgfpathcurveto{\pgfqpoint{3.104309in}{3.003992in}}{\pgfqpoint{3.123152in}{3.023527in}}{\pgfqpoint{3.145921in}{3.023527in}}%
\pgfpathcurveto{\pgfqpoint{3.168979in}{3.023527in}}{\pgfqpoint{3.187629in}{3.003783in}}{\pgfqpoint{3.187629in}{2.979244in}}%
\pgfpathcurveto{\pgfqpoint{3.187629in}{2.954512in}}{\pgfqpoint{3.168770in}{2.934978in}}{\pgfqpoint{3.146017in}{2.934978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237128in}{3.088825in}}%
\pgfpathcurveto{\pgfqpoint{3.237128in}{3.115971in}}{\pgfqpoint{3.216323in}{3.137243in}}{\pgfqpoint{3.191397in}{3.137243in}}%
\pgfpathcurveto{\pgfqpoint{3.166167in}{3.137243in}}{\pgfqpoint{3.145570in}{3.115761in}}{\pgfqpoint{3.145570in}{3.088825in}}%
\pgfpathcurveto{\pgfqpoint{3.145570in}{3.061695in}}{\pgfqpoint{3.166376in}{3.040439in}}{\pgfqpoint{3.191301in}{3.040439in}}%
\pgfpathcurveto{\pgfqpoint{3.216532in}{3.040439in}}{\pgfqpoint{3.237128in}{3.061905in}}{\pgfqpoint{3.237128in}{3.088825in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.191397in}{3.044558in}}%
\pgfpathcurveto{\pgfqpoint{3.168323in}{3.044558in}}{\pgfqpoint{3.149689in}{3.064302in}}{\pgfqpoint{3.149689in}{3.088825in}}%
\pgfpathcurveto{\pgfqpoint{3.149689in}{3.113573in}}{\pgfqpoint{3.168532in}{3.133108in}}{\pgfqpoint{3.191301in}{3.133108in}}%
\pgfpathcurveto{\pgfqpoint{3.214359in}{3.133108in}}{\pgfqpoint{3.233009in}{3.113364in}}{\pgfqpoint{3.233009in}{3.088825in}}%
\pgfpathcurveto{\pgfqpoint{3.233009in}{3.064093in}}{\pgfqpoint{3.214150in}{3.044558in}}{\pgfqpoint{3.191397in}{3.044558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.258216in}{3.095189in}}%
\pgfpathcurveto{\pgfqpoint{3.258216in}{3.122334in}}{\pgfqpoint{3.237410in}{3.143607in}}{\pgfqpoint{3.212485in}{3.143607in}}%
\pgfpathcurveto{\pgfqpoint{3.187254in}{3.143607in}}{\pgfqpoint{3.166658in}{3.122125in}}{\pgfqpoint{3.166658in}{3.095189in}}%
\pgfpathcurveto{\pgfqpoint{3.166658in}{3.068059in}}{\pgfqpoint{3.187463in}{3.046803in}}{\pgfqpoint{3.212388in}{3.046803in}}%
\pgfpathcurveto{\pgfqpoint{3.237619in}{3.046803in}}{\pgfqpoint{3.258216in}{3.068268in}}{\pgfqpoint{3.258216in}{3.095189in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.212485in}{3.050922in}}%
\pgfpathcurveto{\pgfqpoint{3.189410in}{3.050922in}}{\pgfqpoint{3.170777in}{3.070666in}}{\pgfqpoint{3.170777in}{3.095189in}}%
\pgfpathcurveto{\pgfqpoint{3.170777in}{3.119937in}}{\pgfqpoint{3.189620in}{3.139471in}}{\pgfqpoint{3.212388in}{3.139471in}}%
\pgfpathcurveto{\pgfqpoint{3.235447in}{3.139471in}}{\pgfqpoint{3.254097in}{3.119728in}}{\pgfqpoint{3.254097in}{3.095189in}}%
\pgfpathcurveto{\pgfqpoint{3.254097in}{3.070457in}}{\pgfqpoint{3.235238in}{3.050922in}}{\pgfqpoint{3.212485in}{3.050922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304919in}{3.106837in}}%
\pgfpathcurveto{\pgfqpoint{3.304919in}{3.133982in}}{\pgfqpoint{3.284113in}{3.155255in}}{\pgfqpoint{3.259188in}{3.155255in}}%
\pgfpathcurveto{\pgfqpoint{3.233957in}{3.155255in}}{\pgfqpoint{3.213360in}{3.133773in}}{\pgfqpoint{3.213360in}{3.106837in}}%
\pgfpathcurveto{\pgfqpoint{3.213360in}{3.079707in}}{\pgfqpoint{3.234166in}{3.058451in}}{\pgfqpoint{3.259091in}{3.058451in}}%
\pgfpathcurveto{\pgfqpoint{3.284322in}{3.058451in}}{\pgfqpoint{3.304919in}{3.079916in}}{\pgfqpoint{3.304919in}{3.106837in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.259188in}{3.062570in}}%
\pgfpathcurveto{\pgfqpoint{3.236113in}{3.062570in}}{\pgfqpoint{3.217480in}{3.082314in}}{\pgfqpoint{3.217480in}{3.106837in}}%
\pgfpathcurveto{\pgfqpoint{3.217480in}{3.131585in}}{\pgfqpoint{3.236322in}{3.151119in}}{\pgfqpoint{3.259091in}{3.151119in}}%
\pgfpathcurveto{\pgfqpoint{3.282150in}{3.151119in}}{\pgfqpoint{3.300799in}{3.131375in}}{\pgfqpoint{3.300799in}{3.106837in}}%
\pgfpathcurveto{\pgfqpoint{3.300799in}{3.082105in}}{\pgfqpoint{3.281940in}{3.062570in}}{\pgfqpoint{3.259188in}{3.062570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.846610in}{3.733833in}}%
\pgfpathcurveto{\pgfqpoint{3.846610in}{3.760979in}}{\pgfqpoint{3.825804in}{3.782251in}}{\pgfqpoint{3.800879in}{3.782251in}}%
\pgfpathcurveto{\pgfqpoint{3.775648in}{3.782251in}}{\pgfqpoint{3.755051in}{3.760770in}}{\pgfqpoint{3.755051in}{3.733833in}}%
\pgfpathcurveto{\pgfqpoint{3.755051in}{3.706704in}}{\pgfqpoint{3.775857in}{3.685448in}}{\pgfqpoint{3.800782in}{3.685448in}}%
\pgfpathcurveto{\pgfqpoint{3.826013in}{3.685448in}}{\pgfqpoint{3.846610in}{3.706913in}}{\pgfqpoint{3.846610in}{3.733833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.800879in}{3.689567in}}%
\pgfpathcurveto{\pgfqpoint{3.777804in}{3.689567in}}{\pgfqpoint{3.759171in}{3.709311in}}{\pgfqpoint{3.759171in}{3.733833in}}%
\pgfpathcurveto{\pgfqpoint{3.759171in}{3.758581in}}{\pgfqpoint{3.778013in}{3.778116in}}{\pgfqpoint{3.800782in}{3.778116in}}%
\pgfpathcurveto{\pgfqpoint{3.823841in}{3.778116in}}{\pgfqpoint{3.842490in}{3.758372in}}{\pgfqpoint{3.842490in}{3.733833in}}%
\pgfpathcurveto{\pgfqpoint{3.842490in}{3.709101in}}{\pgfqpoint{3.823631in}{3.689567in}}{\pgfqpoint{3.800879in}{3.689567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{6.475000pt}{2.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.629128in}{2.420679in}}%
\pgfpathlineto{\pgfqpoint{4.351350in}{4.142901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629128in}{2.420679in}}%
\pgfpathlineto{\pgfqpoint{2.629128in}{4.142901in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.351350in}{2.420679in}}%
\pgfpathlineto{\pgfqpoint{4.351350in}{4.142901in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629128in}{2.420679in}}%
\pgfpathlineto{\pgfqpoint{4.351350in}{2.420679in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629128in}{4.142901in}}%
\pgfpathlineto{\pgfqpoint{4.351350in}{4.142901in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476350in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.198573in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.198573in}{2.042901in}}%
\pgfpathlineto{\pgfqpoint{0.476350in}{2.042901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928152in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.928152in}{2.042901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.928152in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\,\mathrm{s}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658883in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.658883in}{2.042901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.658883in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^2\,\mathrm{s}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.164128in,y=0.461111in,right,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \gcs\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476350in}{0.772480in}}%
\pgfpathlineto{\pgfqpoint{2.198573in}{0.772480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231752in,y=0.724255in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\,\mathrm{s}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476350in}{1.503212in}}%
\pgfpathlineto{\pgfqpoint{2.198573in}{1.503212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in,y=1.454986in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^2\,\mathrm{s}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.586111in,y=2.008457in,right,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle \cmmuele\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924637in}{0.855726in}}%
\pgfpathcurveto{\pgfqpoint{0.924637in}{0.882872in}}{\pgfqpoint{0.903831in}{0.904144in}}{\pgfqpoint{0.878906in}{0.904144in}}%
\pgfpathcurveto{\pgfqpoint{0.853675in}{0.904144in}}{\pgfqpoint{0.833079in}{0.882662in}}{\pgfqpoint{0.833079in}{0.855726in}}%
\pgfpathcurveto{\pgfqpoint{0.833079in}{0.828596in}}{\pgfqpoint{0.853884in}{0.807340in}}{\pgfqpoint{0.878809in}{0.807340in}}%
\pgfpathcurveto{\pgfqpoint{0.904040in}{0.807340in}}{\pgfqpoint{0.924637in}{0.828806in}}{\pgfqpoint{0.924637in}{0.855726in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.878906in}{0.811459in}}%
\pgfpathcurveto{\pgfqpoint{0.855831in}{0.811459in}}{\pgfqpoint{0.837198in}{0.831203in}}{\pgfqpoint{0.837198in}{0.855726in}}%
\pgfpathcurveto{\pgfqpoint{0.837198in}{0.880474in}}{\pgfqpoint{0.856041in}{0.900009in}}{\pgfqpoint{0.878809in}{0.900009in}}%
\pgfpathcurveto{\pgfqpoint{0.901868in}{0.900009in}}{\pgfqpoint{0.920517in}{0.880265in}}{\pgfqpoint{0.920517in}{0.855726in}}%
\pgfpathcurveto{\pgfqpoint{0.920517in}{0.830994in}}{\pgfqpoint{0.901659in}{0.811459in}}{\pgfqpoint{0.878906in}{0.811459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.283938in}{1.273675in}}%
\pgfpathcurveto{\pgfqpoint{1.283938in}{1.300821in}}{\pgfqpoint{1.263132in}{1.322093in}}{\pgfqpoint{1.238207in}{1.322093in}}%
\pgfpathcurveto{\pgfqpoint{1.212976in}{1.322093in}}{\pgfqpoint{1.192380in}{1.300611in}}{\pgfqpoint{1.192380in}{1.273675in}}%
\pgfpathcurveto{\pgfqpoint{1.192380in}{1.246545in}}{\pgfqpoint{1.213185in}{1.225289in}}{\pgfqpoint{1.238110in}{1.225289in}}%
\pgfpathcurveto{\pgfqpoint{1.263341in}{1.225289in}}{\pgfqpoint{1.283938in}{1.246755in}}{\pgfqpoint{1.283938in}{1.273675in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.238207in}{1.229409in}}%
\pgfpathcurveto{\pgfqpoint{1.215132in}{1.229409in}}{\pgfqpoint{1.196499in}{1.249152in}}{\pgfqpoint{1.196499in}{1.273675in}}%
\pgfpathcurveto{\pgfqpoint{1.196499in}{1.298423in}}{\pgfqpoint{1.215342in}{1.317958in}}{\pgfqpoint{1.238110in}{1.317958in}}%
\pgfpathcurveto{\pgfqpoint{1.261169in}{1.317958in}}{\pgfqpoint{1.279818in}{1.298214in}}{\pgfqpoint{1.279818in}{1.273675in}}%
\pgfpathcurveto{\pgfqpoint{1.279818in}{1.248943in}}{\pgfqpoint{1.260960in}{1.229409in}}{\pgfqpoint{1.238207in}{1.229409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640327in}{0.436028in}}%
\pgfpathcurveto{\pgfqpoint{0.640327in}{0.463174in}}{\pgfqpoint{0.619521in}{0.484446in}}{\pgfqpoint{0.594596in}{0.484446in}}%
\pgfpathcurveto{\pgfqpoint{0.569365in}{0.484446in}}{\pgfqpoint{0.548769in}{0.462965in}}{\pgfqpoint{0.548769in}{0.436028in}}%
\pgfpathcurveto{\pgfqpoint{0.548769in}{0.408899in}}{\pgfqpoint{0.569575in}{0.387642in}}{\pgfqpoint{0.594500in}{0.387642in}}%
\pgfpathcurveto{\pgfqpoint{0.619730in}{0.387642in}}{\pgfqpoint{0.640327in}{0.409108in}}{\pgfqpoint{0.640327in}{0.436028in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.594596in}{0.391762in}}%
\pgfpathcurveto{\pgfqpoint{0.571522in}{0.391762in}}{\pgfqpoint{0.552888in}{0.411505in}}{\pgfqpoint{0.552888in}{0.436028in}}%
\pgfpathcurveto{\pgfqpoint{0.552888in}{0.460776in}}{\pgfqpoint{0.571731in}{0.480311in}}{\pgfqpoint{0.594500in}{0.480311in}}%
\pgfpathcurveto{\pgfqpoint{0.617558in}{0.480311in}}{\pgfqpoint{0.636208in}{0.460567in}}{\pgfqpoint{0.636208in}{0.436028in}}%
\pgfpathcurveto{\pgfqpoint{0.636208in}{0.411296in}}{\pgfqpoint{0.617349in}{0.391762in}}{\pgfqpoint{0.594596in}{0.391762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664787in}{0.491296in}}%
\pgfpathcurveto{\pgfqpoint{0.664787in}{0.518442in}}{\pgfqpoint{0.643981in}{0.539714in}}{\pgfqpoint{0.619056in}{0.539714in}}%
\pgfpathcurveto{\pgfqpoint{0.593825in}{0.539714in}}{\pgfqpoint{0.573229in}{0.518233in}}{\pgfqpoint{0.573229in}{0.491296in}}%
\pgfpathcurveto{\pgfqpoint{0.573229in}{0.464167in}}{\pgfqpoint{0.594035in}{0.442910in}}{\pgfqpoint{0.618960in}{0.442910in}}%
\pgfpathcurveto{\pgfqpoint{0.644190in}{0.442910in}}{\pgfqpoint{0.664787in}{0.464376in}}{\pgfqpoint{0.664787in}{0.491296in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.619056in}{0.447030in}}%
\pgfpathcurveto{\pgfqpoint{0.595982in}{0.447030in}}{\pgfqpoint{0.577348in}{0.466773in}}{\pgfqpoint{0.577348in}{0.491296in}}%
\pgfpathcurveto{\pgfqpoint{0.577348in}{0.516044in}}{\pgfqpoint{0.596191in}{0.535579in}}{\pgfqpoint{0.618960in}{0.535579in}}%
\pgfpathcurveto{\pgfqpoint{0.642018in}{0.535579in}}{\pgfqpoint{0.660668in}{0.515835in}}{\pgfqpoint{0.660668in}{0.491296in}}%
\pgfpathcurveto{\pgfqpoint{0.660668in}{0.466564in}}{\pgfqpoint{0.641809in}{0.447030in}}{\pgfqpoint{0.619056in}{0.447030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653028in}{0.471436in}}%
\pgfpathcurveto{\pgfqpoint{0.653028in}{0.498581in}}{\pgfqpoint{0.632222in}{0.519854in}}{\pgfqpoint{0.607297in}{0.519854in}}%
\pgfpathcurveto{\pgfqpoint{0.582066in}{0.519854in}}{\pgfqpoint{0.561470in}{0.498372in}}{\pgfqpoint{0.561470in}{0.471436in}}%
\pgfpathcurveto{\pgfqpoint{0.561470in}{0.444306in}}{\pgfqpoint{0.582275in}{0.423050in}}{\pgfqpoint{0.607200in}{0.423050in}}%
\pgfpathcurveto{\pgfqpoint{0.632431in}{0.423050in}}{\pgfqpoint{0.653028in}{0.444515in}}{\pgfqpoint{0.653028in}{0.471436in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.607297in}{0.427169in}}%
\pgfpathcurveto{\pgfqpoint{0.584222in}{0.427169in}}{\pgfqpoint{0.565589in}{0.446913in}}{\pgfqpoint{0.565589in}{0.471436in}}%
\pgfpathcurveto{\pgfqpoint{0.565589in}{0.496184in}}{\pgfqpoint{0.584432in}{0.515718in}}{\pgfqpoint{0.607200in}{0.515718in}}%
\pgfpathcurveto{\pgfqpoint{0.630259in}{0.515718in}}{\pgfqpoint{0.648909in}{0.495975in}}{\pgfqpoint{0.648909in}{0.471436in}}%
\pgfpathcurveto{\pgfqpoint{0.648909in}{0.446704in}}{\pgfqpoint{0.630050in}{0.427169in}}{\pgfqpoint{0.607297in}{0.427169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750313in}{0.581422in}}%
\pgfpathcurveto{\pgfqpoint{0.750313in}{0.608568in}}{\pgfqpoint{0.729507in}{0.629840in}}{\pgfqpoint{0.704582in}{0.629840in}}%
\pgfpathcurveto{\pgfqpoint{0.679351in}{0.629840in}}{\pgfqpoint{0.658755in}{0.608358in}}{\pgfqpoint{0.658755in}{0.581422in}}%
\pgfpathcurveto{\pgfqpoint{0.658755in}{0.554292in}}{\pgfqpoint{0.679561in}{0.533036in}}{\pgfqpoint{0.704486in}{0.533036in}}%
\pgfpathcurveto{\pgfqpoint{0.729716in}{0.533036in}}{\pgfqpoint{0.750313in}{0.554502in}}{\pgfqpoint{0.750313in}{0.581422in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.704582in}{0.537155in}}%
\pgfpathcurveto{\pgfqpoint{0.681508in}{0.537155in}}{\pgfqpoint{0.662874in}{0.556899in}}{\pgfqpoint{0.662874in}{0.581422in}}%
\pgfpathcurveto{\pgfqpoint{0.662874in}{0.606170in}}{\pgfqpoint{0.681717in}{0.625705in}}{\pgfqpoint{0.704486in}{0.625705in}}%
\pgfpathcurveto{\pgfqpoint{0.727544in}{0.625705in}}{\pgfqpoint{0.746194in}{0.605961in}}{\pgfqpoint{0.746194in}{0.581422in}}%
\pgfpathcurveto{\pgfqpoint{0.746194in}{0.556690in}}{\pgfqpoint{0.727335in}{0.537155in}}{\pgfqpoint{0.704582in}{0.537155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831369in}{0.880052in}}%
\pgfpathcurveto{\pgfqpoint{0.831369in}{0.907197in}}{\pgfqpoint{0.810563in}{0.928470in}}{\pgfqpoint{0.785638in}{0.928470in}}%
\pgfpathcurveto{\pgfqpoint{0.760407in}{0.928470in}}{\pgfqpoint{0.739811in}{0.906988in}}{\pgfqpoint{0.739811in}{0.880052in}}%
\pgfpathcurveto{\pgfqpoint{0.739811in}{0.852922in}}{\pgfqpoint{0.760617in}{0.831666in}}{\pgfqpoint{0.785542in}{0.831666in}}%
\pgfpathcurveto{\pgfqpoint{0.810772in}{0.831666in}}{\pgfqpoint{0.831369in}{0.853131in}}{\pgfqpoint{0.831369in}{0.880052in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.785638in}{0.835785in}}%
\pgfpathcurveto{\pgfqpoint{0.762564in}{0.835785in}}{\pgfqpoint{0.743930in}{0.855529in}}{\pgfqpoint{0.743930in}{0.880052in}}%
\pgfpathcurveto{\pgfqpoint{0.743930in}{0.904800in}}{\pgfqpoint{0.762773in}{0.924334in}}{\pgfqpoint{0.785542in}{0.924334in}}%
\pgfpathcurveto{\pgfqpoint{0.808600in}{0.924334in}}{\pgfqpoint{0.827250in}{0.904591in}}{\pgfqpoint{0.827250in}{0.880052in}}%
\pgfpathcurveto{\pgfqpoint{0.827250in}{0.855320in}}{\pgfqpoint{0.808391in}{0.835785in}}{\pgfqpoint{0.785638in}{0.835785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.998940in}{0.988825in}}%
\pgfpathcurveto{\pgfqpoint{0.998940in}{1.015971in}}{\pgfqpoint{0.978134in}{1.037243in}}{\pgfqpoint{0.953209in}{1.037243in}}%
\pgfpathcurveto{\pgfqpoint{0.927978in}{1.037243in}}{\pgfqpoint{0.907381in}{1.015761in}}{\pgfqpoint{0.907381in}{0.988825in}}%
\pgfpathcurveto{\pgfqpoint{0.907381in}{0.961695in}}{\pgfqpoint{0.928187in}{0.940439in}}{\pgfqpoint{0.953112in}{0.940439in}}%
\pgfpathcurveto{\pgfqpoint{0.978343in}{0.940439in}}{\pgfqpoint{0.998940in}{0.961905in}}{\pgfqpoint{0.998940in}{0.988825in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.953209in}{0.944558in}}%
\pgfpathcurveto{\pgfqpoint{0.930134in}{0.944558in}}{\pgfqpoint{0.911501in}{0.964302in}}{\pgfqpoint{0.911501in}{0.988825in}}%
\pgfpathcurveto{\pgfqpoint{0.911501in}{1.013573in}}{\pgfqpoint{0.930343in}{1.033108in}}{\pgfqpoint{0.953112in}{1.033108in}}%
\pgfpathcurveto{\pgfqpoint{0.976171in}{1.033108in}}{\pgfqpoint{0.994820in}{1.013364in}}{\pgfqpoint{0.994820in}{0.988825in}}%
\pgfpathcurveto{\pgfqpoint{0.994820in}{0.964093in}}{\pgfqpoint{0.975961in}{0.944558in}}{\pgfqpoint{0.953209in}{0.944558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056224in}{0.913351in}}%
\pgfpathcurveto{\pgfqpoint{1.056224in}{0.940497in}}{\pgfqpoint{1.035418in}{0.961769in}}{\pgfqpoint{1.010493in}{0.961769in}}%
\pgfpathcurveto{\pgfqpoint{0.985262in}{0.961769in}}{\pgfqpoint{0.964666in}{0.940288in}}{\pgfqpoint{0.964666in}{0.913351in}}%
\pgfpathcurveto{\pgfqpoint{0.964666in}{0.886222in}}{\pgfqpoint{0.985471in}{0.864965in}}{\pgfqpoint{1.010396in}{0.864965in}}%
\pgfpathcurveto{\pgfqpoint{1.035627in}{0.864965in}}{\pgfqpoint{1.056224in}{0.886431in}}{\pgfqpoint{1.056224in}{0.913351in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.010493in}{0.869085in}}%
\pgfpathcurveto{\pgfqpoint{0.987418in}{0.869085in}}{\pgfqpoint{0.968785in}{0.888828in}}{\pgfqpoint{0.968785in}{0.913351in}}%
\pgfpathcurveto{\pgfqpoint{0.968785in}{0.938099in}}{\pgfqpoint{0.987628in}{0.957634in}}{\pgfqpoint{1.010396in}{0.957634in}}%
\pgfpathcurveto{\pgfqpoint{1.033455in}{0.957634in}}{\pgfqpoint{1.052105in}{0.937890in}}{\pgfqpoint{1.052105in}{0.913351in}}%
\pgfpathcurveto{\pgfqpoint{1.052105in}{0.888619in}}{\pgfqpoint{1.033246in}{0.869085in}}{\pgfqpoint{1.010493in}{0.869085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626520in}{0.448729in}}%
\pgfpathcurveto{\pgfqpoint{0.626520in}{0.475875in}}{\pgfqpoint{0.605715in}{0.497147in}}{\pgfqpoint{0.580790in}{0.497147in}}%
\pgfpathcurveto{\pgfqpoint{0.555559in}{0.497147in}}{\pgfqpoint{0.534962in}{0.475666in}}{\pgfqpoint{0.534962in}{0.448729in}}%
\pgfpathcurveto{\pgfqpoint{0.534962in}{0.421600in}}{\pgfqpoint{0.555768in}{0.400343in}}{\pgfqpoint{0.580693in}{0.400343in}}%
\pgfpathcurveto{\pgfqpoint{0.605924in}{0.400343in}}{\pgfqpoint{0.626520in}{0.421809in}}{\pgfqpoint{0.626520in}{0.448729in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.580790in}{0.404463in}}%
\pgfpathcurveto{\pgfqpoint{0.557715in}{0.404463in}}{\pgfqpoint{0.539081in}{0.424206in}}{\pgfqpoint{0.539081in}{0.448729in}}%
\pgfpathcurveto{\pgfqpoint{0.539081in}{0.473477in}}{\pgfqpoint{0.557924in}{0.493012in}}{\pgfqpoint{0.580693in}{0.493012in}}%
\pgfpathcurveto{\pgfqpoint{0.603751in}{0.493012in}}{\pgfqpoint{0.622401in}{0.473268in}}{\pgfqpoint{0.622401in}{0.448729in}}%
\pgfpathcurveto{\pgfqpoint{0.622401in}{0.423997in}}{\pgfqpoint{0.603542in}{0.404463in}}{\pgfqpoint{0.580790in}{0.404463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653028in}{0.471436in}}%
\pgfpathcurveto{\pgfqpoint{0.653028in}{0.498581in}}{\pgfqpoint{0.632222in}{0.519854in}}{\pgfqpoint{0.607297in}{0.519854in}}%
\pgfpathcurveto{\pgfqpoint{0.582066in}{0.519854in}}{\pgfqpoint{0.561470in}{0.498372in}}{\pgfqpoint{0.561470in}{0.471436in}}%
\pgfpathcurveto{\pgfqpoint{0.561470in}{0.444306in}}{\pgfqpoint{0.582275in}{0.423050in}}{\pgfqpoint{0.607200in}{0.423050in}}%
\pgfpathcurveto{\pgfqpoint{0.632431in}{0.423050in}}{\pgfqpoint{0.653028in}{0.444515in}}{\pgfqpoint{0.653028in}{0.471436in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.607297in}{0.427169in}}%
\pgfpathcurveto{\pgfqpoint{0.584222in}{0.427169in}}{\pgfqpoint{0.565589in}{0.446913in}}{\pgfqpoint{0.565589in}{0.471436in}}%
\pgfpathcurveto{\pgfqpoint{0.565589in}{0.496184in}}{\pgfqpoint{0.584432in}{0.515718in}}{\pgfqpoint{0.607200in}{0.515718in}}%
\pgfpathcurveto{\pgfqpoint{0.630259in}{0.515718in}}{\pgfqpoint{0.648909in}{0.495975in}}{\pgfqpoint{0.648909in}{0.471436in}}%
\pgfpathcurveto{\pgfqpoint{0.648909in}{0.446704in}}{\pgfqpoint{0.630050in}{0.427169in}}{\pgfqpoint{0.607297in}{0.427169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695595in}{0.508945in}}%
\pgfpathcurveto{\pgfqpoint{0.695595in}{0.536091in}}{\pgfqpoint{0.674789in}{0.557363in}}{\pgfqpoint{0.649864in}{0.557363in}}%
\pgfpathcurveto{\pgfqpoint{0.624633in}{0.557363in}}{\pgfqpoint{0.604037in}{0.535882in}}{\pgfqpoint{0.604037in}{0.508945in}}%
\pgfpathcurveto{\pgfqpoint{0.604037in}{0.481816in}}{\pgfqpoint{0.624843in}{0.460559in}}{\pgfqpoint{0.649768in}{0.460559in}}%
\pgfpathcurveto{\pgfqpoint{0.674998in}{0.460559in}}{\pgfqpoint{0.695595in}{0.482025in}}{\pgfqpoint{0.695595in}{0.508945in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.649864in}{0.464679in}}%
\pgfpathcurveto{\pgfqpoint{0.626790in}{0.464679in}}{\pgfqpoint{0.608156in}{0.484422in}}{\pgfqpoint{0.608156in}{0.508945in}}%
\pgfpathcurveto{\pgfqpoint{0.608156in}{0.533693in}}{\pgfqpoint{0.626999in}{0.553228in}}{\pgfqpoint{0.649768in}{0.553228in}}%
\pgfpathcurveto{\pgfqpoint{0.672826in}{0.553228in}}{\pgfqpoint{0.691476in}{0.533484in}}{\pgfqpoint{0.691476in}{0.508945in}}%
\pgfpathcurveto{\pgfqpoint{0.691476in}{0.484213in}}{\pgfqpoint{0.672617in}{0.464679in}}{\pgfqpoint{0.649864in}{0.464679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743560in}{0.586625in}}%
\pgfpathcurveto{\pgfqpoint{0.743560in}{0.613770in}}{\pgfqpoint{0.722754in}{0.635043in}}{\pgfqpoint{0.697829in}{0.635043in}}%
\pgfpathcurveto{\pgfqpoint{0.672598in}{0.635043in}}{\pgfqpoint{0.652002in}{0.613561in}}{\pgfqpoint{0.652002in}{0.586625in}}%
\pgfpathcurveto{\pgfqpoint{0.652002in}{0.559495in}}{\pgfqpoint{0.672807in}{0.538239in}}{\pgfqpoint{0.697732in}{0.538239in}}%
\pgfpathcurveto{\pgfqpoint{0.722963in}{0.538239in}}{\pgfqpoint{0.743560in}{0.559705in}}{\pgfqpoint{0.743560in}{0.586625in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.697829in}{0.542358in}}%
\pgfpathcurveto{\pgfqpoint{0.674754in}{0.542358in}}{\pgfqpoint{0.656121in}{0.562102in}}{\pgfqpoint{0.656121in}{0.586625in}}%
\pgfpathcurveto{\pgfqpoint{0.656121in}{0.611373in}}{\pgfqpoint{0.674964in}{0.630907in}}{\pgfqpoint{0.697732in}{0.630907in}}%
\pgfpathcurveto{\pgfqpoint{0.720791in}{0.630907in}}{\pgfqpoint{0.739441in}{0.611164in}}{\pgfqpoint{0.739441in}{0.586625in}}%
\pgfpathcurveto{\pgfqpoint{0.739441in}{0.561893in}}{\pgfqpoint{0.720582in}{0.542358in}}{\pgfqpoint{0.697829in}{0.542358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083543in}{1.182961in}}%
\pgfpathcurveto{\pgfqpoint{1.083543in}{1.210107in}}{\pgfqpoint{1.062737in}{1.231379in}}{\pgfqpoint{1.037812in}{1.231379in}}%
\pgfpathcurveto{\pgfqpoint{1.012581in}{1.231379in}}{\pgfqpoint{0.991985in}{1.209898in}}{\pgfqpoint{0.991985in}{1.182961in}}%
\pgfpathcurveto{\pgfqpoint{0.991985in}{1.155832in}}{\pgfqpoint{1.012791in}{1.134576in}}{\pgfqpoint{1.037716in}{1.134576in}}%
\pgfpathcurveto{\pgfqpoint{1.062946in}{1.134576in}}{\pgfqpoint{1.083543in}{1.156041in}}{\pgfqpoint{1.083543in}{1.182961in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.037812in}{1.138695in}}%
\pgfpathcurveto{\pgfqpoint{1.014738in}{1.138695in}}{\pgfqpoint{0.996104in}{1.158439in}}{\pgfqpoint{0.996104in}{1.182961in}}%
\pgfpathcurveto{\pgfqpoint{0.996104in}{1.207710in}}{\pgfqpoint{1.014947in}{1.227244in}}{\pgfqpoint{1.037716in}{1.227244in}}%
\pgfpathcurveto{\pgfqpoint{1.060774in}{1.227244in}}{\pgfqpoint{1.079424in}{1.207500in}}{\pgfqpoint{1.079424in}{1.182961in}}%
\pgfpathcurveto{\pgfqpoint{1.079424in}{1.158230in}}{\pgfqpoint{1.060565in}{1.138695in}}{\pgfqpoint{1.037812in}{1.138695in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729125in}{0.614700in}}%
\pgfpathcurveto{\pgfqpoint{0.729125in}{0.641845in}}{\pgfqpoint{0.708319in}{0.663118in}}{\pgfqpoint{0.683394in}{0.663118in}}%
\pgfpathcurveto{\pgfqpoint{0.658163in}{0.663118in}}{\pgfqpoint{0.637567in}{0.641636in}}{\pgfqpoint{0.637567in}{0.614700in}}%
\pgfpathcurveto{\pgfqpoint{0.637567in}{0.587570in}}{\pgfqpoint{0.658372in}{0.566314in}}{\pgfqpoint{0.683297in}{0.566314in}}%
\pgfpathcurveto{\pgfqpoint{0.708528in}{0.566314in}}{\pgfqpoint{0.729125in}{0.587779in}}{\pgfqpoint{0.729125in}{0.614700in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683394in}{0.570433in}}%
\pgfpathcurveto{\pgfqpoint{0.660319in}{0.570433in}}{\pgfqpoint{0.641686in}{0.590177in}}{\pgfqpoint{0.641686in}{0.614700in}}%
\pgfpathcurveto{\pgfqpoint{0.641686in}{0.639448in}}{\pgfqpoint{0.660529in}{0.658982in}}{\pgfqpoint{0.683297in}{0.658982in}}%
\pgfpathcurveto{\pgfqpoint{0.706356in}{0.658982in}}{\pgfqpoint{0.725005in}{0.639238in}}{\pgfqpoint{0.725005in}{0.614700in}}%
\pgfpathcurveto{\pgfqpoint{0.725005in}{0.589968in}}{\pgfqpoint{0.706147in}{0.570433in}}{\pgfqpoint{0.683394in}{0.570433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287783in}{1.243228in}}%
\pgfpathcurveto{\pgfqpoint{1.287783in}{1.270373in}}{\pgfqpoint{1.266978in}{1.291646in}}{\pgfqpoint{1.242052in}{1.291646in}}%
\pgfpathcurveto{\pgfqpoint{1.216822in}{1.291646in}}{\pgfqpoint{1.196225in}{1.270164in}}{\pgfqpoint{1.196225in}{1.243228in}}%
\pgfpathcurveto{\pgfqpoint{1.196225in}{1.216098in}}{\pgfqpoint{1.217031in}{1.194842in}}{\pgfqpoint{1.241956in}{1.194842in}}%
\pgfpathcurveto{\pgfqpoint{1.267187in}{1.194842in}}{\pgfqpoint{1.287783in}{1.216307in}}{\pgfqpoint{1.287783in}{1.243228in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.242052in}{1.198961in}}%
\pgfpathcurveto{\pgfqpoint{1.218978in}{1.198961in}}{\pgfqpoint{1.200344in}{1.218705in}}{\pgfqpoint{1.200344in}{1.243228in}}%
\pgfpathcurveto{\pgfqpoint{1.200344in}{1.267976in}}{\pgfqpoint{1.219187in}{1.287510in}}{\pgfqpoint{1.241956in}{1.287510in}}%
\pgfpathcurveto{\pgfqpoint{1.265014in}{1.287510in}}{\pgfqpoint{1.283664in}{1.267767in}}{\pgfqpoint{1.283664in}{1.243228in}}%
\pgfpathcurveto{\pgfqpoint{1.283664in}{1.218496in}}{\pgfqpoint{1.264805in}{1.198961in}}{\pgfqpoint{1.242052in}{1.198961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.109614in}{0.968504in}}%
\pgfpathcurveto{\pgfqpoint{1.109614in}{0.995650in}}{\pgfqpoint{1.088808in}{1.016922in}}{\pgfqpoint{1.063883in}{1.016922in}}%
\pgfpathcurveto{\pgfqpoint{1.038652in}{1.016922in}}{\pgfqpoint{1.018056in}{0.995440in}}{\pgfqpoint{1.018056in}{0.968504in}}%
\pgfpathcurveto{\pgfqpoint{1.018056in}{0.941374in}}{\pgfqpoint{1.038862in}{0.920118in}}{\pgfqpoint{1.063787in}{0.920118in}}%
\pgfpathcurveto{\pgfqpoint{1.089017in}{0.920118in}}{\pgfqpoint{1.109614in}{0.941584in}}{\pgfqpoint{1.109614in}{0.968504in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.063883in}{0.924237in}}%
\pgfpathcurveto{\pgfqpoint{1.040809in}{0.924237in}}{\pgfqpoint{1.022175in}{0.943981in}}{\pgfqpoint{1.022175in}{0.968504in}}%
\pgfpathcurveto{\pgfqpoint{1.022175in}{0.993252in}}{\pgfqpoint{1.041018in}{1.012787in}}{\pgfqpoint{1.063787in}{1.012787in}}%
\pgfpathcurveto{\pgfqpoint{1.086845in}{1.012787in}}{\pgfqpoint{1.105495in}{0.993043in}}{\pgfqpoint{1.105495in}{0.968504in}}%
\pgfpathcurveto{\pgfqpoint{1.105495in}{0.943772in}}{\pgfqpoint{1.086636in}{0.924237in}}{\pgfqpoint{1.063883in}{0.924237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303919in}{1.309809in}}%
\pgfpathcurveto{\pgfqpoint{1.303919in}{1.336955in}}{\pgfqpoint{1.283114in}{1.358227in}}{\pgfqpoint{1.258189in}{1.358227in}}%
\pgfpathcurveto{\pgfqpoint{1.232958in}{1.358227in}}{\pgfqpoint{1.212361in}{1.336745in}}{\pgfqpoint{1.212361in}{1.309809in}}%
\pgfpathcurveto{\pgfqpoint{1.212361in}{1.282679in}}{\pgfqpoint{1.233167in}{1.261423in}}{\pgfqpoint{1.258092in}{1.261423in}}%
\pgfpathcurveto{\pgfqpoint{1.283323in}{1.261423in}}{\pgfqpoint{1.303919in}{1.282889in}}{\pgfqpoint{1.303919in}{1.309809in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.258189in}{1.265542in}}%
\pgfpathcurveto{\pgfqpoint{1.235114in}{1.265542in}}{\pgfqpoint{1.216481in}{1.285286in}}{\pgfqpoint{1.216481in}{1.309809in}}%
\pgfpathcurveto{\pgfqpoint{1.216481in}{1.334557in}}{\pgfqpoint{1.235323in}{1.354092in}}{\pgfqpoint{1.258092in}{1.354092in}}%
\pgfpathcurveto{\pgfqpoint{1.281151in}{1.354092in}}{\pgfqpoint{1.299800in}{1.334348in}}{\pgfqpoint{1.299800in}{1.309809in}}%
\pgfpathcurveto{\pgfqpoint{1.299800in}{1.285077in}}{\pgfqpoint{1.280941in}{1.265542in}}{\pgfqpoint{1.258189in}{1.265542in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893040in}{0.699150in}}%
\pgfpathcurveto{\pgfqpoint{0.893040in}{0.726295in}}{\pgfqpoint{0.872234in}{0.747568in}}{\pgfqpoint{0.847309in}{0.747568in}}%
\pgfpathcurveto{\pgfqpoint{0.822078in}{0.747568in}}{\pgfqpoint{0.801482in}{0.726086in}}{\pgfqpoint{0.801482in}{0.699150in}}%
\pgfpathcurveto{\pgfqpoint{0.801482in}{0.672020in}}{\pgfqpoint{0.822287in}{0.650764in}}{\pgfqpoint{0.847212in}{0.650764in}}%
\pgfpathcurveto{\pgfqpoint{0.872443in}{0.650764in}}{\pgfqpoint{0.893040in}{0.672229in}}{\pgfqpoint{0.893040in}{0.699150in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.847309in}{0.654883in}}%
\pgfpathcurveto{\pgfqpoint{0.824234in}{0.654883in}}{\pgfqpoint{0.805601in}{0.674627in}}{\pgfqpoint{0.805601in}{0.699150in}}%
\pgfpathcurveto{\pgfqpoint{0.805601in}{0.723898in}}{\pgfqpoint{0.824444in}{0.743432in}}{\pgfqpoint{0.847212in}{0.743432in}}%
\pgfpathcurveto{\pgfqpoint{0.870271in}{0.743432in}}{\pgfqpoint{0.888920in}{0.723689in}}{\pgfqpoint{0.888920in}{0.699150in}}%
\pgfpathcurveto{\pgfqpoint{0.888920in}{0.674418in}}{\pgfqpoint{0.870062in}{0.654883in}}{\pgfqpoint{0.847309in}{0.654883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126538in}{1.043830in}}%
\pgfpathcurveto{\pgfqpoint{1.126538in}{1.070976in}}{\pgfqpoint{1.105732in}{1.092248in}}{\pgfqpoint{1.080807in}{1.092248in}}%
\pgfpathcurveto{\pgfqpoint{1.055577in}{1.092248in}}{\pgfqpoint{1.034980in}{1.070767in}}{\pgfqpoint{1.034980in}{1.043830in}}%
\pgfpathcurveto{\pgfqpoint{1.034980in}{1.016701in}}{\pgfqpoint{1.055786in}{0.995444in}}{\pgfqpoint{1.080711in}{0.995444in}}%
\pgfpathcurveto{\pgfqpoint{1.105942in}{0.995444in}}{\pgfqpoint{1.126538in}{1.016910in}}{\pgfqpoint{1.126538in}{1.043830in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.080807in}{0.999564in}}%
\pgfpathcurveto{\pgfqpoint{1.057733in}{0.999564in}}{\pgfqpoint{1.039099in}{1.019307in}}{\pgfqpoint{1.039099in}{1.043830in}}%
\pgfpathcurveto{\pgfqpoint{1.039099in}{1.068578in}}{\pgfqpoint{1.057942in}{1.088113in}}{\pgfqpoint{1.080711in}{1.088113in}}%
\pgfpathcurveto{\pgfqpoint{1.103769in}{1.088113in}}{\pgfqpoint{1.122419in}{1.068369in}}{\pgfqpoint{1.122419in}{1.043830in}}%
\pgfpathcurveto{\pgfqpoint{1.122419in}{1.019098in}}{\pgfqpoint{1.103560in}{0.999564in}}{\pgfqpoint{1.080807in}{0.999564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.075233in}{0.883241in}}%
\pgfpathcurveto{\pgfqpoint{1.075233in}{0.910387in}}{\pgfqpoint{1.054428in}{0.931659in}}{\pgfqpoint{1.029503in}{0.931659in}}%
\pgfpathcurveto{\pgfqpoint{1.004272in}{0.931659in}}{\pgfqpoint{0.983675in}{0.910178in}}{\pgfqpoint{0.983675in}{0.883241in}}%
\pgfpathcurveto{\pgfqpoint{0.983675in}{0.856112in}}{\pgfqpoint{1.004481in}{0.834856in}}{\pgfqpoint{1.029406in}{0.834856in}}%
\pgfpathcurveto{\pgfqpoint{1.054637in}{0.834856in}}{\pgfqpoint{1.075233in}{0.856321in}}{\pgfqpoint{1.075233in}{0.883241in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.029503in}{0.838975in}}%
\pgfpathcurveto{\pgfqpoint{1.006428in}{0.838975in}}{\pgfqpoint{0.987795in}{0.858719in}}{\pgfqpoint{0.987795in}{0.883241in}}%
\pgfpathcurveto{\pgfqpoint{0.987795in}{0.907989in}}{\pgfqpoint{1.006637in}{0.927524in}}{\pgfqpoint{1.029406in}{0.927524in}}%
\pgfpathcurveto{\pgfqpoint{1.052465in}{0.927524in}}{\pgfqpoint{1.071114in}{0.907780in}}{\pgfqpoint{1.071114in}{0.883241in}}%
\pgfpathcurveto{\pgfqpoint{1.071114in}{0.858509in}}{\pgfqpoint{1.052255in}{0.838975in}}{\pgfqpoint{1.029503in}{0.838975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036812in}{0.920376in}}%
\pgfpathcurveto{\pgfqpoint{1.036812in}{0.947522in}}{\pgfqpoint{1.016006in}{0.968794in}}{\pgfqpoint{0.991081in}{0.968794in}}%
\pgfpathcurveto{\pgfqpoint{0.965850in}{0.968794in}}{\pgfqpoint{0.945253in}{0.947313in}}{\pgfqpoint{0.945253in}{0.920376in}}%
\pgfpathcurveto{\pgfqpoint{0.945253in}{0.893247in}}{\pgfqpoint{0.966059in}{0.871990in}}{\pgfqpoint{0.990984in}{0.871990in}}%
\pgfpathcurveto{\pgfqpoint{1.016215in}{0.871990in}}{\pgfqpoint{1.036812in}{0.893456in}}{\pgfqpoint{1.036812in}{0.920376in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.991081in}{0.876110in}}%
\pgfpathcurveto{\pgfqpoint{0.968006in}{0.876110in}}{\pgfqpoint{0.949373in}{0.895853in}}{\pgfqpoint{0.949373in}{0.920376in}}%
\pgfpathcurveto{\pgfqpoint{0.949373in}{0.945124in}}{\pgfqpoint{0.968215in}{0.964659in}}{\pgfqpoint{0.990984in}{0.964659in}}%
\pgfpathcurveto{\pgfqpoint{1.014043in}{0.964659in}}{\pgfqpoint{1.032692in}{0.944915in}}{\pgfqpoint{1.032692in}{0.920376in}}%
\pgfpathcurveto{\pgfqpoint{1.032692in}{0.895644in}}{\pgfqpoint{1.013833in}{0.876110in}}{\pgfqpoint{0.991081in}{0.876110in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001675in}{1.014613in}}%
\pgfpathcurveto{\pgfqpoint{1.001675in}{1.041759in}}{\pgfqpoint{0.980870in}{1.063031in}}{\pgfqpoint{0.955945in}{1.063031in}}%
\pgfpathcurveto{\pgfqpoint{0.930714in}{1.063031in}}{\pgfqpoint{0.910117in}{1.041549in}}{\pgfqpoint{0.910117in}{1.014613in}}%
\pgfpathcurveto{\pgfqpoint{0.910117in}{0.987483in}}{\pgfqpoint{0.930923in}{0.966227in}}{\pgfqpoint{0.955848in}{0.966227in}}%
\pgfpathcurveto{\pgfqpoint{0.981079in}{0.966227in}}{\pgfqpoint{1.001675in}{0.987693in}}{\pgfqpoint{1.001675in}{1.014613in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.955945in}{0.970346in}}%
\pgfpathcurveto{\pgfqpoint{0.932870in}{0.970346in}}{\pgfqpoint{0.914237in}{0.990090in}}{\pgfqpoint{0.914237in}{1.014613in}}%
\pgfpathcurveto{\pgfqpoint{0.914237in}{1.039361in}}{\pgfqpoint{0.933079in}{1.058896in}}{\pgfqpoint{0.955848in}{1.058896in}}%
\pgfpathcurveto{\pgfqpoint{0.978907in}{1.058896in}}{\pgfqpoint{0.997556in}{1.039152in}}{\pgfqpoint{0.997556in}{1.014613in}}%
\pgfpathcurveto{\pgfqpoint{0.997556in}{0.989881in}}{\pgfqpoint{0.978697in}{0.970346in}}{\pgfqpoint{0.955945in}{0.970346in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289119in}{1.275285in}}%
\pgfpathcurveto{\pgfqpoint{1.289119in}{1.302430in}}{\pgfqpoint{1.268313in}{1.323703in}}{\pgfqpoint{1.243388in}{1.323703in}}%
\pgfpathcurveto{\pgfqpoint{1.218157in}{1.323703in}}{\pgfqpoint{1.197560in}{1.302221in}}{\pgfqpoint{1.197560in}{1.275285in}}%
\pgfpathcurveto{\pgfqpoint{1.197560in}{1.248155in}}{\pgfqpoint{1.218366in}{1.226899in}}{\pgfqpoint{1.243291in}{1.226899in}}%
\pgfpathcurveto{\pgfqpoint{1.268522in}{1.226899in}}{\pgfqpoint{1.289119in}{1.248364in}}{\pgfqpoint{1.289119in}{1.275285in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.243388in}{1.231018in}}%
\pgfpathcurveto{\pgfqpoint{1.220313in}{1.231018in}}{\pgfqpoint{1.201680in}{1.250762in}}{\pgfqpoint{1.201680in}{1.275285in}}%
\pgfpathcurveto{\pgfqpoint{1.201680in}{1.300033in}}{\pgfqpoint{1.220522in}{1.319567in}}{\pgfqpoint{1.243291in}{1.319567in}}%
\pgfpathcurveto{\pgfqpoint{1.266350in}{1.319567in}}{\pgfqpoint{1.284999in}{1.299823in}}{\pgfqpoint{1.284999in}{1.275285in}}%
\pgfpathcurveto{\pgfqpoint{1.284999in}{1.250553in}}{\pgfqpoint{1.266141in}{1.231018in}}{\pgfqpoint{1.243388in}{1.231018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.699972in}{1.653070in}}%
\pgfpathcurveto{\pgfqpoint{1.699972in}{1.680215in}}{\pgfqpoint{1.679166in}{1.701488in}}{\pgfqpoint{1.654241in}{1.701488in}}%
\pgfpathcurveto{\pgfqpoint{1.629010in}{1.701488in}}{\pgfqpoint{1.608414in}{1.680006in}}{\pgfqpoint{1.608414in}{1.653070in}}%
\pgfpathcurveto{\pgfqpoint{1.608414in}{1.625940in}}{\pgfqpoint{1.629220in}{1.604684in}}{\pgfqpoint{1.654145in}{1.604684in}}%
\pgfpathcurveto{\pgfqpoint{1.679375in}{1.604684in}}{\pgfqpoint{1.699972in}{1.626149in}}{\pgfqpoint{1.699972in}{1.653070in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.654241in}{1.608803in}}%
\pgfpathcurveto{\pgfqpoint{1.631167in}{1.608803in}}{\pgfqpoint{1.612533in}{1.628547in}}{\pgfqpoint{1.612533in}{1.653070in}}%
\pgfpathcurveto{\pgfqpoint{1.612533in}{1.677818in}}{\pgfqpoint{1.631376in}{1.697352in}}{\pgfqpoint{1.654145in}{1.697352in}}%
\pgfpathcurveto{\pgfqpoint{1.677203in}{1.697352in}}{\pgfqpoint{1.695853in}{1.677609in}}{\pgfqpoint{1.695853in}{1.653070in}}%
\pgfpathcurveto{\pgfqpoint{1.695853in}{1.628338in}}{\pgfqpoint{1.676994in}{1.608803in}}{\pgfqpoint{1.654241in}{1.608803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.051341in}{0.880855in}}%
\pgfpathcurveto{\pgfqpoint{1.051341in}{0.908001in}}{\pgfqpoint{1.030535in}{0.929273in}}{\pgfqpoint{1.005610in}{0.929273in}}%
\pgfpathcurveto{\pgfqpoint{0.980379in}{0.929273in}}{\pgfqpoint{0.959783in}{0.907792in}}{\pgfqpoint{0.959783in}{0.880855in}}%
\pgfpathcurveto{\pgfqpoint{0.959783in}{0.853726in}}{\pgfqpoint{0.980589in}{0.832469in}}{\pgfqpoint{1.005514in}{0.832469in}}%
\pgfpathcurveto{\pgfqpoint{1.030745in}{0.832469in}}{\pgfqpoint{1.051341in}{0.853935in}}{\pgfqpoint{1.051341in}{0.880855in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.005610in}{0.836589in}}%
\pgfpathcurveto{\pgfqpoint{0.982536in}{0.836589in}}{\pgfqpoint{0.963902in}{0.856332in}}{\pgfqpoint{0.963902in}{0.880855in}}%
\pgfpathcurveto{\pgfqpoint{0.963902in}{0.905603in}}{\pgfqpoint{0.982745in}{0.925138in}}{\pgfqpoint{1.005514in}{0.925138in}}%
\pgfpathcurveto{\pgfqpoint{1.028572in}{0.925138in}}{\pgfqpoint{1.047222in}{0.905394in}}{\pgfqpoint{1.047222in}{0.880855in}}%
\pgfpathcurveto{\pgfqpoint{1.047222in}{0.856123in}}{\pgfqpoint{1.028363in}{0.836589in}}{\pgfqpoint{1.005610in}{0.836589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996156in}{1.115914in}}%
\pgfpathcurveto{\pgfqpoint{0.996156in}{1.143060in}}{\pgfqpoint{0.975350in}{1.164332in}}{\pgfqpoint{0.950425in}{1.164332in}}%
\pgfpathcurveto{\pgfqpoint{0.925194in}{1.164332in}}{\pgfqpoint{0.904598in}{1.142851in}}{\pgfqpoint{0.904598in}{1.115914in}}%
\pgfpathcurveto{\pgfqpoint{0.904598in}{1.088785in}}{\pgfqpoint{0.925403in}{1.067529in}}{\pgfqpoint{0.950328in}{1.067529in}}%
\pgfpathcurveto{\pgfqpoint{0.975559in}{1.067529in}}{\pgfqpoint{0.996156in}{1.088994in}}{\pgfqpoint{0.996156in}{1.115914in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950425in}{1.071648in}}%
\pgfpathcurveto{\pgfqpoint{0.927350in}{1.071648in}}{\pgfqpoint{0.908717in}{1.091392in}}{\pgfqpoint{0.908717in}{1.115914in}}%
\pgfpathcurveto{\pgfqpoint{0.908717in}{1.140662in}}{\pgfqpoint{0.927559in}{1.160197in}}{\pgfqpoint{0.950328in}{1.160197in}}%
\pgfpathcurveto{\pgfqpoint{0.973387in}{1.160197in}}{\pgfqpoint{0.992036in}{1.140453in}}{\pgfqpoint{0.992036in}{1.115914in}}%
\pgfpathcurveto{\pgfqpoint{0.992036in}{1.091182in}}{\pgfqpoint{0.973178in}{1.071648in}}{\pgfqpoint{0.950425in}{1.071648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849033in}{1.841800in}}%
\pgfpathcurveto{\pgfqpoint{1.849033in}{1.868945in}}{\pgfqpoint{1.828227in}{1.890218in}}{\pgfqpoint{1.803302in}{1.890218in}}%
\pgfpathcurveto{\pgfqpoint{1.778072in}{1.890218in}}{\pgfqpoint{1.757475in}{1.868736in}}{\pgfqpoint{1.757475in}{1.841800in}}%
\pgfpathcurveto{\pgfqpoint{1.757475in}{1.814670in}}{\pgfqpoint{1.778281in}{1.793414in}}{\pgfqpoint{1.803206in}{1.793414in}}%
\pgfpathcurveto{\pgfqpoint{1.828437in}{1.793414in}}{\pgfqpoint{1.849033in}{1.814879in}}{\pgfqpoint{1.849033in}{1.841800in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.803302in}{1.797533in}}%
\pgfpathcurveto{\pgfqpoint{1.780228in}{1.797533in}}{\pgfqpoint{1.761594in}{1.817277in}}{\pgfqpoint{1.761594in}{1.841800in}}%
\pgfpathcurveto{\pgfqpoint{1.761594in}{1.866548in}}{\pgfqpoint{1.780437in}{1.886082in}}{\pgfqpoint{1.803206in}{1.886082in}}%
\pgfpathcurveto{\pgfqpoint{1.826264in}{1.886082in}}{\pgfqpoint{1.844914in}{1.866338in}}{\pgfqpoint{1.844914in}{1.841800in}}%
\pgfpathcurveto{\pgfqpoint{1.844914in}{1.817068in}}{\pgfqpoint{1.826055in}{1.797533in}}{\pgfqpoint{1.803302in}{1.797533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088328in}{0.997126in}}%
\pgfpathcurveto{\pgfqpoint{1.088328in}{1.024272in}}{\pgfqpoint{1.067522in}{1.045544in}}{\pgfqpoint{1.042597in}{1.045544in}}%
\pgfpathcurveto{\pgfqpoint{1.017366in}{1.045544in}}{\pgfqpoint{0.996769in}{1.024063in}}{\pgfqpoint{0.996769in}{0.997126in}}%
\pgfpathcurveto{\pgfqpoint{0.996769in}{0.969997in}}{\pgfqpoint{1.017575in}{0.948740in}}{\pgfqpoint{1.042500in}{0.948740in}}%
\pgfpathcurveto{\pgfqpoint{1.067731in}{0.948740in}}{\pgfqpoint{1.088328in}{0.970206in}}{\pgfqpoint{1.088328in}{0.997126in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.042597in}{0.952860in}}%
\pgfpathcurveto{\pgfqpoint{1.019522in}{0.952860in}}{\pgfqpoint{1.000889in}{0.972604in}}{\pgfqpoint{1.000889in}{0.997126in}}%
\pgfpathcurveto{\pgfqpoint{1.000889in}{1.021874in}}{\pgfqpoint{1.019731in}{1.041409in}}{\pgfqpoint{1.042500in}{1.041409in}}%
\pgfpathcurveto{\pgfqpoint{1.065559in}{1.041409in}}{\pgfqpoint{1.084208in}{1.021665in}}{\pgfqpoint{1.084208in}{0.997126in}}%
\pgfpathcurveto{\pgfqpoint{1.084208in}{0.972394in}}{\pgfqpoint{1.065350in}{0.952860in}}{\pgfqpoint{1.042597in}{0.952860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261072in}{1.237660in}}%
\pgfpathcurveto{\pgfqpoint{1.261072in}{1.264805in}}{\pgfqpoint{1.240267in}{1.286078in}}{\pgfqpoint{1.215342in}{1.286078in}}%
\pgfpathcurveto{\pgfqpoint{1.190111in}{1.286078in}}{\pgfqpoint{1.169514in}{1.264596in}}{\pgfqpoint{1.169514in}{1.237660in}}%
\pgfpathcurveto{\pgfqpoint{1.169514in}{1.210530in}}{\pgfqpoint{1.190320in}{1.189274in}}{\pgfqpoint{1.215245in}{1.189274in}}%
\pgfpathcurveto{\pgfqpoint{1.240476in}{1.189274in}}{\pgfqpoint{1.261072in}{1.210739in}}{\pgfqpoint{1.261072in}{1.237660in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.215342in}{1.193393in}}%
\pgfpathcurveto{\pgfqpoint{1.192267in}{1.193393in}}{\pgfqpoint{1.173634in}{1.213137in}}{\pgfqpoint{1.173634in}{1.237660in}}%
\pgfpathcurveto{\pgfqpoint{1.173634in}{1.262408in}}{\pgfqpoint{1.192476in}{1.281942in}}{\pgfqpoint{1.215245in}{1.281942in}}%
\pgfpathcurveto{\pgfqpoint{1.238304in}{1.281942in}}{\pgfqpoint{1.256953in}{1.262198in}}{\pgfqpoint{1.256953in}{1.237660in}}%
\pgfpathcurveto{\pgfqpoint{1.256953in}{1.212928in}}{\pgfqpoint{1.238094in}{1.193393in}}{\pgfqpoint{1.215342in}{1.193393in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323280in}{1.249787in}}%
\pgfpathcurveto{\pgfqpoint{1.323280in}{1.276933in}}{\pgfqpoint{1.302475in}{1.298205in}}{\pgfqpoint{1.277549in}{1.298205in}}%
\pgfpathcurveto{\pgfqpoint{1.252319in}{1.298205in}}{\pgfqpoint{1.231722in}{1.276723in}}{\pgfqpoint{1.231722in}{1.249787in}}%
\pgfpathcurveto{\pgfqpoint{1.231722in}{1.222657in}}{\pgfqpoint{1.252528in}{1.201401in}}{\pgfqpoint{1.277453in}{1.201401in}}%
\pgfpathcurveto{\pgfqpoint{1.302684in}{1.201401in}}{\pgfqpoint{1.323280in}{1.222867in}}{\pgfqpoint{1.323280in}{1.249787in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.277549in}{1.205520in}}%
\pgfpathcurveto{\pgfqpoint{1.254475in}{1.205520in}}{\pgfqpoint{1.235841in}{1.225264in}}{\pgfqpoint{1.235841in}{1.249787in}}%
\pgfpathcurveto{\pgfqpoint{1.235841in}{1.274535in}}{\pgfqpoint{1.254684in}{1.294070in}}{\pgfqpoint{1.277453in}{1.294070in}}%
\pgfpathcurveto{\pgfqpoint{1.300511in}{1.294070in}}{\pgfqpoint{1.319161in}{1.274326in}}{\pgfqpoint{1.319161in}{1.249787in}}%
\pgfpathcurveto{\pgfqpoint{1.319161in}{1.225055in}}{\pgfqpoint{1.300302in}{1.205520in}}{\pgfqpoint{1.277549in}{1.205520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664094in}{1.848274in}}%
\pgfpathcurveto{\pgfqpoint{1.664094in}{1.875419in}}{\pgfqpoint{1.643288in}{1.896692in}}{\pgfqpoint{1.618363in}{1.896692in}}%
\pgfpathcurveto{\pgfqpoint{1.593132in}{1.896692in}}{\pgfqpoint{1.572535in}{1.875210in}}{\pgfqpoint{1.572535in}{1.848274in}}%
\pgfpathcurveto{\pgfqpoint{1.572535in}{1.821144in}}{\pgfqpoint{1.593341in}{1.799888in}}{\pgfqpoint{1.618266in}{1.799888in}}%
\pgfpathcurveto{\pgfqpoint{1.643497in}{1.799888in}}{\pgfqpoint{1.664094in}{1.821353in}}{\pgfqpoint{1.664094in}{1.848274in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.618363in}{1.804007in}}%
\pgfpathcurveto{\pgfqpoint{1.595288in}{1.804007in}}{\pgfqpoint{1.576655in}{1.823751in}}{\pgfqpoint{1.576655in}{1.848274in}}%
\pgfpathcurveto{\pgfqpoint{1.576655in}{1.873022in}}{\pgfqpoint{1.595497in}{1.892556in}}{\pgfqpoint{1.618266in}{1.892556in}}%
\pgfpathcurveto{\pgfqpoint{1.641325in}{1.892556in}}{\pgfqpoint{1.659974in}{1.872812in}}{\pgfqpoint{1.659974in}{1.848274in}}%
\pgfpathcurveto{\pgfqpoint{1.659974in}{1.823542in}}{\pgfqpoint{1.641116in}{1.804007in}}{\pgfqpoint{1.618363in}{1.804007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.182639in}{1.104980in}}%
\pgfpathcurveto{\pgfqpoint{1.182639in}{1.132125in}}{\pgfqpoint{1.161834in}{1.153398in}}{\pgfqpoint{1.136909in}{1.153398in}}%
\pgfpathcurveto{\pgfqpoint{1.111678in}{1.153398in}}{\pgfqpoint{1.091081in}{1.131916in}}{\pgfqpoint{1.091081in}{1.104980in}}%
\pgfpathcurveto{\pgfqpoint{1.091081in}{1.077850in}}{\pgfqpoint{1.111887in}{1.056594in}}{\pgfqpoint{1.136812in}{1.056594in}}%
\pgfpathcurveto{\pgfqpoint{1.162043in}{1.056594in}}{\pgfqpoint{1.182639in}{1.078059in}}{\pgfqpoint{1.182639in}{1.104980in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.136909in}{1.060713in}}%
\pgfpathcurveto{\pgfqpoint{1.113834in}{1.060713in}}{\pgfqpoint{1.095200in}{1.080457in}}{\pgfqpoint{1.095200in}{1.104980in}}%
\pgfpathcurveto{\pgfqpoint{1.095200in}{1.129728in}}{\pgfqpoint{1.114043in}{1.149262in}}{\pgfqpoint{1.136812in}{1.149262in}}%
\pgfpathcurveto{\pgfqpoint{1.159870in}{1.149262in}}{\pgfqpoint{1.178520in}{1.129519in}}{\pgfqpoint{1.178520in}{1.104980in}}%
\pgfpathcurveto{\pgfqpoint{1.178520in}{1.080248in}}{\pgfqpoint{1.159661in}{1.060713in}}{\pgfqpoint{1.136909in}{1.060713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124049in}{0.964297in}}%
\pgfpathcurveto{\pgfqpoint{1.124049in}{0.991443in}}{\pgfqpoint{1.103243in}{1.012715in}}{\pgfqpoint{1.078318in}{1.012715in}}%
\pgfpathcurveto{\pgfqpoint{1.053087in}{1.012715in}}{\pgfqpoint{1.032491in}{0.991234in}}{\pgfqpoint{1.032491in}{0.964297in}}%
\pgfpathcurveto{\pgfqpoint{1.032491in}{0.937168in}}{\pgfqpoint{1.053297in}{0.915911in}}{\pgfqpoint{1.078222in}{0.915911in}}%
\pgfpathcurveto{\pgfqpoint{1.103453in}{0.915911in}}{\pgfqpoint{1.124049in}{0.937377in}}{\pgfqpoint{1.124049in}{0.964297in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.078318in}{0.920031in}}%
\pgfpathcurveto{\pgfqpoint{1.055244in}{0.920031in}}{\pgfqpoint{1.036610in}{0.939775in}}{\pgfqpoint{1.036610in}{0.964297in}}%
\pgfpathcurveto{\pgfqpoint{1.036610in}{0.989045in}}{\pgfqpoint{1.055453in}{1.008580in}}{\pgfqpoint{1.078222in}{1.008580in}}%
\pgfpathcurveto{\pgfqpoint{1.101280in}{1.008580in}}{\pgfqpoint{1.119930in}{0.988836in}}{\pgfqpoint{1.119930in}{0.964297in}}%
\pgfpathcurveto{\pgfqpoint{1.119930in}{0.939565in}}{\pgfqpoint{1.101071in}{0.920031in}}{\pgfqpoint{1.078318in}{0.920031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038970in}{0.886368in}}%
\pgfpathcurveto{\pgfqpoint{1.038970in}{0.913514in}}{\pgfqpoint{1.018165in}{0.934786in}}{\pgfqpoint{0.993240in}{0.934786in}}%
\pgfpathcurveto{\pgfqpoint{0.968009in}{0.934786in}}{\pgfqpoint{0.947412in}{0.913305in}}{\pgfqpoint{0.947412in}{0.886368in}}%
\pgfpathcurveto{\pgfqpoint{0.947412in}{0.859239in}}{\pgfqpoint{0.968218in}{0.837982in}}{\pgfqpoint{0.993143in}{0.837982in}}%
\pgfpathcurveto{\pgfqpoint{1.018374in}{0.837982in}}{\pgfqpoint{1.038970in}{0.859448in}}{\pgfqpoint{1.038970in}{0.886368in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.993240in}{0.842102in}}%
\pgfpathcurveto{\pgfqpoint{0.970165in}{0.842102in}}{\pgfqpoint{0.951532in}{0.861845in}}{\pgfqpoint{0.951532in}{0.886368in}}%
\pgfpathcurveto{\pgfqpoint{0.951532in}{0.911116in}}{\pgfqpoint{0.970374in}{0.930651in}}{\pgfqpoint{0.993143in}{0.930651in}}%
\pgfpathcurveto{\pgfqpoint{1.016202in}{0.930651in}}{\pgfqpoint{1.034851in}{0.910907in}}{\pgfqpoint{1.034851in}{0.886368in}}%
\pgfpathcurveto{\pgfqpoint{1.034851in}{0.861636in}}{\pgfqpoint{1.015992in}{0.842102in}}{\pgfqpoint{0.993240in}{0.842102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084351in}{1.031297in}}%
\pgfpathcurveto{\pgfqpoint{1.084351in}{1.058442in}}{\pgfqpoint{1.063545in}{1.079715in}}{\pgfqpoint{1.038620in}{1.079715in}}%
\pgfpathcurveto{\pgfqpoint{1.013389in}{1.079715in}}{\pgfqpoint{0.992792in}{1.058233in}}{\pgfqpoint{0.992792in}{1.031297in}}%
\pgfpathcurveto{\pgfqpoint{0.992792in}{1.004167in}}{\pgfqpoint{1.013598in}{0.982911in}}{\pgfqpoint{1.038523in}{0.982911in}}%
\pgfpathcurveto{\pgfqpoint{1.063754in}{0.982911in}}{\pgfqpoint{1.084351in}{1.004376in}}{\pgfqpoint{1.084351in}{1.031297in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.038620in}{0.987030in}}%
\pgfpathcurveto{\pgfqpoint{1.015545in}{0.987030in}}{\pgfqpoint{0.996912in}{1.006774in}}{\pgfqpoint{0.996912in}{1.031297in}}%
\pgfpathcurveto{\pgfqpoint{0.996912in}{1.056045in}}{\pgfqpoint{1.015754in}{1.075579in}}{\pgfqpoint{1.038523in}{1.075579in}}%
\pgfpathcurveto{\pgfqpoint{1.061582in}{1.075579in}}{\pgfqpoint{1.080231in}{1.055836in}}{\pgfqpoint{1.080231in}{1.031297in}}%
\pgfpathcurveto{\pgfqpoint{1.080231in}{1.006565in}}{\pgfqpoint{1.061372in}{0.987030in}}{\pgfqpoint{1.038620in}{0.987030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105438in}{1.025606in}}%
\pgfpathcurveto{\pgfqpoint{1.105438in}{1.052752in}}{\pgfqpoint{1.084632in}{1.074024in}}{\pgfqpoint{1.059707in}{1.074024in}}%
\pgfpathcurveto{\pgfqpoint{1.034476in}{1.074024in}}{\pgfqpoint{1.013880in}{1.052543in}}{\pgfqpoint{1.013880in}{1.025606in}}%
\pgfpathcurveto{\pgfqpoint{1.013880in}{0.998477in}}{\pgfqpoint{1.034686in}{0.977221in}}{\pgfqpoint{1.059611in}{0.977221in}}%
\pgfpathcurveto{\pgfqpoint{1.084842in}{0.977221in}}{\pgfqpoint{1.105438in}{0.998686in}}{\pgfqpoint{1.105438in}{1.025606in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.059707in}{0.981340in}}%
\pgfpathcurveto{\pgfqpoint{1.036633in}{0.981340in}}{\pgfqpoint{1.017999in}{1.001084in}}{\pgfqpoint{1.017999in}{1.025606in}}%
\pgfpathcurveto{\pgfqpoint{1.017999in}{1.050355in}}{\pgfqpoint{1.036842in}{1.069889in}}{\pgfqpoint{1.059611in}{1.069889in}}%
\pgfpathcurveto{\pgfqpoint{1.082669in}{1.069889in}}{\pgfqpoint{1.101319in}{1.050145in}}{\pgfqpoint{1.101319in}{1.025606in}}%
\pgfpathcurveto{\pgfqpoint{1.101319in}{1.000874in}}{\pgfqpoint{1.082460in}{0.981340in}}{\pgfqpoint{1.059707in}{0.981340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152141in}{1.024961in}}%
\pgfpathcurveto{\pgfqpoint{1.152141in}{1.052107in}}{\pgfqpoint{1.131335in}{1.073379in}}{\pgfqpoint{1.106410in}{1.073379in}}%
\pgfpathcurveto{\pgfqpoint{1.081179in}{1.073379in}}{\pgfqpoint{1.060583in}{1.051898in}}{\pgfqpoint{1.060583in}{1.024961in}}%
\pgfpathcurveto{\pgfqpoint{1.060583in}{0.997832in}}{\pgfqpoint{1.081388in}{0.976576in}}{\pgfqpoint{1.106313in}{0.976576in}}%
\pgfpathcurveto{\pgfqpoint{1.131544in}{0.976576in}}{\pgfqpoint{1.152141in}{0.998041in}}{\pgfqpoint{1.152141in}{1.024961in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.106410in}{0.980695in}}%
\pgfpathcurveto{\pgfqpoint{1.083335in}{0.980695in}}{\pgfqpoint{1.064702in}{1.000439in}}{\pgfqpoint{1.064702in}{1.024961in}}%
\pgfpathcurveto{\pgfqpoint{1.064702in}{1.049709in}}{\pgfqpoint{1.083545in}{1.069244in}}{\pgfqpoint{1.106313in}{1.069244in}}%
\pgfpathcurveto{\pgfqpoint{1.129372in}{1.069244in}}{\pgfqpoint{1.148021in}{1.049500in}}{\pgfqpoint{1.148021in}{1.024961in}}%
\pgfpathcurveto{\pgfqpoint{1.148021in}{1.000229in}}{\pgfqpoint{1.129163in}{0.980695in}}{\pgfqpoint{1.106410in}{0.980695in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693832in}{1.687233in}}%
\pgfpathcurveto{\pgfqpoint{1.693832in}{1.714379in}}{\pgfqpoint{1.673026in}{1.735652in}}{\pgfqpoint{1.648101in}{1.735652in}}%
\pgfpathcurveto{\pgfqpoint{1.622870in}{1.735652in}}{\pgfqpoint{1.602274in}{1.714170in}}{\pgfqpoint{1.602274in}{1.687233in}}%
\pgfpathcurveto{\pgfqpoint{1.602274in}{1.660104in}}{\pgfqpoint{1.623079in}{1.638848in}}{\pgfqpoint{1.648004in}{1.638848in}}%
\pgfpathcurveto{\pgfqpoint{1.673235in}{1.638848in}}{\pgfqpoint{1.693832in}{1.660313in}}{\pgfqpoint{1.693832in}{1.687233in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.648101in}{1.642967in}}%
\pgfpathcurveto{\pgfqpoint{1.625026in}{1.642967in}}{\pgfqpoint{1.606393in}{1.662711in}}{\pgfqpoint{1.606393in}{1.687233in}}%
\pgfpathcurveto{\pgfqpoint{1.606393in}{1.711982in}}{\pgfqpoint{1.625236in}{1.731516in}}{\pgfqpoint{1.648004in}{1.731516in}}%
\pgfpathcurveto{\pgfqpoint{1.671063in}{1.731516in}}{\pgfqpoint{1.689712in}{1.711772in}}{\pgfqpoint{1.689712in}{1.687233in}}%
\pgfpathcurveto{\pgfqpoint{1.689712in}{1.662502in}}{\pgfqpoint{1.670854in}{1.642967in}}{\pgfqpoint{1.648101in}{1.642967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{6.475000pt}{2.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.476350in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.198573in}{2.042901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476350in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.476350in}{2.042901in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.198573in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.198573in}{2.042901in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476350in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.198573in}{0.320679in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476350in}{2.042901in}}%
\pgfpathlineto{\pgfqpoint{2.198573in}{2.042901in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629128in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.351350in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.351350in}{2.042901in}}%
\pgfpathlineto{\pgfqpoint{2.629128in}{2.042901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080929in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.080929in}{2.042901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.080929in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\,\mathrm{s}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811661in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.811661in}{2.042901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.811661in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^2\,\mathrm{s}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.316906in,y=0.461111in,right,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \gcs\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629128in}{0.772480in}}%
\pgfpathlineto{\pgfqpoint{4.351350in}{0.772480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.384530in,y=0.724255in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\,\mathrm{s}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629128in}{1.503212in}}%
\pgfpathlineto{\pgfqpoint{4.351350in}{1.503212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.252778in,y=1.454986in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^2\,\mathrm{s}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.766667in,y=2.008457in,right,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \ecs\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.077415in}{0.936406in}}%
\pgfpathcurveto{\pgfqpoint{3.077415in}{0.963551in}}{\pgfqpoint{3.056609in}{0.984824in}}{\pgfqpoint{3.031684in}{0.984824in}}%
\pgfpathcurveto{\pgfqpoint{3.006453in}{0.984824in}}{\pgfqpoint{2.985856in}{0.963342in}}{\pgfqpoint{2.985856in}{0.936406in}}%
\pgfpathcurveto{\pgfqpoint{2.985856in}{0.909276in}}{\pgfqpoint{3.006662in}{0.888020in}}{\pgfqpoint{3.031587in}{0.888020in}}%
\pgfpathcurveto{\pgfqpoint{3.056818in}{0.888020in}}{\pgfqpoint{3.077415in}{0.909485in}}{\pgfqpoint{3.077415in}{0.936406in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.031684in}{0.892139in}}%
\pgfpathcurveto{\pgfqpoint{3.008609in}{0.892139in}}{\pgfqpoint{2.989976in}{0.911883in}}{\pgfqpoint{2.989976in}{0.936406in}}%
\pgfpathcurveto{\pgfqpoint{2.989976in}{0.961154in}}{\pgfqpoint{3.008818in}{0.980688in}}{\pgfqpoint{3.031587in}{0.980688in}}%
\pgfpathcurveto{\pgfqpoint{3.054646in}{0.980688in}}{\pgfqpoint{3.073295in}{0.960945in}}{\pgfqpoint{3.073295in}{0.936406in}}%
\pgfpathcurveto{\pgfqpoint{3.073295in}{0.911674in}}{\pgfqpoint{3.054437in}{0.892139in}}{\pgfqpoint{3.031684in}{0.892139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.436716in}{1.436516in}}%
\pgfpathcurveto{\pgfqpoint{3.436716in}{1.463662in}}{\pgfqpoint{3.415910in}{1.484934in}}{\pgfqpoint{3.390985in}{1.484934in}}%
\pgfpathcurveto{\pgfqpoint{3.365754in}{1.484934in}}{\pgfqpoint{3.345157in}{1.463452in}}{\pgfqpoint{3.345157in}{1.436516in}}%
\pgfpathcurveto{\pgfqpoint{3.345157in}{1.409386in}}{\pgfqpoint{3.365963in}{1.388130in}}{\pgfqpoint{3.390888in}{1.388130in}}%
\pgfpathcurveto{\pgfqpoint{3.416119in}{1.388130in}}{\pgfqpoint{3.436716in}{1.409596in}}{\pgfqpoint{3.436716in}{1.436516in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.390985in}{1.392249in}}%
\pgfpathcurveto{\pgfqpoint{3.367910in}{1.392249in}}{\pgfqpoint{3.349277in}{1.411993in}}{\pgfqpoint{3.349277in}{1.436516in}}%
\pgfpathcurveto{\pgfqpoint{3.349277in}{1.461264in}}{\pgfqpoint{3.368119in}{1.480799in}}{\pgfqpoint{3.390888in}{1.480799in}}%
\pgfpathcurveto{\pgfqpoint{3.413947in}{1.480799in}}{\pgfqpoint{3.432596in}{1.461055in}}{\pgfqpoint{3.432596in}{1.436516in}}%
\pgfpathcurveto{\pgfqpoint{3.432596in}{1.411784in}}{\pgfqpoint{3.413738in}{1.392249in}}{\pgfqpoint{3.390985in}{1.392249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.793105in}{0.500366in}}%
\pgfpathcurveto{\pgfqpoint{2.793105in}{0.527512in}}{\pgfqpoint{2.772299in}{0.548784in}}{\pgfqpoint{2.747374in}{0.548784in}}%
\pgfpathcurveto{\pgfqpoint{2.722143in}{0.548784in}}{\pgfqpoint{2.701547in}{0.527302in}}{\pgfqpoint{2.701547in}{0.500366in}}%
\pgfpathcurveto{\pgfqpoint{2.701547in}{0.473236in}}{\pgfqpoint{2.722352in}{0.451980in}}{\pgfqpoint{2.747277in}{0.451980in}}%
\pgfpathcurveto{\pgfqpoint{2.772508in}{0.451980in}}{\pgfqpoint{2.793105in}{0.473446in}}{\pgfqpoint{2.793105in}{0.500366in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.747374in}{0.456099in}}%
\pgfpathcurveto{\pgfqpoint{2.724299in}{0.456099in}}{\pgfqpoint{2.705666in}{0.475843in}}{\pgfqpoint{2.705666in}{0.500366in}}%
\pgfpathcurveto{\pgfqpoint{2.705666in}{0.525114in}}{\pgfqpoint{2.724509in}{0.544649in}}{\pgfqpoint{2.747277in}{0.544649in}}%
\pgfpathcurveto{\pgfqpoint{2.770336in}{0.544649in}}{\pgfqpoint{2.788985in}{0.524905in}}{\pgfqpoint{2.788985in}{0.500366in}}%
\pgfpathcurveto{\pgfqpoint{2.788985in}{0.475634in}}{\pgfqpoint{2.770127in}{0.456099in}}{\pgfqpoint{2.747374in}{0.456099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817565in}{0.581422in}}%
\pgfpathcurveto{\pgfqpoint{2.817565in}{0.608568in}}{\pgfqpoint{2.796759in}{0.629840in}}{\pgfqpoint{2.771834in}{0.629840in}}%
\pgfpathcurveto{\pgfqpoint{2.746603in}{0.629840in}}{\pgfqpoint{2.726007in}{0.608358in}}{\pgfqpoint{2.726007in}{0.581422in}}%
\pgfpathcurveto{\pgfqpoint{2.726007in}{0.554292in}}{\pgfqpoint{2.746812in}{0.533036in}}{\pgfqpoint{2.771737in}{0.533036in}}%
\pgfpathcurveto{\pgfqpoint{2.796968in}{0.533036in}}{\pgfqpoint{2.817565in}{0.554502in}}{\pgfqpoint{2.817565in}{0.581422in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.771834in}{0.537155in}}%
\pgfpathcurveto{\pgfqpoint{2.748759in}{0.537155in}}{\pgfqpoint{2.730126in}{0.556899in}}{\pgfqpoint{2.730126in}{0.581422in}}%
\pgfpathcurveto{\pgfqpoint{2.730126in}{0.606170in}}{\pgfqpoint{2.748969in}{0.625705in}}{\pgfqpoint{2.771737in}{0.625705in}}%
\pgfpathcurveto{\pgfqpoint{2.794796in}{0.625705in}}{\pgfqpoint{2.813445in}{0.605961in}}{\pgfqpoint{2.813445in}{0.581422in}}%
\pgfpathcurveto{\pgfqpoint{2.813445in}{0.556690in}}{\pgfqpoint{2.794587in}{0.537155in}}{\pgfqpoint{2.771834in}{0.537155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.805806in}{0.532208in}}%
\pgfpathcurveto{\pgfqpoint{2.805806in}{0.559353in}}{\pgfqpoint{2.785000in}{0.580626in}}{\pgfqpoint{2.760075in}{0.580626in}}%
\pgfpathcurveto{\pgfqpoint{2.734844in}{0.580626in}}{\pgfqpoint{2.714247in}{0.559144in}}{\pgfqpoint{2.714247in}{0.532208in}}%
\pgfpathcurveto{\pgfqpoint{2.714247in}{0.505078in}}{\pgfqpoint{2.735053in}{0.483822in}}{\pgfqpoint{2.759978in}{0.483822in}}%
\pgfpathcurveto{\pgfqpoint{2.785209in}{0.483822in}}{\pgfqpoint{2.805806in}{0.505287in}}{\pgfqpoint{2.805806in}{0.532208in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.760075in}{0.487941in}}%
\pgfpathcurveto{\pgfqpoint{2.737000in}{0.487941in}}{\pgfqpoint{2.718367in}{0.507685in}}{\pgfqpoint{2.718367in}{0.532208in}}%
\pgfpathcurveto{\pgfqpoint{2.718367in}{0.556956in}}{\pgfqpoint{2.737209in}{0.576490in}}{\pgfqpoint{2.759978in}{0.576490in}}%
\pgfpathcurveto{\pgfqpoint{2.783037in}{0.576490in}}{\pgfqpoint{2.801686in}{0.556747in}}{\pgfqpoint{2.801686in}{0.532208in}}%
\pgfpathcurveto{\pgfqpoint{2.801686in}{0.507476in}}{\pgfqpoint{2.782828in}{0.487941in}}{\pgfqpoint{2.760075in}{0.487941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903091in}{0.665620in}}%
\pgfpathcurveto{\pgfqpoint{2.903091in}{0.692766in}}{\pgfqpoint{2.882285in}{0.714038in}}{\pgfqpoint{2.857360in}{0.714038in}}%
\pgfpathcurveto{\pgfqpoint{2.832129in}{0.714038in}}{\pgfqpoint{2.811533in}{0.692556in}}{\pgfqpoint{2.811533in}{0.665620in}}%
\pgfpathcurveto{\pgfqpoint{2.811533in}{0.638491in}}{\pgfqpoint{2.832338in}{0.617234in}}{\pgfqpoint{2.857263in}{0.617234in}}%
\pgfpathcurveto{\pgfqpoint{2.882494in}{0.617234in}}{\pgfqpoint{2.903091in}{0.638700in}}{\pgfqpoint{2.903091in}{0.665620in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.857360in}{0.621354in}}%
\pgfpathcurveto{\pgfqpoint{2.834285in}{0.621354in}}{\pgfqpoint{2.815652in}{0.641097in}}{\pgfqpoint{2.815652in}{0.665620in}}%
\pgfpathcurveto{\pgfqpoint{2.815652in}{0.690368in}}{\pgfqpoint{2.834495in}{0.709903in}}{\pgfqpoint{2.857263in}{0.709903in}}%
\pgfpathcurveto{\pgfqpoint{2.880322in}{0.709903in}}{\pgfqpoint{2.898971in}{0.690159in}}{\pgfqpoint{2.898971in}{0.665620in}}%
\pgfpathcurveto{\pgfqpoint{2.898971in}{0.640888in}}{\pgfqpoint{2.880113in}{0.621354in}}{\pgfqpoint{2.857360in}{0.621354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.984147in}{0.992436in}}%
\pgfpathcurveto{\pgfqpoint{2.984147in}{1.019582in}}{\pgfqpoint{2.963341in}{1.040854in}}{\pgfqpoint{2.938416in}{1.040854in}}%
\pgfpathcurveto{\pgfqpoint{2.913185in}{1.040854in}}{\pgfqpoint{2.892589in}{1.019372in}}{\pgfqpoint{2.892589in}{0.992436in}}%
\pgfpathcurveto{\pgfqpoint{2.892589in}{0.965306in}}{\pgfqpoint{2.913394in}{0.944050in}}{\pgfqpoint{2.938319in}{0.944050in}}%
\pgfpathcurveto{\pgfqpoint{2.963550in}{0.944050in}}{\pgfqpoint{2.984147in}{0.965516in}}{\pgfqpoint{2.984147in}{0.992436in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.938416in}{0.948169in}}%
\pgfpathcurveto{\pgfqpoint{2.915341in}{0.948169in}}{\pgfqpoint{2.896708in}{0.967913in}}{\pgfqpoint{2.896708in}{0.992436in}}%
\pgfpathcurveto{\pgfqpoint{2.896708in}{1.017184in}}{\pgfqpoint{2.915551in}{1.036719in}}{\pgfqpoint{2.938319in}{1.036719in}}%
\pgfpathcurveto{\pgfqpoint{2.961378in}{1.036719in}}{\pgfqpoint{2.980027in}{1.016975in}}{\pgfqpoint{2.980027in}{0.992436in}}%
\pgfpathcurveto{\pgfqpoint{2.980027in}{0.967704in}}{\pgfqpoint{2.961169in}{0.948169in}}{\pgfqpoint{2.938416in}{0.948169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.151717in}{1.099419in}}%
\pgfpathcurveto{\pgfqpoint{3.151717in}{1.126564in}}{\pgfqpoint{3.130912in}{1.147837in}}{\pgfqpoint{3.105987in}{1.147837in}}%
\pgfpathcurveto{\pgfqpoint{3.080756in}{1.147837in}}{\pgfqpoint{3.060159in}{1.126355in}}{\pgfqpoint{3.060159in}{1.099419in}}%
\pgfpathcurveto{\pgfqpoint{3.060159in}{1.072289in}}{\pgfqpoint{3.080965in}{1.051033in}}{\pgfqpoint{3.105890in}{1.051033in}}%
\pgfpathcurveto{\pgfqpoint{3.131121in}{1.051033in}}{\pgfqpoint{3.151717in}{1.072498in}}{\pgfqpoint{3.151717in}{1.099419in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.105987in}{1.055152in}}%
\pgfpathcurveto{\pgfqpoint{3.082912in}{1.055152in}}{\pgfqpoint{3.064278in}{1.074896in}}{\pgfqpoint{3.064278in}{1.099419in}}%
\pgfpathcurveto{\pgfqpoint{3.064278in}{1.124167in}}{\pgfqpoint{3.083121in}{1.143701in}}{\pgfqpoint{3.105890in}{1.143701in}}%
\pgfpathcurveto{\pgfqpoint{3.128948in}{1.143701in}}{\pgfqpoint{3.147598in}{1.123958in}}{\pgfqpoint{3.147598in}{1.099419in}}%
\pgfpathcurveto{\pgfqpoint{3.147598in}{1.074687in}}{\pgfqpoint{3.128739in}{1.055152in}}{\pgfqpoint{3.105987in}{1.055152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.209002in}{1.057302in}}%
\pgfpathcurveto{\pgfqpoint{3.209002in}{1.084447in}}{\pgfqpoint{3.188196in}{1.105720in}}{\pgfqpoint{3.163271in}{1.105720in}}%
\pgfpathcurveto{\pgfqpoint{3.138040in}{1.105720in}}{\pgfqpoint{3.117443in}{1.084238in}}{\pgfqpoint{3.117443in}{1.057302in}}%
\pgfpathcurveto{\pgfqpoint{3.117443in}{1.030172in}}{\pgfqpoint{3.138249in}{1.008916in}}{\pgfqpoint{3.163174in}{1.008916in}}%
\pgfpathcurveto{\pgfqpoint{3.188405in}{1.008916in}}{\pgfqpoint{3.209002in}{1.030381in}}{\pgfqpoint{3.209002in}{1.057302in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.163271in}{1.013035in}}%
\pgfpathcurveto{\pgfqpoint{3.140196in}{1.013035in}}{\pgfqpoint{3.121563in}{1.032779in}}{\pgfqpoint{3.121563in}{1.057302in}}%
\pgfpathcurveto{\pgfqpoint{3.121563in}{1.082050in}}{\pgfqpoint{3.140405in}{1.101584in}}{\pgfqpoint{3.163174in}{1.101584in}}%
\pgfpathcurveto{\pgfqpoint{3.186233in}{1.101584in}}{\pgfqpoint{3.204882in}{1.081841in}}{\pgfqpoint{3.204882in}{1.057302in}}%
\pgfpathcurveto{\pgfqpoint{3.204882in}{1.032570in}}{\pgfqpoint{3.186024in}{1.013035in}}{\pgfqpoint{3.163271in}{1.013035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.779298in}{0.508945in}}%
\pgfpathcurveto{\pgfqpoint{2.779298in}{0.536091in}}{\pgfqpoint{2.758492in}{0.557363in}}{\pgfqpoint{2.733567in}{0.557363in}}%
\pgfpathcurveto{\pgfqpoint{2.708336in}{0.557363in}}{\pgfqpoint{2.687740in}{0.535882in}}{\pgfqpoint{2.687740in}{0.508945in}}%
\pgfpathcurveto{\pgfqpoint{2.687740in}{0.481816in}}{\pgfqpoint{2.708546in}{0.460559in}}{\pgfqpoint{2.733471in}{0.460559in}}%
\pgfpathcurveto{\pgfqpoint{2.758702in}{0.460559in}}{\pgfqpoint{2.779298in}{0.482025in}}{\pgfqpoint{2.779298in}{0.508945in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.733567in}{0.464679in}}%
\pgfpathcurveto{\pgfqpoint{2.710493in}{0.464679in}}{\pgfqpoint{2.691859in}{0.484422in}}{\pgfqpoint{2.691859in}{0.508945in}}%
\pgfpathcurveto{\pgfqpoint{2.691859in}{0.533693in}}{\pgfqpoint{2.710702in}{0.553228in}}{\pgfqpoint{2.733471in}{0.553228in}}%
\pgfpathcurveto{\pgfqpoint{2.756529in}{0.553228in}}{\pgfqpoint{2.775179in}{0.533484in}}{\pgfqpoint{2.775179in}{0.508945in}}%
\pgfpathcurveto{\pgfqpoint{2.775179in}{0.484213in}}{\pgfqpoint{2.756320in}{0.464679in}}{\pgfqpoint{2.733567in}{0.464679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.805806in}{0.552492in}}%
\pgfpathcurveto{\pgfqpoint{2.805806in}{0.579637in}}{\pgfqpoint{2.785000in}{0.600910in}}{\pgfqpoint{2.760075in}{0.600910in}}%
\pgfpathcurveto{\pgfqpoint{2.734844in}{0.600910in}}{\pgfqpoint{2.714247in}{0.579428in}}{\pgfqpoint{2.714247in}{0.552492in}}%
\pgfpathcurveto{\pgfqpoint{2.714247in}{0.525362in}}{\pgfqpoint{2.735053in}{0.504106in}}{\pgfqpoint{2.759978in}{0.504106in}}%
\pgfpathcurveto{\pgfqpoint{2.785209in}{0.504106in}}{\pgfqpoint{2.805806in}{0.525571in}}{\pgfqpoint{2.805806in}{0.552492in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.760075in}{0.508225in}}%
\pgfpathcurveto{\pgfqpoint{2.737000in}{0.508225in}}{\pgfqpoint{2.718367in}{0.527969in}}{\pgfqpoint{2.718367in}{0.552492in}}%
\pgfpathcurveto{\pgfqpoint{2.718367in}{0.577240in}}{\pgfqpoint{2.737209in}{0.596774in}}{\pgfqpoint{2.759978in}{0.596774in}}%
\pgfpathcurveto{\pgfqpoint{2.783037in}{0.596774in}}{\pgfqpoint{2.801686in}{0.577031in}}{\pgfqpoint{2.801686in}{0.552492in}}%
\pgfpathcurveto{\pgfqpoint{2.801686in}{0.527760in}}{\pgfqpoint{2.782828in}{0.508225in}}{\pgfqpoint{2.760075in}{0.508225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.848373in}{0.591663in}}%
\pgfpathcurveto{\pgfqpoint{2.848373in}{0.618808in}}{\pgfqpoint{2.827567in}{0.640081in}}{\pgfqpoint{2.802642in}{0.640081in}}%
\pgfpathcurveto{\pgfqpoint{2.777411in}{0.640081in}}{\pgfqpoint{2.756815in}{0.618599in}}{\pgfqpoint{2.756815in}{0.591663in}}%
\pgfpathcurveto{\pgfqpoint{2.756815in}{0.564533in}}{\pgfqpoint{2.777620in}{0.543277in}}{\pgfqpoint{2.802545in}{0.543277in}}%
\pgfpathcurveto{\pgfqpoint{2.827776in}{0.543277in}}{\pgfqpoint{2.848373in}{0.564742in}}{\pgfqpoint{2.848373in}{0.591663in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.802642in}{0.547396in}}%
\pgfpathcurveto{\pgfqpoint{2.779567in}{0.547396in}}{\pgfqpoint{2.760934in}{0.567140in}}{\pgfqpoint{2.760934in}{0.591663in}}%
\pgfpathcurveto{\pgfqpoint{2.760934in}{0.616411in}}{\pgfqpoint{2.779777in}{0.635945in}}{\pgfqpoint{2.802545in}{0.635945in}}%
\pgfpathcurveto{\pgfqpoint{2.825604in}{0.635945in}}{\pgfqpoint{2.844253in}{0.616202in}}{\pgfqpoint{2.844253in}{0.591663in}}%
\pgfpathcurveto{\pgfqpoint{2.844253in}{0.566931in}}{\pgfqpoint{2.825395in}{0.547396in}}{\pgfqpoint{2.802642in}{0.547396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896338in}{0.836802in}}%
\pgfpathcurveto{\pgfqpoint{2.896338in}{0.863947in}}{\pgfqpoint{2.875532in}{0.885220in}}{\pgfqpoint{2.850607in}{0.885220in}}%
\pgfpathcurveto{\pgfqpoint{2.825376in}{0.885220in}}{\pgfqpoint{2.804779in}{0.863738in}}{\pgfqpoint{2.804779in}{0.836802in}}%
\pgfpathcurveto{\pgfqpoint{2.804779in}{0.809672in}}{\pgfqpoint{2.825585in}{0.788416in}}{\pgfqpoint{2.850510in}{0.788416in}}%
\pgfpathcurveto{\pgfqpoint{2.875741in}{0.788416in}}{\pgfqpoint{2.896338in}{0.809881in}}{\pgfqpoint{2.896338in}{0.836802in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.850607in}{0.792535in}}%
\pgfpathcurveto{\pgfqpoint{2.827532in}{0.792535in}}{\pgfqpoint{2.808899in}{0.812279in}}{\pgfqpoint{2.808899in}{0.836802in}}%
\pgfpathcurveto{\pgfqpoint{2.808899in}{0.861550in}}{\pgfqpoint{2.827741in}{0.881084in}}{\pgfqpoint{2.850510in}{0.881084in}}%
\pgfpathcurveto{\pgfqpoint{2.873569in}{0.881084in}}{\pgfqpoint{2.892218in}{0.861340in}}{\pgfqpoint{2.892218in}{0.836802in}}%
\pgfpathcurveto{\pgfqpoint{2.892218in}{0.812070in}}{\pgfqpoint{2.873360in}{0.792535in}}{\pgfqpoint{2.850607in}{0.792535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.236321in}{1.306391in}}%
\pgfpathcurveto{\pgfqpoint{3.236321in}{1.333536in}}{\pgfqpoint{3.215515in}{1.354809in}}{\pgfqpoint{3.190590in}{1.354809in}}%
\pgfpathcurveto{\pgfqpoint{3.165359in}{1.354809in}}{\pgfqpoint{3.144763in}{1.333327in}}{\pgfqpoint{3.144763in}{1.306391in}}%
\pgfpathcurveto{\pgfqpoint{3.144763in}{1.279261in}}{\pgfqpoint{3.165568in}{1.258005in}}{\pgfqpoint{3.190493in}{1.258005in}}%
\pgfpathcurveto{\pgfqpoint{3.215724in}{1.258005in}}{\pgfqpoint{3.236321in}{1.279470in}}{\pgfqpoint{3.236321in}{1.306391in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.190590in}{1.262124in}}%
\pgfpathcurveto{\pgfqpoint{3.167515in}{1.262124in}}{\pgfqpoint{3.148882in}{1.281868in}}{\pgfqpoint{3.148882in}{1.306391in}}%
\pgfpathcurveto{\pgfqpoint{3.148882in}{1.331139in}}{\pgfqpoint{3.167725in}{1.350673in}}{\pgfqpoint{3.190493in}{1.350673in}}%
\pgfpathcurveto{\pgfqpoint{3.213552in}{1.350673in}}{\pgfqpoint{3.232201in}{1.330929in}}{\pgfqpoint{3.232201in}{1.306391in}}%
\pgfpathcurveto{\pgfqpoint{3.232201in}{1.281659in}}{\pgfqpoint{3.213343in}{1.262124in}}{\pgfqpoint{3.190590in}{1.262124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881903in}{0.726816in}}%
\pgfpathcurveto{\pgfqpoint{2.881903in}{0.753961in}}{\pgfqpoint{2.861097in}{0.775234in}}{\pgfqpoint{2.836172in}{0.775234in}}%
\pgfpathcurveto{\pgfqpoint{2.810941in}{0.775234in}}{\pgfqpoint{2.790344in}{0.753752in}}{\pgfqpoint{2.790344in}{0.726816in}}%
\pgfpathcurveto{\pgfqpoint{2.790344in}{0.699686in}}{\pgfqpoint{2.811150in}{0.678430in}}{\pgfqpoint{2.836075in}{0.678430in}}%
\pgfpathcurveto{\pgfqpoint{2.861306in}{0.678430in}}{\pgfqpoint{2.881903in}{0.699895in}}{\pgfqpoint{2.881903in}{0.726816in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.836172in}{0.682549in}}%
\pgfpathcurveto{\pgfqpoint{2.813097in}{0.682549in}}{\pgfqpoint{2.794464in}{0.702293in}}{\pgfqpoint{2.794464in}{0.726816in}}%
\pgfpathcurveto{\pgfqpoint{2.794464in}{0.751564in}}{\pgfqpoint{2.813306in}{0.771098in}}{\pgfqpoint{2.836075in}{0.771098in}}%
\pgfpathcurveto{\pgfqpoint{2.859134in}{0.771098in}}{\pgfqpoint{2.877783in}{0.751354in}}{\pgfqpoint{2.877783in}{0.726816in}}%
\pgfpathcurveto{\pgfqpoint{2.877783in}{0.702084in}}{\pgfqpoint{2.858924in}{0.682549in}}{\pgfqpoint{2.836172in}{0.682549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440561in}{1.275551in}}%
\pgfpathcurveto{\pgfqpoint{3.440561in}{1.302697in}}{\pgfqpoint{3.419755in}{1.323969in}}{\pgfqpoint{3.394830in}{1.323969in}}%
\pgfpathcurveto{\pgfqpoint{3.369599in}{1.323969in}}{\pgfqpoint{3.349003in}{1.302488in}}{\pgfqpoint{3.349003in}{1.275551in}}%
\pgfpathcurveto{\pgfqpoint{3.349003in}{1.248422in}}{\pgfqpoint{3.369809in}{1.227165in}}{\pgfqpoint{3.394734in}{1.227165in}}%
\pgfpathcurveto{\pgfqpoint{3.419965in}{1.227165in}}{\pgfqpoint{3.440561in}{1.248631in}}{\pgfqpoint{3.440561in}{1.275551in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.394830in}{1.231285in}}%
\pgfpathcurveto{\pgfqpoint{3.371756in}{1.231285in}}{\pgfqpoint{3.353122in}{1.251029in}}{\pgfqpoint{3.353122in}{1.275551in}}%
\pgfpathcurveto{\pgfqpoint{3.353122in}{1.300299in}}{\pgfqpoint{3.371965in}{1.319834in}}{\pgfqpoint{3.394734in}{1.319834in}}%
\pgfpathcurveto{\pgfqpoint{3.417792in}{1.319834in}}{\pgfqpoint{3.436442in}{1.300090in}}{\pgfqpoint{3.436442in}{1.275551in}}%
\pgfpathcurveto{\pgfqpoint{3.436442in}{1.250819in}}{\pgfqpoint{3.417583in}{1.231285in}}{\pgfqpoint{3.394830in}{1.231285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.262392in}{1.109217in}}%
\pgfpathcurveto{\pgfqpoint{3.262392in}{1.136362in}}{\pgfqpoint{3.241586in}{1.157635in}}{\pgfqpoint{3.216661in}{1.157635in}}%
\pgfpathcurveto{\pgfqpoint{3.191430in}{1.157635in}}{\pgfqpoint{3.170834in}{1.136153in}}{\pgfqpoint{3.170834in}{1.109217in}}%
\pgfpathcurveto{\pgfqpoint{3.170834in}{1.082087in}}{\pgfqpoint{3.191639in}{1.060831in}}{\pgfqpoint{3.216564in}{1.060831in}}%
\pgfpathcurveto{\pgfqpoint{3.241795in}{1.060831in}}{\pgfqpoint{3.262392in}{1.082296in}}{\pgfqpoint{3.262392in}{1.109217in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.216661in}{1.064950in}}%
\pgfpathcurveto{\pgfqpoint{3.193586in}{1.064950in}}{\pgfqpoint{3.174953in}{1.084694in}}{\pgfqpoint{3.174953in}{1.109217in}}%
\pgfpathcurveto{\pgfqpoint{3.174953in}{1.133965in}}{\pgfqpoint{3.193796in}{1.153499in}}{\pgfqpoint{3.216564in}{1.153499in}}%
\pgfpathcurveto{\pgfqpoint{3.239623in}{1.153499in}}{\pgfqpoint{3.258272in}{1.133755in}}{\pgfqpoint{3.258272in}{1.109217in}}%
\pgfpathcurveto{\pgfqpoint{3.258272in}{1.084485in}}{\pgfqpoint{3.239414in}{1.064950in}}{\pgfqpoint{3.216661in}{1.064950in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.456697in}{1.427802in}}%
\pgfpathcurveto{\pgfqpoint{3.456697in}{1.454948in}}{\pgfqpoint{3.435891in}{1.476221in}}{\pgfqpoint{3.410966in}{1.476221in}}%
\pgfpathcurveto{\pgfqpoint{3.385736in}{1.476221in}}{\pgfqpoint{3.365139in}{1.454739in}}{\pgfqpoint{3.365139in}{1.427802in}}%
\pgfpathcurveto{\pgfqpoint{3.365139in}{1.400673in}}{\pgfqpoint{3.385945in}{1.379417in}}{\pgfqpoint{3.410870in}{1.379417in}}%
\pgfpathcurveto{\pgfqpoint{3.436101in}{1.379417in}}{\pgfqpoint{3.456697in}{1.400882in}}{\pgfqpoint{3.456697in}{1.427802in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.410966in}{1.383536in}}%
\pgfpathcurveto{\pgfqpoint{3.387892in}{1.383536in}}{\pgfqpoint{3.369258in}{1.403280in}}{\pgfqpoint{3.369258in}{1.427802in}}%
\pgfpathcurveto{\pgfqpoint{3.369258in}{1.452551in}}{\pgfqpoint{3.388101in}{1.472085in}}{\pgfqpoint{3.410870in}{1.472085in}}%
\pgfpathcurveto{\pgfqpoint{3.433928in}{1.472085in}}{\pgfqpoint{3.452578in}{1.452341in}}{\pgfqpoint{3.452578in}{1.427802in}}%
\pgfpathcurveto{\pgfqpoint{3.452578in}{1.403071in}}{\pgfqpoint{3.433719in}{1.383536in}}{\pgfqpoint{3.410966in}{1.383536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.045818in}{0.811635in}}%
\pgfpathcurveto{\pgfqpoint{3.045818in}{0.838780in}}{\pgfqpoint{3.025012in}{0.860053in}}{\pgfqpoint{3.000087in}{0.860053in}}%
\pgfpathcurveto{\pgfqpoint{2.974856in}{0.860053in}}{\pgfqpoint{2.954259in}{0.838571in}}{\pgfqpoint{2.954259in}{0.811635in}}%
\pgfpathcurveto{\pgfqpoint{2.954259in}{0.784505in}}{\pgfqpoint{2.975065in}{0.763249in}}{\pgfqpoint{2.999990in}{0.763249in}}%
\pgfpathcurveto{\pgfqpoint{3.025221in}{0.763249in}}{\pgfqpoint{3.045818in}{0.784714in}}{\pgfqpoint{3.045818in}{0.811635in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.000087in}{0.767368in}}%
\pgfpathcurveto{\pgfqpoint{2.977012in}{0.767368in}}{\pgfqpoint{2.958379in}{0.787112in}}{\pgfqpoint{2.958379in}{0.811635in}}%
\pgfpathcurveto{\pgfqpoint{2.958379in}{0.836383in}}{\pgfqpoint{2.977221in}{0.855917in}}{\pgfqpoint{2.999990in}{0.855917in}}%
\pgfpathcurveto{\pgfqpoint{3.023049in}{0.855917in}}{\pgfqpoint{3.041698in}{0.836174in}}{\pgfqpoint{3.041698in}{0.811635in}}%
\pgfpathcurveto{\pgfqpoint{3.041698in}{0.786903in}}{\pgfqpoint{3.022840in}{0.767368in}}{\pgfqpoint{3.000087in}{0.767368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.279316in}{1.135270in}}%
\pgfpathcurveto{\pgfqpoint{3.279316in}{1.162416in}}{\pgfqpoint{3.258510in}{1.183688in}}{\pgfqpoint{3.233585in}{1.183688in}}%
\pgfpathcurveto{\pgfqpoint{3.208354in}{1.183688in}}{\pgfqpoint{3.187758in}{1.162207in}}{\pgfqpoint{3.187758in}{1.135270in}}%
\pgfpathcurveto{\pgfqpoint{3.187758in}{1.108141in}}{\pgfqpoint{3.208564in}{1.086884in}}{\pgfqpoint{3.233489in}{1.086884in}}%
\pgfpathcurveto{\pgfqpoint{3.258719in}{1.086884in}}{\pgfqpoint{3.279316in}{1.108350in}}{\pgfqpoint{3.279316in}{1.135270in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.233585in}{1.091004in}}%
\pgfpathcurveto{\pgfqpoint{3.210511in}{1.091004in}}{\pgfqpoint{3.191877in}{1.110748in}}{\pgfqpoint{3.191877in}{1.135270in}}%
\pgfpathcurveto{\pgfqpoint{3.191877in}{1.160018in}}{\pgfqpoint{3.210720in}{1.179553in}}{\pgfqpoint{3.233489in}{1.179553in}}%
\pgfpathcurveto{\pgfqpoint{3.256547in}{1.179553in}}{\pgfqpoint{3.275197in}{1.159809in}}{\pgfqpoint{3.275197in}{1.135270in}}%
\pgfpathcurveto{\pgfqpoint{3.275197in}{1.110538in}}{\pgfqpoint{3.256338in}{1.091004in}}{\pgfqpoint{3.233585in}{1.091004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.228011in}{0.962391in}}%
\pgfpathcurveto{\pgfqpoint{3.228011in}{0.989537in}}{\pgfqpoint{3.207205in}{1.010809in}}{\pgfqpoint{3.182280in}{1.010809in}}%
\pgfpathcurveto{\pgfqpoint{3.157050in}{1.010809in}}{\pgfqpoint{3.136453in}{0.989328in}}{\pgfqpoint{3.136453in}{0.962391in}}%
\pgfpathcurveto{\pgfqpoint{3.136453in}{0.935262in}}{\pgfqpoint{3.157259in}{0.914005in}}{\pgfqpoint{3.182184in}{0.914005in}}%
\pgfpathcurveto{\pgfqpoint{3.207415in}{0.914005in}}{\pgfqpoint{3.228011in}{0.935471in}}{\pgfqpoint{3.228011in}{0.962391in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.182280in}{0.918125in}}%
\pgfpathcurveto{\pgfqpoint{3.159206in}{0.918125in}}{\pgfqpoint{3.140572in}{0.937868in}}{\pgfqpoint{3.140572in}{0.962391in}}%
\pgfpathcurveto{\pgfqpoint{3.140572in}{0.987139in}}{\pgfqpoint{3.159415in}{1.006674in}}{\pgfqpoint{3.182184in}{1.006674in}}%
\pgfpathcurveto{\pgfqpoint{3.205242in}{1.006674in}}{\pgfqpoint{3.223892in}{0.986930in}}{\pgfqpoint{3.223892in}{0.962391in}}%
\pgfpathcurveto{\pgfqpoint{3.223892in}{0.937659in}}{\pgfqpoint{3.205033in}{0.918125in}}{\pgfqpoint{3.182280in}{0.918125in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189589in}{1.024638in}}%
\pgfpathcurveto{\pgfqpoint{3.189589in}{1.051784in}}{\pgfqpoint{3.168784in}{1.073056in}}{\pgfqpoint{3.143859in}{1.073056in}}%
\pgfpathcurveto{\pgfqpoint{3.118628in}{1.073056in}}{\pgfqpoint{3.098031in}{1.051574in}}{\pgfqpoint{3.098031in}{1.024638in}}%
\pgfpathcurveto{\pgfqpoint{3.098031in}{0.997508in}}{\pgfqpoint{3.118837in}{0.976252in}}{\pgfqpoint{3.143762in}{0.976252in}}%
\pgfpathcurveto{\pgfqpoint{3.168993in}{0.976252in}}{\pgfqpoint{3.189589in}{0.997718in}}{\pgfqpoint{3.189589in}{1.024638in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.143859in}{0.980371in}}%
\pgfpathcurveto{\pgfqpoint{3.120784in}{0.980371in}}{\pgfqpoint{3.102150in}{1.000115in}}{\pgfqpoint{3.102150in}{1.024638in}}%
\pgfpathcurveto{\pgfqpoint{3.102150in}{1.049386in}}{\pgfqpoint{3.120993in}{1.068921in}}{\pgfqpoint{3.143762in}{1.068921in}}%
\pgfpathcurveto{\pgfqpoint{3.166820in}{1.068921in}}{\pgfqpoint{3.185470in}{1.049177in}}{\pgfqpoint{3.185470in}{1.024638in}}%
\pgfpathcurveto{\pgfqpoint{3.185470in}{0.999906in}}{\pgfqpoint{3.166611in}{0.980371in}}{\pgfqpoint{3.143859in}{0.980371in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.154453in}{1.082588in}}%
\pgfpathcurveto{\pgfqpoint{3.154453in}{1.109734in}}{\pgfqpoint{3.133647in}{1.131006in}}{\pgfqpoint{3.108722in}{1.131006in}}%
\pgfpathcurveto{\pgfqpoint{3.083492in}{1.131006in}}{\pgfqpoint{3.062895in}{1.109525in}}{\pgfqpoint{3.062895in}{1.082588in}}%
\pgfpathcurveto{\pgfqpoint{3.062895in}{1.055459in}}{\pgfqpoint{3.083701in}{1.034202in}}{\pgfqpoint{3.108626in}{1.034202in}}%
\pgfpathcurveto{\pgfqpoint{3.133857in}{1.034202in}}{\pgfqpoint{3.154453in}{1.055668in}}{\pgfqpoint{3.154453in}{1.082588in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.108722in}{1.038322in}}%
\pgfpathcurveto{\pgfqpoint{3.085648in}{1.038322in}}{\pgfqpoint{3.067014in}{1.058065in}}{\pgfqpoint{3.067014in}{1.082588in}}%
\pgfpathcurveto{\pgfqpoint{3.067014in}{1.107336in}}{\pgfqpoint{3.085857in}{1.126871in}}{\pgfqpoint{3.108626in}{1.126871in}}%
\pgfpathcurveto{\pgfqpoint{3.131684in}{1.126871in}}{\pgfqpoint{3.150334in}{1.107127in}}{\pgfqpoint{3.150334in}{1.082588in}}%
\pgfpathcurveto{\pgfqpoint{3.150334in}{1.057856in}}{\pgfqpoint{3.131475in}{1.038322in}}{\pgfqpoint{3.108722in}{1.038322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.441896in}{1.378836in}}%
\pgfpathcurveto{\pgfqpoint{3.441896in}{1.405982in}}{\pgfqpoint{3.421091in}{1.427254in}}{\pgfqpoint{3.396166in}{1.427254in}}%
\pgfpathcurveto{\pgfqpoint{3.370935in}{1.427254in}}{\pgfqpoint{3.350338in}{1.405773in}}{\pgfqpoint{3.350338in}{1.378836in}}%
\pgfpathcurveto{\pgfqpoint{3.350338in}{1.351707in}}{\pgfqpoint{3.371144in}{1.330450in}}{\pgfqpoint{3.396069in}{1.330450in}}%
\pgfpathcurveto{\pgfqpoint{3.421300in}{1.330450in}}{\pgfqpoint{3.441896in}{1.351916in}}{\pgfqpoint{3.441896in}{1.378836in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.396166in}{1.334570in}}%
\pgfpathcurveto{\pgfqpoint{3.373091in}{1.334570in}}{\pgfqpoint{3.354458in}{1.354313in}}{\pgfqpoint{3.354458in}{1.378836in}}%
\pgfpathcurveto{\pgfqpoint{3.354458in}{1.403584in}}{\pgfqpoint{3.373300in}{1.423119in}}{\pgfqpoint{3.396069in}{1.423119in}}%
\pgfpathcurveto{\pgfqpoint{3.419128in}{1.423119in}}{\pgfqpoint{3.437777in}{1.403375in}}{\pgfqpoint{3.437777in}{1.378836in}}%
\pgfpathcurveto{\pgfqpoint{3.437777in}{1.354104in}}{\pgfqpoint{3.418918in}{1.334570in}}{\pgfqpoint{3.396166in}{1.334570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852750in}{1.890749in}}%
\pgfpathcurveto{\pgfqpoint{3.852750in}{1.917895in}}{\pgfqpoint{3.831944in}{1.939167in}}{\pgfqpoint{3.807019in}{1.939167in}}%
\pgfpathcurveto{\pgfqpoint{3.781788in}{1.939167in}}{\pgfqpoint{3.761192in}{1.917686in}}{\pgfqpoint{3.761192in}{1.890749in}}%
\pgfpathcurveto{\pgfqpoint{3.761192in}{1.863620in}}{\pgfqpoint{3.781997in}{1.842363in}}{\pgfqpoint{3.806922in}{1.842363in}}%
\pgfpathcurveto{\pgfqpoint{3.832153in}{1.842363in}}{\pgfqpoint{3.852750in}{1.863829in}}{\pgfqpoint{3.852750in}{1.890749in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.807019in}{1.846483in}}%
\pgfpathcurveto{\pgfqpoint{3.783944in}{1.846483in}}{\pgfqpoint{3.765311in}{1.866226in}}{\pgfqpoint{3.765311in}{1.890749in}}%
\pgfpathcurveto{\pgfqpoint{3.765311in}{1.915497in}}{\pgfqpoint{3.784154in}{1.935032in}}{\pgfqpoint{3.806922in}{1.935032in}}%
\pgfpathcurveto{\pgfqpoint{3.829981in}{1.935032in}}{\pgfqpoint{3.848630in}{1.915288in}}{\pgfqpoint{3.848630in}{1.890749in}}%
\pgfpathcurveto{\pgfqpoint{3.848630in}{1.866017in}}{\pgfqpoint{3.829772in}{1.846483in}}{\pgfqpoint{3.807019in}{1.846483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.204119in}{0.972152in}}%
\pgfpathcurveto{\pgfqpoint{3.204119in}{0.999298in}}{\pgfqpoint{3.183313in}{1.020570in}}{\pgfqpoint{3.158388in}{1.020570in}}%
\pgfpathcurveto{\pgfqpoint{3.133157in}{1.020570in}}{\pgfqpoint{3.112561in}{0.999088in}}{\pgfqpoint{3.112561in}{0.972152in}}%
\pgfpathcurveto{\pgfqpoint{3.112561in}{0.945022in}}{\pgfqpoint{3.133366in}{0.923766in}}{\pgfqpoint{3.158292in}{0.923766in}}%
\pgfpathcurveto{\pgfqpoint{3.183522in}{0.923766in}}{\pgfqpoint{3.204119in}{0.945232in}}{\pgfqpoint{3.204119in}{0.972152in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.158388in}{0.927885in}}%
\pgfpathcurveto{\pgfqpoint{3.135313in}{0.927885in}}{\pgfqpoint{3.116680in}{0.947629in}}{\pgfqpoint{3.116680in}{0.972152in}}%
\pgfpathcurveto{\pgfqpoint{3.116680in}{0.996900in}}{\pgfqpoint{3.135523in}{1.016434in}}{\pgfqpoint{3.158292in}{1.016434in}}%
\pgfpathcurveto{\pgfqpoint{3.181350in}{1.016434in}}{\pgfqpoint{3.200000in}{0.996691in}}{\pgfqpoint{3.200000in}{0.972152in}}%
\pgfpathcurveto{\pgfqpoint{3.200000in}{0.947420in}}{\pgfqpoint{3.181141in}{0.927885in}}{\pgfqpoint{3.158388in}{0.927885in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.148933in}{1.198529in}}%
\pgfpathcurveto{\pgfqpoint{3.148933in}{1.225675in}}{\pgfqpoint{3.128128in}{1.246947in}}{\pgfqpoint{3.103203in}{1.246947in}}%
\pgfpathcurveto{\pgfqpoint{3.077972in}{1.246947in}}{\pgfqpoint{3.057375in}{1.225466in}}{\pgfqpoint{3.057375in}{1.198529in}}%
\pgfpathcurveto{\pgfqpoint{3.057375in}{1.171400in}}{\pgfqpoint{3.078181in}{1.150144in}}{\pgfqpoint{3.103106in}{1.150144in}}%
\pgfpathcurveto{\pgfqpoint{3.128337in}{1.150144in}}{\pgfqpoint{3.148933in}{1.171609in}}{\pgfqpoint{3.148933in}{1.198529in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.103203in}{1.154263in}}%
\pgfpathcurveto{\pgfqpoint{3.080128in}{1.154263in}}{\pgfqpoint{3.061495in}{1.174007in}}{\pgfqpoint{3.061495in}{1.198529in}}%
\pgfpathcurveto{\pgfqpoint{3.061495in}{1.223277in}}{\pgfqpoint{3.080337in}{1.242812in}}{\pgfqpoint{3.103106in}{1.242812in}}%
\pgfpathcurveto{\pgfqpoint{3.126165in}{1.242812in}}{\pgfqpoint{3.144814in}{1.223068in}}{\pgfqpoint{3.144814in}{1.198529in}}%
\pgfpathcurveto{\pgfqpoint{3.144814in}{1.173797in}}{\pgfqpoint{3.125955in}{1.154263in}}{\pgfqpoint{3.103203in}{1.154263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.001811in}{1.898301in}}%
\pgfpathcurveto{\pgfqpoint{4.001811in}{1.925447in}}{\pgfqpoint{3.981005in}{1.946719in}}{\pgfqpoint{3.956080in}{1.946719in}}%
\pgfpathcurveto{\pgfqpoint{3.930849in}{1.946719in}}{\pgfqpoint{3.910253in}{1.925238in}}{\pgfqpoint{3.910253in}{1.898301in}}%
\pgfpathcurveto{\pgfqpoint{3.910253in}{1.871172in}}{\pgfqpoint{3.931059in}{1.849915in}}{\pgfqpoint{3.955984in}{1.849915in}}%
\pgfpathcurveto{\pgfqpoint{3.981214in}{1.849915in}}{\pgfqpoint{4.001811in}{1.871381in}}{\pgfqpoint{4.001811in}{1.898301in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.956080in}{1.854035in}}%
\pgfpathcurveto{\pgfqpoint{3.933006in}{1.854035in}}{\pgfqpoint{3.914372in}{1.873778in}}{\pgfqpoint{3.914372in}{1.898301in}}%
\pgfpathcurveto{\pgfqpoint{3.914372in}{1.923049in}}{\pgfqpoint{3.933215in}{1.942584in}}{\pgfqpoint{3.955984in}{1.942584in}}%
\pgfpathcurveto{\pgfqpoint{3.979042in}{1.942584in}}{\pgfqpoint{3.997692in}{1.922840in}}{\pgfqpoint{3.997692in}{1.898301in}}%
\pgfpathcurveto{\pgfqpoint{3.997692in}{1.873569in}}{\pgfqpoint{3.978833in}{1.854035in}}{\pgfqpoint{3.956080in}{1.854035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.241105in}{1.064516in}}%
\pgfpathcurveto{\pgfqpoint{3.241105in}{1.091661in}}{\pgfqpoint{3.220300in}{1.112934in}}{\pgfqpoint{3.195375in}{1.112934in}}%
\pgfpathcurveto{\pgfqpoint{3.170144in}{1.112934in}}{\pgfqpoint{3.149547in}{1.091452in}}{\pgfqpoint{3.149547in}{1.064516in}}%
\pgfpathcurveto{\pgfqpoint{3.149547in}{1.037386in}}{\pgfqpoint{3.170353in}{1.016130in}}{\pgfqpoint{3.195278in}{1.016130in}}%
\pgfpathcurveto{\pgfqpoint{3.220509in}{1.016130in}}{\pgfqpoint{3.241105in}{1.037595in}}{\pgfqpoint{3.241105in}{1.064516in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.195375in}{1.020249in}}%
\pgfpathcurveto{\pgfqpoint{3.172300in}{1.020249in}}{\pgfqpoint{3.153666in}{1.039993in}}{\pgfqpoint{3.153666in}{1.064516in}}%
\pgfpathcurveto{\pgfqpoint{3.153666in}{1.089264in}}{\pgfqpoint{3.172509in}{1.108798in}}{\pgfqpoint{3.195278in}{1.108798in}}%
\pgfpathcurveto{\pgfqpoint{3.218336in}{1.108798in}}{\pgfqpoint{3.236986in}{1.089054in}}{\pgfqpoint{3.236986in}{1.064516in}}%
\pgfpathcurveto{\pgfqpoint{3.236986in}{1.039784in}}{\pgfqpoint{3.218127in}{1.020249in}}{\pgfqpoint{3.195375in}{1.020249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413850in}{1.293127in}}%
\pgfpathcurveto{\pgfqpoint{3.413850in}{1.320272in}}{\pgfqpoint{3.393044in}{1.341545in}}{\pgfqpoint{3.368119in}{1.341545in}}%
\pgfpathcurveto{\pgfqpoint{3.342889in}{1.341545in}}{\pgfqpoint{3.322292in}{1.320063in}}{\pgfqpoint{3.322292in}{1.293127in}}%
\pgfpathcurveto{\pgfqpoint{3.322292in}{1.265997in}}{\pgfqpoint{3.343098in}{1.244741in}}{\pgfqpoint{3.368023in}{1.244741in}}%
\pgfpathcurveto{\pgfqpoint{3.393254in}{1.244741in}}{\pgfqpoint{3.413850in}{1.266206in}}{\pgfqpoint{3.413850in}{1.293127in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.368119in}{1.248860in}}%
\pgfpathcurveto{\pgfqpoint{3.345045in}{1.248860in}}{\pgfqpoint{3.326411in}{1.268604in}}{\pgfqpoint{3.326411in}{1.293127in}}%
\pgfpathcurveto{\pgfqpoint{3.326411in}{1.317875in}}{\pgfqpoint{3.345254in}{1.337409in}}{\pgfqpoint{3.368023in}{1.337409in}}%
\pgfpathcurveto{\pgfqpoint{3.391081in}{1.337409in}}{\pgfqpoint{3.409731in}{1.317665in}}{\pgfqpoint{3.409731in}{1.293127in}}%
\pgfpathcurveto{\pgfqpoint{3.409731in}{1.268395in}}{\pgfqpoint{3.390872in}{1.248860in}}{\pgfqpoint{3.368119in}{1.248860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.476058in}{1.401012in}}%
\pgfpathcurveto{\pgfqpoint{3.476058in}{1.428157in}}{\pgfqpoint{3.455252in}{1.449430in}}{\pgfqpoint{3.430327in}{1.449430in}}%
\pgfpathcurveto{\pgfqpoint{3.405096in}{1.449430in}}{\pgfqpoint{3.384500in}{1.427948in}}{\pgfqpoint{3.384500in}{1.401012in}}%
\pgfpathcurveto{\pgfqpoint{3.384500in}{1.373882in}}{\pgfqpoint{3.405306in}{1.352626in}}{\pgfqpoint{3.430231in}{1.352626in}}%
\pgfpathcurveto{\pgfqpoint{3.455461in}{1.352626in}}{\pgfqpoint{3.476058in}{1.374091in}}{\pgfqpoint{3.476058in}{1.401012in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.430327in}{1.356745in}}%
\pgfpathcurveto{\pgfqpoint{3.407253in}{1.356745in}}{\pgfqpoint{3.388619in}{1.376489in}}{\pgfqpoint{3.388619in}{1.401012in}}%
\pgfpathcurveto{\pgfqpoint{3.388619in}{1.425760in}}{\pgfqpoint{3.407462in}{1.445294in}}{\pgfqpoint{3.430231in}{1.445294in}}%
\pgfpathcurveto{\pgfqpoint{3.453289in}{1.445294in}}{\pgfqpoint{3.471939in}{1.425551in}}{\pgfqpoint{3.471939in}{1.401012in}}%
\pgfpathcurveto{\pgfqpoint{3.471939in}{1.376280in}}{\pgfqpoint{3.453080in}{1.356745in}}{\pgfqpoint{3.430327in}{1.356745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.816871in}{1.954206in}}%
\pgfpathcurveto{\pgfqpoint{3.816871in}{1.981352in}}{\pgfqpoint{3.796066in}{2.002624in}}{\pgfqpoint{3.771141in}{2.002624in}}%
\pgfpathcurveto{\pgfqpoint{3.745910in}{2.002624in}}{\pgfqpoint{3.725313in}{1.981143in}}{\pgfqpoint{3.725313in}{1.954206in}}%
\pgfpathcurveto{\pgfqpoint{3.725313in}{1.927077in}}{\pgfqpoint{3.746119in}{1.905820in}}{\pgfqpoint{3.771044in}{1.905820in}}%
\pgfpathcurveto{\pgfqpoint{3.796275in}{1.905820in}}{\pgfqpoint{3.816871in}{1.927286in}}{\pgfqpoint{3.816871in}{1.954206in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.771141in}{1.909940in}}%
\pgfpathcurveto{\pgfqpoint{3.748066in}{1.909940in}}{\pgfqpoint{3.729433in}{1.929683in}}{\pgfqpoint{3.729433in}{1.954206in}}%
\pgfpathcurveto{\pgfqpoint{3.729433in}{1.978954in}}{\pgfqpoint{3.748275in}{1.998489in}}{\pgfqpoint{3.771044in}{1.998489in}}%
\pgfpathcurveto{\pgfqpoint{3.794103in}{1.998489in}}{\pgfqpoint{3.812752in}{1.978745in}}{\pgfqpoint{3.812752in}{1.954206in}}%
\pgfpathcurveto{\pgfqpoint{3.812752in}{1.929474in}}{\pgfqpoint{3.793893in}{1.909940in}}{\pgfqpoint{3.771141in}{1.909940in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.335417in}{1.246781in}}%
\pgfpathcurveto{\pgfqpoint{3.335417in}{1.273927in}}{\pgfqpoint{3.314611in}{1.295199in}}{\pgfqpoint{3.289686in}{1.295199in}}%
\pgfpathcurveto{\pgfqpoint{3.264456in}{1.295199in}}{\pgfqpoint{3.243859in}{1.273717in}}{\pgfqpoint{3.243859in}{1.246781in}}%
\pgfpathcurveto{\pgfqpoint{3.243859in}{1.219651in}}{\pgfqpoint{3.264665in}{1.198395in}}{\pgfqpoint{3.289590in}{1.198395in}}%
\pgfpathcurveto{\pgfqpoint{3.314821in}{1.198395in}}{\pgfqpoint{3.335417in}{1.219861in}}{\pgfqpoint{3.335417in}{1.246781in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.289686in}{1.202514in}}%
\pgfpathcurveto{\pgfqpoint{3.266612in}{1.202514in}}{\pgfqpoint{3.247978in}{1.222258in}}{\pgfqpoint{3.247978in}{1.246781in}}%
\pgfpathcurveto{\pgfqpoint{3.247978in}{1.271529in}}{\pgfqpoint{3.266821in}{1.291064in}}{\pgfqpoint{3.289590in}{1.291064in}}%
\pgfpathcurveto{\pgfqpoint{3.312648in}{1.291064in}}{\pgfqpoint{3.331298in}{1.271320in}}{\pgfqpoint{3.331298in}{1.246781in}}%
\pgfpathcurveto{\pgfqpoint{3.331298in}{1.222049in}}{\pgfqpoint{3.312439in}{1.202514in}}{\pgfqpoint{3.289686in}{1.202514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.276827in}{1.115367in}}%
\pgfpathcurveto{\pgfqpoint{3.276827in}{1.142513in}}{\pgfqpoint{3.256021in}{1.163785in}}{\pgfqpoint{3.231096in}{1.163785in}}%
\pgfpathcurveto{\pgfqpoint{3.205865in}{1.163785in}}{\pgfqpoint{3.185269in}{1.142303in}}{\pgfqpoint{3.185269in}{1.115367in}}%
\pgfpathcurveto{\pgfqpoint{3.185269in}{1.088237in}}{\pgfqpoint{3.206074in}{1.066981in}}{\pgfqpoint{3.230999in}{1.066981in}}%
\pgfpathcurveto{\pgfqpoint{3.256230in}{1.066981in}}{\pgfqpoint{3.276827in}{1.088447in}}{\pgfqpoint{3.276827in}{1.115367in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.231096in}{1.071100in}}%
\pgfpathcurveto{\pgfqpoint{3.208021in}{1.071100in}}{\pgfqpoint{3.189388in}{1.090844in}}{\pgfqpoint{3.189388in}{1.115367in}}%
\pgfpathcurveto{\pgfqpoint{3.189388in}{1.140115in}}{\pgfqpoint{3.208231in}{1.159650in}}{\pgfqpoint{3.230999in}{1.159650in}}%
\pgfpathcurveto{\pgfqpoint{3.254058in}{1.159650in}}{\pgfqpoint{3.272708in}{1.139906in}}{\pgfqpoint{3.272708in}{1.115367in}}%
\pgfpathcurveto{\pgfqpoint{3.272708in}{1.090635in}}{\pgfqpoint{3.253849in}{1.071100in}}{\pgfqpoint{3.231096in}{1.071100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.191748in}{0.897573in}}%
\pgfpathcurveto{\pgfqpoint{3.191748in}{0.924719in}}{\pgfqpoint{3.170942in}{0.945991in}}{\pgfqpoint{3.146017in}{0.945991in}}%
\pgfpathcurveto{\pgfqpoint{3.120787in}{0.945991in}}{\pgfqpoint{3.100190in}{0.924510in}}{\pgfqpoint{3.100190in}{0.897573in}}%
\pgfpathcurveto{\pgfqpoint{3.100190in}{0.870444in}}{\pgfqpoint{3.120996in}{0.849188in}}{\pgfqpoint{3.145921in}{0.849188in}}%
\pgfpathcurveto{\pgfqpoint{3.171152in}{0.849188in}}{\pgfqpoint{3.191748in}{0.870653in}}{\pgfqpoint{3.191748in}{0.897573in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.146017in}{0.853307in}}%
\pgfpathcurveto{\pgfqpoint{3.122943in}{0.853307in}}{\pgfqpoint{3.104309in}{0.873051in}}{\pgfqpoint{3.104309in}{0.897573in}}%
\pgfpathcurveto{\pgfqpoint{3.104309in}{0.922321in}}{\pgfqpoint{3.123152in}{0.941856in}}{\pgfqpoint{3.145921in}{0.941856in}}%
\pgfpathcurveto{\pgfqpoint{3.168979in}{0.941856in}}{\pgfqpoint{3.187629in}{0.922112in}}{\pgfqpoint{3.187629in}{0.897573in}}%
\pgfpathcurveto{\pgfqpoint{3.187629in}{0.872841in}}{\pgfqpoint{3.168770in}{0.853307in}}{\pgfqpoint{3.146017in}{0.853307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237128in}{1.105759in}}%
\pgfpathcurveto{\pgfqpoint{3.237128in}{1.132904in}}{\pgfqpoint{3.216323in}{1.154177in}}{\pgfqpoint{3.191397in}{1.154177in}}%
\pgfpathcurveto{\pgfqpoint{3.166167in}{1.154177in}}{\pgfqpoint{3.145570in}{1.132695in}}{\pgfqpoint{3.145570in}{1.105759in}}%
\pgfpathcurveto{\pgfqpoint{3.145570in}{1.078629in}}{\pgfqpoint{3.166376in}{1.057373in}}{\pgfqpoint{3.191301in}{1.057373in}}%
\pgfpathcurveto{\pgfqpoint{3.216532in}{1.057373in}}{\pgfqpoint{3.237128in}{1.078838in}}{\pgfqpoint{3.237128in}{1.105759in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.191397in}{1.061492in}}%
\pgfpathcurveto{\pgfqpoint{3.168323in}{1.061492in}}{\pgfqpoint{3.149689in}{1.081236in}}{\pgfqpoint{3.149689in}{1.105759in}}%
\pgfpathcurveto{\pgfqpoint{3.149689in}{1.130507in}}{\pgfqpoint{3.168532in}{1.150041in}}{\pgfqpoint{3.191301in}{1.150041in}}%
\pgfpathcurveto{\pgfqpoint{3.214359in}{1.150041in}}{\pgfqpoint{3.233009in}{1.130297in}}{\pgfqpoint{3.233009in}{1.105759in}}%
\pgfpathcurveto{\pgfqpoint{3.233009in}{1.081027in}}{\pgfqpoint{3.214150in}{1.061492in}}{\pgfqpoint{3.191397in}{1.061492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.258216in}{1.103411in}}%
\pgfpathcurveto{\pgfqpoint{3.258216in}{1.130556in}}{\pgfqpoint{3.237410in}{1.151829in}}{\pgfqpoint{3.212485in}{1.151829in}}%
\pgfpathcurveto{\pgfqpoint{3.187254in}{1.151829in}}{\pgfqpoint{3.166658in}{1.130347in}}{\pgfqpoint{3.166658in}{1.103411in}}%
\pgfpathcurveto{\pgfqpoint{3.166658in}{1.076281in}}{\pgfqpoint{3.187463in}{1.055025in}}{\pgfqpoint{3.212388in}{1.055025in}}%
\pgfpathcurveto{\pgfqpoint{3.237619in}{1.055025in}}{\pgfqpoint{3.258216in}{1.076490in}}{\pgfqpoint{3.258216in}{1.103411in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.212485in}{1.059144in}}%
\pgfpathcurveto{\pgfqpoint{3.189410in}{1.059144in}}{\pgfqpoint{3.170777in}{1.078888in}}{\pgfqpoint{3.170777in}{1.103411in}}%
\pgfpathcurveto{\pgfqpoint{3.170777in}{1.128159in}}{\pgfqpoint{3.189620in}{1.147693in}}{\pgfqpoint{3.212388in}{1.147693in}}%
\pgfpathcurveto{\pgfqpoint{3.235447in}{1.147693in}}{\pgfqpoint{3.254097in}{1.127950in}}{\pgfqpoint{3.254097in}{1.103411in}}%
\pgfpathcurveto{\pgfqpoint{3.254097in}{1.078679in}}{\pgfqpoint{3.235238in}{1.059144in}}{\pgfqpoint{3.212485in}{1.059144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304919in}{1.041809in}}%
\pgfpathcurveto{\pgfqpoint{3.304919in}{1.068954in}}{\pgfqpoint{3.284113in}{1.090227in}}{\pgfqpoint{3.259188in}{1.090227in}}%
\pgfpathcurveto{\pgfqpoint{3.233957in}{1.090227in}}{\pgfqpoint{3.213360in}{1.068745in}}{\pgfqpoint{3.213360in}{1.041809in}}%
\pgfpathcurveto{\pgfqpoint{3.213360in}{1.014679in}}{\pgfqpoint{3.234166in}{0.993423in}}{\pgfqpoint{3.259091in}{0.993423in}}%
\pgfpathcurveto{\pgfqpoint{3.284322in}{0.993423in}}{\pgfqpoint{3.304919in}{1.014889in}}{\pgfqpoint{3.304919in}{1.041809in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.259188in}{0.997542in}}%
\pgfpathcurveto{\pgfqpoint{3.236113in}{0.997542in}}{\pgfqpoint{3.217480in}{1.017286in}}{\pgfqpoint{3.217480in}{1.041809in}}%
\pgfpathcurveto{\pgfqpoint{3.217480in}{1.066557in}}{\pgfqpoint{3.236322in}{1.086091in}}{\pgfqpoint{3.259091in}{1.086091in}}%
\pgfpathcurveto{\pgfqpoint{3.282150in}{1.086091in}}{\pgfqpoint{3.300799in}{1.066348in}}{\pgfqpoint{3.300799in}{1.041809in}}%
\pgfpathcurveto{\pgfqpoint{3.300799in}{1.017077in}}{\pgfqpoint{3.281940in}{0.997542in}}{\pgfqpoint{3.259188in}{0.997542in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.846610in}{1.801446in}}%
\pgfpathcurveto{\pgfqpoint{3.846610in}{1.828592in}}{\pgfqpoint{3.825804in}{1.849864in}}{\pgfqpoint{3.800879in}{1.849864in}}%
\pgfpathcurveto{\pgfqpoint{3.775648in}{1.849864in}}{\pgfqpoint{3.755051in}{1.828383in}}{\pgfqpoint{3.755051in}{1.801446in}}%
\pgfpathcurveto{\pgfqpoint{3.755051in}{1.774317in}}{\pgfqpoint{3.775857in}{1.753060in}}{\pgfqpoint{3.800782in}{1.753060in}}%
\pgfpathcurveto{\pgfqpoint{3.826013in}{1.753060in}}{\pgfqpoint{3.846610in}{1.774526in}}{\pgfqpoint{3.846610in}{1.801446in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.800879in}{1.757180in}}%
\pgfpathcurveto{\pgfqpoint{3.777804in}{1.757180in}}{\pgfqpoint{3.759171in}{1.776924in}}{\pgfqpoint{3.759171in}{1.801446in}}%
\pgfpathcurveto{\pgfqpoint{3.759171in}{1.826194in}}{\pgfqpoint{3.778013in}{1.845729in}}{\pgfqpoint{3.800782in}{1.845729in}}%
\pgfpathcurveto{\pgfqpoint{3.823841in}{1.845729in}}{\pgfqpoint{3.842490in}{1.825985in}}{\pgfqpoint{3.842490in}{1.801446in}}%
\pgfpathcurveto{\pgfqpoint{3.842490in}{1.776714in}}{\pgfqpoint{3.823631in}{1.757180in}}{\pgfqpoint{3.800879in}{1.757180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{6.475000pt}{2.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.629128in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.351350in}{2.042901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629128in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.629128in}{2.042901in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.351350in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.351350in}{2.042901in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629128in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.351350in}{0.320679in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629128in}{2.042901in}}%
\pgfpathlineto{\pgfqpoint{4.351350in}{2.042901in}}%
\pgfusepath{}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> scatter-time-8-8-opt.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \newcommand{\mytimes}{{\times}}
%%   \newcommand{\mi}[1]{\mathit{#1}}
%%   \newcommand{\bcs}{\mi{Block\text{-}CS}}
%%   \newcommand{\gcs}{\mi{Global\text{-}CS}}
%%   \newcommand{\must}{\mi{Must}}
%%   \newcommand{\cmust}{\mi{C\text{-}Must}}
%%   \newcommand{\cmmuele}{\cmust{}\mytimes\must{}\mytimes\bcs{}}\newcommand{\ecs}{\mi{Exact\text{-}CS}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.451350in}{4.242901in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.451350in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.451350in}{4.242901in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.242901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476350in}{2.420679in}}%
\pgfpathlineto{\pgfqpoint{2.198573in}{2.420679in}}%
\pgfpathlineto{\pgfqpoint{2.198573in}{4.142901in}}%
\pgfpathlineto{\pgfqpoint{0.476350in}{4.142901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928152in}{2.420679in}}%
\pgfpathlineto{\pgfqpoint{0.928152in}{4.142901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.928152in,y=2.323457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\,\mathrm{s}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658883in}{2.420679in}}%
\pgfpathlineto{\pgfqpoint{1.658883in}{4.142901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.658883in,y=2.323457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^2\,\mathrm{s}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.164128in,y=2.561111in,right,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \gcs\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476350in}{2.872480in}}%
\pgfpathlineto{\pgfqpoint{2.198573in}{2.872480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231752in,y=2.824255in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\,\mathrm{s}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476350in}{3.603212in}}%
\pgfpathlineto{\pgfqpoint{2.198573in}{3.603212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in,y=3.554986in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^2\,\mathrm{s}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.613889in,y=4.108457in,right,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \cmust\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893040in}{2.822527in}}%
\pgfpathcurveto{\pgfqpoint{0.893040in}{2.849672in}}{\pgfqpoint{0.872234in}{2.870945in}}{\pgfqpoint{0.847309in}{2.870945in}}%
\pgfpathcurveto{\pgfqpoint{0.822078in}{2.870945in}}{\pgfqpoint{0.801482in}{2.849463in}}{\pgfqpoint{0.801482in}{2.822527in}}%
\pgfpathcurveto{\pgfqpoint{0.801482in}{2.795397in}}{\pgfqpoint{0.822287in}{2.774141in}}{\pgfqpoint{0.847212in}{2.774141in}}%
\pgfpathcurveto{\pgfqpoint{0.872443in}{2.774141in}}{\pgfqpoint{0.893040in}{2.795606in}}{\pgfqpoint{0.893040in}{2.822527in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.847309in}{2.778260in}}%
\pgfpathcurveto{\pgfqpoint{0.824234in}{2.778260in}}{\pgfqpoint{0.805601in}{2.798004in}}{\pgfqpoint{0.805601in}{2.822527in}}%
\pgfpathcurveto{\pgfqpoint{0.805601in}{2.847275in}}{\pgfqpoint{0.824444in}{2.866809in}}{\pgfqpoint{0.847212in}{2.866809in}}%
\pgfpathcurveto{\pgfqpoint{0.870271in}{2.866809in}}{\pgfqpoint{0.888920in}{2.847066in}}{\pgfqpoint{0.888920in}{2.822527in}}%
\pgfpathcurveto{\pgfqpoint{0.888920in}{2.797795in}}{\pgfqpoint{0.870062in}{2.778260in}}{\pgfqpoint{0.847309in}{2.778260in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188596in}{3.299930in}}%
\pgfpathcurveto{\pgfqpoint{1.188596in}{3.327076in}}{\pgfqpoint{1.167790in}{3.348348in}}{\pgfqpoint{1.142865in}{3.348348in}}%
\pgfpathcurveto{\pgfqpoint{1.117634in}{3.348348in}}{\pgfqpoint{1.097038in}{3.326867in}}{\pgfqpoint{1.097038in}{3.299930in}}%
\pgfpathcurveto{\pgfqpoint{1.097038in}{3.272801in}}{\pgfqpoint{1.117843in}{3.251544in}}{\pgfqpoint{1.142768in}{3.251544in}}%
\pgfpathcurveto{\pgfqpoint{1.167999in}{3.251544in}}{\pgfqpoint{1.188596in}{3.273010in}}{\pgfqpoint{1.188596in}{3.299930in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.142865in}{3.255664in}}%
\pgfpathcurveto{\pgfqpoint{1.119790in}{3.255664in}}{\pgfqpoint{1.101157in}{3.275407in}}{\pgfqpoint{1.101157in}{3.299930in}}%
\pgfpathcurveto{\pgfqpoint{1.101157in}{3.324678in}}{\pgfqpoint{1.119999in}{3.344213in}}{\pgfqpoint{1.142768in}{3.344213in}}%
\pgfpathcurveto{\pgfqpoint{1.165827in}{3.344213in}}{\pgfqpoint{1.184476in}{3.324469in}}{\pgfqpoint{1.184476in}{3.299930in}}%
\pgfpathcurveto{\pgfqpoint{1.184476in}{3.275198in}}{\pgfqpoint{1.165618in}{3.255664in}}{\pgfqpoint{1.142865in}{3.255664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611397in}{2.490380in}}%
\pgfpathcurveto{\pgfqpoint{0.611397in}{2.517526in}}{\pgfqpoint{0.590591in}{2.538798in}}{\pgfqpoint{0.565666in}{2.538798in}}%
\pgfpathcurveto{\pgfqpoint{0.540435in}{2.538798in}}{\pgfqpoint{0.519839in}{2.517316in}}{\pgfqpoint{0.519839in}{2.490380in}}%
\pgfpathcurveto{\pgfqpoint{0.519839in}{2.463250in}}{\pgfqpoint{0.540644in}{2.441994in}}{\pgfqpoint{0.565569in}{2.441994in}}%
\pgfpathcurveto{\pgfqpoint{0.590800in}{2.441994in}}{\pgfqpoint{0.611397in}{2.463460in}}{\pgfqpoint{0.611397in}{2.490380in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.565666in}{2.446113in}}%
\pgfpathcurveto{\pgfqpoint{0.542591in}{2.446113in}}{\pgfqpoint{0.523958in}{2.465857in}}{\pgfqpoint{0.523958in}{2.490380in}}%
\pgfpathcurveto{\pgfqpoint{0.523958in}{2.515128in}}{\pgfqpoint{0.542801in}{2.534663in}}{\pgfqpoint{0.565569in}{2.534663in}}%
\pgfpathcurveto{\pgfqpoint{0.588628in}{2.534663in}}{\pgfqpoint{0.607278in}{2.514919in}}{\pgfqpoint{0.607278in}{2.490380in}}%
\pgfpathcurveto{\pgfqpoint{0.607278in}{2.465648in}}{\pgfqpoint{0.588419in}{2.446113in}}{\pgfqpoint{0.565666in}{2.446113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653028in}{2.548729in}}%
\pgfpathcurveto{\pgfqpoint{0.653028in}{2.575875in}}{\pgfqpoint{0.632222in}{2.597147in}}{\pgfqpoint{0.607297in}{2.597147in}}%
\pgfpathcurveto{\pgfqpoint{0.582066in}{2.597147in}}{\pgfqpoint{0.561470in}{2.575666in}}{\pgfqpoint{0.561470in}{2.548729in}}%
\pgfpathcurveto{\pgfqpoint{0.561470in}{2.521600in}}{\pgfqpoint{0.582275in}{2.500343in}}{\pgfqpoint{0.607200in}{2.500343in}}%
\pgfpathcurveto{\pgfqpoint{0.632431in}{2.500343in}}{\pgfqpoint{0.653028in}{2.521809in}}{\pgfqpoint{0.653028in}{2.548729in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.607297in}{2.504463in}}%
\pgfpathcurveto{\pgfqpoint{0.584222in}{2.504463in}}{\pgfqpoint{0.565589in}{2.524206in}}{\pgfqpoint{0.565589in}{2.548729in}}%
\pgfpathcurveto{\pgfqpoint{0.565589in}{2.573477in}}{\pgfqpoint{0.584432in}{2.593012in}}{\pgfqpoint{0.607200in}{2.593012in}}%
\pgfpathcurveto{\pgfqpoint{0.630259in}{2.593012in}}{\pgfqpoint{0.648909in}{2.573268in}}{\pgfqpoint{0.648909in}{2.548729in}}%
\pgfpathcurveto{\pgfqpoint{0.648909in}{2.523997in}}{\pgfqpoint{0.630050in}{2.504463in}}{\pgfqpoint{0.607297in}{2.504463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611397in}{2.522222in}}%
\pgfpathcurveto{\pgfqpoint{0.611397in}{2.549367in}}{\pgfqpoint{0.590591in}{2.570640in}}{\pgfqpoint{0.565666in}{2.570640in}}%
\pgfpathcurveto{\pgfqpoint{0.540435in}{2.570640in}}{\pgfqpoint{0.519839in}{2.549158in}}{\pgfqpoint{0.519839in}{2.522222in}}%
\pgfpathcurveto{\pgfqpoint{0.519839in}{2.495092in}}{\pgfqpoint{0.540644in}{2.473836in}}{\pgfqpoint{0.565569in}{2.473836in}}%
\pgfpathcurveto{\pgfqpoint{0.590800in}{2.473836in}}{\pgfqpoint{0.611397in}{2.495301in}}{\pgfqpoint{0.611397in}{2.522222in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.565666in}{2.477955in}}%
\pgfpathcurveto{\pgfqpoint{0.542591in}{2.477955in}}{\pgfqpoint{0.523958in}{2.497699in}}{\pgfqpoint{0.523958in}{2.522222in}}%
\pgfpathcurveto{\pgfqpoint{0.523958in}{2.546970in}}{\pgfqpoint{0.542801in}{2.566504in}}{\pgfqpoint{0.565569in}{2.566504in}}%
\pgfpathcurveto{\pgfqpoint{0.588628in}{2.566504in}}{\pgfqpoint{0.607278in}{2.546760in}}{\pgfqpoint{0.607278in}{2.522222in}}%
\pgfpathcurveto{\pgfqpoint{0.607278in}{2.497490in}}{\pgfqpoint{0.588419in}{2.477955in}}{\pgfqpoint{0.565666in}{2.477955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653028in}{2.548729in}}%
\pgfpathcurveto{\pgfqpoint{0.653028in}{2.575875in}}{\pgfqpoint{0.632222in}{2.597147in}}{\pgfqpoint{0.607297in}{2.597147in}}%
\pgfpathcurveto{\pgfqpoint{0.582066in}{2.597147in}}{\pgfqpoint{0.561470in}{2.575666in}}{\pgfqpoint{0.561470in}{2.548729in}}%
\pgfpathcurveto{\pgfqpoint{0.561470in}{2.521600in}}{\pgfqpoint{0.582275in}{2.500343in}}{\pgfqpoint{0.607200in}{2.500343in}}%
\pgfpathcurveto{\pgfqpoint{0.632431in}{2.500343in}}{\pgfqpoint{0.653028in}{2.521809in}}{\pgfqpoint{0.653028in}{2.548729in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.607297in}{2.504463in}}%
\pgfpathcurveto{\pgfqpoint{0.584222in}{2.504463in}}{\pgfqpoint{0.565589in}{2.524206in}}{\pgfqpoint{0.565589in}{2.548729in}}%
\pgfpathcurveto{\pgfqpoint{0.565589in}{2.573477in}}{\pgfqpoint{0.584432in}{2.593012in}}{\pgfqpoint{0.607200in}{2.593012in}}%
\pgfpathcurveto{\pgfqpoint{0.630259in}{2.593012in}}{\pgfqpoint{0.648909in}{2.573268in}}{\pgfqpoint{0.648909in}{2.548729in}}%
\pgfpathcurveto{\pgfqpoint{0.648909in}{2.523997in}}{\pgfqpoint{0.630050in}{2.504463in}}{\pgfqpoint{0.607297in}{2.504463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818998in}{2.960352in}}%
\pgfpathcurveto{\pgfqpoint{0.818998in}{2.987498in}}{\pgfqpoint{0.798193in}{3.008770in}}{\pgfqpoint{0.773268in}{3.008770in}}%
\pgfpathcurveto{\pgfqpoint{0.748037in}{3.008770in}}{\pgfqpoint{0.727440in}{2.987289in}}{\pgfqpoint{0.727440in}{2.960352in}}%
\pgfpathcurveto{\pgfqpoint{0.727440in}{2.933223in}}{\pgfqpoint{0.748246in}{2.911967in}}{\pgfqpoint{0.773171in}{2.911967in}}%
\pgfpathcurveto{\pgfqpoint{0.798402in}{2.911967in}}{\pgfqpoint{0.818998in}{2.933432in}}{\pgfqpoint{0.818998in}{2.960352in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.773268in}{2.916086in}}%
\pgfpathcurveto{\pgfqpoint{0.750193in}{2.916086in}}{\pgfqpoint{0.731559in}{2.935830in}}{\pgfqpoint{0.731559in}{2.960352in}}%
\pgfpathcurveto{\pgfqpoint{0.731559in}{2.985100in}}{\pgfqpoint{0.750402in}{3.004635in}}{\pgfqpoint{0.773171in}{3.004635in}}%
\pgfpathcurveto{\pgfqpoint{0.796229in}{3.004635in}}{\pgfqpoint{0.814879in}{2.984891in}}{\pgfqpoint{0.814879in}{2.960352in}}%
\pgfpathcurveto{\pgfqpoint{0.814879in}{2.935620in}}{\pgfqpoint{0.796020in}{2.916086in}}{\pgfqpoint{0.773268in}{2.916086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898329in}{2.857499in}}%
\pgfpathcurveto{\pgfqpoint{0.898329in}{2.884645in}}{\pgfqpoint{0.877524in}{2.905917in}}{\pgfqpoint{0.852599in}{2.905917in}}%
\pgfpathcurveto{\pgfqpoint{0.827368in}{2.905917in}}{\pgfqpoint{0.806771in}{2.884435in}}{\pgfqpoint{0.806771in}{2.857499in}}%
\pgfpathcurveto{\pgfqpoint{0.806771in}{2.830369in}}{\pgfqpoint{0.827577in}{2.809113in}}{\pgfqpoint{0.852502in}{2.809113in}}%
\pgfpathcurveto{\pgfqpoint{0.877733in}{2.809113in}}{\pgfqpoint{0.898329in}{2.830579in}}{\pgfqpoint{0.898329in}{2.857499in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.852599in}{2.813232in}}%
\pgfpathcurveto{\pgfqpoint{0.829524in}{2.813232in}}{\pgfqpoint{0.810891in}{2.832976in}}{\pgfqpoint{0.810891in}{2.857499in}}%
\pgfpathcurveto{\pgfqpoint{0.810891in}{2.882247in}}{\pgfqpoint{0.829733in}{2.901782in}}{\pgfqpoint{0.852502in}{2.901782in}}%
\pgfpathcurveto{\pgfqpoint{0.875561in}{2.901782in}}{\pgfqpoint{0.894210in}{2.882038in}}{\pgfqpoint{0.894210in}{2.857499in}}%
\pgfpathcurveto{\pgfqpoint{0.894210in}{2.832767in}}{\pgfqpoint{0.875351in}{2.813232in}}{\pgfqpoint{0.852599in}{2.813232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920167in}{2.857499in}}%
\pgfpathcurveto{\pgfqpoint{0.920167in}{2.884645in}}{\pgfqpoint{0.899361in}{2.905917in}}{\pgfqpoint{0.874436in}{2.905917in}}%
\pgfpathcurveto{\pgfqpoint{0.849205in}{2.905917in}}{\pgfqpoint{0.828609in}{2.884435in}}{\pgfqpoint{0.828609in}{2.857499in}}%
\pgfpathcurveto{\pgfqpoint{0.828609in}{2.830369in}}{\pgfqpoint{0.849414in}{2.809113in}}{\pgfqpoint{0.874339in}{2.809113in}}%
\pgfpathcurveto{\pgfqpoint{0.899570in}{2.809113in}}{\pgfqpoint{0.920167in}{2.830579in}}{\pgfqpoint{0.920167in}{2.857499in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.874436in}{2.813232in}}%
\pgfpathcurveto{\pgfqpoint{0.851361in}{2.813232in}}{\pgfqpoint{0.832728in}{2.832976in}}{\pgfqpoint{0.832728in}{2.857499in}}%
\pgfpathcurveto{\pgfqpoint{0.832728in}{2.882247in}}{\pgfqpoint{0.851571in}{2.901782in}}{\pgfqpoint{0.874339in}{2.901782in}}%
\pgfpathcurveto{\pgfqpoint{0.897398in}{2.901782in}}{\pgfqpoint{0.916047in}{2.882038in}}{\pgfqpoint{0.916047in}{2.857499in}}%
\pgfpathcurveto{\pgfqpoint{0.916047in}{2.832767in}}{\pgfqpoint{0.897189in}{2.813232in}}{\pgfqpoint{0.874436in}{2.813232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611397in}{2.522222in}}%
\pgfpathcurveto{\pgfqpoint{0.611397in}{2.549367in}}{\pgfqpoint{0.590591in}{2.570640in}}{\pgfqpoint{0.565666in}{2.570640in}}%
\pgfpathcurveto{\pgfqpoint{0.540435in}{2.570640in}}{\pgfqpoint{0.519839in}{2.549158in}}{\pgfqpoint{0.519839in}{2.522222in}}%
\pgfpathcurveto{\pgfqpoint{0.519839in}{2.495092in}}{\pgfqpoint{0.540644in}{2.473836in}}{\pgfqpoint{0.565569in}{2.473836in}}%
\pgfpathcurveto{\pgfqpoint{0.590800in}{2.473836in}}{\pgfqpoint{0.611397in}{2.495301in}}{\pgfqpoint{0.611397in}{2.522222in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.565666in}{2.477955in}}%
\pgfpathcurveto{\pgfqpoint{0.542591in}{2.477955in}}{\pgfqpoint{0.523958in}{2.497699in}}{\pgfqpoint{0.523958in}{2.522222in}}%
\pgfpathcurveto{\pgfqpoint{0.523958in}{2.546970in}}{\pgfqpoint{0.542801in}{2.566504in}}{\pgfqpoint{0.565569in}{2.566504in}}%
\pgfpathcurveto{\pgfqpoint{0.588628in}{2.566504in}}{\pgfqpoint{0.607278in}{2.546760in}}{\pgfqpoint{0.607278in}{2.522222in}}%
\pgfpathcurveto{\pgfqpoint{0.607278in}{2.497490in}}{\pgfqpoint{0.588419in}{2.477955in}}{\pgfqpoint{0.565666in}{2.477955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664787in}{2.560488in}}%
\pgfpathcurveto{\pgfqpoint{0.664787in}{2.587634in}}{\pgfqpoint{0.643981in}{2.608906in}}{\pgfqpoint{0.619056in}{2.608906in}}%
\pgfpathcurveto{\pgfqpoint{0.593825in}{2.608906in}}{\pgfqpoint{0.573229in}{2.587425in}}{\pgfqpoint{0.573229in}{2.560488in}}%
\pgfpathcurveto{\pgfqpoint{0.573229in}{2.533359in}}{\pgfqpoint{0.594035in}{2.512102in}}{\pgfqpoint{0.618960in}{2.512102in}}%
\pgfpathcurveto{\pgfqpoint{0.644190in}{2.512102in}}{\pgfqpoint{0.664787in}{2.533568in}}{\pgfqpoint{0.664787in}{2.560488in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.619056in}{2.516222in}}%
\pgfpathcurveto{\pgfqpoint{0.595982in}{2.516222in}}{\pgfqpoint{0.577348in}{2.535966in}}{\pgfqpoint{0.577348in}{2.560488in}}%
\pgfpathcurveto{\pgfqpoint{0.577348in}{2.585236in}}{\pgfqpoint{0.596191in}{2.604771in}}{\pgfqpoint{0.618960in}{2.604771in}}%
\pgfpathcurveto{\pgfqpoint{0.642018in}{2.604771in}}{\pgfqpoint{0.660668in}{2.585027in}}{\pgfqpoint{0.660668in}{2.560488in}}%
\pgfpathcurveto{\pgfqpoint{0.660668in}{2.535756in}}{\pgfqpoint{0.641809in}{2.516222in}}{\pgfqpoint{0.619056in}{2.516222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729125in}{2.632208in}}%
\pgfpathcurveto{\pgfqpoint{0.729125in}{2.659353in}}{\pgfqpoint{0.708319in}{2.680626in}}{\pgfqpoint{0.683394in}{2.680626in}}%
\pgfpathcurveto{\pgfqpoint{0.658163in}{2.680626in}}{\pgfqpoint{0.637567in}{2.659144in}}{\pgfqpoint{0.637567in}{2.632208in}}%
\pgfpathcurveto{\pgfqpoint{0.637567in}{2.605078in}}{\pgfqpoint{0.658372in}{2.583822in}}{\pgfqpoint{0.683297in}{2.583822in}}%
\pgfpathcurveto{\pgfqpoint{0.708528in}{2.583822in}}{\pgfqpoint{0.729125in}{2.605287in}}{\pgfqpoint{0.729125in}{2.632208in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683394in}{2.587941in}}%
\pgfpathcurveto{\pgfqpoint{0.660319in}{2.587941in}}{\pgfqpoint{0.641686in}{2.607685in}}{\pgfqpoint{0.641686in}{2.632208in}}%
\pgfpathcurveto{\pgfqpoint{0.641686in}{2.656956in}}{\pgfqpoint{0.660529in}{2.676490in}}{\pgfqpoint{0.683297in}{2.676490in}}%
\pgfpathcurveto{\pgfqpoint{0.706356in}{2.676490in}}{\pgfqpoint{0.725005in}{2.656747in}}{\pgfqpoint{0.725005in}{2.632208in}}%
\pgfpathcurveto{\pgfqpoint{0.725005in}{2.607476in}}{\pgfqpoint{0.706147in}{2.587941in}}{\pgfqpoint{0.683394in}{2.587941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774773in}{2.676043in}}%
\pgfpathcurveto{\pgfqpoint{0.774773in}{2.703188in}}{\pgfqpoint{0.753967in}{2.724461in}}{\pgfqpoint{0.729042in}{2.724461in}}%
\pgfpathcurveto{\pgfqpoint{0.703811in}{2.724461in}}{\pgfqpoint{0.683215in}{2.702979in}}{\pgfqpoint{0.683215in}{2.676043in}}%
\pgfpathcurveto{\pgfqpoint{0.683215in}{2.648913in}}{\pgfqpoint{0.704021in}{2.627657in}}{\pgfqpoint{0.728946in}{2.627657in}}%
\pgfpathcurveto{\pgfqpoint{0.754177in}{2.627657in}}{\pgfqpoint{0.774773in}{2.649122in}}{\pgfqpoint{0.774773in}{2.676043in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.729042in}{2.631776in}}%
\pgfpathcurveto{\pgfqpoint{0.705968in}{2.631776in}}{\pgfqpoint{0.687334in}{2.651520in}}{\pgfqpoint{0.687334in}{2.676043in}}%
\pgfpathcurveto{\pgfqpoint{0.687334in}{2.700791in}}{\pgfqpoint{0.706177in}{2.720325in}}{\pgfqpoint{0.728946in}{2.720325in}}%
\pgfpathcurveto{\pgfqpoint{0.752004in}{2.720325in}}{\pgfqpoint{0.770654in}{2.700581in}}{\pgfqpoint{0.770654in}{2.676043in}}%
\pgfpathcurveto{\pgfqpoint{0.770654in}{2.651311in}}{\pgfqpoint{0.751795in}{2.631776in}}{\pgfqpoint{0.729042in}{2.631776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080271in}{3.240972in}}%
\pgfpathcurveto{\pgfqpoint{1.080271in}{3.268118in}}{\pgfqpoint{1.059465in}{3.289390in}}{\pgfqpoint{1.034540in}{3.289390in}}%
\pgfpathcurveto{\pgfqpoint{1.009310in}{3.289390in}}{\pgfqpoint{0.988713in}{3.267908in}}{\pgfqpoint{0.988713in}{3.240972in}}%
\pgfpathcurveto{\pgfqpoint{0.988713in}{3.213842in}}{\pgfqpoint{1.009519in}{3.192586in}}{\pgfqpoint{1.034444in}{3.192586in}}%
\pgfpathcurveto{\pgfqpoint{1.059675in}{3.192586in}}{\pgfqpoint{1.080271in}{3.214052in}}{\pgfqpoint{1.080271in}{3.240972in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.034540in}{3.196705in}}%
\pgfpathcurveto{\pgfqpoint{1.011466in}{3.196705in}}{\pgfqpoint{0.992832in}{3.216449in}}{\pgfqpoint{0.992832in}{3.240972in}}%
\pgfpathcurveto{\pgfqpoint{0.992832in}{3.265720in}}{\pgfqpoint{1.011675in}{3.285254in}}{\pgfqpoint{1.034444in}{3.285254in}}%
\pgfpathcurveto{\pgfqpoint{1.057502in}{3.285254in}}{\pgfqpoint{1.076152in}{3.265511in}}{\pgfqpoint{1.076152in}{3.240972in}}%
\pgfpathcurveto{\pgfqpoint{1.076152in}{3.216240in}}{\pgfqpoint{1.057293in}{3.196705in}}{\pgfqpoint{1.034540in}{3.196705in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704665in}{2.617084in}}%
\pgfpathcurveto{\pgfqpoint{0.704665in}{2.644230in}}{\pgfqpoint{0.683859in}{2.665502in}}{\pgfqpoint{0.658934in}{2.665502in}}%
\pgfpathcurveto{\pgfqpoint{0.633703in}{2.665502in}}{\pgfqpoint{0.613107in}{2.644021in}}{\pgfqpoint{0.613107in}{2.617084in}}%
\pgfpathcurveto{\pgfqpoint{0.613107in}{2.589955in}}{\pgfqpoint{0.633912in}{2.568698in}}{\pgfqpoint{0.658837in}{2.568698in}}%
\pgfpathcurveto{\pgfqpoint{0.684068in}{2.568698in}}{\pgfqpoint{0.704665in}{2.590164in}}{\pgfqpoint{0.704665in}{2.617084in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.658934in}{2.572818in}}%
\pgfpathcurveto{\pgfqpoint{0.635859in}{2.572818in}}{\pgfqpoint{0.617226in}{2.592561in}}{\pgfqpoint{0.617226in}{2.617084in}}%
\pgfpathcurveto{\pgfqpoint{0.617226in}{2.641832in}}{\pgfqpoint{0.636068in}{2.661367in}}{\pgfqpoint{0.658837in}{2.661367in}}%
\pgfpathcurveto{\pgfqpoint{0.681896in}{2.661367in}}{\pgfqpoint{0.700545in}{2.641623in}}{\pgfqpoint{0.700545in}{2.617084in}}%
\pgfpathcurveto{\pgfqpoint{0.700545in}{2.592352in}}{\pgfqpoint{0.681687in}{2.572818in}}{\pgfqpoint{0.658934in}{2.572818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152141in}{3.121696in}}%
\pgfpathcurveto{\pgfqpoint{1.152141in}{3.148842in}}{\pgfqpoint{1.131335in}{3.170114in}}{\pgfqpoint{1.106410in}{3.170114in}}%
\pgfpathcurveto{\pgfqpoint{1.081179in}{3.170114in}}{\pgfqpoint{1.060583in}{3.148633in}}{\pgfqpoint{1.060583in}{3.121696in}}%
\pgfpathcurveto{\pgfqpoint{1.060583in}{3.094567in}}{\pgfqpoint{1.081388in}{3.073311in}}{\pgfqpoint{1.106313in}{3.073311in}}%
\pgfpathcurveto{\pgfqpoint{1.131544in}{3.073311in}}{\pgfqpoint{1.152141in}{3.094776in}}{\pgfqpoint{1.152141in}{3.121696in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.106410in}{3.077430in}}%
\pgfpathcurveto{\pgfqpoint{1.083335in}{3.077430in}}{\pgfqpoint{1.064702in}{3.097174in}}{\pgfqpoint{1.064702in}{3.121696in}}%
\pgfpathcurveto{\pgfqpoint{1.064702in}{3.146444in}}{\pgfqpoint{1.083545in}{3.165979in}}{\pgfqpoint{1.106313in}{3.165979in}}%
\pgfpathcurveto{\pgfqpoint{1.129372in}{3.165979in}}{\pgfqpoint{1.148021in}{3.146235in}}{\pgfqpoint{1.148021in}{3.121696in}}%
\pgfpathcurveto{\pgfqpoint{1.148021in}{3.096964in}}{\pgfqpoint{1.129163in}{3.077430in}}{\pgfqpoint{1.106410in}{3.077430in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095244in}{3.021000in}}%
\pgfpathcurveto{\pgfqpoint{1.095244in}{3.048145in}}{\pgfqpoint{1.074439in}{3.069418in}}{\pgfqpoint{1.049514in}{3.069418in}}%
\pgfpathcurveto{\pgfqpoint{1.024283in}{3.069418in}}{\pgfqpoint{1.003686in}{3.047936in}}{\pgfqpoint{1.003686in}{3.021000in}}%
\pgfpathcurveto{\pgfqpoint{1.003686in}{2.993870in}}{\pgfqpoint{1.024492in}{2.972614in}}{\pgfqpoint{1.049417in}{2.972614in}}%
\pgfpathcurveto{\pgfqpoint{1.074648in}{2.972614in}}{\pgfqpoint{1.095244in}{2.994079in}}{\pgfqpoint{1.095244in}{3.021000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.049514in}{2.976733in}}%
\pgfpathcurveto{\pgfqpoint{1.026439in}{2.976733in}}{\pgfqpoint{1.007805in}{2.996477in}}{\pgfqpoint{1.007805in}{3.021000in}}%
\pgfpathcurveto{\pgfqpoint{1.007805in}{3.045748in}}{\pgfqpoint{1.026648in}{3.065282in}}{\pgfqpoint{1.049417in}{3.065282in}}%
\pgfpathcurveto{\pgfqpoint{1.072475in}{3.065282in}}{\pgfqpoint{1.091125in}{3.045539in}}{\pgfqpoint{1.091125in}{3.021000in}}%
\pgfpathcurveto{\pgfqpoint{1.091125in}{2.996268in}}{\pgfqpoint{1.072266in}{2.976733in}}{\pgfqpoint{1.049514in}{2.976733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139571in}{3.094407in}}%
\pgfpathcurveto{\pgfqpoint{1.139571in}{3.121553in}}{\pgfqpoint{1.118765in}{3.142825in}}{\pgfqpoint{1.093840in}{3.142825in}}%
\pgfpathcurveto{\pgfqpoint{1.068610in}{3.142825in}}{\pgfqpoint{1.048013in}{3.121344in}}{\pgfqpoint{1.048013in}{3.094407in}}%
\pgfpathcurveto{\pgfqpoint{1.048013in}{3.067278in}}{\pgfqpoint{1.068819in}{3.046021in}}{\pgfqpoint{1.093744in}{3.046021in}}%
\pgfpathcurveto{\pgfqpoint{1.118975in}{3.046021in}}{\pgfqpoint{1.139571in}{3.067487in}}{\pgfqpoint{1.139571in}{3.094407in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.093840in}{3.050141in}}%
\pgfpathcurveto{\pgfqpoint{1.070766in}{3.050141in}}{\pgfqpoint{1.052132in}{3.069884in}}{\pgfqpoint{1.052132in}{3.094407in}}%
\pgfpathcurveto{\pgfqpoint{1.052132in}{3.119155in}}{\pgfqpoint{1.070975in}{3.138690in}}{\pgfqpoint{1.093744in}{3.138690in}}%
\pgfpathcurveto{\pgfqpoint{1.116802in}{3.138690in}}{\pgfqpoint{1.135452in}{3.118946in}}{\pgfqpoint{1.135452in}{3.094407in}}%
\pgfpathcurveto{\pgfqpoint{1.135452in}{3.069675in}}{\pgfqpoint{1.116593in}{3.050141in}}{\pgfqpoint{1.093840in}{3.050141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805581in}{2.701282in}}%
\pgfpathcurveto{\pgfqpoint{0.805581in}{2.728428in}}{\pgfqpoint{0.784775in}{2.749700in}}{\pgfqpoint{0.759850in}{2.749700in}}%
\pgfpathcurveto{\pgfqpoint{0.734619in}{2.749700in}}{\pgfqpoint{0.714023in}{2.728219in}}{\pgfqpoint{0.714023in}{2.701282in}}%
\pgfpathcurveto{\pgfqpoint{0.714023in}{2.674153in}}{\pgfqpoint{0.734829in}{2.652896in}}{\pgfqpoint{0.759754in}{2.652896in}}%
\pgfpathcurveto{\pgfqpoint{0.784984in}{2.652896in}}{\pgfqpoint{0.805581in}{2.674362in}}{\pgfqpoint{0.805581in}{2.701282in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.759850in}{2.657016in}}%
\pgfpathcurveto{\pgfqpoint{0.736776in}{2.657016in}}{\pgfqpoint{0.718142in}{2.676760in}}{\pgfqpoint{0.718142in}{2.701282in}}%
\pgfpathcurveto{\pgfqpoint{0.718142in}{2.726030in}}{\pgfqpoint{0.736985in}{2.745565in}}{\pgfqpoint{0.759754in}{2.745565in}}%
\pgfpathcurveto{\pgfqpoint{0.782812in}{2.745565in}}{\pgfqpoint{0.801462in}{2.725821in}}{\pgfqpoint{0.801462in}{2.701282in}}%
\pgfpathcurveto{\pgfqpoint{0.801462in}{2.676550in}}{\pgfqpoint{0.782603in}{2.657016in}}{\pgfqpoint{0.759850in}{2.657016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990437in}{2.916517in}}%
\pgfpathcurveto{\pgfqpoint{0.990437in}{2.943663in}}{\pgfqpoint{0.969631in}{2.964936in}}{\pgfqpoint{0.944706in}{2.964936in}}%
\pgfpathcurveto{\pgfqpoint{0.919475in}{2.964936in}}{\pgfqpoint{0.898879in}{2.943454in}}{\pgfqpoint{0.898879in}{2.916517in}}%
\pgfpathcurveto{\pgfqpoint{0.898879in}{2.889388in}}{\pgfqpoint{0.919685in}{2.868132in}}{\pgfqpoint{0.944610in}{2.868132in}}%
\pgfpathcurveto{\pgfqpoint{0.969840in}{2.868132in}}{\pgfqpoint{0.990437in}{2.889597in}}{\pgfqpoint{0.990437in}{2.916517in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.944706in}{2.872251in}}%
\pgfpathcurveto{\pgfqpoint{0.921632in}{2.872251in}}{\pgfqpoint{0.902998in}{2.891995in}}{\pgfqpoint{0.902998in}{2.916517in}}%
\pgfpathcurveto{\pgfqpoint{0.902998in}{2.941266in}}{\pgfqpoint{0.921841in}{2.960800in}}{\pgfqpoint{0.944610in}{2.960800in}}%
\pgfpathcurveto{\pgfqpoint{0.967668in}{2.960800in}}{\pgfqpoint{0.986318in}{2.941056in}}{\pgfqpoint{0.986318in}{2.916517in}}%
\pgfpathcurveto{\pgfqpoint{0.986318in}{2.891786in}}{\pgfqpoint{0.967459in}{2.872251in}}{\pgfqpoint{0.944706in}{2.872251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971929in}{2.872464in}}%
\pgfpathcurveto{\pgfqpoint{0.971929in}{2.899610in}}{\pgfqpoint{0.951124in}{2.920882in}}{\pgfqpoint{0.926199in}{2.920882in}}%
\pgfpathcurveto{\pgfqpoint{0.900968in}{2.920882in}}{\pgfqpoint{0.880371in}{2.899400in}}{\pgfqpoint{0.880371in}{2.872464in}}%
\pgfpathcurveto{\pgfqpoint{0.880371in}{2.845334in}}{\pgfqpoint{0.901177in}{2.824078in}}{\pgfqpoint{0.926102in}{2.824078in}}%
\pgfpathcurveto{\pgfqpoint{0.951333in}{2.824078in}}{\pgfqpoint{0.971929in}{2.845544in}}{\pgfqpoint{0.971929in}{2.872464in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.926199in}{2.828197in}}%
\pgfpathcurveto{\pgfqpoint{0.903124in}{2.828197in}}{\pgfqpoint{0.884491in}{2.847941in}}{\pgfqpoint{0.884491in}{2.872464in}}%
\pgfpathcurveto{\pgfqpoint{0.884491in}{2.897212in}}{\pgfqpoint{0.903333in}{2.916747in}}{\pgfqpoint{0.926102in}{2.916747in}}%
\pgfpathcurveto{\pgfqpoint{0.949161in}{2.916747in}}{\pgfqpoint{0.967810in}{2.897003in}}{\pgfqpoint{0.967810in}{2.872464in}}%
\pgfpathcurveto{\pgfqpoint{0.967810in}{2.847732in}}{\pgfqpoint{0.948951in}{2.828197in}}{\pgfqpoint{0.926199in}{2.828197in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913216in}{2.837056in}}%
\pgfpathcurveto{\pgfqpoint{0.913216in}{2.864202in}}{\pgfqpoint{0.892411in}{2.885474in}}{\pgfqpoint{0.867485in}{2.885474in}}%
\pgfpathcurveto{\pgfqpoint{0.842255in}{2.885474in}}{\pgfqpoint{0.821658in}{2.863993in}}{\pgfqpoint{0.821658in}{2.837056in}}%
\pgfpathcurveto{\pgfqpoint{0.821658in}{2.809927in}}{\pgfqpoint{0.842464in}{2.788670in}}{\pgfqpoint{0.867389in}{2.788670in}}%
\pgfpathcurveto{\pgfqpoint{0.892620in}{2.788670in}}{\pgfqpoint{0.913216in}{2.810136in}}{\pgfqpoint{0.913216in}{2.837056in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.867485in}{2.792790in}}%
\pgfpathcurveto{\pgfqpoint{0.844411in}{2.792790in}}{\pgfqpoint{0.825777in}{2.812534in}}{\pgfqpoint{0.825777in}{2.837056in}}%
\pgfpathcurveto{\pgfqpoint{0.825777in}{2.861804in}}{\pgfqpoint{0.844620in}{2.881339in}}{\pgfqpoint{0.867389in}{2.881339in}}%
\pgfpathcurveto{\pgfqpoint{0.890447in}{2.881339in}}{\pgfqpoint{0.909097in}{2.861595in}}{\pgfqpoint{0.909097in}{2.837056in}}%
\pgfpathcurveto{\pgfqpoint{0.909097in}{2.812324in}}{\pgfqpoint{0.890238in}{2.792790in}}{\pgfqpoint{0.867485in}{2.792790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869919in}{2.788741in}}%
\pgfpathcurveto{\pgfqpoint{0.869919in}{2.815887in}}{\pgfqpoint{0.849113in}{2.837159in}}{\pgfqpoint{0.824188in}{2.837159in}}%
\pgfpathcurveto{\pgfqpoint{0.798957in}{2.837159in}}{\pgfqpoint{0.778361in}{2.815678in}}{\pgfqpoint{0.778361in}{2.788741in}}%
\pgfpathcurveto{\pgfqpoint{0.778361in}{2.761612in}}{\pgfqpoint{0.799166in}{2.740355in}}{\pgfqpoint{0.824091in}{2.740355in}}%
\pgfpathcurveto{\pgfqpoint{0.849322in}{2.740355in}}{\pgfqpoint{0.869919in}{2.761821in}}{\pgfqpoint{0.869919in}{2.788741in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.824188in}{2.744475in}}%
\pgfpathcurveto{\pgfqpoint{0.801113in}{2.744475in}}{\pgfqpoint{0.782480in}{2.764218in}}{\pgfqpoint{0.782480in}{2.788741in}}%
\pgfpathcurveto{\pgfqpoint{0.782480in}{2.813489in}}{\pgfqpoint{0.801323in}{2.833024in}}{\pgfqpoint{0.824091in}{2.833024in}}%
\pgfpathcurveto{\pgfqpoint{0.847150in}{2.833024in}}{\pgfqpoint{0.865799in}{2.813280in}}{\pgfqpoint{0.865799in}{2.788741in}}%
\pgfpathcurveto{\pgfqpoint{0.865799in}{2.764009in}}{\pgfqpoint{0.846941in}{2.744475in}}{\pgfqpoint{0.824188in}{2.744475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204854in}{3.255954in}}%
\pgfpathcurveto{\pgfqpoint{1.204854in}{3.283099in}}{\pgfqpoint{1.184048in}{3.304372in}}{\pgfqpoint{1.159123in}{3.304372in}}%
\pgfpathcurveto{\pgfqpoint{1.133892in}{3.304372in}}{\pgfqpoint{1.113296in}{3.282890in}}{\pgfqpoint{1.113296in}{3.255954in}}%
\pgfpathcurveto{\pgfqpoint{1.113296in}{3.228824in}}{\pgfqpoint{1.134102in}{3.207568in}}{\pgfqpoint{1.159027in}{3.207568in}}%
\pgfpathcurveto{\pgfqpoint{1.184257in}{3.207568in}}{\pgfqpoint{1.204854in}{3.229034in}}{\pgfqpoint{1.204854in}{3.255954in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.159123in}{3.211687in}}%
\pgfpathcurveto{\pgfqpoint{1.136049in}{3.211687in}}{\pgfqpoint{1.117415in}{3.231431in}}{\pgfqpoint{1.117415in}{3.255954in}}%
\pgfpathcurveto{\pgfqpoint{1.117415in}{3.280702in}}{\pgfqpoint{1.136258in}{3.300236in}}{\pgfqpoint{1.159027in}{3.300236in}}%
\pgfpathcurveto{\pgfqpoint{1.182085in}{3.300236in}}{\pgfqpoint{1.200735in}{3.280493in}}{\pgfqpoint{1.200735in}{3.255954in}}%
\pgfpathcurveto{\pgfqpoint{1.200735in}{3.231222in}}{\pgfqpoint{1.181876in}{3.211687in}}{\pgfqpoint{1.159123in}{3.211687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638601in}{3.598002in}}%
\pgfpathcurveto{\pgfqpoint{1.638601in}{3.625148in}}{\pgfqpoint{1.617795in}{3.646420in}}{\pgfqpoint{1.592870in}{3.646420in}}%
\pgfpathcurveto{\pgfqpoint{1.567640in}{3.646420in}}{\pgfqpoint{1.547043in}{3.624938in}}{\pgfqpoint{1.547043in}{3.598002in}}%
\pgfpathcurveto{\pgfqpoint{1.547043in}{3.570872in}}{\pgfqpoint{1.567849in}{3.549616in}}{\pgfqpoint{1.592774in}{3.549616in}}%
\pgfpathcurveto{\pgfqpoint{1.618005in}{3.549616in}}{\pgfqpoint{1.638601in}{3.571082in}}{\pgfqpoint{1.638601in}{3.598002in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.592870in}{3.553735in}}%
\pgfpathcurveto{\pgfqpoint{1.569796in}{3.553735in}}{\pgfqpoint{1.551162in}{3.573479in}}{\pgfqpoint{1.551162in}{3.598002in}}%
\pgfpathcurveto{\pgfqpoint{1.551162in}{3.622750in}}{\pgfqpoint{1.570005in}{3.642285in}}{\pgfqpoint{1.592774in}{3.642285in}}%
\pgfpathcurveto{\pgfqpoint{1.615832in}{3.642285in}}{\pgfqpoint{1.634482in}{3.622541in}}{\pgfqpoint{1.634482in}{3.598002in}}%
\pgfpathcurveto{\pgfqpoint{1.634482in}{3.573270in}}{\pgfqpoint{1.615623in}{3.553735in}}{\pgfqpoint{1.592870in}{3.553735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956478in}{2.864325in}}%
\pgfpathcurveto{\pgfqpoint{0.956478in}{2.891470in}}{\pgfqpoint{0.935673in}{2.912743in}}{\pgfqpoint{0.910748in}{2.912743in}}%
\pgfpathcurveto{\pgfqpoint{0.885517in}{2.912743in}}{\pgfqpoint{0.864920in}{2.891261in}}{\pgfqpoint{0.864920in}{2.864325in}}%
\pgfpathcurveto{\pgfqpoint{0.864920in}{2.837195in}}{\pgfqpoint{0.885726in}{2.815939in}}{\pgfqpoint{0.910651in}{2.815939in}}%
\pgfpathcurveto{\pgfqpoint{0.935882in}{2.815939in}}{\pgfqpoint{0.956478in}{2.837405in}}{\pgfqpoint{0.956478in}{2.864325in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.910748in}{2.820058in}}%
\pgfpathcurveto{\pgfqpoint{0.887673in}{2.820058in}}{\pgfqpoint{0.869040in}{2.839802in}}{\pgfqpoint{0.869040in}{2.864325in}}%
\pgfpathcurveto{\pgfqpoint{0.869040in}{2.889073in}}{\pgfqpoint{0.887882in}{2.908607in}}{\pgfqpoint{0.910651in}{2.908607in}}%
\pgfpathcurveto{\pgfqpoint{0.933710in}{2.908607in}}{\pgfqpoint{0.952359in}{2.888864in}}{\pgfqpoint{0.952359in}{2.864325in}}%
\pgfpathcurveto{\pgfqpoint{0.952359in}{2.839593in}}{\pgfqpoint{0.933500in}{2.820058in}}{\pgfqpoint{0.910748in}{2.820058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881900in}{3.045726in}}%
\pgfpathcurveto{\pgfqpoint{0.881900in}{3.072872in}}{\pgfqpoint{0.861094in}{3.094144in}}{\pgfqpoint{0.836169in}{3.094144in}}%
\pgfpathcurveto{\pgfqpoint{0.810938in}{3.094144in}}{\pgfqpoint{0.790342in}{3.072663in}}{\pgfqpoint{0.790342in}{3.045726in}}%
\pgfpathcurveto{\pgfqpoint{0.790342in}{3.018597in}}{\pgfqpoint{0.811148in}{2.997340in}}{\pgfqpoint{0.836073in}{2.997340in}}%
\pgfpathcurveto{\pgfqpoint{0.861303in}{2.997340in}}{\pgfqpoint{0.881900in}{3.018806in}}{\pgfqpoint{0.881900in}{3.045726in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.836169in}{3.001460in}}%
\pgfpathcurveto{\pgfqpoint{0.813095in}{3.001460in}}{\pgfqpoint{0.794461in}{3.021204in}}{\pgfqpoint{0.794461in}{3.045726in}}%
\pgfpathcurveto{\pgfqpoint{0.794461in}{3.070474in}}{\pgfqpoint{0.813304in}{3.090009in}}{\pgfqpoint{0.836073in}{3.090009in}}%
\pgfpathcurveto{\pgfqpoint{0.859131in}{3.090009in}}{\pgfqpoint{0.877781in}{3.070265in}}{\pgfqpoint{0.877781in}{3.045726in}}%
\pgfpathcurveto{\pgfqpoint{0.877781in}{3.020994in}}{\pgfqpoint{0.858922in}{3.001460in}}{\pgfqpoint{0.836169in}{3.001460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692756in}{3.641944in}}%
\pgfpathcurveto{\pgfqpoint{1.692756in}{3.669090in}}{\pgfqpoint{1.671950in}{3.690362in}}{\pgfqpoint{1.647025in}{3.690362in}}%
\pgfpathcurveto{\pgfqpoint{1.621794in}{3.690362in}}{\pgfqpoint{1.601198in}{3.668881in}}{\pgfqpoint{1.601198in}{3.641944in}}%
\pgfpathcurveto{\pgfqpoint{1.601198in}{3.614815in}}{\pgfqpoint{1.622003in}{3.593558in}}{\pgfqpoint{1.646928in}{3.593558in}}%
\pgfpathcurveto{\pgfqpoint{1.672159in}{3.593558in}}{\pgfqpoint{1.692756in}{3.615024in}}{\pgfqpoint{1.692756in}{3.641944in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.647025in}{3.597678in}}%
\pgfpathcurveto{\pgfqpoint{1.623950in}{3.597678in}}{\pgfqpoint{1.605317in}{3.617421in}}{\pgfqpoint{1.605317in}{3.641944in}}%
\pgfpathcurveto{\pgfqpoint{1.605317in}{3.666692in}}{\pgfqpoint{1.624160in}{3.686227in}}{\pgfqpoint{1.646928in}{3.686227in}}%
\pgfpathcurveto{\pgfqpoint{1.669987in}{3.686227in}}{\pgfqpoint{1.688637in}{3.666483in}}{\pgfqpoint{1.688637in}{3.641944in}}%
\pgfpathcurveto{\pgfqpoint{1.688637in}{3.617212in}}{\pgfqpoint{1.669778in}{3.597678in}}{\pgfqpoint{1.647025in}{3.597678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931114in}{2.893255in}}%
\pgfpathcurveto{\pgfqpoint{0.931114in}{2.920401in}}{\pgfqpoint{0.910309in}{2.941673in}}{\pgfqpoint{0.885383in}{2.941673in}}%
\pgfpathcurveto{\pgfqpoint{0.860153in}{2.941673in}}{\pgfqpoint{0.839556in}{2.920191in}}{\pgfqpoint{0.839556in}{2.893255in}}%
\pgfpathcurveto{\pgfqpoint{0.839556in}{2.866125in}}{\pgfqpoint{0.860362in}{2.844869in}}{\pgfqpoint{0.885287in}{2.844869in}}%
\pgfpathcurveto{\pgfqpoint{0.910518in}{2.844869in}}{\pgfqpoint{0.931114in}{2.866335in}}{\pgfqpoint{0.931114in}{2.893255in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.885383in}{2.848988in}}%
\pgfpathcurveto{\pgfqpoint{0.862309in}{2.848988in}}{\pgfqpoint{0.843675in}{2.868732in}}{\pgfqpoint{0.843675in}{2.893255in}}%
\pgfpathcurveto{\pgfqpoint{0.843675in}{2.918003in}}{\pgfqpoint{0.862518in}{2.937538in}}{\pgfqpoint{0.885287in}{2.937538in}}%
\pgfpathcurveto{\pgfqpoint{0.908345in}{2.937538in}}{\pgfqpoint{0.926995in}{2.917794in}}{\pgfqpoint{0.926995in}{2.893255in}}%
\pgfpathcurveto{\pgfqpoint{0.926995in}{2.868523in}}{\pgfqpoint{0.908136in}{2.848988in}}{\pgfqpoint{0.885383in}{2.848988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120241in}{3.113922in}}%
\pgfpathcurveto{\pgfqpoint{1.120241in}{3.141067in}}{\pgfqpoint{1.099435in}{3.162340in}}{\pgfqpoint{1.074510in}{3.162340in}}%
\pgfpathcurveto{\pgfqpoint{1.049279in}{3.162340in}}{\pgfqpoint{1.028682in}{3.140858in}}{\pgfqpoint{1.028682in}{3.113922in}}%
\pgfpathcurveto{\pgfqpoint{1.028682in}{3.086792in}}{\pgfqpoint{1.049488in}{3.065536in}}{\pgfqpoint{1.074413in}{3.065536in}}%
\pgfpathcurveto{\pgfqpoint{1.099644in}{3.065536in}}{\pgfqpoint{1.120241in}{3.087001in}}{\pgfqpoint{1.120241in}{3.113922in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.074510in}{3.069655in}}%
\pgfpathcurveto{\pgfqpoint{1.051435in}{3.069655in}}{\pgfqpoint{1.032802in}{3.089399in}}{\pgfqpoint{1.032802in}{3.113922in}}%
\pgfpathcurveto{\pgfqpoint{1.032802in}{3.138670in}}{\pgfqpoint{1.051644in}{3.158204in}}{\pgfqpoint{1.074413in}{3.158204in}}%
\pgfpathcurveto{\pgfqpoint{1.097472in}{3.158204in}}{\pgfqpoint{1.116121in}{3.138460in}}{\pgfqpoint{1.116121in}{3.113922in}}%
\pgfpathcurveto{\pgfqpoint{1.116121in}{3.089190in}}{\pgfqpoint{1.097263in}{3.069655in}}{\pgfqpoint{1.074510in}{3.069655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184792in}{3.146674in}}%
\pgfpathcurveto{\pgfqpoint{1.184792in}{3.173820in}}{\pgfqpoint{1.163987in}{3.195092in}}{\pgfqpoint{1.139062in}{3.195092in}}%
\pgfpathcurveto{\pgfqpoint{1.113831in}{3.195092in}}{\pgfqpoint{1.093234in}{3.173610in}}{\pgfqpoint{1.093234in}{3.146674in}}%
\pgfpathcurveto{\pgfqpoint{1.093234in}{3.119544in}}{\pgfqpoint{1.114040in}{3.098288in}}{\pgfqpoint{1.138965in}{3.098288in}}%
\pgfpathcurveto{\pgfqpoint{1.164196in}{3.098288in}}{\pgfqpoint{1.184792in}{3.119754in}}{\pgfqpoint{1.184792in}{3.146674in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.139062in}{3.102407in}}%
\pgfpathcurveto{\pgfqpoint{1.115987in}{3.102407in}}{\pgfqpoint{1.097354in}{3.122151in}}{\pgfqpoint{1.097354in}{3.146674in}}%
\pgfpathcurveto{\pgfqpoint{1.097354in}{3.171422in}}{\pgfqpoint{1.116196in}{3.190957in}}{\pgfqpoint{1.138965in}{3.190957in}}%
\pgfpathcurveto{\pgfqpoint{1.162024in}{3.190957in}}{\pgfqpoint{1.180673in}{3.171213in}}{\pgfqpoint{1.180673in}{3.146674in}}%
\pgfpathcurveto{\pgfqpoint{1.180673in}{3.121942in}}{\pgfqpoint{1.161814in}{3.102407in}}{\pgfqpoint{1.139062in}{3.102407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553460in}{3.728406in}}%
\pgfpathcurveto{\pgfqpoint{1.553460in}{3.755552in}}{\pgfqpoint{1.532654in}{3.776824in}}{\pgfqpoint{1.507729in}{3.776824in}}%
\pgfpathcurveto{\pgfqpoint{1.482498in}{3.776824in}}{\pgfqpoint{1.461901in}{3.755342in}}{\pgfqpoint{1.461901in}{3.728406in}}%
\pgfpathcurveto{\pgfqpoint{1.461901in}{3.701276in}}{\pgfqpoint{1.482707in}{3.680020in}}{\pgfqpoint{1.507632in}{3.680020in}}%
\pgfpathcurveto{\pgfqpoint{1.532863in}{3.680020in}}{\pgfqpoint{1.553460in}{3.701486in}}{\pgfqpoint{1.553460in}{3.728406in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.507729in}{3.684139in}}%
\pgfpathcurveto{\pgfqpoint{1.484654in}{3.684139in}}{\pgfqpoint{1.466021in}{3.703883in}}{\pgfqpoint{1.466021in}{3.728406in}}%
\pgfpathcurveto{\pgfqpoint{1.466021in}{3.753154in}}{\pgfqpoint{1.484863in}{3.772689in}}{\pgfqpoint{1.507632in}{3.772689in}}%
\pgfpathcurveto{\pgfqpoint{1.530691in}{3.772689in}}{\pgfqpoint{1.549340in}{3.752945in}}{\pgfqpoint{1.549340in}{3.728406in}}%
\pgfpathcurveto{\pgfqpoint{1.549340in}{3.703674in}}{\pgfqpoint{1.530482in}{3.684139in}}{\pgfqpoint{1.507729in}{3.684139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085154in}{3.041408in}}%
\pgfpathcurveto{\pgfqpoint{1.085154in}{3.068554in}}{\pgfqpoint{1.064348in}{3.089826in}}{\pgfqpoint{1.039423in}{3.089826in}}%
\pgfpathcurveto{\pgfqpoint{1.014192in}{3.089826in}}{\pgfqpoint{0.993596in}{3.068345in}}{\pgfqpoint{0.993596in}{3.041408in}}%
\pgfpathcurveto{\pgfqpoint{0.993596in}{3.014279in}}{\pgfqpoint{1.014402in}{2.993022in}}{\pgfqpoint{1.039327in}{2.993022in}}%
\pgfpathcurveto{\pgfqpoint{1.064557in}{2.993022in}}{\pgfqpoint{1.085154in}{3.014488in}}{\pgfqpoint{1.085154in}{3.041408in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.039423in}{2.997142in}}%
\pgfpathcurveto{\pgfqpoint{1.016349in}{2.997142in}}{\pgfqpoint{0.997715in}{3.016886in}}{\pgfqpoint{0.997715in}{3.041408in}}%
\pgfpathcurveto{\pgfqpoint{0.997715in}{3.066156in}}{\pgfqpoint{1.016558in}{3.085691in}}{\pgfqpoint{1.039327in}{3.085691in}}%
\pgfpathcurveto{\pgfqpoint{1.062385in}{3.085691in}}{\pgfqpoint{1.081035in}{3.065947in}}{\pgfqpoint{1.081035in}{3.041408in}}%
\pgfpathcurveto{\pgfqpoint{1.081035in}{3.016676in}}{\pgfqpoint{1.062176in}{2.997142in}}{\pgfqpoint{1.039423in}{2.997142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994745in}{2.921254in}}%
\pgfpathcurveto{\pgfqpoint{0.994745in}{2.948400in}}{\pgfqpoint{0.973939in}{2.969672in}}{\pgfqpoint{0.949014in}{2.969672in}}%
\pgfpathcurveto{\pgfqpoint{0.923784in}{2.969672in}}{\pgfqpoint{0.903187in}{2.948191in}}{\pgfqpoint{0.903187in}{2.921254in}}%
\pgfpathcurveto{\pgfqpoint{0.903187in}{2.894125in}}{\pgfqpoint{0.923993in}{2.872869in}}{\pgfqpoint{0.948918in}{2.872869in}}%
\pgfpathcurveto{\pgfqpoint{0.974149in}{2.872869in}}{\pgfqpoint{0.994745in}{2.894334in}}{\pgfqpoint{0.994745in}{2.921254in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.949014in}{2.876988in}}%
\pgfpathcurveto{\pgfqpoint{0.925940in}{2.876988in}}{\pgfqpoint{0.907306in}{2.896732in}}{\pgfqpoint{0.907306in}{2.921254in}}%
\pgfpathcurveto{\pgfqpoint{0.907306in}{2.946003in}}{\pgfqpoint{0.926149in}{2.965537in}}{\pgfqpoint{0.948918in}{2.965537in}}%
\pgfpathcurveto{\pgfqpoint{0.971976in}{2.965537in}}{\pgfqpoint{0.990626in}{2.945793in}}{\pgfqpoint{0.990626in}{2.921254in}}%
\pgfpathcurveto{\pgfqpoint{0.990626in}{2.896522in}}{\pgfqpoint{0.971767in}{2.876988in}}{\pgfqpoint{0.949014in}{2.876988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976763in}{2.898727in}}%
\pgfpathcurveto{\pgfqpoint{0.976763in}{2.925873in}}{\pgfqpoint{0.955957in}{2.947145in}}{\pgfqpoint{0.931032in}{2.947145in}}%
\pgfpathcurveto{\pgfqpoint{0.905801in}{2.947145in}}{\pgfqpoint{0.885204in}{2.925664in}}{\pgfqpoint{0.885204in}{2.898727in}}%
\pgfpathcurveto{\pgfqpoint{0.885204in}{2.871598in}}{\pgfqpoint{0.906010in}{2.850341in}}{\pgfqpoint{0.930935in}{2.850341in}}%
\pgfpathcurveto{\pgfqpoint{0.956166in}{2.850341in}}{\pgfqpoint{0.976763in}{2.871807in}}{\pgfqpoint{0.976763in}{2.898727in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.931032in}{2.854461in}}%
\pgfpathcurveto{\pgfqpoint{0.907957in}{2.854461in}}{\pgfqpoint{0.889324in}{2.874204in}}{\pgfqpoint{0.889324in}{2.898727in}}%
\pgfpathcurveto{\pgfqpoint{0.889324in}{2.923475in}}{\pgfqpoint{0.908166in}{2.943010in}}{\pgfqpoint{0.930935in}{2.943010in}}%
\pgfpathcurveto{\pgfqpoint{0.953994in}{2.943010in}}{\pgfqpoint{0.972643in}{2.923266in}}{\pgfqpoint{0.972643in}{2.898727in}}%
\pgfpathcurveto{\pgfqpoint{0.972643in}{2.873995in}}{\pgfqpoint{0.953785in}{2.854461in}}{\pgfqpoint{0.931032in}{2.854461in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034623in}{3.005315in}}%
\pgfpathcurveto{\pgfqpoint{1.034623in}{3.032461in}}{\pgfqpoint{1.013817in}{3.053733in}}{\pgfqpoint{0.988892in}{3.053733in}}%
\pgfpathcurveto{\pgfqpoint{0.963661in}{3.053733in}}{\pgfqpoint{0.943065in}{3.032252in}}{\pgfqpoint{0.943065in}{3.005315in}}%
\pgfpathcurveto{\pgfqpoint{0.943065in}{2.978186in}}{\pgfqpoint{0.963870in}{2.956929in}}{\pgfqpoint{0.988796in}{2.956929in}}%
\pgfpathcurveto{\pgfqpoint{1.014026in}{2.956929in}}{\pgfqpoint{1.034623in}{2.978395in}}{\pgfqpoint{1.034623in}{3.005315in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.988892in}{2.961049in}}%
\pgfpathcurveto{\pgfqpoint{0.965817in}{2.961049in}}{\pgfqpoint{0.947184in}{2.980792in}}{\pgfqpoint{0.947184in}{3.005315in}}%
\pgfpathcurveto{\pgfqpoint{0.947184in}{3.030063in}}{\pgfqpoint{0.966027in}{3.049598in}}{\pgfqpoint{0.988796in}{3.049598in}}%
\pgfpathcurveto{\pgfqpoint{1.011854in}{3.049598in}}{\pgfqpoint{1.030504in}{3.029854in}}{\pgfqpoint{1.030504in}{3.005315in}}%
\pgfpathcurveto{\pgfqpoint{1.030504in}{2.980583in}}{\pgfqpoint{1.011645in}{2.961049in}}{\pgfqpoint{0.988892in}{2.961049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.061891in}{3.041955in}}%
\pgfpathcurveto{\pgfqpoint{1.061891in}{3.069100in}}{\pgfqpoint{1.041086in}{3.090373in}}{\pgfqpoint{1.016161in}{3.090373in}}%
\pgfpathcurveto{\pgfqpoint{0.990930in}{3.090373in}}{\pgfqpoint{0.970333in}{3.068891in}}{\pgfqpoint{0.970333in}{3.041955in}}%
\pgfpathcurveto{\pgfqpoint{0.970333in}{3.014825in}}{\pgfqpoint{0.991139in}{2.993569in}}{\pgfqpoint{1.016064in}{2.993569in}}%
\pgfpathcurveto{\pgfqpoint{1.041295in}{2.993569in}}{\pgfqpoint{1.061891in}{3.015034in}}{\pgfqpoint{1.061891in}{3.041955in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.016161in}{2.997688in}}%
\pgfpathcurveto{\pgfqpoint{0.993086in}{2.997688in}}{\pgfqpoint{0.974453in}{3.017432in}}{\pgfqpoint{0.974453in}{3.041955in}}%
\pgfpathcurveto{\pgfqpoint{0.974453in}{3.066703in}}{\pgfqpoint{0.993295in}{3.086237in}}{\pgfqpoint{1.016064in}{3.086237in}}%
\pgfpathcurveto{\pgfqpoint{1.039123in}{3.086237in}}{\pgfqpoint{1.057772in}{3.066493in}}{\pgfqpoint{1.057772in}{3.041955in}}%
\pgfpathcurveto{\pgfqpoint{1.057772in}{3.017223in}}{\pgfqpoint{1.038913in}{2.997688in}}{\pgfqpoint{1.016161in}{2.997688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085154in}{3.053519in}}%
\pgfpathcurveto{\pgfqpoint{1.085154in}{3.080664in}}{\pgfqpoint{1.064348in}{3.101937in}}{\pgfqpoint{1.039423in}{3.101937in}}%
\pgfpathcurveto{\pgfqpoint{1.014192in}{3.101937in}}{\pgfqpoint{0.993596in}{3.080455in}}{\pgfqpoint{0.993596in}{3.053519in}}%
\pgfpathcurveto{\pgfqpoint{0.993596in}{3.026389in}}{\pgfqpoint{1.014402in}{3.005133in}}{\pgfqpoint{1.039327in}{3.005133in}}%
\pgfpathcurveto{\pgfqpoint{1.064557in}{3.005133in}}{\pgfqpoint{1.085154in}{3.026598in}}{\pgfqpoint{1.085154in}{3.053519in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.039423in}{3.009252in}}%
\pgfpathcurveto{\pgfqpoint{1.016349in}{3.009252in}}{\pgfqpoint{0.997715in}{3.028996in}}{\pgfqpoint{0.997715in}{3.053519in}}%
\pgfpathcurveto{\pgfqpoint{0.997715in}{3.078267in}}{\pgfqpoint{1.016558in}{3.097801in}}{\pgfqpoint{1.039327in}{3.097801in}}%
\pgfpathcurveto{\pgfqpoint{1.062385in}{3.097801in}}{\pgfqpoint{1.081035in}{3.078058in}}{\pgfqpoint{1.081035in}{3.053519in}}%
\pgfpathcurveto{\pgfqpoint{1.081035in}{3.028787in}}{\pgfqpoint{1.062176in}{3.009252in}}{\pgfqpoint{1.039423in}{3.009252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647044in}{3.617044in}}%
\pgfpathcurveto{\pgfqpoint{1.647044in}{3.644190in}}{\pgfqpoint{1.626238in}{3.665462in}}{\pgfqpoint{1.601313in}{3.665462in}}%
\pgfpathcurveto{\pgfqpoint{1.576082in}{3.665462in}}{\pgfqpoint{1.555485in}{3.643981in}}{\pgfqpoint{1.555485in}{3.617044in}}%
\pgfpathcurveto{\pgfqpoint{1.555485in}{3.589915in}}{\pgfqpoint{1.576291in}{3.568659in}}{\pgfqpoint{1.601216in}{3.568659in}}%
\pgfpathcurveto{\pgfqpoint{1.626447in}{3.568659in}}{\pgfqpoint{1.647044in}{3.590124in}}{\pgfqpoint{1.647044in}{3.617044in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.601313in}{3.572778in}}%
\pgfpathcurveto{\pgfqpoint{1.578238in}{3.572778in}}{\pgfqpoint{1.559605in}{3.592522in}}{\pgfqpoint{1.559605in}{3.617044in}}%
\pgfpathcurveto{\pgfqpoint{1.559605in}{3.641792in}}{\pgfqpoint{1.578447in}{3.661327in}}{\pgfqpoint{1.601216in}{3.661327in}}%
\pgfpathcurveto{\pgfqpoint{1.624275in}{3.661327in}}{\pgfqpoint{1.642924in}{3.641583in}}{\pgfqpoint{1.642924in}{3.617044in}}%
\pgfpathcurveto{\pgfqpoint{1.642924in}{3.592312in}}{\pgfqpoint{1.624066in}{3.572778in}}{\pgfqpoint{1.601313in}{3.572778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{6.475000pt}{2.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.476350in}{2.420679in}}%
\pgfpathlineto{\pgfqpoint{2.198573in}{4.142901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476350in}{2.420679in}}%
\pgfpathlineto{\pgfqpoint{0.476350in}{4.142901in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.198573in}{2.420679in}}%
\pgfpathlineto{\pgfqpoint{2.198573in}{4.142901in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476350in}{2.420679in}}%
\pgfpathlineto{\pgfqpoint{2.198573in}{2.420679in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476350in}{4.142901in}}%
\pgfpathlineto{\pgfqpoint{2.198573in}{4.142901in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629128in}{2.420679in}}%
\pgfpathlineto{\pgfqpoint{4.351350in}{2.420679in}}%
\pgfpathlineto{\pgfqpoint{4.351350in}{4.142901in}}%
\pgfpathlineto{\pgfqpoint{2.629128in}{4.142901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080929in}{2.420679in}}%
\pgfpathlineto{\pgfqpoint{3.080929in}{4.142901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.080929in,y=2.323457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\,\mathrm{s}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811661in}{2.420679in}}%
\pgfpathlineto{\pgfqpoint{3.811661in}{4.142901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.811661in,y=2.323457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^2\,\mathrm{s}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.316906in,y=2.561111in,right,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \gcs\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629128in}{2.872480in}}%
\pgfpathlineto{\pgfqpoint{4.351350in}{2.872480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.384530in,y=2.824255in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\,\mathrm{s}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629128in}{3.603212in}}%
\pgfpathlineto{\pgfqpoint{4.351350in}{3.603212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.252778in,y=3.554986in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^2\,\mathrm{s}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.766667in,y=4.108457in,right,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \bcs\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.045818in}{2.897377in}}%
\pgfpathcurveto{\pgfqpoint{3.045818in}{2.924522in}}{\pgfqpoint{3.025012in}{2.945795in}}{\pgfqpoint{3.000087in}{2.945795in}}%
\pgfpathcurveto{\pgfqpoint{2.974856in}{2.945795in}}{\pgfqpoint{2.954259in}{2.924313in}}{\pgfqpoint{2.954259in}{2.897377in}}%
\pgfpathcurveto{\pgfqpoint{2.954259in}{2.870247in}}{\pgfqpoint{2.975065in}{2.848991in}}{\pgfqpoint{2.999990in}{2.848991in}}%
\pgfpathcurveto{\pgfqpoint{3.025221in}{2.848991in}}{\pgfqpoint{3.045818in}{2.870456in}}{\pgfqpoint{3.045818in}{2.897377in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.000087in}{2.853110in}}%
\pgfpathcurveto{\pgfqpoint{2.977012in}{2.853110in}}{\pgfqpoint{2.958379in}{2.872854in}}{\pgfqpoint{2.958379in}{2.897377in}}%
\pgfpathcurveto{\pgfqpoint{2.958379in}{2.922125in}}{\pgfqpoint{2.977221in}{2.941659in}}{\pgfqpoint{2.999990in}{2.941659in}}%
\pgfpathcurveto{\pgfqpoint{3.023049in}{2.941659in}}{\pgfqpoint{3.041698in}{2.921916in}}{\pgfqpoint{3.041698in}{2.897377in}}%
\pgfpathcurveto{\pgfqpoint{3.041698in}{2.872645in}}{\pgfqpoint{3.022840in}{2.853110in}}{\pgfqpoint{3.000087in}{2.853110in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341373in}{3.461991in}}%
\pgfpathcurveto{\pgfqpoint{3.341373in}{3.489136in}}{\pgfqpoint{3.320568in}{3.510409in}}{\pgfqpoint{3.295643in}{3.510409in}}%
\pgfpathcurveto{\pgfqpoint{3.270412in}{3.510409in}}{\pgfqpoint{3.249815in}{3.488927in}}{\pgfqpoint{3.249815in}{3.461991in}}%
\pgfpathcurveto{\pgfqpoint{3.249815in}{3.434861in}}{\pgfqpoint{3.270621in}{3.413605in}}{\pgfqpoint{3.295546in}{3.413605in}}%
\pgfpathcurveto{\pgfqpoint{3.320777in}{3.413605in}}{\pgfqpoint{3.341373in}{3.435070in}}{\pgfqpoint{3.341373in}{3.461991in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.295643in}{3.417724in}}%
\pgfpathcurveto{\pgfqpoint{3.272568in}{3.417724in}}{\pgfqpoint{3.253935in}{3.437468in}}{\pgfqpoint{3.253935in}{3.461991in}}%
\pgfpathcurveto{\pgfqpoint{3.253935in}{3.486739in}}{\pgfqpoint{3.272777in}{3.506273in}}{\pgfqpoint{3.295546in}{3.506273in}}%
\pgfpathcurveto{\pgfqpoint{3.318605in}{3.506273in}}{\pgfqpoint{3.337254in}{3.486529in}}{\pgfqpoint{3.337254in}{3.461991in}}%
\pgfpathcurveto{\pgfqpoint{3.337254in}{3.437259in}}{\pgfqpoint{3.318395in}{3.417724in}}{\pgfqpoint{3.295643in}{3.417724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.764175in}{2.471691in}}%
\pgfpathcurveto{\pgfqpoint{2.764175in}{2.498836in}}{\pgfqpoint{2.743369in}{2.520109in}}{\pgfqpoint{2.718444in}{2.520109in}}%
\pgfpathcurveto{\pgfqpoint{2.693213in}{2.520109in}}{\pgfqpoint{2.672616in}{2.498627in}}{\pgfqpoint{2.672616in}{2.471691in}}%
\pgfpathcurveto{\pgfqpoint{2.672616in}{2.444561in}}{\pgfqpoint{2.693422in}{2.423305in}}{\pgfqpoint{2.718347in}{2.423305in}}%
\pgfpathcurveto{\pgfqpoint{2.743578in}{2.423305in}}{\pgfqpoint{2.764175in}{2.444770in}}{\pgfqpoint{2.764175in}{2.471691in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.718444in}{2.427424in}}%
\pgfpathcurveto{\pgfqpoint{2.695369in}{2.427424in}}{\pgfqpoint{2.676736in}{2.447168in}}{\pgfqpoint{2.676736in}{2.471691in}}%
\pgfpathcurveto{\pgfqpoint{2.676736in}{2.496439in}}{\pgfqpoint{2.695578in}{2.515973in}}{\pgfqpoint{2.718347in}{2.515973in}}%
\pgfpathcurveto{\pgfqpoint{2.741406in}{2.515973in}}{\pgfqpoint{2.760055in}{2.496229in}}{\pgfqpoint{2.760055in}{2.471691in}}%
\pgfpathcurveto{\pgfqpoint{2.760055in}{2.446959in}}{\pgfqpoint{2.741197in}{2.427424in}}{\pgfqpoint{2.718444in}{2.427424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.805806in}{2.548729in}}%
\pgfpathcurveto{\pgfqpoint{2.805806in}{2.575875in}}{\pgfqpoint{2.785000in}{2.597147in}}{\pgfqpoint{2.760075in}{2.597147in}}%
\pgfpathcurveto{\pgfqpoint{2.734844in}{2.597147in}}{\pgfqpoint{2.714247in}{2.575666in}}{\pgfqpoint{2.714247in}{2.548729in}}%
\pgfpathcurveto{\pgfqpoint{2.714247in}{2.521600in}}{\pgfqpoint{2.735053in}{2.500343in}}{\pgfqpoint{2.759978in}{2.500343in}}%
\pgfpathcurveto{\pgfqpoint{2.785209in}{2.500343in}}{\pgfqpoint{2.805806in}{2.521809in}}{\pgfqpoint{2.805806in}{2.548729in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.760075in}{2.504463in}}%
\pgfpathcurveto{\pgfqpoint{2.737000in}{2.504463in}}{\pgfqpoint{2.718367in}{2.524206in}}{\pgfqpoint{2.718367in}{2.548729in}}%
\pgfpathcurveto{\pgfqpoint{2.718367in}{2.573477in}}{\pgfqpoint{2.737209in}{2.593012in}}{\pgfqpoint{2.759978in}{2.593012in}}%
\pgfpathcurveto{\pgfqpoint{2.783037in}{2.593012in}}{\pgfqpoint{2.801686in}{2.573268in}}{\pgfqpoint{2.801686in}{2.548729in}}%
\pgfpathcurveto{\pgfqpoint{2.801686in}{2.523997in}}{\pgfqpoint{2.782828in}{2.504463in}}{\pgfqpoint{2.760075in}{2.504463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.764175in}{2.522222in}}%
\pgfpathcurveto{\pgfqpoint{2.764175in}{2.549367in}}{\pgfqpoint{2.743369in}{2.570640in}}{\pgfqpoint{2.718444in}{2.570640in}}%
\pgfpathcurveto{\pgfqpoint{2.693213in}{2.570640in}}{\pgfqpoint{2.672616in}{2.549158in}}{\pgfqpoint{2.672616in}{2.522222in}}%
\pgfpathcurveto{\pgfqpoint{2.672616in}{2.495092in}}{\pgfqpoint{2.693422in}{2.473836in}}{\pgfqpoint{2.718347in}{2.473836in}}%
\pgfpathcurveto{\pgfqpoint{2.743578in}{2.473836in}}{\pgfqpoint{2.764175in}{2.495301in}}{\pgfqpoint{2.764175in}{2.522222in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.718444in}{2.477955in}}%
\pgfpathcurveto{\pgfqpoint{2.695369in}{2.477955in}}{\pgfqpoint{2.676736in}{2.497699in}}{\pgfqpoint{2.676736in}{2.522222in}}%
\pgfpathcurveto{\pgfqpoint{2.676736in}{2.546970in}}{\pgfqpoint{2.695578in}{2.566504in}}{\pgfqpoint{2.718347in}{2.566504in}}%
\pgfpathcurveto{\pgfqpoint{2.741406in}{2.566504in}}{\pgfqpoint{2.760055in}{2.546760in}}{\pgfqpoint{2.760055in}{2.522222in}}%
\pgfpathcurveto{\pgfqpoint{2.760055in}{2.497490in}}{\pgfqpoint{2.741197in}{2.477955in}}{\pgfqpoint{2.718444in}{2.477955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.805806in}{2.571436in}}%
\pgfpathcurveto{\pgfqpoint{2.805806in}{2.598581in}}{\pgfqpoint{2.785000in}{2.619854in}}{\pgfqpoint{2.760075in}{2.619854in}}%
\pgfpathcurveto{\pgfqpoint{2.734844in}{2.619854in}}{\pgfqpoint{2.714247in}{2.598372in}}{\pgfqpoint{2.714247in}{2.571436in}}%
\pgfpathcurveto{\pgfqpoint{2.714247in}{2.544306in}}{\pgfqpoint{2.735053in}{2.523050in}}{\pgfqpoint{2.759978in}{2.523050in}}%
\pgfpathcurveto{\pgfqpoint{2.785209in}{2.523050in}}{\pgfqpoint{2.805806in}{2.544515in}}{\pgfqpoint{2.805806in}{2.571436in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.760075in}{2.527169in}}%
\pgfpathcurveto{\pgfqpoint{2.737000in}{2.527169in}}{\pgfqpoint{2.718367in}{2.546913in}}{\pgfqpoint{2.718367in}{2.571436in}}%
\pgfpathcurveto{\pgfqpoint{2.718367in}{2.596184in}}{\pgfqpoint{2.737209in}{2.615718in}}{\pgfqpoint{2.759978in}{2.615718in}}%
\pgfpathcurveto{\pgfqpoint{2.783037in}{2.615718in}}{\pgfqpoint{2.801686in}{2.595975in}}{\pgfqpoint{2.801686in}{2.571436in}}%
\pgfpathcurveto{\pgfqpoint{2.801686in}{2.546704in}}{\pgfqpoint{2.782828in}{2.527169in}}{\pgfqpoint{2.760075in}{2.527169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971776in}{2.981655in}}%
\pgfpathcurveto{\pgfqpoint{2.971776in}{3.008800in}}{\pgfqpoint{2.950970in}{3.030073in}}{\pgfqpoint{2.926045in}{3.030073in}}%
\pgfpathcurveto{\pgfqpoint{2.900814in}{3.030073in}}{\pgfqpoint{2.880218in}{3.008591in}}{\pgfqpoint{2.880218in}{2.981655in}}%
\pgfpathcurveto{\pgfqpoint{2.880218in}{2.954525in}}{\pgfqpoint{2.901024in}{2.933269in}}{\pgfqpoint{2.925949in}{2.933269in}}%
\pgfpathcurveto{\pgfqpoint{2.951180in}{2.933269in}}{\pgfqpoint{2.971776in}{2.954734in}}{\pgfqpoint{2.971776in}{2.981655in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.926045in}{2.937388in}}%
\pgfpathcurveto{\pgfqpoint{2.902971in}{2.937388in}}{\pgfqpoint{2.884337in}{2.957132in}}{\pgfqpoint{2.884337in}{2.981655in}}%
\pgfpathcurveto{\pgfqpoint{2.884337in}{3.006403in}}{\pgfqpoint{2.903180in}{3.025937in}}{\pgfqpoint{2.925949in}{3.025937in}}%
\pgfpathcurveto{\pgfqpoint{2.949007in}{3.025937in}}{\pgfqpoint{2.967657in}{3.006193in}}{\pgfqpoint{2.967657in}{2.981655in}}%
\pgfpathcurveto{\pgfqpoint{2.967657in}{2.956923in}}{\pgfqpoint{2.948798in}{2.937388in}}{\pgfqpoint{2.926045in}{2.937388in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.051107in}{2.864325in}}%
\pgfpathcurveto{\pgfqpoint{3.051107in}{2.891470in}}{\pgfqpoint{3.030302in}{2.912743in}}{\pgfqpoint{3.005376in}{2.912743in}}%
\pgfpathcurveto{\pgfqpoint{2.980146in}{2.912743in}}{\pgfqpoint{2.959549in}{2.891261in}}{\pgfqpoint{2.959549in}{2.864325in}}%
\pgfpathcurveto{\pgfqpoint{2.959549in}{2.837195in}}{\pgfqpoint{2.980355in}{2.815939in}}{\pgfqpoint{3.005280in}{2.815939in}}%
\pgfpathcurveto{\pgfqpoint{3.030511in}{2.815939in}}{\pgfqpoint{3.051107in}{2.837405in}}{\pgfqpoint{3.051107in}{2.864325in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.005376in}{2.820058in}}%
\pgfpathcurveto{\pgfqpoint{2.982302in}{2.820058in}}{\pgfqpoint{2.963668in}{2.839802in}}{\pgfqpoint{2.963668in}{2.864325in}}%
\pgfpathcurveto{\pgfqpoint{2.963668in}{2.889073in}}{\pgfqpoint{2.982511in}{2.908607in}}{\pgfqpoint{3.005280in}{2.908607in}}%
\pgfpathcurveto{\pgfqpoint{3.028338in}{2.908607in}}{\pgfqpoint{3.046988in}{2.888864in}}{\pgfqpoint{3.046988in}{2.864325in}}%
\pgfpathcurveto{\pgfqpoint{3.046988in}{2.839593in}}{\pgfqpoint{3.028129in}{2.820058in}}{\pgfqpoint{3.005376in}{2.820058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.072945in}{2.844798in}}%
\pgfpathcurveto{\pgfqpoint{3.072945in}{2.871944in}}{\pgfqpoint{3.052139in}{2.893216in}}{\pgfqpoint{3.027214in}{2.893216in}}%
\pgfpathcurveto{\pgfqpoint{3.001983in}{2.893216in}}{\pgfqpoint{2.981386in}{2.871735in}}{\pgfqpoint{2.981386in}{2.844798in}}%
\pgfpathcurveto{\pgfqpoint{2.981386in}{2.817669in}}{\pgfqpoint{3.002192in}{2.796412in}}{\pgfqpoint{3.027117in}{2.796412in}}%
\pgfpathcurveto{\pgfqpoint{3.052348in}{2.796412in}}{\pgfqpoint{3.072945in}{2.817878in}}{\pgfqpoint{3.072945in}{2.844798in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.027214in}{2.800532in}}%
\pgfpathcurveto{\pgfqpoint{3.004139in}{2.800532in}}{\pgfqpoint{2.985506in}{2.820275in}}{\pgfqpoint{2.985506in}{2.844798in}}%
\pgfpathcurveto{\pgfqpoint{2.985506in}{2.869546in}}{\pgfqpoint{3.004348in}{2.889081in}}{\pgfqpoint{3.027117in}{2.889081in}}%
\pgfpathcurveto{\pgfqpoint{3.050176in}{2.889081in}}{\pgfqpoint{3.068825in}{2.869337in}}{\pgfqpoint{3.068825in}{2.844798in}}%
\pgfpathcurveto{\pgfqpoint{3.068825in}{2.820066in}}{\pgfqpoint{3.049966in}{2.800532in}}{\pgfqpoint{3.027214in}{2.800532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.764175in}{2.490380in}}%
\pgfpathcurveto{\pgfqpoint{2.764175in}{2.517526in}}{\pgfqpoint{2.743369in}{2.538798in}}{\pgfqpoint{2.718444in}{2.538798in}}%
\pgfpathcurveto{\pgfqpoint{2.693213in}{2.538798in}}{\pgfqpoint{2.672616in}{2.517316in}}{\pgfqpoint{2.672616in}{2.490380in}}%
\pgfpathcurveto{\pgfqpoint{2.672616in}{2.463250in}}{\pgfqpoint{2.693422in}{2.441994in}}{\pgfqpoint{2.718347in}{2.441994in}}%
\pgfpathcurveto{\pgfqpoint{2.743578in}{2.441994in}}{\pgfqpoint{2.764175in}{2.463460in}}{\pgfqpoint{2.764175in}{2.490380in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.718444in}{2.446113in}}%
\pgfpathcurveto{\pgfqpoint{2.695369in}{2.446113in}}{\pgfqpoint{2.676736in}{2.465857in}}{\pgfqpoint{2.676736in}{2.490380in}}%
\pgfpathcurveto{\pgfqpoint{2.676736in}{2.515128in}}{\pgfqpoint{2.695578in}{2.534663in}}{\pgfqpoint{2.718347in}{2.534663in}}%
\pgfpathcurveto{\pgfqpoint{2.741406in}{2.534663in}}{\pgfqpoint{2.760055in}{2.514919in}}{\pgfqpoint{2.760055in}{2.490380in}}%
\pgfpathcurveto{\pgfqpoint{2.760055in}{2.465648in}}{\pgfqpoint{2.741197in}{2.446113in}}{\pgfqpoint{2.718444in}{2.446113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817565in}{2.548729in}}%
\pgfpathcurveto{\pgfqpoint{2.817565in}{2.575875in}}{\pgfqpoint{2.796759in}{2.597147in}}{\pgfqpoint{2.771834in}{2.597147in}}%
\pgfpathcurveto{\pgfqpoint{2.746603in}{2.597147in}}{\pgfqpoint{2.726007in}{2.575666in}}{\pgfqpoint{2.726007in}{2.548729in}}%
\pgfpathcurveto{\pgfqpoint{2.726007in}{2.521600in}}{\pgfqpoint{2.746812in}{2.500343in}}{\pgfqpoint{2.771737in}{2.500343in}}%
\pgfpathcurveto{\pgfqpoint{2.796968in}{2.500343in}}{\pgfqpoint{2.817565in}{2.521809in}}{\pgfqpoint{2.817565in}{2.548729in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.771834in}{2.504463in}}%
\pgfpathcurveto{\pgfqpoint{2.748759in}{2.504463in}}{\pgfqpoint{2.730126in}{2.524206in}}{\pgfqpoint{2.730126in}{2.548729in}}%
\pgfpathcurveto{\pgfqpoint{2.730126in}{2.573477in}}{\pgfqpoint{2.748969in}{2.593012in}}{\pgfqpoint{2.771737in}{2.593012in}}%
\pgfpathcurveto{\pgfqpoint{2.794796in}{2.593012in}}{\pgfqpoint{2.813445in}{2.573268in}}{\pgfqpoint{2.813445in}{2.548729in}}%
\pgfpathcurveto{\pgfqpoint{2.813445in}{2.523997in}}{\pgfqpoint{2.794587in}{2.504463in}}{\pgfqpoint{2.771834in}{2.504463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881903in}{2.624826in}}%
\pgfpathcurveto{\pgfqpoint{2.881903in}{2.651972in}}{\pgfqpoint{2.861097in}{2.673244in}}{\pgfqpoint{2.836172in}{2.673244in}}%
\pgfpathcurveto{\pgfqpoint{2.810941in}{2.673244in}}{\pgfqpoint{2.790344in}{2.651762in}}{\pgfqpoint{2.790344in}{2.624826in}}%
\pgfpathcurveto{\pgfqpoint{2.790344in}{2.597696in}}{\pgfqpoint{2.811150in}{2.576440in}}{\pgfqpoint{2.836075in}{2.576440in}}%
\pgfpathcurveto{\pgfqpoint{2.861306in}{2.576440in}}{\pgfqpoint{2.881903in}{2.597906in}}{\pgfqpoint{2.881903in}{2.624826in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.836172in}{2.580559in}}%
\pgfpathcurveto{\pgfqpoint{2.813097in}{2.580559in}}{\pgfqpoint{2.794464in}{2.600303in}}{\pgfqpoint{2.794464in}{2.624826in}}%
\pgfpathcurveto{\pgfqpoint{2.794464in}{2.649574in}}{\pgfqpoint{2.813306in}{2.669109in}}{\pgfqpoint{2.836075in}{2.669109in}}%
\pgfpathcurveto{\pgfqpoint{2.859134in}{2.669109in}}{\pgfqpoint{2.877783in}{2.649365in}}{\pgfqpoint{2.877783in}{2.624826in}}%
\pgfpathcurveto{\pgfqpoint{2.877783in}{2.600094in}}{\pgfqpoint{2.858924in}{2.580559in}}{\pgfqpoint{2.836172in}{2.580559in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.927551in}{2.691663in}}%
\pgfpathcurveto{\pgfqpoint{2.927551in}{2.718808in}}{\pgfqpoint{2.906745in}{2.740081in}}{\pgfqpoint{2.881820in}{2.740081in}}%
\pgfpathcurveto{\pgfqpoint{2.856589in}{2.740081in}}{\pgfqpoint{2.835993in}{2.718599in}}{\pgfqpoint{2.835993in}{2.691663in}}%
\pgfpathcurveto{\pgfqpoint{2.835993in}{2.664533in}}{\pgfqpoint{2.856798in}{2.643277in}}{\pgfqpoint{2.881724in}{2.643277in}}%
\pgfpathcurveto{\pgfqpoint{2.906954in}{2.643277in}}{\pgfqpoint{2.927551in}{2.664742in}}{\pgfqpoint{2.927551in}{2.691663in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.881820in}{2.647396in}}%
\pgfpathcurveto{\pgfqpoint{2.858745in}{2.647396in}}{\pgfqpoint{2.840112in}{2.667140in}}{\pgfqpoint{2.840112in}{2.691663in}}%
\pgfpathcurveto{\pgfqpoint{2.840112in}{2.716411in}}{\pgfqpoint{2.858955in}{2.735945in}}{\pgfqpoint{2.881724in}{2.735945in}}%
\pgfpathcurveto{\pgfqpoint{2.904782in}{2.735945in}}{\pgfqpoint{2.923432in}{2.716202in}}{\pgfqpoint{2.923432in}{2.691663in}}%
\pgfpathcurveto{\pgfqpoint{2.923432in}{2.666931in}}{\pgfqpoint{2.904573in}{2.647396in}}{\pgfqpoint{2.881820in}{2.647396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.233049in}{3.314673in}}%
\pgfpathcurveto{\pgfqpoint{3.233049in}{3.341818in}}{\pgfqpoint{3.212243in}{3.363091in}}{\pgfqpoint{3.187318in}{3.363091in}}%
\pgfpathcurveto{\pgfqpoint{3.162087in}{3.363091in}}{\pgfqpoint{3.141491in}{3.341609in}}{\pgfqpoint{3.141491in}{3.314673in}}%
\pgfpathcurveto{\pgfqpoint{3.141491in}{3.287543in}}{\pgfqpoint{3.162297in}{3.266287in}}{\pgfqpoint{3.187222in}{3.266287in}}%
\pgfpathcurveto{\pgfqpoint{3.212452in}{3.266287in}}{\pgfqpoint{3.233049in}{3.287753in}}{\pgfqpoint{3.233049in}{3.314673in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.187318in}{3.270406in}}%
\pgfpathcurveto{\pgfqpoint{3.164244in}{3.270406in}}{\pgfqpoint{3.145610in}{3.290150in}}{\pgfqpoint{3.145610in}{3.314673in}}%
\pgfpathcurveto{\pgfqpoint{3.145610in}{3.339421in}}{\pgfqpoint{3.164453in}{3.358955in}}{\pgfqpoint{3.187222in}{3.358955in}}%
\pgfpathcurveto{\pgfqpoint{3.210280in}{3.358955in}}{\pgfqpoint{3.228930in}{3.339212in}}{\pgfqpoint{3.228930in}{3.314673in}}%
\pgfpathcurveto{\pgfqpoint{3.228930in}{3.289941in}}{\pgfqpoint{3.210071in}{3.270406in}}{\pgfqpoint{3.187318in}{3.270406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857442in}{2.624826in}}%
\pgfpathcurveto{\pgfqpoint{2.857442in}{2.651972in}}{\pgfqpoint{2.836637in}{2.673244in}}{\pgfqpoint{2.811712in}{2.673244in}}%
\pgfpathcurveto{\pgfqpoint{2.786481in}{2.673244in}}{\pgfqpoint{2.765884in}{2.651762in}}{\pgfqpoint{2.765884in}{2.624826in}}%
\pgfpathcurveto{\pgfqpoint{2.765884in}{2.597696in}}{\pgfqpoint{2.786690in}{2.576440in}}{\pgfqpoint{2.811615in}{2.576440in}}%
\pgfpathcurveto{\pgfqpoint{2.836846in}{2.576440in}}{\pgfqpoint{2.857442in}{2.597906in}}{\pgfqpoint{2.857442in}{2.624826in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.811712in}{2.580559in}}%
\pgfpathcurveto{\pgfqpoint{2.788637in}{2.580559in}}{\pgfqpoint{2.770004in}{2.600303in}}{\pgfqpoint{2.770004in}{2.624826in}}%
\pgfpathcurveto{\pgfqpoint{2.770004in}{2.649574in}}{\pgfqpoint{2.788846in}{2.669109in}}{\pgfqpoint{2.811615in}{2.669109in}}%
\pgfpathcurveto{\pgfqpoint{2.834674in}{2.669109in}}{\pgfqpoint{2.853323in}{2.649365in}}{\pgfqpoint{2.853323in}{2.624826in}}%
\pgfpathcurveto{\pgfqpoint{2.853323in}{2.600094in}}{\pgfqpoint{2.834464in}{2.580559in}}{\pgfqpoint{2.811712in}{2.580559in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304919in}{3.203016in}}%
\pgfpathcurveto{\pgfqpoint{3.304919in}{3.230162in}}{\pgfqpoint{3.284113in}{3.251434in}}{\pgfqpoint{3.259188in}{3.251434in}}%
\pgfpathcurveto{\pgfqpoint{3.233957in}{3.251434in}}{\pgfqpoint{3.213360in}{3.229952in}}{\pgfqpoint{3.213360in}{3.203016in}}%
\pgfpathcurveto{\pgfqpoint{3.213360in}{3.175886in}}{\pgfqpoint{3.234166in}{3.154630in}}{\pgfqpoint{3.259091in}{3.154630in}}%
\pgfpathcurveto{\pgfqpoint{3.284322in}{3.154630in}}{\pgfqpoint{3.304919in}{3.176096in}}{\pgfqpoint{3.304919in}{3.203016in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.259188in}{3.158749in}}%
\pgfpathcurveto{\pgfqpoint{3.236113in}{3.158749in}}{\pgfqpoint{3.217480in}{3.178493in}}{\pgfqpoint{3.217480in}{3.203016in}}%
\pgfpathcurveto{\pgfqpoint{3.217480in}{3.227764in}}{\pgfqpoint{3.236322in}{3.247299in}}{\pgfqpoint{3.259091in}{3.247299in}}%
\pgfpathcurveto{\pgfqpoint{3.282150in}{3.247299in}}{\pgfqpoint{3.300799in}{3.227555in}}{\pgfqpoint{3.300799in}{3.203016in}}%
\pgfpathcurveto{\pgfqpoint{3.300799in}{3.178284in}}{\pgfqpoint{3.281940in}{3.158749in}}{\pgfqpoint{3.259188in}{3.158749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.248022in}{3.025901in}}%
\pgfpathcurveto{\pgfqpoint{3.248022in}{3.053047in}}{\pgfqpoint{3.227216in}{3.074319in}}{\pgfqpoint{3.202291in}{3.074319in}}%
\pgfpathcurveto{\pgfqpoint{3.177061in}{3.074319in}}{\pgfqpoint{3.156464in}{3.052838in}}{\pgfqpoint{3.156464in}{3.025901in}}%
\pgfpathcurveto{\pgfqpoint{3.156464in}{2.998772in}}{\pgfqpoint{3.177270in}{2.977516in}}{\pgfqpoint{3.202195in}{2.977516in}}%
\pgfpathcurveto{\pgfqpoint{3.227426in}{2.977516in}}{\pgfqpoint{3.248022in}{2.998981in}}{\pgfqpoint{3.248022in}{3.025901in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.202291in}{2.981635in}}%
\pgfpathcurveto{\pgfqpoint{3.179217in}{2.981635in}}{\pgfqpoint{3.160583in}{3.001379in}}{\pgfqpoint{3.160583in}{3.025901in}}%
\pgfpathcurveto{\pgfqpoint{3.160583in}{3.050649in}}{\pgfqpoint{3.179426in}{3.070184in}}{\pgfqpoint{3.202195in}{3.070184in}}%
\pgfpathcurveto{\pgfqpoint{3.225253in}{3.070184in}}{\pgfqpoint{3.243903in}{3.050440in}}{\pgfqpoint{3.243903in}{3.025901in}}%
\pgfpathcurveto{\pgfqpoint{3.243903in}{3.001169in}}{\pgfqpoint{3.225044in}{2.981635in}}{\pgfqpoint{3.202291in}{2.981635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.292349in}{3.150296in}}%
\pgfpathcurveto{\pgfqpoint{3.292349in}{3.177442in}}{\pgfqpoint{3.271543in}{3.198714in}}{\pgfqpoint{3.246618in}{3.198714in}}%
\pgfpathcurveto{\pgfqpoint{3.221387in}{3.198714in}}{\pgfqpoint{3.200791in}{3.177233in}}{\pgfqpoint{3.200791in}{3.150296in}}%
\pgfpathcurveto{\pgfqpoint{3.200791in}{3.123167in}}{\pgfqpoint{3.221597in}{3.101910in}}{\pgfqpoint{3.246522in}{3.101910in}}%
\pgfpathcurveto{\pgfqpoint{3.271752in}{3.101910in}}{\pgfqpoint{3.292349in}{3.123376in}}{\pgfqpoint{3.292349in}{3.150296in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.246618in}{3.106030in}}%
\pgfpathcurveto{\pgfqpoint{3.223544in}{3.106030in}}{\pgfqpoint{3.204910in}{3.125773in}}{\pgfqpoint{3.204910in}{3.150296in}}%
\pgfpathcurveto{\pgfqpoint{3.204910in}{3.175044in}}{\pgfqpoint{3.223753in}{3.194579in}}{\pgfqpoint{3.246522in}{3.194579in}}%
\pgfpathcurveto{\pgfqpoint{3.269580in}{3.194579in}}{\pgfqpoint{3.288230in}{3.174835in}}{\pgfqpoint{3.288230in}{3.150296in}}%
\pgfpathcurveto{\pgfqpoint{3.288230in}{3.125564in}}{\pgfqpoint{3.269371in}{3.106030in}}{\pgfqpoint{3.246618in}{3.106030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958359in}{2.710352in}}%
\pgfpathcurveto{\pgfqpoint{2.958359in}{2.737498in}}{\pgfqpoint{2.937553in}{2.758770in}}{\pgfqpoint{2.912628in}{2.758770in}}%
\pgfpathcurveto{\pgfqpoint{2.887397in}{2.758770in}}{\pgfqpoint{2.866801in}{2.737288in}}{\pgfqpoint{2.866801in}{2.710352in}}%
\pgfpathcurveto{\pgfqpoint{2.866801in}{2.683222in}}{\pgfqpoint{2.887606in}{2.661966in}}{\pgfqpoint{2.912531in}{2.661966in}}%
\pgfpathcurveto{\pgfqpoint{2.937762in}{2.661966in}}{\pgfqpoint{2.958359in}{2.683432in}}{\pgfqpoint{2.958359in}{2.710352in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.912628in}{2.666085in}}%
\pgfpathcurveto{\pgfqpoint{2.889553in}{2.666085in}}{\pgfqpoint{2.870920in}{2.685829in}}{\pgfqpoint{2.870920in}{2.710352in}}%
\pgfpathcurveto{\pgfqpoint{2.870920in}{2.735100in}}{\pgfqpoint{2.889763in}{2.754635in}}{\pgfqpoint{2.912531in}{2.754635in}}%
\pgfpathcurveto{\pgfqpoint{2.935590in}{2.754635in}}{\pgfqpoint{2.954240in}{2.734891in}}{\pgfqpoint{2.954240in}{2.710352in}}%
\pgfpathcurveto{\pgfqpoint{2.954240in}{2.685620in}}{\pgfqpoint{2.935381in}{2.666085in}}{\pgfqpoint{2.912628in}{2.666085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.143215in}{2.988673in}}%
\pgfpathcurveto{\pgfqpoint{3.143215in}{3.015819in}}{\pgfqpoint{3.122409in}{3.037091in}}{\pgfqpoint{3.097484in}{3.037091in}}%
\pgfpathcurveto{\pgfqpoint{3.072253in}{3.037091in}}{\pgfqpoint{3.051657in}{3.015610in}}{\pgfqpoint{3.051657in}{2.988673in}}%
\pgfpathcurveto{\pgfqpoint{3.051657in}{2.961544in}}{\pgfqpoint{3.072462in}{2.940288in}}{\pgfqpoint{3.097387in}{2.940288in}}%
\pgfpathcurveto{\pgfqpoint{3.122618in}{2.940288in}}{\pgfqpoint{3.143215in}{2.961753in}}{\pgfqpoint{3.143215in}{2.988673in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.097484in}{2.944407in}}%
\pgfpathcurveto{\pgfqpoint{3.074409in}{2.944407in}}{\pgfqpoint{3.055776in}{2.964151in}}{\pgfqpoint{3.055776in}{2.988673in}}%
\pgfpathcurveto{\pgfqpoint{3.055776in}{3.013421in}}{\pgfqpoint{3.074619in}{3.032956in}}{\pgfqpoint{3.097387in}{3.032956in}}%
\pgfpathcurveto{\pgfqpoint{3.120446in}{3.032956in}}{\pgfqpoint{3.139095in}{3.013212in}}{\pgfqpoint{3.139095in}{2.988673in}}%
\pgfpathcurveto{\pgfqpoint{3.139095in}{2.963941in}}{\pgfqpoint{3.120237in}{2.944407in}}{\pgfqpoint{3.097484in}{2.944407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124707in}{2.872464in}}%
\pgfpathcurveto{\pgfqpoint{3.124707in}{2.899610in}}{\pgfqpoint{3.103901in}{2.920882in}}{\pgfqpoint{3.078976in}{2.920882in}}%
\pgfpathcurveto{\pgfqpoint{3.053746in}{2.920882in}}{\pgfqpoint{3.033149in}{2.899400in}}{\pgfqpoint{3.033149in}{2.872464in}}%
\pgfpathcurveto{\pgfqpoint{3.033149in}{2.845334in}}{\pgfqpoint{3.053955in}{2.824078in}}{\pgfqpoint{3.078880in}{2.824078in}}%
\pgfpathcurveto{\pgfqpoint{3.104111in}{2.824078in}}{\pgfqpoint{3.124707in}{2.845544in}}{\pgfqpoint{3.124707in}{2.872464in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.078976in}{2.828197in}}%
\pgfpathcurveto{\pgfqpoint{3.055902in}{2.828197in}}{\pgfqpoint{3.037268in}{2.847941in}}{\pgfqpoint{3.037268in}{2.872464in}}%
\pgfpathcurveto{\pgfqpoint{3.037268in}{2.897212in}}{\pgfqpoint{3.056111in}{2.916747in}}{\pgfqpoint{3.078880in}{2.916747in}}%
\pgfpathcurveto{\pgfqpoint{3.101938in}{2.916747in}}{\pgfqpoint{3.120588in}{2.897003in}}{\pgfqpoint{3.120588in}{2.872464in}}%
\pgfpathcurveto{\pgfqpoint{3.120588in}{2.847732in}}{\pgfqpoint{3.101729in}{2.828197in}}{\pgfqpoint{3.078976in}{2.828197in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065994in}{2.894641in}}%
\pgfpathcurveto{\pgfqpoint{3.065994in}{2.921786in}}{\pgfqpoint{3.045188in}{2.943059in}}{\pgfqpoint{3.020263in}{2.943059in}}%
\pgfpathcurveto{\pgfqpoint{2.995032in}{2.943059in}}{\pgfqpoint{2.974436in}{2.921577in}}{\pgfqpoint{2.974436in}{2.894641in}}%
\pgfpathcurveto{\pgfqpoint{2.974436in}{2.867511in}}{\pgfqpoint{2.995242in}{2.846255in}}{\pgfqpoint{3.020167in}{2.846255in}}%
\pgfpathcurveto{\pgfqpoint{3.045398in}{2.846255in}}{\pgfqpoint{3.065994in}{2.867720in}}{\pgfqpoint{3.065994in}{2.894641in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.020263in}{2.850374in}}%
\pgfpathcurveto{\pgfqpoint{2.997189in}{2.850374in}}{\pgfqpoint{2.978555in}{2.870118in}}{\pgfqpoint{2.978555in}{2.894641in}}%
\pgfpathcurveto{\pgfqpoint{2.978555in}{2.919389in}}{\pgfqpoint{2.997398in}{2.938923in}}{\pgfqpoint{3.020167in}{2.938923in}}%
\pgfpathcurveto{\pgfqpoint{3.043225in}{2.938923in}}{\pgfqpoint{3.061875in}{2.919180in}}{\pgfqpoint{3.061875in}{2.894641in}}%
\pgfpathcurveto{\pgfqpoint{3.061875in}{2.869909in}}{\pgfqpoint{3.043016in}{2.850374in}}{\pgfqpoint{3.020263in}{2.850374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.022697in}{2.839027in}}%
\pgfpathcurveto{\pgfqpoint{3.022697in}{2.866173in}}{\pgfqpoint{3.001891in}{2.887445in}}{\pgfqpoint{2.976966in}{2.887445in}}%
\pgfpathcurveto{\pgfqpoint{2.951735in}{2.887445in}}{\pgfqpoint{2.931138in}{2.865964in}}{\pgfqpoint{2.931138in}{2.839027in}}%
\pgfpathcurveto{\pgfqpoint{2.931138in}{2.811898in}}{\pgfqpoint{2.951944in}{2.790642in}}{\pgfqpoint{2.976869in}{2.790642in}}%
\pgfpathcurveto{\pgfqpoint{3.002100in}{2.790642in}}{\pgfqpoint{3.022697in}{2.812107in}}{\pgfqpoint{3.022697in}{2.839027in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.976966in}{2.794761in}}%
\pgfpathcurveto{\pgfqpoint{2.953891in}{2.794761in}}{\pgfqpoint{2.935258in}{2.814505in}}{\pgfqpoint{2.935258in}{2.839027in}}%
\pgfpathcurveto{\pgfqpoint{2.935258in}{2.863776in}}{\pgfqpoint{2.954100in}{2.883310in}}{\pgfqpoint{2.976869in}{2.883310in}}%
\pgfpathcurveto{\pgfqpoint{2.999928in}{2.883310in}}{\pgfqpoint{3.018577in}{2.863566in}}{\pgfqpoint{3.018577in}{2.839027in}}%
\pgfpathcurveto{\pgfqpoint{3.018577in}{2.814295in}}{\pgfqpoint{2.999719in}{2.794761in}}{\pgfqpoint{2.976966in}{2.794761in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.357632in}{3.342819in}}%
\pgfpathcurveto{\pgfqpoint{3.357632in}{3.369965in}}{\pgfqpoint{3.336826in}{3.391237in}}{\pgfqpoint{3.311901in}{3.391237in}}%
\pgfpathcurveto{\pgfqpoint{3.286670in}{3.391237in}}{\pgfqpoint{3.266074in}{3.369755in}}{\pgfqpoint{3.266074in}{3.342819in}}%
\pgfpathcurveto{\pgfqpoint{3.266074in}{3.315689in}}{\pgfqpoint{3.286879in}{3.294433in}}{\pgfqpoint{3.311804in}{3.294433in}}%
\pgfpathcurveto{\pgfqpoint{3.337035in}{3.294433in}}{\pgfqpoint{3.357632in}{3.315899in}}{\pgfqpoint{3.357632in}{3.342819in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.311901in}{3.298552in}}%
\pgfpathcurveto{\pgfqpoint{3.288826in}{3.298552in}}{\pgfqpoint{3.270193in}{3.318296in}}{\pgfqpoint{3.270193in}{3.342819in}}%
\pgfpathcurveto{\pgfqpoint{3.270193in}{3.367567in}}{\pgfqpoint{3.289036in}{3.387102in}}{\pgfqpoint{3.311804in}{3.387102in}}%
\pgfpathcurveto{\pgfqpoint{3.334863in}{3.387102in}}{\pgfqpoint{3.353512in}{3.367358in}}{\pgfqpoint{3.353512in}{3.342819in}}%
\pgfpathcurveto{\pgfqpoint{3.353512in}{3.318087in}}{\pgfqpoint{3.334654in}{3.298552in}}{\pgfqpoint{3.311901in}{3.298552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.791379in}{3.820858in}}%
\pgfpathcurveto{\pgfqpoint{3.791379in}{3.848004in}}{\pgfqpoint{3.770573in}{3.869276in}}{\pgfqpoint{3.745648in}{3.869276in}}%
\pgfpathcurveto{\pgfqpoint{3.720417in}{3.869276in}}{\pgfqpoint{3.699821in}{3.847794in}}{\pgfqpoint{3.699821in}{3.820858in}}%
\pgfpathcurveto{\pgfqpoint{3.699821in}{3.793728in}}{\pgfqpoint{3.720627in}{3.772472in}}{\pgfqpoint{3.745552in}{3.772472in}}%
\pgfpathcurveto{\pgfqpoint{3.770782in}{3.772472in}}{\pgfqpoint{3.791379in}{3.793938in}}{\pgfqpoint{3.791379in}{3.820858in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.745648in}{3.776591in}}%
\pgfpathcurveto{\pgfqpoint{3.722574in}{3.776591in}}{\pgfqpoint{3.703940in}{3.796335in}}{\pgfqpoint{3.703940in}{3.820858in}}%
\pgfpathcurveto{\pgfqpoint{3.703940in}{3.845606in}}{\pgfqpoint{3.722783in}{3.865141in}}{\pgfqpoint{3.745552in}{3.865141in}}%
\pgfpathcurveto{\pgfqpoint{3.768610in}{3.865141in}}{\pgfqpoint{3.787260in}{3.845397in}}{\pgfqpoint{3.787260in}{3.820858in}}%
\pgfpathcurveto{\pgfqpoint{3.787260in}{3.796126in}}{\pgfqpoint{3.768401in}{3.776591in}}{\pgfqpoint{3.745648in}{3.776591in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109256in}{2.865986in}}%
\pgfpathcurveto{\pgfqpoint{3.109256in}{2.893132in}}{\pgfqpoint{3.088451in}{2.914404in}}{\pgfqpoint{3.063525in}{2.914404in}}%
\pgfpathcurveto{\pgfqpoint{3.038295in}{2.914404in}}{\pgfqpoint{3.017698in}{2.892923in}}{\pgfqpoint{3.017698in}{2.865986in}}%
\pgfpathcurveto{\pgfqpoint{3.017698in}{2.838857in}}{\pgfqpoint{3.038504in}{2.817601in}}{\pgfqpoint{3.063429in}{2.817601in}}%
\pgfpathcurveto{\pgfqpoint{3.088660in}{2.817601in}}{\pgfqpoint{3.109256in}{2.839066in}}{\pgfqpoint{3.109256in}{2.865986in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.063525in}{2.821720in}}%
\pgfpathcurveto{\pgfqpoint{3.040451in}{2.821720in}}{\pgfqpoint{3.021817in}{2.841464in}}{\pgfqpoint{3.021817in}{2.865986in}}%
\pgfpathcurveto{\pgfqpoint{3.021817in}{2.890734in}}{\pgfqpoint{3.040660in}{2.910269in}}{\pgfqpoint{3.063429in}{2.910269in}}%
\pgfpathcurveto{\pgfqpoint{3.086487in}{2.910269in}}{\pgfqpoint{3.105137in}{2.890525in}}{\pgfqpoint{3.105137in}{2.865986in}}%
\pgfpathcurveto{\pgfqpoint{3.105137in}{2.841254in}}{\pgfqpoint{3.086278in}{2.821720in}}{\pgfqpoint{3.063525in}{2.821720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.034678in}{3.188543in}}%
\pgfpathcurveto{\pgfqpoint{3.034678in}{3.215689in}}{\pgfqpoint{3.013872in}{3.236961in}}{\pgfqpoint{2.988947in}{3.236961in}}%
\pgfpathcurveto{\pgfqpoint{2.963716in}{3.236961in}}{\pgfqpoint{2.943120in}{3.215480in}}{\pgfqpoint{2.943120in}{3.188543in}}%
\pgfpathcurveto{\pgfqpoint{2.943120in}{3.161414in}}{\pgfqpoint{2.963925in}{3.140157in}}{\pgfqpoint{2.988850in}{3.140157in}}%
\pgfpathcurveto{\pgfqpoint{3.014081in}{3.140157in}}{\pgfqpoint{3.034678in}{3.161623in}}{\pgfqpoint{3.034678in}{3.188543in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.988947in}{3.144277in}}%
\pgfpathcurveto{\pgfqpoint{2.965872in}{3.144277in}}{\pgfqpoint{2.947239in}{3.164021in}}{\pgfqpoint{2.947239in}{3.188543in}}%
\pgfpathcurveto{\pgfqpoint{2.947239in}{3.213291in}}{\pgfqpoint{2.966082in}{3.232826in}}{\pgfqpoint{2.988850in}{3.232826in}}%
\pgfpathcurveto{\pgfqpoint{3.011909in}{3.232826in}}{\pgfqpoint{3.030559in}{3.213082in}}{\pgfqpoint{3.030559in}{3.188543in}}%
\pgfpathcurveto{\pgfqpoint{3.030559in}{3.163811in}}{\pgfqpoint{3.011700in}{3.144277in}}{\pgfqpoint{2.988947in}{3.144277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845534in}{3.763557in}}%
\pgfpathcurveto{\pgfqpoint{3.845534in}{3.790702in}}{\pgfqpoint{3.824728in}{3.811975in}}{\pgfqpoint{3.799803in}{3.811975in}}%
\pgfpathcurveto{\pgfqpoint{3.774572in}{3.811975in}}{\pgfqpoint{3.753975in}{3.790493in}}{\pgfqpoint{3.753975in}{3.763557in}}%
\pgfpathcurveto{\pgfqpoint{3.753975in}{3.736427in}}{\pgfqpoint{3.774781in}{3.715171in}}{\pgfqpoint{3.799706in}{3.715171in}}%
\pgfpathcurveto{\pgfqpoint{3.824937in}{3.715171in}}{\pgfqpoint{3.845534in}{3.736636in}}{\pgfqpoint{3.845534in}{3.763557in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.799803in}{3.719290in}}%
\pgfpathcurveto{\pgfqpoint{3.776728in}{3.719290in}}{\pgfqpoint{3.758095in}{3.739034in}}{\pgfqpoint{3.758095in}{3.763557in}}%
\pgfpathcurveto{\pgfqpoint{3.758095in}{3.788305in}}{\pgfqpoint{3.776937in}{3.807839in}}{\pgfqpoint{3.799706in}{3.807839in}}%
\pgfpathcurveto{\pgfqpoint{3.822765in}{3.807839in}}{\pgfqpoint{3.841414in}{3.788096in}}{\pgfqpoint{3.841414in}{3.763557in}}%
\pgfpathcurveto{\pgfqpoint{3.841414in}{3.738825in}}{\pgfqpoint{3.822556in}{3.719290in}}{\pgfqpoint{3.799803in}{3.719290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.083892in}{2.923571in}}%
\pgfpathcurveto{\pgfqpoint{3.083892in}{2.950717in}}{\pgfqpoint{3.063086in}{2.971989in}}{\pgfqpoint{3.038161in}{2.971989in}}%
\pgfpathcurveto{\pgfqpoint{3.012930in}{2.971989in}}{\pgfqpoint{2.992334in}{2.950507in}}{\pgfqpoint{2.992334in}{2.923571in}}%
\pgfpathcurveto{\pgfqpoint{2.992334in}{2.896441in}}{\pgfqpoint{3.013140in}{2.875185in}}{\pgfqpoint{3.038065in}{2.875185in}}%
\pgfpathcurveto{\pgfqpoint{3.063295in}{2.875185in}}{\pgfqpoint{3.083892in}{2.896651in}}{\pgfqpoint{3.083892in}{2.923571in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.038161in}{2.879304in}}%
\pgfpathcurveto{\pgfqpoint{3.015087in}{2.879304in}}{\pgfqpoint{2.996453in}{2.899048in}}{\pgfqpoint{2.996453in}{2.923571in}}%
\pgfpathcurveto{\pgfqpoint{2.996453in}{2.948319in}}{\pgfqpoint{3.015296in}{2.967854in}}{\pgfqpoint{3.038065in}{2.967854in}}%
\pgfpathcurveto{\pgfqpoint{3.061123in}{2.967854in}}{\pgfqpoint{3.079773in}{2.948110in}}{\pgfqpoint{3.079773in}{2.923571in}}%
\pgfpathcurveto{\pgfqpoint{3.079773in}{2.898839in}}{\pgfqpoint{3.060914in}{2.879304in}}{\pgfqpoint{3.038161in}{2.879304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.273018in}{3.172377in}}%
\pgfpathcurveto{\pgfqpoint{3.273018in}{3.199523in}}{\pgfqpoint{3.252213in}{3.220795in}}{\pgfqpoint{3.227288in}{3.220795in}}%
\pgfpathcurveto{\pgfqpoint{3.202057in}{3.220795in}}{\pgfqpoint{3.181460in}{3.199314in}}{\pgfqpoint{3.181460in}{3.172377in}}%
\pgfpathcurveto{\pgfqpoint{3.181460in}{3.145248in}}{\pgfqpoint{3.202266in}{3.123991in}}{\pgfqpoint{3.227191in}{3.123991in}}%
\pgfpathcurveto{\pgfqpoint{3.252422in}{3.123991in}}{\pgfqpoint{3.273018in}{3.145457in}}{\pgfqpoint{3.273018in}{3.172377in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.227288in}{3.128111in}}%
\pgfpathcurveto{\pgfqpoint{3.204213in}{3.128111in}}{\pgfqpoint{3.185580in}{3.147855in}}{\pgfqpoint{3.185580in}{3.172377in}}%
\pgfpathcurveto{\pgfqpoint{3.185580in}{3.197125in}}{\pgfqpoint{3.204422in}{3.216660in}}{\pgfqpoint{3.227191in}{3.216660in}}%
\pgfpathcurveto{\pgfqpoint{3.250250in}{3.216660in}}{\pgfqpoint{3.268899in}{3.196916in}}{\pgfqpoint{3.268899in}{3.172377in}}%
\pgfpathcurveto{\pgfqpoint{3.268899in}{3.147645in}}{\pgfqpoint{3.250040in}{3.128111in}}{\pgfqpoint{3.227288in}{3.128111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337570in}{3.181007in}}%
\pgfpathcurveto{\pgfqpoint{3.337570in}{3.208153in}}{\pgfqpoint{3.316764in}{3.229425in}}{\pgfqpoint{3.291839in}{3.229425in}}%
\pgfpathcurveto{\pgfqpoint{3.266609in}{3.229425in}}{\pgfqpoint{3.246012in}{3.207943in}}{\pgfqpoint{3.246012in}{3.181007in}}%
\pgfpathcurveto{\pgfqpoint{3.246012in}{3.153877in}}{\pgfqpoint{3.266818in}{3.132621in}}{\pgfqpoint{3.291743in}{3.132621in}}%
\pgfpathcurveto{\pgfqpoint{3.316974in}{3.132621in}}{\pgfqpoint{3.337570in}{3.154087in}}{\pgfqpoint{3.337570in}{3.181007in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.291839in}{3.136740in}}%
\pgfpathcurveto{\pgfqpoint{3.268765in}{3.136740in}}{\pgfqpoint{3.250131in}{3.156484in}}{\pgfqpoint{3.250131in}{3.181007in}}%
\pgfpathcurveto{\pgfqpoint{3.250131in}{3.205755in}}{\pgfqpoint{3.268974in}{3.225290in}}{\pgfqpoint{3.291743in}{3.225290in}}%
\pgfpathcurveto{\pgfqpoint{3.314801in}{3.225290in}}{\pgfqpoint{3.333451in}{3.205546in}}{\pgfqpoint{3.333451in}{3.181007in}}%
\pgfpathcurveto{\pgfqpoint{3.333451in}{3.156275in}}{\pgfqpoint{3.314592in}{3.136740in}}{\pgfqpoint{3.291839in}{3.136740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.706237in}{3.908813in}}%
\pgfpathcurveto{\pgfqpoint{3.706237in}{3.935958in}}{\pgfqpoint{3.685432in}{3.957231in}}{\pgfqpoint{3.660507in}{3.957231in}}%
\pgfpathcurveto{\pgfqpoint{3.635276in}{3.957231in}}{\pgfqpoint{3.614679in}{3.935749in}}{\pgfqpoint{3.614679in}{3.908813in}}%
\pgfpathcurveto{\pgfqpoint{3.614679in}{3.881683in}}{\pgfqpoint{3.635485in}{3.860427in}}{\pgfqpoint{3.660410in}{3.860427in}}%
\pgfpathcurveto{\pgfqpoint{3.685641in}{3.860427in}}{\pgfqpoint{3.706237in}{3.881893in}}{\pgfqpoint{3.706237in}{3.908813in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.660507in}{3.864546in}}%
\pgfpathcurveto{\pgfqpoint{3.637432in}{3.864546in}}{\pgfqpoint{3.618799in}{3.884290in}}{\pgfqpoint{3.618799in}{3.908813in}}%
\pgfpathcurveto{\pgfqpoint{3.618799in}{3.933561in}}{\pgfqpoint{3.637641in}{3.953095in}}{\pgfqpoint{3.660410in}{3.953095in}}%
\pgfpathcurveto{\pgfqpoint{3.683469in}{3.953095in}}{\pgfqpoint{3.702118in}{3.933352in}}{\pgfqpoint{3.702118in}{3.908813in}}%
\pgfpathcurveto{\pgfqpoint{3.702118in}{3.884081in}}{\pgfqpoint{3.683259in}{3.864546in}}{\pgfqpoint{3.660507in}{3.864546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237932in}{3.060947in}}%
\pgfpathcurveto{\pgfqpoint{3.237932in}{3.088092in}}{\pgfqpoint{3.217126in}{3.109365in}}{\pgfqpoint{3.192201in}{3.109365in}}%
\pgfpathcurveto{\pgfqpoint{3.166970in}{3.109365in}}{\pgfqpoint{3.146374in}{3.087883in}}{\pgfqpoint{3.146374in}{3.060947in}}%
\pgfpathcurveto{\pgfqpoint{3.146374in}{3.033817in}}{\pgfqpoint{3.167179in}{3.012561in}}{\pgfqpoint{3.192104in}{3.012561in}}%
\pgfpathcurveto{\pgfqpoint{3.217335in}{3.012561in}}{\pgfqpoint{3.237932in}{3.034026in}}{\pgfqpoint{3.237932in}{3.060947in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.192201in}{3.016680in}}%
\pgfpathcurveto{\pgfqpoint{3.169126in}{3.016680in}}{\pgfqpoint{3.150493in}{3.036424in}}{\pgfqpoint{3.150493in}{3.060947in}}%
\pgfpathcurveto{\pgfqpoint{3.150493in}{3.085695in}}{\pgfqpoint{3.169335in}{3.105229in}}{\pgfqpoint{3.192104in}{3.105229in}}%
\pgfpathcurveto{\pgfqpoint{3.215163in}{3.105229in}}{\pgfqpoint{3.233812in}{3.085485in}}{\pgfqpoint{3.233812in}{3.060947in}}%
\pgfpathcurveto{\pgfqpoint{3.233812in}{3.036215in}}{\pgfqpoint{3.214954in}{3.016680in}}{\pgfqpoint{3.192201in}{3.016680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147523in}{2.949014in}}%
\pgfpathcurveto{\pgfqpoint{3.147523in}{2.976159in}}{\pgfqpoint{3.126717in}{2.997432in}}{\pgfqpoint{3.101792in}{2.997432in}}%
\pgfpathcurveto{\pgfqpoint{3.076561in}{2.997432in}}{\pgfqpoint{3.055965in}{2.975950in}}{\pgfqpoint{3.055965in}{2.949014in}}%
\pgfpathcurveto{\pgfqpoint{3.055965in}{2.921884in}}{\pgfqpoint{3.076771in}{2.900628in}}{\pgfqpoint{3.101696in}{2.900628in}}%
\pgfpathcurveto{\pgfqpoint{3.126926in}{2.900628in}}{\pgfqpoint{3.147523in}{2.922093in}}{\pgfqpoint{3.147523in}{2.949014in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.101792in}{2.904747in}}%
\pgfpathcurveto{\pgfqpoint{3.078718in}{2.904747in}}{\pgfqpoint{3.060084in}{2.924491in}}{\pgfqpoint{3.060084in}{2.949014in}}%
\pgfpathcurveto{\pgfqpoint{3.060084in}{2.973762in}}{\pgfqpoint{3.078927in}{2.993296in}}{\pgfqpoint{3.101696in}{2.993296in}}%
\pgfpathcurveto{\pgfqpoint{3.124754in}{2.993296in}}{\pgfqpoint{3.143404in}{2.973552in}}{\pgfqpoint{3.143404in}{2.949014in}}%
\pgfpathcurveto{\pgfqpoint{3.143404in}{2.924282in}}{\pgfqpoint{3.124545in}{2.904747in}}{\pgfqpoint{3.101792in}{2.904747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.129540in}{2.931422in}}%
\pgfpathcurveto{\pgfqpoint{3.129540in}{2.958568in}}{\pgfqpoint{3.108735in}{2.979840in}}{\pgfqpoint{3.083810in}{2.979840in}}%
\pgfpathcurveto{\pgfqpoint{3.058579in}{2.979840in}}{\pgfqpoint{3.037982in}{2.958359in}}{\pgfqpoint{3.037982in}{2.931422in}}%
\pgfpathcurveto{\pgfqpoint{3.037982in}{2.904293in}}{\pgfqpoint{3.058788in}{2.883036in}}{\pgfqpoint{3.083713in}{2.883036in}}%
\pgfpathcurveto{\pgfqpoint{3.108944in}{2.883036in}}{\pgfqpoint{3.129540in}{2.904502in}}{\pgfqpoint{3.129540in}{2.931422in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.083810in}{2.887156in}}%
\pgfpathcurveto{\pgfqpoint{3.060735in}{2.887156in}}{\pgfqpoint{3.042102in}{2.906899in}}{\pgfqpoint{3.042102in}{2.931422in}}%
\pgfpathcurveto{\pgfqpoint{3.042102in}{2.956170in}}{\pgfqpoint{3.060944in}{2.975705in}}{\pgfqpoint{3.083713in}{2.975705in}}%
\pgfpathcurveto{\pgfqpoint{3.106772in}{2.975705in}}{\pgfqpoint{3.125421in}{2.955961in}}{\pgfqpoint{3.125421in}{2.931422in}}%
\pgfpathcurveto{\pgfqpoint{3.125421in}{2.906690in}}{\pgfqpoint{3.106562in}{2.887156in}}{\pgfqpoint{3.083810in}{2.887156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.187401in}{3.066648in}}%
\pgfpathcurveto{\pgfqpoint{3.187401in}{3.093794in}}{\pgfqpoint{3.166595in}{3.115066in}}{\pgfqpoint{3.141670in}{3.115066in}}%
\pgfpathcurveto{\pgfqpoint{3.116439in}{3.115066in}}{\pgfqpoint{3.095842in}{3.093585in}}{\pgfqpoint{3.095842in}{3.066648in}}%
\pgfpathcurveto{\pgfqpoint{3.095842in}{3.039519in}}{\pgfqpoint{3.116648in}{3.018262in}}{\pgfqpoint{3.141573in}{3.018262in}}%
\pgfpathcurveto{\pgfqpoint{3.166804in}{3.018262in}}{\pgfqpoint{3.187401in}{3.039728in}}{\pgfqpoint{3.187401in}{3.066648in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.141670in}{3.022382in}}%
\pgfpathcurveto{\pgfqpoint{3.118595in}{3.022382in}}{\pgfqpoint{3.099962in}{3.042125in}}{\pgfqpoint{3.099962in}{3.066648in}}%
\pgfpathcurveto{\pgfqpoint{3.099962in}{3.091396in}}{\pgfqpoint{3.118804in}{3.110931in}}{\pgfqpoint{3.141573in}{3.110931in}}%
\pgfpathcurveto{\pgfqpoint{3.164632in}{3.110931in}}{\pgfqpoint{3.183281in}{3.091187in}}{\pgfqpoint{3.183281in}{3.066648in}}%
\pgfpathcurveto{\pgfqpoint{3.183281in}{3.041916in}}{\pgfqpoint{3.164423in}{3.022382in}}{\pgfqpoint{3.141670in}{3.022382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.214669in}{3.072602in}}%
\pgfpathcurveto{\pgfqpoint{3.214669in}{3.099748in}}{\pgfqpoint{3.193863in}{3.121020in}}{\pgfqpoint{3.168938in}{3.121020in}}%
\pgfpathcurveto{\pgfqpoint{3.143708in}{3.121020in}}{\pgfqpoint{3.123111in}{3.099538in}}{\pgfqpoint{3.123111in}{3.072602in}}%
\pgfpathcurveto{\pgfqpoint{3.123111in}{3.045472in}}{\pgfqpoint{3.143917in}{3.024216in}}{\pgfqpoint{3.168842in}{3.024216in}}%
\pgfpathcurveto{\pgfqpoint{3.194073in}{3.024216in}}{\pgfqpoint{3.214669in}{3.045682in}}{\pgfqpoint{3.214669in}{3.072602in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.168938in}{3.028336in}}%
\pgfpathcurveto{\pgfqpoint{3.145864in}{3.028336in}}{\pgfqpoint{3.127230in}{3.048079in}}{\pgfqpoint{3.127230in}{3.072602in}}%
\pgfpathcurveto{\pgfqpoint{3.127230in}{3.097350in}}{\pgfqpoint{3.146073in}{3.116885in}}{\pgfqpoint{3.168842in}{3.116885in}}%
\pgfpathcurveto{\pgfqpoint{3.191900in}{3.116885in}}{\pgfqpoint{3.210550in}{3.097141in}}{\pgfqpoint{3.210550in}{3.072602in}}%
\pgfpathcurveto{\pgfqpoint{3.210550in}{3.047870in}}{\pgfqpoint{3.191691in}{3.028336in}}{\pgfqpoint{3.168938in}{3.028336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237932in}{3.139172in}}%
\pgfpathcurveto{\pgfqpoint{3.237932in}{3.166317in}}{\pgfqpoint{3.217126in}{3.187590in}}{\pgfqpoint{3.192201in}{3.187590in}}%
\pgfpathcurveto{\pgfqpoint{3.166970in}{3.187590in}}{\pgfqpoint{3.146374in}{3.166108in}}{\pgfqpoint{3.146374in}{3.139172in}}%
\pgfpathcurveto{\pgfqpoint{3.146374in}{3.112042in}}{\pgfqpoint{3.167179in}{3.090786in}}{\pgfqpoint{3.192104in}{3.090786in}}%
\pgfpathcurveto{\pgfqpoint{3.217335in}{3.090786in}}{\pgfqpoint{3.237932in}{3.112251in}}{\pgfqpoint{3.237932in}{3.139172in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.192201in}{3.094905in}}%
\pgfpathcurveto{\pgfqpoint{3.169126in}{3.094905in}}{\pgfqpoint{3.150493in}{3.114649in}}{\pgfqpoint{3.150493in}{3.139172in}}%
\pgfpathcurveto{\pgfqpoint{3.150493in}{3.163920in}}{\pgfqpoint{3.169335in}{3.183454in}}{\pgfqpoint{3.192104in}{3.183454in}}%
\pgfpathcurveto{\pgfqpoint{3.215163in}{3.183454in}}{\pgfqpoint{3.233812in}{3.163710in}}{\pgfqpoint{3.233812in}{3.139172in}}%
\pgfpathcurveto{\pgfqpoint{3.233812in}{3.114440in}}{\pgfqpoint{3.214954in}{3.094905in}}{\pgfqpoint{3.192201in}{3.094905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.799821in}{3.764541in}}%
\pgfpathcurveto{\pgfqpoint{3.799821in}{3.791687in}}{\pgfqpoint{3.779016in}{3.812959in}}{\pgfqpoint{3.754091in}{3.812959in}}%
\pgfpathcurveto{\pgfqpoint{3.728860in}{3.812959in}}{\pgfqpoint{3.708263in}{3.791478in}}{\pgfqpoint{3.708263in}{3.764541in}}%
\pgfpathcurveto{\pgfqpoint{3.708263in}{3.737412in}}{\pgfqpoint{3.729069in}{3.716155in}}{\pgfqpoint{3.753994in}{3.716155in}}%
\pgfpathcurveto{\pgfqpoint{3.779225in}{3.716155in}}{\pgfqpoint{3.799821in}{3.737621in}}{\pgfqpoint{3.799821in}{3.764541in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.754091in}{3.720275in}}%
\pgfpathcurveto{\pgfqpoint{3.731016in}{3.720275in}}{\pgfqpoint{3.712383in}{3.740019in}}{\pgfqpoint{3.712383in}{3.764541in}}%
\pgfpathcurveto{\pgfqpoint{3.712383in}{3.789289in}}{\pgfqpoint{3.731225in}{3.808824in}}{\pgfqpoint{3.753994in}{3.808824in}}%
\pgfpathcurveto{\pgfqpoint{3.777053in}{3.808824in}}{\pgfqpoint{3.795702in}{3.789080in}}{\pgfqpoint{3.795702in}{3.764541in}}%
\pgfpathcurveto{\pgfqpoint{3.795702in}{3.739809in}}{\pgfqpoint{3.776843in}{3.720275in}}{\pgfqpoint{3.754091in}{3.720275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{6.475000pt}{2.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.629128in}{2.420679in}}%
\pgfpathlineto{\pgfqpoint{4.351350in}{4.142901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629128in}{2.420679in}}%
\pgfpathlineto{\pgfqpoint{2.629128in}{4.142901in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.351350in}{2.420679in}}%
\pgfpathlineto{\pgfqpoint{4.351350in}{4.142901in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629128in}{2.420679in}}%
\pgfpathlineto{\pgfqpoint{4.351350in}{2.420679in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629128in}{4.142901in}}%
\pgfpathlineto{\pgfqpoint{4.351350in}{4.142901in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476350in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.198573in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.198573in}{2.042901in}}%
\pgfpathlineto{\pgfqpoint{0.476350in}{2.042901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928152in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.928152in}{2.042901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.928152in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\,\mathrm{s}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658883in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.658883in}{2.042901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.658883in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^2\,\mathrm{s}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.164128in,y=0.461111in,right,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \gcs\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476350in}{0.772480in}}%
\pgfpathlineto{\pgfqpoint{2.198573in}{0.772480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231752in,y=0.724255in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\,\mathrm{s}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476350in}{1.503212in}}%
\pgfpathlineto{\pgfqpoint{2.198573in}{1.503212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in,y=1.454986in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^2\,\mathrm{s}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.586111in,y=2.008457in,right,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle \cmmuele\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893040in}{0.818904in}}%
\pgfpathcurveto{\pgfqpoint{0.893040in}{0.846049in}}{\pgfqpoint{0.872234in}{0.867322in}}{\pgfqpoint{0.847309in}{0.867322in}}%
\pgfpathcurveto{\pgfqpoint{0.822078in}{0.867322in}}{\pgfqpoint{0.801482in}{0.845840in}}{\pgfqpoint{0.801482in}{0.818904in}}%
\pgfpathcurveto{\pgfqpoint{0.801482in}{0.791774in}}{\pgfqpoint{0.822287in}{0.770518in}}{\pgfqpoint{0.847212in}{0.770518in}}%
\pgfpathcurveto{\pgfqpoint{0.872443in}{0.770518in}}{\pgfqpoint{0.893040in}{0.791983in}}{\pgfqpoint{0.893040in}{0.818904in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.847309in}{0.774637in}}%
\pgfpathcurveto{\pgfqpoint{0.824234in}{0.774637in}}{\pgfqpoint{0.805601in}{0.794381in}}{\pgfqpoint{0.805601in}{0.818904in}}%
\pgfpathcurveto{\pgfqpoint{0.805601in}{0.843652in}}{\pgfqpoint{0.824444in}{0.863186in}}{\pgfqpoint{0.847212in}{0.863186in}}%
\pgfpathcurveto{\pgfqpoint{0.870271in}{0.863186in}}{\pgfqpoint{0.888920in}{0.843443in}}{\pgfqpoint{0.888920in}{0.818904in}}%
\pgfpathcurveto{\pgfqpoint{0.888920in}{0.794172in}}{\pgfqpoint{0.870062in}{0.774637in}}{\pgfqpoint{0.847309in}{0.774637in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188596in}{1.408736in}}%
\pgfpathcurveto{\pgfqpoint{1.188596in}{1.435882in}}{\pgfqpoint{1.167790in}{1.457154in}}{\pgfqpoint{1.142865in}{1.457154in}}%
\pgfpathcurveto{\pgfqpoint{1.117634in}{1.457154in}}{\pgfqpoint{1.097038in}{1.435673in}}{\pgfqpoint{1.097038in}{1.408736in}}%
\pgfpathcurveto{\pgfqpoint{1.097038in}{1.381607in}}{\pgfqpoint{1.117843in}{1.360350in}}{\pgfqpoint{1.142768in}{1.360350in}}%
\pgfpathcurveto{\pgfqpoint{1.167999in}{1.360350in}}{\pgfqpoint{1.188596in}{1.381816in}}{\pgfqpoint{1.188596in}{1.408736in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.142865in}{1.364470in}}%
\pgfpathcurveto{\pgfqpoint{1.119790in}{1.364470in}}{\pgfqpoint{1.101157in}{1.384213in}}{\pgfqpoint{1.101157in}{1.408736in}}%
\pgfpathcurveto{\pgfqpoint{1.101157in}{1.433484in}}{\pgfqpoint{1.119999in}{1.453019in}}{\pgfqpoint{1.142768in}{1.453019in}}%
\pgfpathcurveto{\pgfqpoint{1.165827in}{1.453019in}}{\pgfqpoint{1.184476in}{1.433275in}}{\pgfqpoint{1.184476in}{1.408736in}}%
\pgfpathcurveto{\pgfqpoint{1.184476in}{1.384004in}}{\pgfqpoint{1.165618in}{1.364470in}}{\pgfqpoint{1.142865in}{1.364470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611397in}{0.390380in}}%
\pgfpathcurveto{\pgfqpoint{0.611397in}{0.417526in}}{\pgfqpoint{0.590591in}{0.438798in}}{\pgfqpoint{0.565666in}{0.438798in}}%
\pgfpathcurveto{\pgfqpoint{0.540435in}{0.438798in}}{\pgfqpoint{0.519839in}{0.417316in}}{\pgfqpoint{0.519839in}{0.390380in}}%
\pgfpathcurveto{\pgfqpoint{0.519839in}{0.363250in}}{\pgfqpoint{0.540644in}{0.341994in}}{\pgfqpoint{0.565569in}{0.341994in}}%
\pgfpathcurveto{\pgfqpoint{0.590800in}{0.341994in}}{\pgfqpoint{0.611397in}{0.363460in}}{\pgfqpoint{0.611397in}{0.390380in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.565666in}{0.346113in}}%
\pgfpathcurveto{\pgfqpoint{0.542591in}{0.346113in}}{\pgfqpoint{0.523958in}{0.365857in}}{\pgfqpoint{0.523958in}{0.390380in}}%
\pgfpathcurveto{\pgfqpoint{0.523958in}{0.415128in}}{\pgfqpoint{0.542801in}{0.434663in}}{\pgfqpoint{0.565569in}{0.434663in}}%
\pgfpathcurveto{\pgfqpoint{0.588628in}{0.434663in}}{\pgfqpoint{0.607278in}{0.414919in}}{\pgfqpoint{0.607278in}{0.390380in}}%
\pgfpathcurveto{\pgfqpoint{0.607278in}{0.365648in}}{\pgfqpoint{0.588419in}{0.346113in}}{\pgfqpoint{0.565666in}{0.346113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653028in}{0.448729in}}%
\pgfpathcurveto{\pgfqpoint{0.653028in}{0.475875in}}{\pgfqpoint{0.632222in}{0.497147in}}{\pgfqpoint{0.607297in}{0.497147in}}%
\pgfpathcurveto{\pgfqpoint{0.582066in}{0.497147in}}{\pgfqpoint{0.561470in}{0.475666in}}{\pgfqpoint{0.561470in}{0.448729in}}%
\pgfpathcurveto{\pgfqpoint{0.561470in}{0.421600in}}{\pgfqpoint{0.582275in}{0.400343in}}{\pgfqpoint{0.607200in}{0.400343in}}%
\pgfpathcurveto{\pgfqpoint{0.632431in}{0.400343in}}{\pgfqpoint{0.653028in}{0.421809in}}{\pgfqpoint{0.653028in}{0.448729in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.607297in}{0.404463in}}%
\pgfpathcurveto{\pgfqpoint{0.584222in}{0.404463in}}{\pgfqpoint{0.565589in}{0.424206in}}{\pgfqpoint{0.565589in}{0.448729in}}%
\pgfpathcurveto{\pgfqpoint{0.565589in}{0.473477in}}{\pgfqpoint{0.584432in}{0.493012in}}{\pgfqpoint{0.607200in}{0.493012in}}%
\pgfpathcurveto{\pgfqpoint{0.630259in}{0.493012in}}{\pgfqpoint{0.648909in}{0.473268in}}{\pgfqpoint{0.648909in}{0.448729in}}%
\pgfpathcurveto{\pgfqpoint{0.648909in}{0.423997in}}{\pgfqpoint{0.630050in}{0.404463in}}{\pgfqpoint{0.607297in}{0.404463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611397in}{0.436028in}}%
\pgfpathcurveto{\pgfqpoint{0.611397in}{0.463174in}}{\pgfqpoint{0.590591in}{0.484446in}}{\pgfqpoint{0.565666in}{0.484446in}}%
\pgfpathcurveto{\pgfqpoint{0.540435in}{0.484446in}}{\pgfqpoint{0.519839in}{0.462965in}}{\pgfqpoint{0.519839in}{0.436028in}}%
\pgfpathcurveto{\pgfqpoint{0.519839in}{0.408899in}}{\pgfqpoint{0.540644in}{0.387642in}}{\pgfqpoint{0.565569in}{0.387642in}}%
\pgfpathcurveto{\pgfqpoint{0.590800in}{0.387642in}}{\pgfqpoint{0.611397in}{0.409108in}}{\pgfqpoint{0.611397in}{0.436028in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.565666in}{0.391762in}}%
\pgfpathcurveto{\pgfqpoint{0.542591in}{0.391762in}}{\pgfqpoint{0.523958in}{0.411505in}}{\pgfqpoint{0.523958in}{0.436028in}}%
\pgfpathcurveto{\pgfqpoint{0.523958in}{0.460776in}}{\pgfqpoint{0.542801in}{0.480311in}}{\pgfqpoint{0.565569in}{0.480311in}}%
\pgfpathcurveto{\pgfqpoint{0.588628in}{0.480311in}}{\pgfqpoint{0.607278in}{0.460567in}}{\pgfqpoint{0.607278in}{0.436028in}}%
\pgfpathcurveto{\pgfqpoint{0.607278in}{0.411296in}}{\pgfqpoint{0.588419in}{0.391762in}}{\pgfqpoint{0.565666in}{0.391762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653028in}{0.471436in}}%
\pgfpathcurveto{\pgfqpoint{0.653028in}{0.498581in}}{\pgfqpoint{0.632222in}{0.519854in}}{\pgfqpoint{0.607297in}{0.519854in}}%
\pgfpathcurveto{\pgfqpoint{0.582066in}{0.519854in}}{\pgfqpoint{0.561470in}{0.498372in}}{\pgfqpoint{0.561470in}{0.471436in}}%
\pgfpathcurveto{\pgfqpoint{0.561470in}{0.444306in}}{\pgfqpoint{0.582275in}{0.423050in}}{\pgfqpoint{0.607200in}{0.423050in}}%
\pgfpathcurveto{\pgfqpoint{0.632431in}{0.423050in}}{\pgfqpoint{0.653028in}{0.444515in}}{\pgfqpoint{0.653028in}{0.471436in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.607297in}{0.427169in}}%
\pgfpathcurveto{\pgfqpoint{0.584222in}{0.427169in}}{\pgfqpoint{0.565589in}{0.446913in}}{\pgfqpoint{0.565589in}{0.471436in}}%
\pgfpathcurveto{\pgfqpoint{0.565589in}{0.496184in}}{\pgfqpoint{0.584432in}{0.515718in}}{\pgfqpoint{0.607200in}{0.515718in}}%
\pgfpathcurveto{\pgfqpoint{0.630259in}{0.515718in}}{\pgfqpoint{0.648909in}{0.495975in}}{\pgfqpoint{0.648909in}{0.471436in}}%
\pgfpathcurveto{\pgfqpoint{0.648909in}{0.446704in}}{\pgfqpoint{0.630050in}{0.427169in}}{\pgfqpoint{0.607297in}{0.427169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818998in}{1.033456in}}%
\pgfpathcurveto{\pgfqpoint{0.818998in}{1.060601in}}{\pgfqpoint{0.798193in}{1.081874in}}{\pgfqpoint{0.773268in}{1.081874in}}%
\pgfpathcurveto{\pgfqpoint{0.748037in}{1.081874in}}{\pgfqpoint{0.727440in}{1.060392in}}{\pgfqpoint{0.727440in}{1.033456in}}%
\pgfpathcurveto{\pgfqpoint{0.727440in}{1.006326in}}{\pgfqpoint{0.748246in}{0.985070in}}{\pgfqpoint{0.773171in}{0.985070in}}%
\pgfpathcurveto{\pgfqpoint{0.798402in}{0.985070in}}{\pgfqpoint{0.818998in}{1.006535in}}{\pgfqpoint{0.818998in}{1.033456in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.773268in}{0.989189in}}%
\pgfpathcurveto{\pgfqpoint{0.750193in}{0.989189in}}{\pgfqpoint{0.731559in}{1.008933in}}{\pgfqpoint{0.731559in}{1.033456in}}%
\pgfpathcurveto{\pgfqpoint{0.731559in}{1.058204in}}{\pgfqpoint{0.750402in}{1.077738in}}{\pgfqpoint{0.773171in}{1.077738in}}%
\pgfpathcurveto{\pgfqpoint{0.796229in}{1.077738in}}{\pgfqpoint{0.814879in}{1.057994in}}{\pgfqpoint{0.814879in}{1.033456in}}%
\pgfpathcurveto{\pgfqpoint{0.814879in}{1.008724in}}{\pgfqpoint{0.796020in}{0.989189in}}{\pgfqpoint{0.773268in}{0.989189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898329in}{0.829218in}}%
\pgfpathcurveto{\pgfqpoint{0.898329in}{0.856364in}}{\pgfqpoint{0.877524in}{0.877636in}}{\pgfqpoint{0.852599in}{0.877636in}}%
\pgfpathcurveto{\pgfqpoint{0.827368in}{0.877636in}}{\pgfqpoint{0.806771in}{0.856155in}}{\pgfqpoint{0.806771in}{0.829218in}}%
\pgfpathcurveto{\pgfqpoint{0.806771in}{0.802089in}}{\pgfqpoint{0.827577in}{0.780833in}}{\pgfqpoint{0.852502in}{0.780833in}}%
\pgfpathcurveto{\pgfqpoint{0.877733in}{0.780833in}}{\pgfqpoint{0.898329in}{0.802298in}}{\pgfqpoint{0.898329in}{0.829218in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.852599in}{0.784952in}}%
\pgfpathcurveto{\pgfqpoint{0.829524in}{0.784952in}}{\pgfqpoint{0.810891in}{0.804696in}}{\pgfqpoint{0.810891in}{0.829218in}}%
\pgfpathcurveto{\pgfqpoint{0.810891in}{0.853966in}}{\pgfqpoint{0.829733in}{0.873501in}}{\pgfqpoint{0.852502in}{0.873501in}}%
\pgfpathcurveto{\pgfqpoint{0.875561in}{0.873501in}}{\pgfqpoint{0.894210in}{0.853757in}}{\pgfqpoint{0.894210in}{0.829218in}}%
\pgfpathcurveto{\pgfqpoint{0.894210in}{0.804486in}}{\pgfqpoint{0.875351in}{0.784952in}}{\pgfqpoint{0.852599in}{0.784952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920167in}{0.786138in}}%
\pgfpathcurveto{\pgfqpoint{0.920167in}{0.813284in}}{\pgfqpoint{0.899361in}{0.834556in}}{\pgfqpoint{0.874436in}{0.834556in}}%
\pgfpathcurveto{\pgfqpoint{0.849205in}{0.834556in}}{\pgfqpoint{0.828609in}{0.813075in}}{\pgfqpoint{0.828609in}{0.786138in}}%
\pgfpathcurveto{\pgfqpoint{0.828609in}{0.759009in}}{\pgfqpoint{0.849414in}{0.737752in}}{\pgfqpoint{0.874339in}{0.737752in}}%
\pgfpathcurveto{\pgfqpoint{0.899570in}{0.737752in}}{\pgfqpoint{0.920167in}{0.759218in}}{\pgfqpoint{0.920167in}{0.786138in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.874436in}{0.741872in}}%
\pgfpathcurveto{\pgfqpoint{0.851361in}{0.741872in}}{\pgfqpoint{0.832728in}{0.761615in}}{\pgfqpoint{0.832728in}{0.786138in}}%
\pgfpathcurveto{\pgfqpoint{0.832728in}{0.810886in}}{\pgfqpoint{0.851571in}{0.830421in}}{\pgfqpoint{0.874339in}{0.830421in}}%
\pgfpathcurveto{\pgfqpoint{0.897398in}{0.830421in}}{\pgfqpoint{0.916047in}{0.810677in}}{\pgfqpoint{0.916047in}{0.786138in}}%
\pgfpathcurveto{\pgfqpoint{0.916047in}{0.761406in}}{\pgfqpoint{0.897189in}{0.741872in}}{\pgfqpoint{0.874436in}{0.741872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611397in}{0.407098in}}%
\pgfpathcurveto{\pgfqpoint{0.611397in}{0.434244in}}{\pgfqpoint{0.590591in}{0.455516in}}{\pgfqpoint{0.565666in}{0.455516in}}%
\pgfpathcurveto{\pgfqpoint{0.540435in}{0.455516in}}{\pgfqpoint{0.519839in}{0.434035in}}{\pgfqpoint{0.519839in}{0.407098in}}%
\pgfpathcurveto{\pgfqpoint{0.519839in}{0.379969in}}{\pgfqpoint{0.540644in}{0.358712in}}{\pgfqpoint{0.565569in}{0.358712in}}%
\pgfpathcurveto{\pgfqpoint{0.590800in}{0.358712in}}{\pgfqpoint{0.611397in}{0.380178in}}{\pgfqpoint{0.611397in}{0.407098in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.565666in}{0.362832in}}%
\pgfpathcurveto{\pgfqpoint{0.542591in}{0.362832in}}{\pgfqpoint{0.523958in}{0.382575in}}{\pgfqpoint{0.523958in}{0.407098in}}%
\pgfpathcurveto{\pgfqpoint{0.523958in}{0.431846in}}{\pgfqpoint{0.542801in}{0.451381in}}{\pgfqpoint{0.565569in}{0.451381in}}%
\pgfpathcurveto{\pgfqpoint{0.588628in}{0.451381in}}{\pgfqpoint{0.607278in}{0.431637in}}{\pgfqpoint{0.607278in}{0.407098in}}%
\pgfpathcurveto{\pgfqpoint{0.607278in}{0.382366in}}{\pgfqpoint{0.588419in}{0.362832in}}{\pgfqpoint{0.565666in}{0.362832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664787in}{0.448729in}}%
\pgfpathcurveto{\pgfqpoint{0.664787in}{0.475875in}}{\pgfqpoint{0.643981in}{0.497147in}}{\pgfqpoint{0.619056in}{0.497147in}}%
\pgfpathcurveto{\pgfqpoint{0.593825in}{0.497147in}}{\pgfqpoint{0.573229in}{0.475666in}}{\pgfqpoint{0.573229in}{0.448729in}}%
\pgfpathcurveto{\pgfqpoint{0.573229in}{0.421600in}}{\pgfqpoint{0.594035in}{0.400343in}}{\pgfqpoint{0.618960in}{0.400343in}}%
\pgfpathcurveto{\pgfqpoint{0.644190in}{0.400343in}}{\pgfqpoint{0.664787in}{0.421809in}}{\pgfqpoint{0.664787in}{0.448729in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.619056in}{0.404463in}}%
\pgfpathcurveto{\pgfqpoint{0.595982in}{0.404463in}}{\pgfqpoint{0.577348in}{0.424206in}}{\pgfqpoint{0.577348in}{0.448729in}}%
\pgfpathcurveto{\pgfqpoint{0.577348in}{0.473477in}}{\pgfqpoint{0.596191in}{0.493012in}}{\pgfqpoint{0.618960in}{0.493012in}}%
\pgfpathcurveto{\pgfqpoint{0.642018in}{0.493012in}}{\pgfqpoint{0.660668in}{0.473268in}}{\pgfqpoint{0.660668in}{0.448729in}}%
\pgfpathcurveto{\pgfqpoint{0.660668in}{0.423997in}}{\pgfqpoint{0.641809in}{0.404463in}}{\pgfqpoint{0.619056in}{0.404463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729125in}{0.539261in}}%
\pgfpathcurveto{\pgfqpoint{0.729125in}{0.566407in}}{\pgfqpoint{0.708319in}{0.587679in}}{\pgfqpoint{0.683394in}{0.587679in}}%
\pgfpathcurveto{\pgfqpoint{0.658163in}{0.587679in}}{\pgfqpoint{0.637567in}{0.566198in}}{\pgfqpoint{0.637567in}{0.539261in}}%
\pgfpathcurveto{\pgfqpoint{0.637567in}{0.512132in}}{\pgfqpoint{0.658372in}{0.490875in}}{\pgfqpoint{0.683297in}{0.490875in}}%
\pgfpathcurveto{\pgfqpoint{0.708528in}{0.490875in}}{\pgfqpoint{0.729125in}{0.512341in}}{\pgfqpoint{0.729125in}{0.539261in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.683394in}{0.494995in}}%
\pgfpathcurveto{\pgfqpoint{0.660319in}{0.494995in}}{\pgfqpoint{0.641686in}{0.514738in}}{\pgfqpoint{0.641686in}{0.539261in}}%
\pgfpathcurveto{\pgfqpoint{0.641686in}{0.564009in}}{\pgfqpoint{0.660529in}{0.583544in}}{\pgfqpoint{0.683297in}{0.583544in}}%
\pgfpathcurveto{\pgfqpoint{0.706356in}{0.583544in}}{\pgfqpoint{0.725005in}{0.563800in}}{\pgfqpoint{0.725005in}{0.539261in}}%
\pgfpathcurveto{\pgfqpoint{0.725005in}{0.514529in}}{\pgfqpoint{0.706147in}{0.494995in}}{\pgfqpoint{0.683394in}{0.494995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774773in}{0.614700in}}%
\pgfpathcurveto{\pgfqpoint{0.774773in}{0.641845in}}{\pgfqpoint{0.753967in}{0.663118in}}{\pgfqpoint{0.729042in}{0.663118in}}%
\pgfpathcurveto{\pgfqpoint{0.703811in}{0.663118in}}{\pgfqpoint{0.683215in}{0.641636in}}{\pgfqpoint{0.683215in}{0.614700in}}%
\pgfpathcurveto{\pgfqpoint{0.683215in}{0.587570in}}{\pgfqpoint{0.704021in}{0.566314in}}{\pgfqpoint{0.728946in}{0.566314in}}%
\pgfpathcurveto{\pgfqpoint{0.754177in}{0.566314in}}{\pgfqpoint{0.774773in}{0.587779in}}{\pgfqpoint{0.774773in}{0.614700in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.729042in}{0.570433in}}%
\pgfpathcurveto{\pgfqpoint{0.705968in}{0.570433in}}{\pgfqpoint{0.687334in}{0.590177in}}{\pgfqpoint{0.687334in}{0.614700in}}%
\pgfpathcurveto{\pgfqpoint{0.687334in}{0.639448in}}{\pgfqpoint{0.706177in}{0.658982in}}{\pgfqpoint{0.728946in}{0.658982in}}%
\pgfpathcurveto{\pgfqpoint{0.752004in}{0.658982in}}{\pgfqpoint{0.770654in}{0.639238in}}{\pgfqpoint{0.770654in}{0.614700in}}%
\pgfpathcurveto{\pgfqpoint{0.770654in}{0.589968in}}{\pgfqpoint{0.751795in}{0.570433in}}{\pgfqpoint{0.729042in}{0.570433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080271in}{1.353947in}}%
\pgfpathcurveto{\pgfqpoint{1.080271in}{1.381093in}}{\pgfqpoint{1.059465in}{1.402365in}}{\pgfqpoint{1.034540in}{1.402365in}}%
\pgfpathcurveto{\pgfqpoint{1.009310in}{1.402365in}}{\pgfqpoint{0.988713in}{1.380884in}}{\pgfqpoint{0.988713in}{1.353947in}}%
\pgfpathcurveto{\pgfqpoint{0.988713in}{1.326818in}}{\pgfqpoint{1.009519in}{1.305561in}}{\pgfqpoint{1.034444in}{1.305561in}}%
\pgfpathcurveto{\pgfqpoint{1.059675in}{1.305561in}}{\pgfqpoint{1.080271in}{1.327027in}}{\pgfqpoint{1.080271in}{1.353947in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.034540in}{1.309681in}}%
\pgfpathcurveto{\pgfqpoint{1.011466in}{1.309681in}}{\pgfqpoint{0.992832in}{1.329424in}}{\pgfqpoint{0.992832in}{1.353947in}}%
\pgfpathcurveto{\pgfqpoint{0.992832in}{1.378695in}}{\pgfqpoint{1.011675in}{1.398230in}}{\pgfqpoint{1.034444in}{1.398230in}}%
\pgfpathcurveto{\pgfqpoint{1.057502in}{1.398230in}}{\pgfqpoint{1.076152in}{1.378486in}}{\pgfqpoint{1.076152in}{1.353947in}}%
\pgfpathcurveto{\pgfqpoint{1.076152in}{1.329215in}}{\pgfqpoint{1.057293in}{1.309681in}}{\pgfqpoint{1.034540in}{1.309681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704665in}{0.558715in}}%
\pgfpathcurveto{\pgfqpoint{0.704665in}{0.585861in}}{\pgfqpoint{0.683859in}{0.607133in}}{\pgfqpoint{0.658934in}{0.607133in}}%
\pgfpathcurveto{\pgfqpoint{0.633703in}{0.607133in}}{\pgfqpoint{0.613107in}{0.585652in}}{\pgfqpoint{0.613107in}{0.558715in}}%
\pgfpathcurveto{\pgfqpoint{0.613107in}{0.531586in}}{\pgfqpoint{0.633912in}{0.510329in}}{\pgfqpoint{0.658837in}{0.510329in}}%
\pgfpathcurveto{\pgfqpoint{0.684068in}{0.510329in}}{\pgfqpoint{0.704665in}{0.531795in}}{\pgfqpoint{0.704665in}{0.558715in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.658934in}{0.514449in}}%
\pgfpathcurveto{\pgfqpoint{0.635859in}{0.514449in}}{\pgfqpoint{0.617226in}{0.534192in}}{\pgfqpoint{0.617226in}{0.558715in}}%
\pgfpathcurveto{\pgfqpoint{0.617226in}{0.583463in}}{\pgfqpoint{0.636068in}{0.602998in}}{\pgfqpoint{0.658837in}{0.602998in}}%
\pgfpathcurveto{\pgfqpoint{0.681896in}{0.602998in}}{\pgfqpoint{0.700545in}{0.583254in}}{\pgfqpoint{0.700545in}{0.558715in}}%
\pgfpathcurveto{\pgfqpoint{0.700545in}{0.533983in}}{\pgfqpoint{0.681687in}{0.514449in}}{\pgfqpoint{0.658934in}{0.514449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152141in}{1.120405in}}%
\pgfpathcurveto{\pgfqpoint{1.152141in}{1.147550in}}{\pgfqpoint{1.131335in}{1.168823in}}{\pgfqpoint{1.106410in}{1.168823in}}%
\pgfpathcurveto{\pgfqpoint{1.081179in}{1.168823in}}{\pgfqpoint{1.060583in}{1.147341in}}{\pgfqpoint{1.060583in}{1.120405in}}%
\pgfpathcurveto{\pgfqpoint{1.060583in}{1.093275in}}{\pgfqpoint{1.081388in}{1.072019in}}{\pgfqpoint{1.106313in}{1.072019in}}%
\pgfpathcurveto{\pgfqpoint{1.131544in}{1.072019in}}{\pgfqpoint{1.152141in}{1.093484in}}{\pgfqpoint{1.152141in}{1.120405in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.106410in}{1.076138in}}%
\pgfpathcurveto{\pgfqpoint{1.083335in}{1.076138in}}{\pgfqpoint{1.064702in}{1.095882in}}{\pgfqpoint{1.064702in}{1.120405in}}%
\pgfpathcurveto{\pgfqpoint{1.064702in}{1.145153in}}{\pgfqpoint{1.083545in}{1.164687in}}{\pgfqpoint{1.106313in}{1.164687in}}%
\pgfpathcurveto{\pgfqpoint{1.129372in}{1.164687in}}{\pgfqpoint{1.148021in}{1.144944in}}{\pgfqpoint{1.148021in}{1.120405in}}%
\pgfpathcurveto{\pgfqpoint{1.148021in}{1.095673in}}{\pgfqpoint{1.129163in}{1.076138in}}{\pgfqpoint{1.106410in}{1.076138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095244in}{0.942499in}}%
\pgfpathcurveto{\pgfqpoint{1.095244in}{0.969644in}}{\pgfqpoint{1.074439in}{0.990917in}}{\pgfqpoint{1.049514in}{0.990917in}}%
\pgfpathcurveto{\pgfqpoint{1.024283in}{0.990917in}}{\pgfqpoint{1.003686in}{0.969435in}}{\pgfqpoint{1.003686in}{0.942499in}}%
\pgfpathcurveto{\pgfqpoint{1.003686in}{0.915369in}}{\pgfqpoint{1.024492in}{0.894113in}}{\pgfqpoint{1.049417in}{0.894113in}}%
\pgfpathcurveto{\pgfqpoint{1.074648in}{0.894113in}}{\pgfqpoint{1.095244in}{0.915579in}}{\pgfqpoint{1.095244in}{0.942499in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.049514in}{0.898232in}}%
\pgfpathcurveto{\pgfqpoint{1.026439in}{0.898232in}}{\pgfqpoint{1.007805in}{0.917976in}}{\pgfqpoint{1.007805in}{0.942499in}}%
\pgfpathcurveto{\pgfqpoint{1.007805in}{0.967247in}}{\pgfqpoint{1.026648in}{0.986781in}}{\pgfqpoint{1.049417in}{0.986781in}}%
\pgfpathcurveto{\pgfqpoint{1.072475in}{0.986781in}}{\pgfqpoint{1.091125in}{0.967038in}}{\pgfqpoint{1.091125in}{0.942499in}}%
\pgfpathcurveto{\pgfqpoint{1.091125in}{0.917767in}}{\pgfqpoint{1.072266in}{0.898232in}}{\pgfqpoint{1.049514in}{0.898232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139571in}{1.113343in}}%
\pgfpathcurveto{\pgfqpoint{1.139571in}{1.140489in}}{\pgfqpoint{1.118765in}{1.161761in}}{\pgfqpoint{1.093840in}{1.161761in}}%
\pgfpathcurveto{\pgfqpoint{1.068610in}{1.161761in}}{\pgfqpoint{1.048013in}{1.140280in}}{\pgfqpoint{1.048013in}{1.113343in}}%
\pgfpathcurveto{\pgfqpoint{1.048013in}{1.086214in}}{\pgfqpoint{1.068819in}{1.064957in}}{\pgfqpoint{1.093744in}{1.064957in}}%
\pgfpathcurveto{\pgfqpoint{1.118975in}{1.064957in}}{\pgfqpoint{1.139571in}{1.086423in}}{\pgfqpoint{1.139571in}{1.113343in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.093840in}{1.069077in}}%
\pgfpathcurveto{\pgfqpoint{1.070766in}{1.069077in}}{\pgfqpoint{1.052132in}{1.088820in}}{\pgfqpoint{1.052132in}{1.113343in}}%
\pgfpathcurveto{\pgfqpoint{1.052132in}{1.138091in}}{\pgfqpoint{1.070975in}{1.157626in}}{\pgfqpoint{1.093744in}{1.157626in}}%
\pgfpathcurveto{\pgfqpoint{1.116802in}{1.157626in}}{\pgfqpoint{1.135452in}{1.137882in}}{\pgfqpoint{1.135452in}{1.113343in}}%
\pgfpathcurveto{\pgfqpoint{1.135452in}{1.088611in}}{\pgfqpoint{1.116593in}{1.069077in}}{\pgfqpoint{1.093840in}{1.069077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805581in}{0.614700in}}%
\pgfpathcurveto{\pgfqpoint{0.805581in}{0.641845in}}{\pgfqpoint{0.784775in}{0.663118in}}{\pgfqpoint{0.759850in}{0.663118in}}%
\pgfpathcurveto{\pgfqpoint{0.734619in}{0.663118in}}{\pgfqpoint{0.714023in}{0.641636in}}{\pgfqpoint{0.714023in}{0.614700in}}%
\pgfpathcurveto{\pgfqpoint{0.714023in}{0.587570in}}{\pgfqpoint{0.734829in}{0.566314in}}{\pgfqpoint{0.759754in}{0.566314in}}%
\pgfpathcurveto{\pgfqpoint{0.784984in}{0.566314in}}{\pgfqpoint{0.805581in}{0.587779in}}{\pgfqpoint{0.805581in}{0.614700in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.759850in}{0.570433in}}%
\pgfpathcurveto{\pgfqpoint{0.736776in}{0.570433in}}{\pgfqpoint{0.718142in}{0.590177in}}{\pgfqpoint{0.718142in}{0.614700in}}%
\pgfpathcurveto{\pgfqpoint{0.718142in}{0.639448in}}{\pgfqpoint{0.736985in}{0.658982in}}{\pgfqpoint{0.759754in}{0.658982in}}%
\pgfpathcurveto{\pgfqpoint{0.782812in}{0.658982in}}{\pgfqpoint{0.801462in}{0.639238in}}{\pgfqpoint{0.801462in}{0.614700in}}%
\pgfpathcurveto{\pgfqpoint{0.801462in}{0.589968in}}{\pgfqpoint{0.782603in}{0.570433in}}{\pgfqpoint{0.759850in}{0.570433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990437in}{0.912040in}}%
\pgfpathcurveto{\pgfqpoint{0.990437in}{0.939185in}}{\pgfqpoint{0.969631in}{0.960458in}}{\pgfqpoint{0.944706in}{0.960458in}}%
\pgfpathcurveto{\pgfqpoint{0.919475in}{0.960458in}}{\pgfqpoint{0.898879in}{0.938976in}}{\pgfqpoint{0.898879in}{0.912040in}}%
\pgfpathcurveto{\pgfqpoint{0.898879in}{0.884910in}}{\pgfqpoint{0.919685in}{0.863654in}}{\pgfqpoint{0.944610in}{0.863654in}}%
\pgfpathcurveto{\pgfqpoint{0.969840in}{0.863654in}}{\pgfqpoint{0.990437in}{0.885119in}}{\pgfqpoint{0.990437in}{0.912040in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.944706in}{0.867773in}}%
\pgfpathcurveto{\pgfqpoint{0.921632in}{0.867773in}}{\pgfqpoint{0.902998in}{0.887517in}}{\pgfqpoint{0.902998in}{0.912040in}}%
\pgfpathcurveto{\pgfqpoint{0.902998in}{0.936788in}}{\pgfqpoint{0.921841in}{0.956322in}}{\pgfqpoint{0.944610in}{0.956322in}}%
\pgfpathcurveto{\pgfqpoint{0.967668in}{0.956322in}}{\pgfqpoint{0.986318in}{0.936579in}}{\pgfqpoint{0.986318in}{0.912040in}}%
\pgfpathcurveto{\pgfqpoint{0.986318in}{0.887308in}}{\pgfqpoint{0.967459in}{0.867773in}}{\pgfqpoint{0.944706in}{0.867773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971929in}{0.774043in}}%
\pgfpathcurveto{\pgfqpoint{0.971929in}{0.801188in}}{\pgfqpoint{0.951124in}{0.822461in}}{\pgfqpoint{0.926199in}{0.822461in}}%
\pgfpathcurveto{\pgfqpoint{0.900968in}{0.822461in}}{\pgfqpoint{0.880371in}{0.800979in}}{\pgfqpoint{0.880371in}{0.774043in}}%
\pgfpathcurveto{\pgfqpoint{0.880371in}{0.746913in}}{\pgfqpoint{0.901177in}{0.725657in}}{\pgfqpoint{0.926102in}{0.725657in}}%
\pgfpathcurveto{\pgfqpoint{0.951333in}{0.725657in}}{\pgfqpoint{0.971929in}{0.747122in}}{\pgfqpoint{0.971929in}{0.774043in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.926199in}{0.729776in}}%
\pgfpathcurveto{\pgfqpoint{0.903124in}{0.729776in}}{\pgfqpoint{0.884491in}{0.749520in}}{\pgfqpoint{0.884491in}{0.774043in}}%
\pgfpathcurveto{\pgfqpoint{0.884491in}{0.798791in}}{\pgfqpoint{0.903333in}{0.818325in}}{\pgfqpoint{0.926102in}{0.818325in}}%
\pgfpathcurveto{\pgfqpoint{0.949161in}{0.818325in}}{\pgfqpoint{0.967810in}{0.798582in}}{\pgfqpoint{0.967810in}{0.774043in}}%
\pgfpathcurveto{\pgfqpoint{0.967810in}{0.749311in}}{\pgfqpoint{0.948951in}{0.729776in}}{\pgfqpoint{0.926199in}{0.729776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913216in}{0.809136in}}%
\pgfpathcurveto{\pgfqpoint{0.913216in}{0.836281in}}{\pgfqpoint{0.892411in}{0.857554in}}{\pgfqpoint{0.867485in}{0.857554in}}%
\pgfpathcurveto{\pgfqpoint{0.842255in}{0.857554in}}{\pgfqpoint{0.821658in}{0.836072in}}{\pgfqpoint{0.821658in}{0.809136in}}%
\pgfpathcurveto{\pgfqpoint{0.821658in}{0.782006in}}{\pgfqpoint{0.842464in}{0.760750in}}{\pgfqpoint{0.867389in}{0.760750in}}%
\pgfpathcurveto{\pgfqpoint{0.892620in}{0.760750in}}{\pgfqpoint{0.913216in}{0.782216in}}{\pgfqpoint{0.913216in}{0.809136in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.867485in}{0.764869in}}%
\pgfpathcurveto{\pgfqpoint{0.844411in}{0.764869in}}{\pgfqpoint{0.825777in}{0.784613in}}{\pgfqpoint{0.825777in}{0.809136in}}%
\pgfpathcurveto{\pgfqpoint{0.825777in}{0.833884in}}{\pgfqpoint{0.844620in}{0.853418in}}{\pgfqpoint{0.867389in}{0.853418in}}%
\pgfpathcurveto{\pgfqpoint{0.890447in}{0.853418in}}{\pgfqpoint{0.909097in}{0.833675in}}{\pgfqpoint{0.909097in}{0.809136in}}%
\pgfpathcurveto{\pgfqpoint{0.909097in}{0.784404in}}{\pgfqpoint{0.890238in}{0.764869in}}{\pgfqpoint{0.867485in}{0.764869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869919in}{0.755746in}}%
\pgfpathcurveto{\pgfqpoint{0.869919in}{0.782891in}}{\pgfqpoint{0.849113in}{0.804164in}}{\pgfqpoint{0.824188in}{0.804164in}}%
\pgfpathcurveto{\pgfqpoint{0.798957in}{0.804164in}}{\pgfqpoint{0.778361in}{0.782682in}}{\pgfqpoint{0.778361in}{0.755746in}}%
\pgfpathcurveto{\pgfqpoint{0.778361in}{0.728616in}}{\pgfqpoint{0.799166in}{0.707360in}}{\pgfqpoint{0.824091in}{0.707360in}}%
\pgfpathcurveto{\pgfqpoint{0.849322in}{0.707360in}}{\pgfqpoint{0.869919in}{0.728825in}}{\pgfqpoint{0.869919in}{0.755746in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.824188in}{0.711479in}}%
\pgfpathcurveto{\pgfqpoint{0.801113in}{0.711479in}}{\pgfqpoint{0.782480in}{0.731223in}}{\pgfqpoint{0.782480in}{0.755746in}}%
\pgfpathcurveto{\pgfqpoint{0.782480in}{0.780494in}}{\pgfqpoint{0.801323in}{0.800028in}}{\pgfqpoint{0.824091in}{0.800028in}}%
\pgfpathcurveto{\pgfqpoint{0.847150in}{0.800028in}}{\pgfqpoint{0.865799in}{0.780285in}}{\pgfqpoint{0.865799in}{0.755746in}}%
\pgfpathcurveto{\pgfqpoint{0.865799in}{0.731014in}}{\pgfqpoint{0.846941in}{0.711479in}}{\pgfqpoint{0.824188in}{0.711479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204854in}{1.360749in}}%
\pgfpathcurveto{\pgfqpoint{1.204854in}{1.387895in}}{\pgfqpoint{1.184048in}{1.409167in}}{\pgfqpoint{1.159123in}{1.409167in}}%
\pgfpathcurveto{\pgfqpoint{1.133892in}{1.409167in}}{\pgfqpoint{1.113296in}{1.387686in}}{\pgfqpoint{1.113296in}{1.360749in}}%
\pgfpathcurveto{\pgfqpoint{1.113296in}{1.333620in}}{\pgfqpoint{1.134102in}{1.312364in}}{\pgfqpoint{1.159027in}{1.312364in}}%
\pgfpathcurveto{\pgfqpoint{1.184257in}{1.312364in}}{\pgfqpoint{1.204854in}{1.333829in}}{\pgfqpoint{1.204854in}{1.360749in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.159123in}{1.316483in}}%
\pgfpathcurveto{\pgfqpoint{1.136049in}{1.316483in}}{\pgfqpoint{1.117415in}{1.336227in}}{\pgfqpoint{1.117415in}{1.360749in}}%
\pgfpathcurveto{\pgfqpoint{1.117415in}{1.385497in}}{\pgfqpoint{1.136258in}{1.405032in}}{\pgfqpoint{1.159027in}{1.405032in}}%
\pgfpathcurveto{\pgfqpoint{1.182085in}{1.405032in}}{\pgfqpoint{1.200735in}{1.385288in}}{\pgfqpoint{1.200735in}{1.360749in}}%
\pgfpathcurveto{\pgfqpoint{1.200735in}{1.336017in}}{\pgfqpoint{1.181876in}{1.316483in}}{\pgfqpoint{1.159123in}{1.316483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638601in}{1.762963in}}%
\pgfpathcurveto{\pgfqpoint{1.638601in}{1.790109in}}{\pgfqpoint{1.617795in}{1.811381in}}{\pgfqpoint{1.592870in}{1.811381in}}%
\pgfpathcurveto{\pgfqpoint{1.567640in}{1.811381in}}{\pgfqpoint{1.547043in}{1.789900in}}{\pgfqpoint{1.547043in}{1.762963in}}%
\pgfpathcurveto{\pgfqpoint{1.547043in}{1.735834in}}{\pgfqpoint{1.567849in}{1.714577in}}{\pgfqpoint{1.592774in}{1.714577in}}%
\pgfpathcurveto{\pgfqpoint{1.618005in}{1.714577in}}{\pgfqpoint{1.638601in}{1.736043in}}{\pgfqpoint{1.638601in}{1.762963in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.592870in}{1.718697in}}%
\pgfpathcurveto{\pgfqpoint{1.569796in}{1.718697in}}{\pgfqpoint{1.551162in}{1.738440in}}{\pgfqpoint{1.551162in}{1.762963in}}%
\pgfpathcurveto{\pgfqpoint{1.551162in}{1.787711in}}{\pgfqpoint{1.570005in}{1.807246in}}{\pgfqpoint{1.592774in}{1.807246in}}%
\pgfpathcurveto{\pgfqpoint{1.615832in}{1.807246in}}{\pgfqpoint{1.634482in}{1.787502in}}{\pgfqpoint{1.634482in}{1.762963in}}%
\pgfpathcurveto{\pgfqpoint{1.634482in}{1.738231in}}{\pgfqpoint{1.615623in}{1.718697in}}{\pgfqpoint{1.592870in}{1.718697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956478in}{0.783200in}}%
\pgfpathcurveto{\pgfqpoint{0.956478in}{0.810345in}}{\pgfqpoint{0.935673in}{0.831618in}}{\pgfqpoint{0.910748in}{0.831618in}}%
\pgfpathcurveto{\pgfqpoint{0.885517in}{0.831618in}}{\pgfqpoint{0.864920in}{0.810136in}}{\pgfqpoint{0.864920in}{0.783200in}}%
\pgfpathcurveto{\pgfqpoint{0.864920in}{0.756070in}}{\pgfqpoint{0.885726in}{0.734814in}}{\pgfqpoint{0.910651in}{0.734814in}}%
\pgfpathcurveto{\pgfqpoint{0.935882in}{0.734814in}}{\pgfqpoint{0.956478in}{0.756279in}}{\pgfqpoint{0.956478in}{0.783200in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.910748in}{0.738933in}}%
\pgfpathcurveto{\pgfqpoint{0.887673in}{0.738933in}}{\pgfqpoint{0.869040in}{0.758677in}}{\pgfqpoint{0.869040in}{0.783200in}}%
\pgfpathcurveto{\pgfqpoint{0.869040in}{0.807948in}}{\pgfqpoint{0.887882in}{0.827482in}}{\pgfqpoint{0.910651in}{0.827482in}}%
\pgfpathcurveto{\pgfqpoint{0.933710in}{0.827482in}}{\pgfqpoint{0.952359in}{0.807739in}}{\pgfqpoint{0.952359in}{0.783200in}}%
\pgfpathcurveto{\pgfqpoint{0.952359in}{0.758468in}}{\pgfqpoint{0.933500in}{0.738933in}}{\pgfqpoint{0.910748in}{0.738933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881900in}{1.186620in}}%
\pgfpathcurveto{\pgfqpoint{0.881900in}{1.213766in}}{\pgfqpoint{0.861094in}{1.235038in}}{\pgfqpoint{0.836169in}{1.235038in}}%
\pgfpathcurveto{\pgfqpoint{0.810938in}{1.235038in}}{\pgfqpoint{0.790342in}{1.213557in}}{\pgfqpoint{0.790342in}{1.186620in}}%
\pgfpathcurveto{\pgfqpoint{0.790342in}{1.159491in}}{\pgfqpoint{0.811148in}{1.138234in}}{\pgfqpoint{0.836073in}{1.138234in}}%
\pgfpathcurveto{\pgfqpoint{0.861303in}{1.138234in}}{\pgfqpoint{0.881900in}{1.159700in}}{\pgfqpoint{0.881900in}{1.186620in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.836169in}{1.142354in}}%
\pgfpathcurveto{\pgfqpoint{0.813095in}{1.142354in}}{\pgfqpoint{0.794461in}{1.162097in}}{\pgfqpoint{0.794461in}{1.186620in}}%
\pgfpathcurveto{\pgfqpoint{0.794461in}{1.211368in}}{\pgfqpoint{0.813304in}{1.230903in}}{\pgfqpoint{0.836073in}{1.230903in}}%
\pgfpathcurveto{\pgfqpoint{0.859131in}{1.230903in}}{\pgfqpoint{0.877781in}{1.211159in}}{\pgfqpoint{0.877781in}{1.186620in}}%
\pgfpathcurveto{\pgfqpoint{0.877781in}{1.161888in}}{\pgfqpoint{0.858922in}{1.142354in}}{\pgfqpoint{0.836169in}{1.142354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692756in}{1.707175in}}%
\pgfpathcurveto{\pgfqpoint{1.692756in}{1.734321in}}{\pgfqpoint{1.671950in}{1.755593in}}{\pgfqpoint{1.647025in}{1.755593in}}%
\pgfpathcurveto{\pgfqpoint{1.621794in}{1.755593in}}{\pgfqpoint{1.601198in}{1.734111in}}{\pgfqpoint{1.601198in}{1.707175in}}%
\pgfpathcurveto{\pgfqpoint{1.601198in}{1.680045in}}{\pgfqpoint{1.622003in}{1.658789in}}{\pgfqpoint{1.646928in}{1.658789in}}%
\pgfpathcurveto{\pgfqpoint{1.672159in}{1.658789in}}{\pgfqpoint{1.692756in}{1.680255in}}{\pgfqpoint{1.692756in}{1.707175in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.647025in}{1.662908in}}%
\pgfpathcurveto{\pgfqpoint{1.623950in}{1.662908in}}{\pgfqpoint{1.605317in}{1.682652in}}{\pgfqpoint{1.605317in}{1.707175in}}%
\pgfpathcurveto{\pgfqpoint{1.605317in}{1.731923in}}{\pgfqpoint{1.624160in}{1.751458in}}{\pgfqpoint{1.646928in}{1.751458in}}%
\pgfpathcurveto{\pgfqpoint{1.669987in}{1.751458in}}{\pgfqpoint{1.688637in}{1.731714in}}{\pgfqpoint{1.688637in}{1.707175in}}%
\pgfpathcurveto{\pgfqpoint{1.688637in}{1.682443in}}{\pgfqpoint{1.669778in}{1.662908in}}{\pgfqpoint{1.647025in}{1.662908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931114in}{0.875144in}}%
\pgfpathcurveto{\pgfqpoint{0.931114in}{0.902289in}}{\pgfqpoint{0.910309in}{0.923562in}}{\pgfqpoint{0.885383in}{0.923562in}}%
\pgfpathcurveto{\pgfqpoint{0.860153in}{0.923562in}}{\pgfqpoint{0.839556in}{0.902080in}}{\pgfqpoint{0.839556in}{0.875144in}}%
\pgfpathcurveto{\pgfqpoint{0.839556in}{0.848014in}}{\pgfqpoint{0.860362in}{0.826758in}}{\pgfqpoint{0.885287in}{0.826758in}}%
\pgfpathcurveto{\pgfqpoint{0.910518in}{0.826758in}}{\pgfqpoint{0.931114in}{0.848224in}}{\pgfqpoint{0.931114in}{0.875144in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.885383in}{0.830877in}}%
\pgfpathcurveto{\pgfqpoint{0.862309in}{0.830877in}}{\pgfqpoint{0.843675in}{0.850621in}}{\pgfqpoint{0.843675in}{0.875144in}}%
\pgfpathcurveto{\pgfqpoint{0.843675in}{0.899892in}}{\pgfqpoint{0.862518in}{0.919426in}}{\pgfqpoint{0.885287in}{0.919426in}}%
\pgfpathcurveto{\pgfqpoint{0.908345in}{0.919426in}}{\pgfqpoint{0.926995in}{0.899683in}}{\pgfqpoint{0.926995in}{0.875144in}}%
\pgfpathcurveto{\pgfqpoint{0.926995in}{0.850412in}}{\pgfqpoint{0.908136in}{0.830877in}}{\pgfqpoint{0.885383in}{0.830877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120241in}{1.120935in}}%
\pgfpathcurveto{\pgfqpoint{1.120241in}{1.148081in}}{\pgfqpoint{1.099435in}{1.169353in}}{\pgfqpoint{1.074510in}{1.169353in}}%
\pgfpathcurveto{\pgfqpoint{1.049279in}{1.169353in}}{\pgfqpoint{1.028682in}{1.147871in}}{\pgfqpoint{1.028682in}{1.120935in}}%
\pgfpathcurveto{\pgfqpoint{1.028682in}{1.093806in}}{\pgfqpoint{1.049488in}{1.072549in}}{\pgfqpoint{1.074413in}{1.072549in}}%
\pgfpathcurveto{\pgfqpoint{1.099644in}{1.072549in}}{\pgfqpoint{1.120241in}{1.094015in}}{\pgfqpoint{1.120241in}{1.120935in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.074510in}{1.076669in}}%
\pgfpathcurveto{\pgfqpoint{1.051435in}{1.076669in}}{\pgfqpoint{1.032802in}{1.096412in}}{\pgfqpoint{1.032802in}{1.120935in}}%
\pgfpathcurveto{\pgfqpoint{1.032802in}{1.145683in}}{\pgfqpoint{1.051644in}{1.165218in}}{\pgfqpoint{1.074413in}{1.165218in}}%
\pgfpathcurveto{\pgfqpoint{1.097472in}{1.165218in}}{\pgfqpoint{1.116121in}{1.145474in}}{\pgfqpoint{1.116121in}{1.120935in}}%
\pgfpathcurveto{\pgfqpoint{1.116121in}{1.096203in}}{\pgfqpoint{1.097263in}{1.076669in}}{\pgfqpoint{1.074510in}{1.076669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184792in}{1.123908in}}%
\pgfpathcurveto{\pgfqpoint{1.184792in}{1.151053in}}{\pgfqpoint{1.163987in}{1.172326in}}{\pgfqpoint{1.139062in}{1.172326in}}%
\pgfpathcurveto{\pgfqpoint{1.113831in}{1.172326in}}{\pgfqpoint{1.093234in}{1.150844in}}{\pgfqpoint{1.093234in}{1.123908in}}%
\pgfpathcurveto{\pgfqpoint{1.093234in}{1.096778in}}{\pgfqpoint{1.114040in}{1.075522in}}{\pgfqpoint{1.138965in}{1.075522in}}%
\pgfpathcurveto{\pgfqpoint{1.164196in}{1.075522in}}{\pgfqpoint{1.184792in}{1.096987in}}{\pgfqpoint{1.184792in}{1.123908in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.139062in}{1.079641in}}%
\pgfpathcurveto{\pgfqpoint{1.115987in}{1.079641in}}{\pgfqpoint{1.097354in}{1.099385in}}{\pgfqpoint{1.097354in}{1.123908in}}%
\pgfpathcurveto{\pgfqpoint{1.097354in}{1.148656in}}{\pgfqpoint{1.116196in}{1.168190in}}{\pgfqpoint{1.138965in}{1.168190in}}%
\pgfpathcurveto{\pgfqpoint{1.162024in}{1.168190in}}{\pgfqpoint{1.180673in}{1.148446in}}{\pgfqpoint{1.180673in}{1.123908in}}%
\pgfpathcurveto{\pgfqpoint{1.180673in}{1.099176in}}{\pgfqpoint{1.161814in}{1.079641in}}{\pgfqpoint{1.139062in}{1.079641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553460in}{1.932798in}}%
\pgfpathcurveto{\pgfqpoint{1.553460in}{1.959944in}}{\pgfqpoint{1.532654in}{1.981216in}}{\pgfqpoint{1.507729in}{1.981216in}}%
\pgfpathcurveto{\pgfqpoint{1.482498in}{1.981216in}}{\pgfqpoint{1.461901in}{1.959735in}}{\pgfqpoint{1.461901in}{1.932798in}}%
\pgfpathcurveto{\pgfqpoint{1.461901in}{1.905669in}}{\pgfqpoint{1.482707in}{1.884413in}}{\pgfqpoint{1.507632in}{1.884413in}}%
\pgfpathcurveto{\pgfqpoint{1.532863in}{1.884413in}}{\pgfqpoint{1.553460in}{1.905878in}}{\pgfqpoint{1.553460in}{1.932798in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.507729in}{1.888532in}}%
\pgfpathcurveto{\pgfqpoint{1.484654in}{1.888532in}}{\pgfqpoint{1.466021in}{1.908276in}}{\pgfqpoint{1.466021in}{1.932798in}}%
\pgfpathcurveto{\pgfqpoint{1.466021in}{1.957546in}}{\pgfqpoint{1.484863in}{1.977081in}}{\pgfqpoint{1.507632in}{1.977081in}}%
\pgfpathcurveto{\pgfqpoint{1.530691in}{1.977081in}}{\pgfqpoint{1.549340in}{1.957337in}}{\pgfqpoint{1.549340in}{1.932798in}}%
\pgfpathcurveto{\pgfqpoint{1.549340in}{1.908066in}}{\pgfqpoint{1.530482in}{1.888532in}}{\pgfqpoint{1.507729in}{1.888532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085154in}{1.025606in}}%
\pgfpathcurveto{\pgfqpoint{1.085154in}{1.052752in}}{\pgfqpoint{1.064348in}{1.074024in}}{\pgfqpoint{1.039423in}{1.074024in}}%
\pgfpathcurveto{\pgfqpoint{1.014192in}{1.074024in}}{\pgfqpoint{0.993596in}{1.052543in}}{\pgfqpoint{0.993596in}{1.025606in}}%
\pgfpathcurveto{\pgfqpoint{0.993596in}{0.998477in}}{\pgfqpoint{1.014402in}{0.977221in}}{\pgfqpoint{1.039327in}{0.977221in}}%
\pgfpathcurveto{\pgfqpoint{1.064557in}{0.977221in}}{\pgfqpoint{1.085154in}{0.998686in}}{\pgfqpoint{1.085154in}{1.025606in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.039423in}{0.981340in}}%
\pgfpathcurveto{\pgfqpoint{1.016349in}{0.981340in}}{\pgfqpoint{0.997715in}{1.001084in}}{\pgfqpoint{0.997715in}{1.025606in}}%
\pgfpathcurveto{\pgfqpoint{0.997715in}{1.050355in}}{\pgfqpoint{1.016558in}{1.069889in}}{\pgfqpoint{1.039327in}{1.069889in}}%
\pgfpathcurveto{\pgfqpoint{1.062385in}{1.069889in}}{\pgfqpoint{1.081035in}{1.050145in}}{\pgfqpoint{1.081035in}{1.025606in}}%
\pgfpathcurveto{\pgfqpoint{1.081035in}{1.000874in}}{\pgfqpoint{1.062176in}{0.981340in}}{\pgfqpoint{1.039423in}{0.981340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994745in}{0.881655in}}%
\pgfpathcurveto{\pgfqpoint{0.994745in}{0.908800in}}{\pgfqpoint{0.973939in}{0.930073in}}{\pgfqpoint{0.949014in}{0.930073in}}%
\pgfpathcurveto{\pgfqpoint{0.923784in}{0.930073in}}{\pgfqpoint{0.903187in}{0.908591in}}{\pgfqpoint{0.903187in}{0.881655in}}%
\pgfpathcurveto{\pgfqpoint{0.903187in}{0.854525in}}{\pgfqpoint{0.923993in}{0.833269in}}{\pgfqpoint{0.948918in}{0.833269in}}%
\pgfpathcurveto{\pgfqpoint{0.974149in}{0.833269in}}{\pgfqpoint{0.994745in}{0.854734in}}{\pgfqpoint{0.994745in}{0.881655in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.949014in}{0.837388in}}%
\pgfpathcurveto{\pgfqpoint{0.925940in}{0.837388in}}{\pgfqpoint{0.907306in}{0.857132in}}{\pgfqpoint{0.907306in}{0.881655in}}%
\pgfpathcurveto{\pgfqpoint{0.907306in}{0.906403in}}{\pgfqpoint{0.926149in}{0.925937in}}{\pgfqpoint{0.948918in}{0.925937in}}%
\pgfpathcurveto{\pgfqpoint{0.971976in}{0.925937in}}{\pgfqpoint{0.990626in}{0.906193in}}{\pgfqpoint{0.990626in}{0.881655in}}%
\pgfpathcurveto{\pgfqpoint{0.990626in}{0.856923in}}{\pgfqpoint{0.971767in}{0.837388in}}{\pgfqpoint{0.949014in}{0.837388in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976763in}{0.847042in}}%
\pgfpathcurveto{\pgfqpoint{0.976763in}{0.874188in}}{\pgfqpoint{0.955957in}{0.895460in}}{\pgfqpoint{0.931032in}{0.895460in}}%
\pgfpathcurveto{\pgfqpoint{0.905801in}{0.895460in}}{\pgfqpoint{0.885204in}{0.873979in}}{\pgfqpoint{0.885204in}{0.847042in}}%
\pgfpathcurveto{\pgfqpoint{0.885204in}{0.819913in}}{\pgfqpoint{0.906010in}{0.798657in}}{\pgfqpoint{0.930935in}{0.798657in}}%
\pgfpathcurveto{\pgfqpoint{0.956166in}{0.798657in}}{\pgfqpoint{0.976763in}{0.820122in}}{\pgfqpoint{0.976763in}{0.847042in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.931032in}{0.802776in}}%
\pgfpathcurveto{\pgfqpoint{0.907957in}{0.802776in}}{\pgfqpoint{0.889324in}{0.822520in}}{\pgfqpoint{0.889324in}{0.847042in}}%
\pgfpathcurveto{\pgfqpoint{0.889324in}{0.871790in}}{\pgfqpoint{0.908166in}{0.891325in}}{\pgfqpoint{0.930935in}{0.891325in}}%
\pgfpathcurveto{\pgfqpoint{0.953994in}{0.891325in}}{\pgfqpoint{0.972643in}{0.871581in}}{\pgfqpoint{0.972643in}{0.847042in}}%
\pgfpathcurveto{\pgfqpoint{0.972643in}{0.822310in}}{\pgfqpoint{0.953785in}{0.802776in}}{\pgfqpoint{0.931032in}{0.802776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034623in}{1.037687in}}%
\pgfpathcurveto{\pgfqpoint{1.034623in}{1.064833in}}{\pgfqpoint{1.013817in}{1.086105in}}{\pgfqpoint{0.988892in}{1.086105in}}%
\pgfpathcurveto{\pgfqpoint{0.963661in}{1.086105in}}{\pgfqpoint{0.943065in}{1.064624in}}{\pgfqpoint{0.943065in}{1.037687in}}%
\pgfpathcurveto{\pgfqpoint{0.943065in}{1.010558in}}{\pgfqpoint{0.963870in}{0.989301in}}{\pgfqpoint{0.988796in}{0.989301in}}%
\pgfpathcurveto{\pgfqpoint{1.014026in}{0.989301in}}{\pgfqpoint{1.034623in}{1.010767in}}{\pgfqpoint{1.034623in}{1.037687in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.988892in}{0.993421in}}%
\pgfpathcurveto{\pgfqpoint{0.965817in}{0.993421in}}{\pgfqpoint{0.947184in}{1.013164in}}{\pgfqpoint{0.947184in}{1.037687in}}%
\pgfpathcurveto{\pgfqpoint{0.947184in}{1.062435in}}{\pgfqpoint{0.966027in}{1.081970in}}{\pgfqpoint{0.988796in}{1.081970in}}%
\pgfpathcurveto{\pgfqpoint{1.011854in}{1.081970in}}{\pgfqpoint{1.030504in}{1.062226in}}{\pgfqpoint{1.030504in}{1.037687in}}%
\pgfpathcurveto{\pgfqpoint{1.030504in}{1.012955in}}{\pgfqpoint{1.011645in}{0.993421in}}{\pgfqpoint{0.988892in}{0.993421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.061891in}{1.044403in}}%
\pgfpathcurveto{\pgfqpoint{1.061891in}{1.071549in}}{\pgfqpoint{1.041086in}{1.092821in}}{\pgfqpoint{1.016161in}{1.092821in}}%
\pgfpathcurveto{\pgfqpoint{0.990930in}{1.092821in}}{\pgfqpoint{0.970333in}{1.071340in}}{\pgfqpoint{0.970333in}{1.044403in}}%
\pgfpathcurveto{\pgfqpoint{0.970333in}{1.017274in}}{\pgfqpoint{0.991139in}{0.996017in}}{\pgfqpoint{1.016064in}{0.996017in}}%
\pgfpathcurveto{\pgfqpoint{1.041295in}{0.996017in}}{\pgfqpoint{1.061891in}{1.017483in}}{\pgfqpoint{1.061891in}{1.044403in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.016161in}{1.000137in}}%
\pgfpathcurveto{\pgfqpoint{0.993086in}{1.000137in}}{\pgfqpoint{0.974453in}{1.019880in}}{\pgfqpoint{0.974453in}{1.044403in}}%
\pgfpathcurveto{\pgfqpoint{0.974453in}{1.069151in}}{\pgfqpoint{0.993295in}{1.088686in}}{\pgfqpoint{1.016064in}{1.088686in}}%
\pgfpathcurveto{\pgfqpoint{1.039123in}{1.088686in}}{\pgfqpoint{1.057772in}{1.068942in}}{\pgfqpoint{1.057772in}{1.044403in}}%
\pgfpathcurveto{\pgfqpoint{1.057772in}{1.019671in}}{\pgfqpoint{1.038913in}{1.000137in}}{\pgfqpoint{1.016161in}{1.000137in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085154in}{1.099822in}}%
\pgfpathcurveto{\pgfqpoint{1.085154in}{1.126968in}}{\pgfqpoint{1.064348in}{1.148240in}}{\pgfqpoint{1.039423in}{1.148240in}}%
\pgfpathcurveto{\pgfqpoint{1.014192in}{1.148240in}}{\pgfqpoint{0.993596in}{1.126759in}}{\pgfqpoint{0.993596in}{1.099822in}}%
\pgfpathcurveto{\pgfqpoint{0.993596in}{1.072693in}}{\pgfqpoint{1.014402in}{1.051437in}}{\pgfqpoint{1.039327in}{1.051437in}}%
\pgfpathcurveto{\pgfqpoint{1.064557in}{1.051437in}}{\pgfqpoint{1.085154in}{1.072902in}}{\pgfqpoint{1.085154in}{1.099822in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.039423in}{1.055556in}}%
\pgfpathcurveto{\pgfqpoint{1.016349in}{1.055556in}}{\pgfqpoint{0.997715in}{1.075300in}}{\pgfqpoint{0.997715in}{1.099822in}}%
\pgfpathcurveto{\pgfqpoint{0.997715in}{1.124570in}}{\pgfqpoint{1.016558in}{1.144105in}}{\pgfqpoint{1.039327in}{1.144105in}}%
\pgfpathcurveto{\pgfqpoint{1.062385in}{1.144105in}}{\pgfqpoint{1.081035in}{1.124361in}}{\pgfqpoint{1.081035in}{1.099822in}}%
\pgfpathcurveto{\pgfqpoint{1.081035in}{1.075090in}}{\pgfqpoint{1.062176in}{1.055556in}}{\pgfqpoint{1.039423in}{1.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647044in}{1.704069in}}%
\pgfpathcurveto{\pgfqpoint{1.647044in}{1.731215in}}{\pgfqpoint{1.626238in}{1.752487in}}{\pgfqpoint{1.601313in}{1.752487in}}%
\pgfpathcurveto{\pgfqpoint{1.576082in}{1.752487in}}{\pgfqpoint{1.555485in}{1.731006in}}{\pgfqpoint{1.555485in}{1.704069in}}%
\pgfpathcurveto{\pgfqpoint{1.555485in}{1.676940in}}{\pgfqpoint{1.576291in}{1.655683in}}{\pgfqpoint{1.601216in}{1.655683in}}%
\pgfpathcurveto{\pgfqpoint{1.626447in}{1.655683in}}{\pgfqpoint{1.647044in}{1.677149in}}{\pgfqpoint{1.647044in}{1.704069in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.601313in}{1.659803in}}%
\pgfpathcurveto{\pgfqpoint{1.578238in}{1.659803in}}{\pgfqpoint{1.559605in}{1.679546in}}{\pgfqpoint{1.559605in}{1.704069in}}%
\pgfpathcurveto{\pgfqpoint{1.559605in}{1.728817in}}{\pgfqpoint{1.578447in}{1.748352in}}{\pgfqpoint{1.601216in}{1.748352in}}%
\pgfpathcurveto{\pgfqpoint{1.624275in}{1.748352in}}{\pgfqpoint{1.642924in}{1.728608in}}{\pgfqpoint{1.642924in}{1.704069in}}%
\pgfpathcurveto{\pgfqpoint{1.642924in}{1.679337in}}{\pgfqpoint{1.624066in}{1.659803in}}{\pgfqpoint{1.601313in}{1.659803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{6.475000pt}{2.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.476350in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.198573in}{2.042901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476350in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.476350in}{2.042901in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.198573in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.198573in}{2.042901in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476350in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.198573in}{0.320679in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476350in}{2.042901in}}%
\pgfpathlineto{\pgfqpoint{2.198573in}{2.042901in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629128in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.351350in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.351350in}{2.042901in}}%
\pgfpathlineto{\pgfqpoint{2.629128in}{2.042901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080929in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.080929in}{2.042901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.080929in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\,\mathrm{s}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811661in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.811661in}{2.042901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.811661in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^2\,\mathrm{s}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.316906in,y=0.461111in,right,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \gcs\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629128in}{0.772480in}}%
\pgfpathlineto{\pgfqpoint{4.351350in}{0.772480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.384530in,y=0.724255in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\,\mathrm{s}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629128in}{1.503212in}}%
\pgfpathlineto{\pgfqpoint{4.351350in}{1.503212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.252778in,y=1.454986in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^2\,\mathrm{s}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.766667in,y=2.008457in,right,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \ecs\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.045818in}{0.896124in}}%
\pgfpathcurveto{\pgfqpoint{3.045818in}{0.923270in}}{\pgfqpoint{3.025012in}{0.944542in}}{\pgfqpoint{3.000087in}{0.944542in}}%
\pgfpathcurveto{\pgfqpoint{2.974856in}{0.944542in}}{\pgfqpoint{2.954259in}{0.923061in}}{\pgfqpoint{2.954259in}{0.896124in}}%
\pgfpathcurveto{\pgfqpoint{2.954259in}{0.868995in}}{\pgfqpoint{2.975065in}{0.847738in}}{\pgfqpoint{2.999990in}{0.847738in}}%
\pgfpathcurveto{\pgfqpoint{3.025221in}{0.847738in}}{\pgfqpoint{3.045818in}{0.869204in}}{\pgfqpoint{3.045818in}{0.896124in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.000087in}{0.851858in}}%
\pgfpathcurveto{\pgfqpoint{2.977012in}{0.851858in}}{\pgfqpoint{2.958379in}{0.871602in}}{\pgfqpoint{2.958379in}{0.896124in}}%
\pgfpathcurveto{\pgfqpoint{2.958379in}{0.920872in}}{\pgfqpoint{2.977221in}{0.940407in}}{\pgfqpoint{2.999990in}{0.940407in}}%
\pgfpathcurveto{\pgfqpoint{3.023049in}{0.940407in}}{\pgfqpoint{3.041698in}{0.920663in}}{\pgfqpoint{3.041698in}{0.896124in}}%
\pgfpathcurveto{\pgfqpoint{3.041698in}{0.871392in}}{\pgfqpoint{3.022840in}{0.851858in}}{\pgfqpoint{3.000087in}{0.851858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341373in}{1.620477in}}%
\pgfpathcurveto{\pgfqpoint{3.341373in}{1.647623in}}{\pgfqpoint{3.320568in}{1.668895in}}{\pgfqpoint{3.295643in}{1.668895in}}%
\pgfpathcurveto{\pgfqpoint{3.270412in}{1.668895in}}{\pgfqpoint{3.249815in}{1.647413in}}{\pgfqpoint{3.249815in}{1.620477in}}%
\pgfpathcurveto{\pgfqpoint{3.249815in}{1.593347in}}{\pgfqpoint{3.270621in}{1.572091in}}{\pgfqpoint{3.295546in}{1.572091in}}%
\pgfpathcurveto{\pgfqpoint{3.320777in}{1.572091in}}{\pgfqpoint{3.341373in}{1.593557in}}{\pgfqpoint{3.341373in}{1.620477in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.295643in}{1.576210in}}%
\pgfpathcurveto{\pgfqpoint{3.272568in}{1.576210in}}{\pgfqpoint{3.253935in}{1.595954in}}{\pgfqpoint{3.253935in}{1.620477in}}%
\pgfpathcurveto{\pgfqpoint{3.253935in}{1.645225in}}{\pgfqpoint{3.272777in}{1.664760in}}{\pgfqpoint{3.295546in}{1.664760in}}%
\pgfpathcurveto{\pgfqpoint{3.318605in}{1.664760in}}{\pgfqpoint{3.337254in}{1.645016in}}{\pgfqpoint{3.337254in}{1.620477in}}%
\pgfpathcurveto{\pgfqpoint{3.337254in}{1.595745in}}{\pgfqpoint{3.318395in}{1.576210in}}{\pgfqpoint{3.295643in}{1.576210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.764175in}{0.422222in}}%
\pgfpathcurveto{\pgfqpoint{2.764175in}{0.449367in}}{\pgfqpoint{2.743369in}{0.470640in}}{\pgfqpoint{2.718444in}{0.470640in}}%
\pgfpathcurveto{\pgfqpoint{2.693213in}{0.470640in}}{\pgfqpoint{2.672616in}{0.449158in}}{\pgfqpoint{2.672616in}{0.422222in}}%
\pgfpathcurveto{\pgfqpoint{2.672616in}{0.395092in}}{\pgfqpoint{2.693422in}{0.373836in}}{\pgfqpoint{2.718347in}{0.373836in}}%
\pgfpathcurveto{\pgfqpoint{2.743578in}{0.373836in}}{\pgfqpoint{2.764175in}{0.395301in}}{\pgfqpoint{2.764175in}{0.422222in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.718444in}{0.377955in}}%
\pgfpathcurveto{\pgfqpoint{2.695369in}{0.377955in}}{\pgfqpoint{2.676736in}{0.397699in}}{\pgfqpoint{2.676736in}{0.422222in}}%
\pgfpathcurveto{\pgfqpoint{2.676736in}{0.446970in}}{\pgfqpoint{2.695578in}{0.466504in}}{\pgfqpoint{2.718347in}{0.466504in}}%
\pgfpathcurveto{\pgfqpoint{2.741406in}{0.466504in}}{\pgfqpoint{2.760055in}{0.446760in}}{\pgfqpoint{2.760055in}{0.422222in}}%
\pgfpathcurveto{\pgfqpoint{2.760055in}{0.397490in}}{\pgfqpoint{2.741197in}{0.377955in}}{\pgfqpoint{2.718444in}{0.377955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.805806in}{0.508945in}}%
\pgfpathcurveto{\pgfqpoint{2.805806in}{0.536091in}}{\pgfqpoint{2.785000in}{0.557363in}}{\pgfqpoint{2.760075in}{0.557363in}}%
\pgfpathcurveto{\pgfqpoint{2.734844in}{0.557363in}}{\pgfqpoint{2.714247in}{0.535882in}}{\pgfqpoint{2.714247in}{0.508945in}}%
\pgfpathcurveto{\pgfqpoint{2.714247in}{0.481816in}}{\pgfqpoint{2.735053in}{0.460559in}}{\pgfqpoint{2.759978in}{0.460559in}}%
\pgfpathcurveto{\pgfqpoint{2.785209in}{0.460559in}}{\pgfqpoint{2.805806in}{0.482025in}}{\pgfqpoint{2.805806in}{0.508945in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.760075in}{0.464679in}}%
\pgfpathcurveto{\pgfqpoint{2.737000in}{0.464679in}}{\pgfqpoint{2.718367in}{0.484422in}}{\pgfqpoint{2.718367in}{0.508945in}}%
\pgfpathcurveto{\pgfqpoint{2.718367in}{0.533693in}}{\pgfqpoint{2.737209in}{0.553228in}}{\pgfqpoint{2.759978in}{0.553228in}}%
\pgfpathcurveto{\pgfqpoint{2.783037in}{0.553228in}}{\pgfqpoint{2.801686in}{0.533484in}}{\pgfqpoint{2.801686in}{0.508945in}}%
\pgfpathcurveto{\pgfqpoint{2.801686in}{0.484213in}}{\pgfqpoint{2.782828in}{0.464679in}}{\pgfqpoint{2.760075in}{0.464679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.764175in}{0.471436in}}%
\pgfpathcurveto{\pgfqpoint{2.764175in}{0.498581in}}{\pgfqpoint{2.743369in}{0.519854in}}{\pgfqpoint{2.718444in}{0.519854in}}%
\pgfpathcurveto{\pgfqpoint{2.693213in}{0.519854in}}{\pgfqpoint{2.672616in}{0.498372in}}{\pgfqpoint{2.672616in}{0.471436in}}%
\pgfpathcurveto{\pgfqpoint{2.672616in}{0.444306in}}{\pgfqpoint{2.693422in}{0.423050in}}{\pgfqpoint{2.718347in}{0.423050in}}%
\pgfpathcurveto{\pgfqpoint{2.743578in}{0.423050in}}{\pgfqpoint{2.764175in}{0.444515in}}{\pgfqpoint{2.764175in}{0.471436in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.718444in}{0.427169in}}%
\pgfpathcurveto{\pgfqpoint{2.695369in}{0.427169in}}{\pgfqpoint{2.676736in}{0.446913in}}{\pgfqpoint{2.676736in}{0.471436in}}%
\pgfpathcurveto{\pgfqpoint{2.676736in}{0.496184in}}{\pgfqpoint{2.695578in}{0.515718in}}{\pgfqpoint{2.718347in}{0.515718in}}%
\pgfpathcurveto{\pgfqpoint{2.741406in}{0.515718in}}{\pgfqpoint{2.760055in}{0.495975in}}{\pgfqpoint{2.760055in}{0.471436in}}%
\pgfpathcurveto{\pgfqpoint{2.760055in}{0.446704in}}{\pgfqpoint{2.741197in}{0.427169in}}{\pgfqpoint{2.718444in}{0.427169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.805806in}{0.539261in}}%
\pgfpathcurveto{\pgfqpoint{2.805806in}{0.566407in}}{\pgfqpoint{2.785000in}{0.587679in}}{\pgfqpoint{2.760075in}{0.587679in}}%
\pgfpathcurveto{\pgfqpoint{2.734844in}{0.587679in}}{\pgfqpoint{2.714247in}{0.566198in}}{\pgfqpoint{2.714247in}{0.539261in}}%
\pgfpathcurveto{\pgfqpoint{2.714247in}{0.512132in}}{\pgfqpoint{2.735053in}{0.490875in}}{\pgfqpoint{2.759978in}{0.490875in}}%
\pgfpathcurveto{\pgfqpoint{2.785209in}{0.490875in}}{\pgfqpoint{2.805806in}{0.512341in}}{\pgfqpoint{2.805806in}{0.539261in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.760075in}{0.494995in}}%
\pgfpathcurveto{\pgfqpoint{2.737000in}{0.494995in}}{\pgfqpoint{2.718367in}{0.514738in}}{\pgfqpoint{2.718367in}{0.539261in}}%
\pgfpathcurveto{\pgfqpoint{2.718367in}{0.564009in}}{\pgfqpoint{2.737209in}{0.583544in}}{\pgfqpoint{2.759978in}{0.583544in}}%
\pgfpathcurveto{\pgfqpoint{2.783037in}{0.583544in}}{\pgfqpoint{2.801686in}{0.563800in}}{\pgfqpoint{2.801686in}{0.539261in}}%
\pgfpathcurveto{\pgfqpoint{2.801686in}{0.514529in}}{\pgfqpoint{2.782828in}{0.494995in}}{\pgfqpoint{2.760075in}{0.494995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971776in}{1.054912in}}%
\pgfpathcurveto{\pgfqpoint{2.971776in}{1.082057in}}{\pgfqpoint{2.950970in}{1.103330in}}{\pgfqpoint{2.926045in}{1.103330in}}%
\pgfpathcurveto{\pgfqpoint{2.900814in}{1.103330in}}{\pgfqpoint{2.880218in}{1.081848in}}{\pgfqpoint{2.880218in}{1.054912in}}%
\pgfpathcurveto{\pgfqpoint{2.880218in}{1.027782in}}{\pgfqpoint{2.901024in}{1.006526in}}{\pgfqpoint{2.925949in}{1.006526in}}%
\pgfpathcurveto{\pgfqpoint{2.951180in}{1.006526in}}{\pgfqpoint{2.971776in}{1.027991in}}{\pgfqpoint{2.971776in}{1.054912in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.926045in}{1.010645in}}%
\pgfpathcurveto{\pgfqpoint{2.902971in}{1.010645in}}{\pgfqpoint{2.884337in}{1.030389in}}{\pgfqpoint{2.884337in}{1.054912in}}%
\pgfpathcurveto{\pgfqpoint{2.884337in}{1.079660in}}{\pgfqpoint{2.903180in}{1.099194in}}{\pgfqpoint{2.925949in}{1.099194in}}%
\pgfpathcurveto{\pgfqpoint{2.949007in}{1.099194in}}{\pgfqpoint{2.967657in}{1.079451in}}{\pgfqpoint{2.967657in}{1.054912in}}%
\pgfpathcurveto{\pgfqpoint{2.967657in}{1.030180in}}{\pgfqpoint{2.948798in}{1.010645in}}{\pgfqpoint{2.926045in}{1.010645in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.051107in}{0.952502in}}%
\pgfpathcurveto{\pgfqpoint{3.051107in}{0.979647in}}{\pgfqpoint{3.030302in}{1.000920in}}{\pgfqpoint{3.005376in}{1.000920in}}%
\pgfpathcurveto{\pgfqpoint{2.980146in}{1.000920in}}{\pgfqpoint{2.959549in}{0.979438in}}{\pgfqpoint{2.959549in}{0.952502in}}%
\pgfpathcurveto{\pgfqpoint{2.959549in}{0.925372in}}{\pgfqpoint{2.980355in}{0.904116in}}{\pgfqpoint{3.005280in}{0.904116in}}%
\pgfpathcurveto{\pgfqpoint{3.030511in}{0.904116in}}{\pgfqpoint{3.051107in}{0.925581in}}{\pgfqpoint{3.051107in}{0.952502in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.005376in}{0.908235in}}%
\pgfpathcurveto{\pgfqpoint{2.982302in}{0.908235in}}{\pgfqpoint{2.963668in}{0.927979in}}{\pgfqpoint{2.963668in}{0.952502in}}%
\pgfpathcurveto{\pgfqpoint{2.963668in}{0.977250in}}{\pgfqpoint{2.982511in}{0.996784in}}{\pgfqpoint{3.005280in}{0.996784in}}%
\pgfpathcurveto{\pgfqpoint{3.028338in}{0.996784in}}{\pgfqpoint{3.046988in}{0.977041in}}{\pgfqpoint{3.046988in}{0.952502in}}%
\pgfpathcurveto{\pgfqpoint{3.046988in}{0.927770in}}{\pgfqpoint{3.028129in}{0.908235in}}{\pgfqpoint{3.005376in}{0.908235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.072945in}{0.897573in}}%
\pgfpathcurveto{\pgfqpoint{3.072945in}{0.924719in}}{\pgfqpoint{3.052139in}{0.945991in}}{\pgfqpoint{3.027214in}{0.945991in}}%
\pgfpathcurveto{\pgfqpoint{3.001983in}{0.945991in}}{\pgfqpoint{2.981386in}{0.924510in}}{\pgfqpoint{2.981386in}{0.897573in}}%
\pgfpathcurveto{\pgfqpoint{2.981386in}{0.870444in}}{\pgfqpoint{3.002192in}{0.849188in}}{\pgfqpoint{3.027117in}{0.849188in}}%
\pgfpathcurveto{\pgfqpoint{3.052348in}{0.849188in}}{\pgfqpoint{3.072945in}{0.870653in}}{\pgfqpoint{3.072945in}{0.897573in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.027214in}{0.853307in}}%
\pgfpathcurveto{\pgfqpoint{3.004139in}{0.853307in}}{\pgfqpoint{2.985506in}{0.873051in}}{\pgfqpoint{2.985506in}{0.897573in}}%
\pgfpathcurveto{\pgfqpoint{2.985506in}{0.922321in}}{\pgfqpoint{3.004348in}{0.941856in}}{\pgfqpoint{3.027117in}{0.941856in}}%
\pgfpathcurveto{\pgfqpoint{3.050176in}{0.941856in}}{\pgfqpoint{3.068825in}{0.922112in}}{\pgfqpoint{3.068825in}{0.897573in}}%
\pgfpathcurveto{\pgfqpoint{3.068825in}{0.872841in}}{\pgfqpoint{3.049966in}{0.853307in}}{\pgfqpoint{3.027214in}{0.853307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.764175in}{0.422222in}}%
\pgfpathcurveto{\pgfqpoint{2.764175in}{0.449367in}}{\pgfqpoint{2.743369in}{0.470640in}}{\pgfqpoint{2.718444in}{0.470640in}}%
\pgfpathcurveto{\pgfqpoint{2.693213in}{0.470640in}}{\pgfqpoint{2.672616in}{0.449158in}}{\pgfqpoint{2.672616in}{0.422222in}}%
\pgfpathcurveto{\pgfqpoint{2.672616in}{0.395092in}}{\pgfqpoint{2.693422in}{0.373836in}}{\pgfqpoint{2.718347in}{0.373836in}}%
\pgfpathcurveto{\pgfqpoint{2.743578in}{0.373836in}}{\pgfqpoint{2.764175in}{0.395301in}}{\pgfqpoint{2.764175in}{0.422222in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.718444in}{0.377955in}}%
\pgfpathcurveto{\pgfqpoint{2.695369in}{0.377955in}}{\pgfqpoint{2.676736in}{0.397699in}}{\pgfqpoint{2.676736in}{0.422222in}}%
\pgfpathcurveto{\pgfqpoint{2.676736in}{0.446970in}}{\pgfqpoint{2.695578in}{0.466504in}}{\pgfqpoint{2.718347in}{0.466504in}}%
\pgfpathcurveto{\pgfqpoint{2.741406in}{0.466504in}}{\pgfqpoint{2.760055in}{0.446760in}}{\pgfqpoint{2.760055in}{0.422222in}}%
\pgfpathcurveto{\pgfqpoint{2.760055in}{0.397490in}}{\pgfqpoint{2.741197in}{0.377955in}}{\pgfqpoint{2.718444in}{0.377955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817565in}{0.500366in}}%
\pgfpathcurveto{\pgfqpoint{2.817565in}{0.527512in}}{\pgfqpoint{2.796759in}{0.548784in}}{\pgfqpoint{2.771834in}{0.548784in}}%
\pgfpathcurveto{\pgfqpoint{2.746603in}{0.548784in}}{\pgfqpoint{2.726007in}{0.527302in}}{\pgfqpoint{2.726007in}{0.500366in}}%
\pgfpathcurveto{\pgfqpoint{2.726007in}{0.473236in}}{\pgfqpoint{2.746812in}{0.451980in}}{\pgfqpoint{2.771737in}{0.451980in}}%
\pgfpathcurveto{\pgfqpoint{2.796968in}{0.451980in}}{\pgfqpoint{2.817565in}{0.473446in}}{\pgfqpoint{2.817565in}{0.500366in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.771834in}{0.456099in}}%
\pgfpathcurveto{\pgfqpoint{2.748759in}{0.456099in}}{\pgfqpoint{2.730126in}{0.475843in}}{\pgfqpoint{2.730126in}{0.500366in}}%
\pgfpathcurveto{\pgfqpoint{2.730126in}{0.525114in}}{\pgfqpoint{2.748969in}{0.544649in}}{\pgfqpoint{2.771737in}{0.544649in}}%
\pgfpathcurveto{\pgfqpoint{2.794796in}{0.544649in}}{\pgfqpoint{2.813445in}{0.524905in}}{\pgfqpoint{2.813445in}{0.500366in}}%
\pgfpathcurveto{\pgfqpoint{2.813445in}{0.475634in}}{\pgfqpoint{2.794587in}{0.456099in}}{\pgfqpoint{2.771834in}{0.456099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881903in}{0.570474in}}%
\pgfpathcurveto{\pgfqpoint{2.881903in}{0.597620in}}{\pgfqpoint{2.861097in}{0.618892in}}{\pgfqpoint{2.836172in}{0.618892in}}%
\pgfpathcurveto{\pgfqpoint{2.810941in}{0.618892in}}{\pgfqpoint{2.790344in}{0.597411in}}{\pgfqpoint{2.790344in}{0.570474in}}%
\pgfpathcurveto{\pgfqpoint{2.790344in}{0.543345in}}{\pgfqpoint{2.811150in}{0.522089in}}{\pgfqpoint{2.836075in}{0.522089in}}%
\pgfpathcurveto{\pgfqpoint{2.861306in}{0.522089in}}{\pgfqpoint{2.881903in}{0.543554in}}{\pgfqpoint{2.881903in}{0.570474in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.836172in}{0.526208in}}%
\pgfpathcurveto{\pgfqpoint{2.813097in}{0.526208in}}{\pgfqpoint{2.794464in}{0.545952in}}{\pgfqpoint{2.794464in}{0.570474in}}%
\pgfpathcurveto{\pgfqpoint{2.794464in}{0.595222in}}{\pgfqpoint{2.813306in}{0.614757in}}{\pgfqpoint{2.836075in}{0.614757in}}%
\pgfpathcurveto{\pgfqpoint{2.859134in}{0.614757in}}{\pgfqpoint{2.877783in}{0.595013in}}{\pgfqpoint{2.877783in}{0.570474in}}%
\pgfpathcurveto{\pgfqpoint{2.877783in}{0.545742in}}{\pgfqpoint{2.858924in}{0.526208in}}{\pgfqpoint{2.836172in}{0.526208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.927551in}{0.775606in}}%
\pgfpathcurveto{\pgfqpoint{2.927551in}{0.802752in}}{\pgfqpoint{2.906745in}{0.824024in}}{\pgfqpoint{2.881820in}{0.824024in}}%
\pgfpathcurveto{\pgfqpoint{2.856589in}{0.824024in}}{\pgfqpoint{2.835993in}{0.802543in}}{\pgfqpoint{2.835993in}{0.775606in}}%
\pgfpathcurveto{\pgfqpoint{2.835993in}{0.748477in}}{\pgfqpoint{2.856798in}{0.727220in}}{\pgfqpoint{2.881724in}{0.727220in}}%
\pgfpathcurveto{\pgfqpoint{2.906954in}{0.727220in}}{\pgfqpoint{2.927551in}{0.748686in}}{\pgfqpoint{2.927551in}{0.775606in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.881820in}{0.731340in}}%
\pgfpathcurveto{\pgfqpoint{2.858745in}{0.731340in}}{\pgfqpoint{2.840112in}{0.751083in}}{\pgfqpoint{2.840112in}{0.775606in}}%
\pgfpathcurveto{\pgfqpoint{2.840112in}{0.800354in}}{\pgfqpoint{2.858955in}{0.819889in}}{\pgfqpoint{2.881724in}{0.819889in}}%
\pgfpathcurveto{\pgfqpoint{2.904782in}{0.819889in}}{\pgfqpoint{2.923432in}{0.800145in}}{\pgfqpoint{2.923432in}{0.775606in}}%
\pgfpathcurveto{\pgfqpoint{2.923432in}{0.750874in}}{\pgfqpoint{2.904573in}{0.731340in}}{\pgfqpoint{2.881820in}{0.731340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.233049in}{1.361294in}}%
\pgfpathcurveto{\pgfqpoint{3.233049in}{1.388439in}}{\pgfqpoint{3.212243in}{1.409712in}}{\pgfqpoint{3.187318in}{1.409712in}}%
\pgfpathcurveto{\pgfqpoint{3.162087in}{1.409712in}}{\pgfqpoint{3.141491in}{1.388230in}}{\pgfqpoint{3.141491in}{1.361294in}}%
\pgfpathcurveto{\pgfqpoint{3.141491in}{1.334164in}}{\pgfqpoint{3.162297in}{1.312908in}}{\pgfqpoint{3.187222in}{1.312908in}}%
\pgfpathcurveto{\pgfqpoint{3.212452in}{1.312908in}}{\pgfqpoint{3.233049in}{1.334373in}}{\pgfqpoint{3.233049in}{1.361294in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.187318in}{1.317027in}}%
\pgfpathcurveto{\pgfqpoint{3.164244in}{1.317027in}}{\pgfqpoint{3.145610in}{1.336771in}}{\pgfqpoint{3.145610in}{1.361294in}}%
\pgfpathcurveto{\pgfqpoint{3.145610in}{1.386042in}}{\pgfqpoint{3.164453in}{1.405576in}}{\pgfqpoint{3.187222in}{1.405576in}}%
\pgfpathcurveto{\pgfqpoint{3.210280in}{1.405576in}}{\pgfqpoint{3.228930in}{1.385833in}}{\pgfqpoint{3.228930in}{1.361294in}}%
\pgfpathcurveto{\pgfqpoint{3.228930in}{1.336562in}}{\pgfqpoint{3.210071in}{1.317027in}}{\pgfqpoint{3.187318in}{1.317027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857442in}{0.696611in}}%
\pgfpathcurveto{\pgfqpoint{2.857442in}{0.723757in}}{\pgfqpoint{2.836637in}{0.745029in}}{\pgfqpoint{2.811712in}{0.745029in}}%
\pgfpathcurveto{\pgfqpoint{2.786481in}{0.745029in}}{\pgfqpoint{2.765884in}{0.723547in}}{\pgfqpoint{2.765884in}{0.696611in}}%
\pgfpathcurveto{\pgfqpoint{2.765884in}{0.669481in}}{\pgfqpoint{2.786690in}{0.648225in}}{\pgfqpoint{2.811615in}{0.648225in}}%
\pgfpathcurveto{\pgfqpoint{2.836846in}{0.648225in}}{\pgfqpoint{2.857442in}{0.669691in}}{\pgfqpoint{2.857442in}{0.696611in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.811712in}{0.652344in}}%
\pgfpathcurveto{\pgfqpoint{2.788637in}{0.652344in}}{\pgfqpoint{2.770004in}{0.672088in}}{\pgfqpoint{2.770004in}{0.696611in}}%
\pgfpathcurveto{\pgfqpoint{2.770004in}{0.721359in}}{\pgfqpoint{2.788846in}{0.740894in}}{\pgfqpoint{2.811615in}{0.740894in}}%
\pgfpathcurveto{\pgfqpoint{2.834674in}{0.740894in}}{\pgfqpoint{2.853323in}{0.721150in}}{\pgfqpoint{2.853323in}{0.696611in}}%
\pgfpathcurveto{\pgfqpoint{2.853323in}{0.671879in}}{\pgfqpoint{2.834464in}{0.652344in}}{\pgfqpoint{2.811712in}{0.652344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304919in}{1.145118in}}%
\pgfpathcurveto{\pgfqpoint{3.304919in}{1.172263in}}{\pgfqpoint{3.284113in}{1.193536in}}{\pgfqpoint{3.259188in}{1.193536in}}%
\pgfpathcurveto{\pgfqpoint{3.233957in}{1.193536in}}{\pgfqpoint{3.213360in}{1.172054in}}{\pgfqpoint{3.213360in}{1.145118in}}%
\pgfpathcurveto{\pgfqpoint{3.213360in}{1.117988in}}{\pgfqpoint{3.234166in}{1.096732in}}{\pgfqpoint{3.259091in}{1.096732in}}%
\pgfpathcurveto{\pgfqpoint{3.284322in}{1.096732in}}{\pgfqpoint{3.304919in}{1.118197in}}{\pgfqpoint{3.304919in}{1.145118in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.259188in}{1.100851in}}%
\pgfpathcurveto{\pgfqpoint{3.236113in}{1.100851in}}{\pgfqpoint{3.217480in}{1.120595in}}{\pgfqpoint{3.217480in}{1.145118in}}%
\pgfpathcurveto{\pgfqpoint{3.217480in}{1.169866in}}{\pgfqpoint{3.236322in}{1.189400in}}{\pgfqpoint{3.259091in}{1.189400in}}%
\pgfpathcurveto{\pgfqpoint{3.282150in}{1.189400in}}{\pgfqpoint{3.300799in}{1.169656in}}{\pgfqpoint{3.300799in}{1.145118in}}%
\pgfpathcurveto{\pgfqpoint{3.300799in}{1.120386in}}{\pgfqpoint{3.281940in}{1.100851in}}{\pgfqpoint{3.259188in}{1.100851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.248022in}{1.074520in}}%
\pgfpathcurveto{\pgfqpoint{3.248022in}{1.101666in}}{\pgfqpoint{3.227216in}{1.122938in}}{\pgfqpoint{3.202291in}{1.122938in}}%
\pgfpathcurveto{\pgfqpoint{3.177061in}{1.122938in}}{\pgfqpoint{3.156464in}{1.101456in}}{\pgfqpoint{3.156464in}{1.074520in}}%
\pgfpathcurveto{\pgfqpoint{3.156464in}{1.047390in}}{\pgfqpoint{3.177270in}{1.026134in}}{\pgfqpoint{3.202195in}{1.026134in}}%
\pgfpathcurveto{\pgfqpoint{3.227426in}{1.026134in}}{\pgfqpoint{3.248022in}{1.047600in}}{\pgfqpoint{3.248022in}{1.074520in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.202291in}{1.030253in}}%
\pgfpathcurveto{\pgfqpoint{3.179217in}{1.030253in}}{\pgfqpoint{3.160583in}{1.049997in}}{\pgfqpoint{3.160583in}{1.074520in}}%
\pgfpathcurveto{\pgfqpoint{3.160583in}{1.099268in}}{\pgfqpoint{3.179426in}{1.118803in}}{\pgfqpoint{3.202195in}{1.118803in}}%
\pgfpathcurveto{\pgfqpoint{3.225253in}{1.118803in}}{\pgfqpoint{3.243903in}{1.099059in}}{\pgfqpoint{3.243903in}{1.074520in}}%
\pgfpathcurveto{\pgfqpoint{3.243903in}{1.049788in}}{\pgfqpoint{3.225044in}{1.030253in}}{\pgfqpoint{3.202291in}{1.030253in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.292349in}{1.215453in}}%
\pgfpathcurveto{\pgfqpoint{3.292349in}{1.242599in}}{\pgfqpoint{3.271543in}{1.263871in}}{\pgfqpoint{3.246618in}{1.263871in}}%
\pgfpathcurveto{\pgfqpoint{3.221387in}{1.263871in}}{\pgfqpoint{3.200791in}{1.242390in}}{\pgfqpoint{3.200791in}{1.215453in}}%
\pgfpathcurveto{\pgfqpoint{3.200791in}{1.188324in}}{\pgfqpoint{3.221597in}{1.167067in}}{\pgfqpoint{3.246522in}{1.167067in}}%
\pgfpathcurveto{\pgfqpoint{3.271752in}{1.167067in}}{\pgfqpoint{3.292349in}{1.188533in}}{\pgfqpoint{3.292349in}{1.215453in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.246618in}{1.171187in}}%
\pgfpathcurveto{\pgfqpoint{3.223544in}{1.171187in}}{\pgfqpoint{3.204910in}{1.190930in}}{\pgfqpoint{3.204910in}{1.215453in}}%
\pgfpathcurveto{\pgfqpoint{3.204910in}{1.240201in}}{\pgfqpoint{3.223753in}{1.259736in}}{\pgfqpoint{3.246522in}{1.259736in}}%
\pgfpathcurveto{\pgfqpoint{3.269580in}{1.259736in}}{\pgfqpoint{3.288230in}{1.239992in}}{\pgfqpoint{3.288230in}{1.215453in}}%
\pgfpathcurveto{\pgfqpoint{3.288230in}{1.190721in}}{\pgfqpoint{3.269371in}{1.171187in}}{\pgfqpoint{3.246618in}{1.171187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958359in}{0.652660in}}%
\pgfpathcurveto{\pgfqpoint{2.958359in}{0.679805in}}{\pgfqpoint{2.937553in}{0.701078in}}{\pgfqpoint{2.912628in}{0.701078in}}%
\pgfpathcurveto{\pgfqpoint{2.887397in}{0.701078in}}{\pgfqpoint{2.866801in}{0.679596in}}{\pgfqpoint{2.866801in}{0.652660in}}%
\pgfpathcurveto{\pgfqpoint{2.866801in}{0.625530in}}{\pgfqpoint{2.887606in}{0.604274in}}{\pgfqpoint{2.912531in}{0.604274in}}%
\pgfpathcurveto{\pgfqpoint{2.937762in}{0.604274in}}{\pgfqpoint{2.958359in}{0.625739in}}{\pgfqpoint{2.958359in}{0.652660in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.912628in}{0.608393in}}%
\pgfpathcurveto{\pgfqpoint{2.889553in}{0.608393in}}{\pgfqpoint{2.870920in}{0.628137in}}{\pgfqpoint{2.870920in}{0.652660in}}%
\pgfpathcurveto{\pgfqpoint{2.870920in}{0.677408in}}{\pgfqpoint{2.889763in}{0.696942in}}{\pgfqpoint{2.912531in}{0.696942in}}%
\pgfpathcurveto{\pgfqpoint{2.935590in}{0.696942in}}{\pgfqpoint{2.954240in}{0.677199in}}{\pgfqpoint{2.954240in}{0.652660in}}%
\pgfpathcurveto{\pgfqpoint{2.954240in}{0.627928in}}{\pgfqpoint{2.935381in}{0.608393in}}{\pgfqpoint{2.912628in}{0.608393in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.143215in}{1.010064in}}%
\pgfpathcurveto{\pgfqpoint{3.143215in}{1.037210in}}{\pgfqpoint{3.122409in}{1.058482in}}{\pgfqpoint{3.097484in}{1.058482in}}%
\pgfpathcurveto{\pgfqpoint{3.072253in}{1.058482in}}{\pgfqpoint{3.051657in}{1.037000in}}{\pgfqpoint{3.051657in}{1.010064in}}%
\pgfpathcurveto{\pgfqpoint{3.051657in}{0.982934in}}{\pgfqpoint{3.072462in}{0.961678in}}{\pgfqpoint{3.097387in}{0.961678in}}%
\pgfpathcurveto{\pgfqpoint{3.122618in}{0.961678in}}{\pgfqpoint{3.143215in}{0.983144in}}{\pgfqpoint{3.143215in}{1.010064in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.097484in}{0.965797in}}%
\pgfpathcurveto{\pgfqpoint{3.074409in}{0.965797in}}{\pgfqpoint{3.055776in}{0.985541in}}{\pgfqpoint{3.055776in}{1.010064in}}%
\pgfpathcurveto{\pgfqpoint{3.055776in}{1.034812in}}{\pgfqpoint{3.074619in}{1.054347in}}{\pgfqpoint{3.097387in}{1.054347in}}%
\pgfpathcurveto{\pgfqpoint{3.120446in}{1.054347in}}{\pgfqpoint{3.139095in}{1.034603in}}{\pgfqpoint{3.139095in}{1.010064in}}%
\pgfpathcurveto{\pgfqpoint{3.139095in}{0.985332in}}{\pgfqpoint{3.120237in}{0.965797in}}{\pgfqpoint{3.097484in}{0.965797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124707in}{0.862166in}}%
\pgfpathcurveto{\pgfqpoint{3.124707in}{0.889311in}}{\pgfqpoint{3.103901in}{0.910584in}}{\pgfqpoint{3.078976in}{0.910584in}}%
\pgfpathcurveto{\pgfqpoint{3.053746in}{0.910584in}}{\pgfqpoint{3.033149in}{0.889102in}}{\pgfqpoint{3.033149in}{0.862166in}}%
\pgfpathcurveto{\pgfqpoint{3.033149in}{0.835036in}}{\pgfqpoint{3.053955in}{0.813780in}}{\pgfqpoint{3.078880in}{0.813780in}}%
\pgfpathcurveto{\pgfqpoint{3.104111in}{0.813780in}}{\pgfqpoint{3.124707in}{0.835245in}}{\pgfqpoint{3.124707in}{0.862166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.078976in}{0.817899in}}%
\pgfpathcurveto{\pgfqpoint{3.055902in}{0.817899in}}{\pgfqpoint{3.037268in}{0.837643in}}{\pgfqpoint{3.037268in}{0.862166in}}%
\pgfpathcurveto{\pgfqpoint{3.037268in}{0.886914in}}{\pgfqpoint{3.056111in}{0.906448in}}{\pgfqpoint{3.078880in}{0.906448in}}%
\pgfpathcurveto{\pgfqpoint{3.101938in}{0.906448in}}{\pgfqpoint{3.120588in}{0.886705in}}{\pgfqpoint{3.120588in}{0.862166in}}%
\pgfpathcurveto{\pgfqpoint{3.120588in}{0.837434in}}{\pgfqpoint{3.101729in}{0.817899in}}{\pgfqpoint{3.078976in}{0.817899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065994in}{0.861262in}}%
\pgfpathcurveto{\pgfqpoint{3.065994in}{0.888407in}}{\pgfqpoint{3.045188in}{0.909680in}}{\pgfqpoint{3.020263in}{0.909680in}}%
\pgfpathcurveto{\pgfqpoint{2.995032in}{0.909680in}}{\pgfqpoint{2.974436in}{0.888198in}}{\pgfqpoint{2.974436in}{0.861262in}}%
\pgfpathcurveto{\pgfqpoint{2.974436in}{0.834132in}}{\pgfqpoint{2.995242in}{0.812876in}}{\pgfqpoint{3.020167in}{0.812876in}}%
\pgfpathcurveto{\pgfqpoint{3.045398in}{0.812876in}}{\pgfqpoint{3.065994in}{0.834341in}}{\pgfqpoint{3.065994in}{0.861262in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.020263in}{0.816995in}}%
\pgfpathcurveto{\pgfqpoint{2.997189in}{0.816995in}}{\pgfqpoint{2.978555in}{0.836739in}}{\pgfqpoint{2.978555in}{0.861262in}}%
\pgfpathcurveto{\pgfqpoint{2.978555in}{0.886010in}}{\pgfqpoint{2.997398in}{0.905544in}}{\pgfqpoint{3.020167in}{0.905544in}}%
\pgfpathcurveto{\pgfqpoint{3.043225in}{0.905544in}}{\pgfqpoint{3.061875in}{0.885801in}}{\pgfqpoint{3.061875in}{0.861262in}}%
\pgfpathcurveto{\pgfqpoint{3.061875in}{0.836530in}}{\pgfqpoint{3.043016in}{0.816995in}}{\pgfqpoint{3.020263in}{0.816995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.022697in}{0.810390in}}%
\pgfpathcurveto{\pgfqpoint{3.022697in}{0.837536in}}{\pgfqpoint{3.001891in}{0.858808in}}{\pgfqpoint{2.976966in}{0.858808in}}%
\pgfpathcurveto{\pgfqpoint{2.951735in}{0.858808in}}{\pgfqpoint{2.931138in}{0.837327in}}{\pgfqpoint{2.931138in}{0.810390in}}%
\pgfpathcurveto{\pgfqpoint{2.931138in}{0.783261in}}{\pgfqpoint{2.951944in}{0.762004in}}{\pgfqpoint{2.976869in}{0.762004in}}%
\pgfpathcurveto{\pgfqpoint{3.002100in}{0.762004in}}{\pgfqpoint{3.022697in}{0.783470in}}{\pgfqpoint{3.022697in}{0.810390in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.976966in}{0.766124in}}%
\pgfpathcurveto{\pgfqpoint{2.953891in}{0.766124in}}{\pgfqpoint{2.935258in}{0.785867in}}{\pgfqpoint{2.935258in}{0.810390in}}%
\pgfpathcurveto{\pgfqpoint{2.935258in}{0.835138in}}{\pgfqpoint{2.954100in}{0.854673in}}{\pgfqpoint{2.976869in}{0.854673in}}%
\pgfpathcurveto{\pgfqpoint{2.999928in}{0.854673in}}{\pgfqpoint{3.018577in}{0.834929in}}{\pgfqpoint{3.018577in}{0.810390in}}%
\pgfpathcurveto{\pgfqpoint{3.018577in}{0.785658in}}{\pgfqpoint{2.999719in}{0.766124in}}{\pgfqpoint{2.976966in}{0.766124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.357632in}{1.366711in}}%
\pgfpathcurveto{\pgfqpoint{3.357632in}{1.393856in}}{\pgfqpoint{3.336826in}{1.415129in}}{\pgfqpoint{3.311901in}{1.415129in}}%
\pgfpathcurveto{\pgfqpoint{3.286670in}{1.415129in}}{\pgfqpoint{3.266074in}{1.393647in}}{\pgfqpoint{3.266074in}{1.366711in}}%
\pgfpathcurveto{\pgfqpoint{3.266074in}{1.339581in}}{\pgfqpoint{3.286879in}{1.318325in}}{\pgfqpoint{3.311804in}{1.318325in}}%
\pgfpathcurveto{\pgfqpoint{3.337035in}{1.318325in}}{\pgfqpoint{3.357632in}{1.339790in}}{\pgfqpoint{3.357632in}{1.366711in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.311901in}{1.322444in}}%
\pgfpathcurveto{\pgfqpoint{3.288826in}{1.322444in}}{\pgfqpoint{3.270193in}{1.342188in}}{\pgfqpoint{3.270193in}{1.366711in}}%
\pgfpathcurveto{\pgfqpoint{3.270193in}{1.391459in}}{\pgfqpoint{3.289036in}{1.410993in}}{\pgfqpoint{3.311804in}{1.410993in}}%
\pgfpathcurveto{\pgfqpoint{3.334863in}{1.410993in}}{\pgfqpoint{3.353512in}{1.391249in}}{\pgfqpoint{3.353512in}{1.366711in}}%
\pgfpathcurveto{\pgfqpoint{3.353512in}{1.341979in}}{\pgfqpoint{3.334654in}{1.322444in}}{\pgfqpoint{3.311901in}{1.322444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.791379in}{1.933455in}}%
\pgfpathcurveto{\pgfqpoint{3.791379in}{1.960601in}}{\pgfqpoint{3.770573in}{1.981873in}}{\pgfqpoint{3.745648in}{1.981873in}}%
\pgfpathcurveto{\pgfqpoint{3.720417in}{1.981873in}}{\pgfqpoint{3.699821in}{1.960392in}}{\pgfqpoint{3.699821in}{1.933455in}}%
\pgfpathcurveto{\pgfqpoint{3.699821in}{1.906326in}}{\pgfqpoint{3.720627in}{1.885070in}}{\pgfqpoint{3.745552in}{1.885070in}}%
\pgfpathcurveto{\pgfqpoint{3.770782in}{1.885070in}}{\pgfqpoint{3.791379in}{1.906535in}}{\pgfqpoint{3.791379in}{1.933455in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.745648in}{1.889189in}}%
\pgfpathcurveto{\pgfqpoint{3.722574in}{1.889189in}}{\pgfqpoint{3.703940in}{1.908933in}}{\pgfqpoint{3.703940in}{1.933455in}}%
\pgfpathcurveto{\pgfqpoint{3.703940in}{1.958204in}}{\pgfqpoint{3.722783in}{1.977738in}}{\pgfqpoint{3.745552in}{1.977738in}}%
\pgfpathcurveto{\pgfqpoint{3.768610in}{1.977738in}}{\pgfqpoint{3.787260in}{1.957994in}}{\pgfqpoint{3.787260in}{1.933455in}}%
\pgfpathcurveto{\pgfqpoint{3.787260in}{1.908723in}}{\pgfqpoint{3.768401in}{1.889189in}}{\pgfqpoint{3.745648in}{1.889189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109256in}{0.897573in}}%
\pgfpathcurveto{\pgfqpoint{3.109256in}{0.924719in}}{\pgfqpoint{3.088451in}{0.945991in}}{\pgfqpoint{3.063525in}{0.945991in}}%
\pgfpathcurveto{\pgfqpoint{3.038295in}{0.945991in}}{\pgfqpoint{3.017698in}{0.924510in}}{\pgfqpoint{3.017698in}{0.897573in}}%
\pgfpathcurveto{\pgfqpoint{3.017698in}{0.870444in}}{\pgfqpoint{3.038504in}{0.849188in}}{\pgfqpoint{3.063429in}{0.849188in}}%
\pgfpathcurveto{\pgfqpoint{3.088660in}{0.849188in}}{\pgfqpoint{3.109256in}{0.870653in}}{\pgfqpoint{3.109256in}{0.897573in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.063525in}{0.853307in}}%
\pgfpathcurveto{\pgfqpoint{3.040451in}{0.853307in}}{\pgfqpoint{3.021817in}{0.873051in}}{\pgfqpoint{3.021817in}{0.897573in}}%
\pgfpathcurveto{\pgfqpoint{3.021817in}{0.922321in}}{\pgfqpoint{3.040660in}{0.941856in}}{\pgfqpoint{3.063429in}{0.941856in}}%
\pgfpathcurveto{\pgfqpoint{3.086487in}{0.941856in}}{\pgfqpoint{3.105137in}{0.922112in}}{\pgfqpoint{3.105137in}{0.897573in}}%
\pgfpathcurveto{\pgfqpoint{3.105137in}{0.872841in}}{\pgfqpoint{3.086278in}{0.853307in}}{\pgfqpoint{3.063525in}{0.853307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.034678in}{1.171835in}}%
\pgfpathcurveto{\pgfqpoint{3.034678in}{1.198980in}}{\pgfqpoint{3.013872in}{1.220253in}}{\pgfqpoint{2.988947in}{1.220253in}}%
\pgfpathcurveto{\pgfqpoint{2.963716in}{1.220253in}}{\pgfqpoint{2.943120in}{1.198771in}}{\pgfqpoint{2.943120in}{1.171835in}}%
\pgfpathcurveto{\pgfqpoint{2.943120in}{1.144705in}}{\pgfqpoint{2.963925in}{1.123449in}}{\pgfqpoint{2.988850in}{1.123449in}}%
\pgfpathcurveto{\pgfqpoint{3.014081in}{1.123449in}}{\pgfqpoint{3.034678in}{1.144914in}}{\pgfqpoint{3.034678in}{1.171835in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.988947in}{1.127568in}}%
\pgfpathcurveto{\pgfqpoint{2.965872in}{1.127568in}}{\pgfqpoint{2.947239in}{1.147312in}}{\pgfqpoint{2.947239in}{1.171835in}}%
\pgfpathcurveto{\pgfqpoint{2.947239in}{1.196583in}}{\pgfqpoint{2.966082in}{1.216117in}}{\pgfqpoint{2.988850in}{1.216117in}}%
\pgfpathcurveto{\pgfqpoint{3.011909in}{1.216117in}}{\pgfqpoint{3.030559in}{1.196374in}}{\pgfqpoint{3.030559in}{1.171835in}}%
\pgfpathcurveto{\pgfqpoint{3.030559in}{1.147103in}}{\pgfqpoint{3.011700in}{1.127568in}}{\pgfqpoint{2.988947in}{1.127568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845534in}{1.775859in}}%
\pgfpathcurveto{\pgfqpoint{3.845534in}{1.803005in}}{\pgfqpoint{3.824728in}{1.824277in}}{\pgfqpoint{3.799803in}{1.824277in}}%
\pgfpathcurveto{\pgfqpoint{3.774572in}{1.824277in}}{\pgfqpoint{3.753975in}{1.802796in}}{\pgfqpoint{3.753975in}{1.775859in}}%
\pgfpathcurveto{\pgfqpoint{3.753975in}{1.748730in}}{\pgfqpoint{3.774781in}{1.727473in}}{\pgfqpoint{3.799706in}{1.727473in}}%
\pgfpathcurveto{\pgfqpoint{3.824937in}{1.727473in}}{\pgfqpoint{3.845534in}{1.748939in}}{\pgfqpoint{3.845534in}{1.775859in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.799803in}{1.731593in}}%
\pgfpathcurveto{\pgfqpoint{3.776728in}{1.731593in}}{\pgfqpoint{3.758095in}{1.751336in}}{\pgfqpoint{3.758095in}{1.775859in}}%
\pgfpathcurveto{\pgfqpoint{3.758095in}{1.800607in}}{\pgfqpoint{3.776937in}{1.820142in}}{\pgfqpoint{3.799706in}{1.820142in}}%
\pgfpathcurveto{\pgfqpoint{3.822765in}{1.820142in}}{\pgfqpoint{3.841414in}{1.800398in}}{\pgfqpoint{3.841414in}{1.775859in}}%
\pgfpathcurveto{\pgfqpoint{3.841414in}{1.751127in}}{\pgfqpoint{3.822556in}{1.731593in}}{\pgfqpoint{3.799803in}{1.731593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.083892in}{0.937531in}}%
\pgfpathcurveto{\pgfqpoint{3.083892in}{0.964677in}}{\pgfqpoint{3.063086in}{0.985949in}}{\pgfqpoint{3.038161in}{0.985949in}}%
\pgfpathcurveto{\pgfqpoint{3.012930in}{0.985949in}}{\pgfqpoint{2.992334in}{0.964468in}}{\pgfqpoint{2.992334in}{0.937531in}}%
\pgfpathcurveto{\pgfqpoint{2.992334in}{0.910402in}}{\pgfqpoint{3.013140in}{0.889145in}}{\pgfqpoint{3.038065in}{0.889145in}}%
\pgfpathcurveto{\pgfqpoint{3.063295in}{0.889145in}}{\pgfqpoint{3.083892in}{0.910611in}}{\pgfqpoint{3.083892in}{0.937531in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.038161in}{0.893265in}}%
\pgfpathcurveto{\pgfqpoint{3.015087in}{0.893265in}}{\pgfqpoint{2.996453in}{0.913008in}}{\pgfqpoint{2.996453in}{0.937531in}}%
\pgfpathcurveto{\pgfqpoint{2.996453in}{0.962279in}}{\pgfqpoint{3.015296in}{0.981814in}}{\pgfqpoint{3.038065in}{0.981814in}}%
\pgfpathcurveto{\pgfqpoint{3.061123in}{0.981814in}}{\pgfqpoint{3.079773in}{0.962070in}}{\pgfqpoint{3.079773in}{0.937531in}}%
\pgfpathcurveto{\pgfqpoint{3.079773in}{0.912799in}}{\pgfqpoint{3.060914in}{0.893265in}}{\pgfqpoint{3.038161in}{0.893265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.273018in}{1.185449in}}%
\pgfpathcurveto{\pgfqpoint{3.273018in}{1.212595in}}{\pgfqpoint{3.252213in}{1.233867in}}{\pgfqpoint{3.227288in}{1.233867in}}%
\pgfpathcurveto{\pgfqpoint{3.202057in}{1.233867in}}{\pgfqpoint{3.181460in}{1.212386in}}{\pgfqpoint{3.181460in}{1.185449in}}%
\pgfpathcurveto{\pgfqpoint{3.181460in}{1.158320in}}{\pgfqpoint{3.202266in}{1.137063in}}{\pgfqpoint{3.227191in}{1.137063in}}%
\pgfpathcurveto{\pgfqpoint{3.252422in}{1.137063in}}{\pgfqpoint{3.273018in}{1.158529in}}{\pgfqpoint{3.273018in}{1.185449in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.227288in}{1.141183in}}%
\pgfpathcurveto{\pgfqpoint{3.204213in}{1.141183in}}{\pgfqpoint{3.185580in}{1.160926in}}{\pgfqpoint{3.185580in}{1.185449in}}%
\pgfpathcurveto{\pgfqpoint{3.185580in}{1.210197in}}{\pgfqpoint{3.204422in}{1.229732in}}{\pgfqpoint{3.227191in}{1.229732in}}%
\pgfpathcurveto{\pgfqpoint{3.250250in}{1.229732in}}{\pgfqpoint{3.268899in}{1.209988in}}{\pgfqpoint{3.268899in}{1.185449in}}%
\pgfpathcurveto{\pgfqpoint{3.268899in}{1.160717in}}{\pgfqpoint{3.250040in}{1.141183in}}{\pgfqpoint{3.227288in}{1.141183in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337570in}{1.243880in}}%
\pgfpathcurveto{\pgfqpoint{3.337570in}{1.271025in}}{\pgfqpoint{3.316764in}{1.292298in}}{\pgfqpoint{3.291839in}{1.292298in}}%
\pgfpathcurveto{\pgfqpoint{3.266609in}{1.292298in}}{\pgfqpoint{3.246012in}{1.270816in}}{\pgfqpoint{3.246012in}{1.243880in}}%
\pgfpathcurveto{\pgfqpoint{3.246012in}{1.216750in}}{\pgfqpoint{3.266818in}{1.195494in}}{\pgfqpoint{3.291743in}{1.195494in}}%
\pgfpathcurveto{\pgfqpoint{3.316974in}{1.195494in}}{\pgfqpoint{3.337570in}{1.216959in}}{\pgfqpoint{3.337570in}{1.243880in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.291839in}{1.199613in}}%
\pgfpathcurveto{\pgfqpoint{3.268765in}{1.199613in}}{\pgfqpoint{3.250131in}{1.219357in}}{\pgfqpoint{3.250131in}{1.243880in}}%
\pgfpathcurveto{\pgfqpoint{3.250131in}{1.268628in}}{\pgfqpoint{3.268974in}{1.288162in}}{\pgfqpoint{3.291743in}{1.288162in}}%
\pgfpathcurveto{\pgfqpoint{3.314801in}{1.288162in}}{\pgfqpoint{3.333451in}{1.268419in}}{\pgfqpoint{3.333451in}{1.243880in}}%
\pgfpathcurveto{\pgfqpoint{3.333451in}{1.219148in}}{\pgfqpoint{3.314592in}{1.199613in}}{\pgfqpoint{3.291839in}{1.199613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.706237in}{1.991217in}}%
\pgfpathcurveto{\pgfqpoint{3.706237in}{2.018363in}}{\pgfqpoint{3.685432in}{2.039635in}}{\pgfqpoint{3.660507in}{2.039635in}}%
\pgfpathcurveto{\pgfqpoint{3.635276in}{2.039635in}}{\pgfqpoint{3.614679in}{2.018153in}}{\pgfqpoint{3.614679in}{1.991217in}}%
\pgfpathcurveto{\pgfqpoint{3.614679in}{1.964087in}}{\pgfqpoint{3.635485in}{1.942831in}}{\pgfqpoint{3.660410in}{1.942831in}}%
\pgfpathcurveto{\pgfqpoint{3.685641in}{1.942831in}}{\pgfqpoint{3.706237in}{1.964297in}}{\pgfqpoint{3.706237in}{1.991217in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.660507in}{1.946950in}}%
\pgfpathcurveto{\pgfqpoint{3.637432in}{1.946950in}}{\pgfqpoint{3.618799in}{1.966694in}}{\pgfqpoint{3.618799in}{1.991217in}}%
\pgfpathcurveto{\pgfqpoint{3.618799in}{2.015965in}}{\pgfqpoint{3.637641in}{2.035500in}}{\pgfqpoint{3.660410in}{2.035500in}}%
\pgfpathcurveto{\pgfqpoint{3.683469in}{2.035500in}}{\pgfqpoint{3.702118in}{2.015756in}}{\pgfqpoint{3.702118in}{1.991217in}}%
\pgfpathcurveto{\pgfqpoint{3.702118in}{1.966485in}}{\pgfqpoint{3.683259in}{1.946950in}}{\pgfqpoint{3.660507in}{1.946950in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237932in}{1.161380in}}%
\pgfpathcurveto{\pgfqpoint{3.237932in}{1.188526in}}{\pgfqpoint{3.217126in}{1.209798in}}{\pgfqpoint{3.192201in}{1.209798in}}%
\pgfpathcurveto{\pgfqpoint{3.166970in}{1.209798in}}{\pgfqpoint{3.146374in}{1.188317in}}{\pgfqpoint{3.146374in}{1.161380in}}%
\pgfpathcurveto{\pgfqpoint{3.146374in}{1.134251in}}{\pgfqpoint{3.167179in}{1.112995in}}{\pgfqpoint{3.192104in}{1.112995in}}%
\pgfpathcurveto{\pgfqpoint{3.217335in}{1.112995in}}{\pgfqpoint{3.237932in}{1.134460in}}{\pgfqpoint{3.237932in}{1.161380in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.192201in}{1.117114in}}%
\pgfpathcurveto{\pgfqpoint{3.169126in}{1.117114in}}{\pgfqpoint{3.150493in}{1.136858in}}{\pgfqpoint{3.150493in}{1.161380in}}%
\pgfpathcurveto{\pgfqpoint{3.150493in}{1.186128in}}{\pgfqpoint{3.169335in}{1.205663in}}{\pgfqpoint{3.192104in}{1.205663in}}%
\pgfpathcurveto{\pgfqpoint{3.215163in}{1.205663in}}{\pgfqpoint{3.233812in}{1.185919in}}{\pgfqpoint{3.233812in}{1.161380in}}%
\pgfpathcurveto{\pgfqpoint{3.233812in}{1.136648in}}{\pgfqpoint{3.214954in}{1.117114in}}{\pgfqpoint{3.192201in}{1.117114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147523in}{1.014958in}}%
\pgfpathcurveto{\pgfqpoint{3.147523in}{1.042103in}}{\pgfqpoint{3.126717in}{1.063376in}}{\pgfqpoint{3.101792in}{1.063376in}}%
\pgfpathcurveto{\pgfqpoint{3.076561in}{1.063376in}}{\pgfqpoint{3.055965in}{1.041894in}}{\pgfqpoint{3.055965in}{1.014958in}}%
\pgfpathcurveto{\pgfqpoint{3.055965in}{0.987828in}}{\pgfqpoint{3.076771in}{0.966572in}}{\pgfqpoint{3.101696in}{0.966572in}}%
\pgfpathcurveto{\pgfqpoint{3.126926in}{0.966572in}}{\pgfqpoint{3.147523in}{0.988037in}}{\pgfqpoint{3.147523in}{1.014958in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.101792in}{0.970691in}}%
\pgfpathcurveto{\pgfqpoint{3.078718in}{0.970691in}}{\pgfqpoint{3.060084in}{0.990435in}}{\pgfqpoint{3.060084in}{1.014958in}}%
\pgfpathcurveto{\pgfqpoint{3.060084in}{1.039706in}}{\pgfqpoint{3.078927in}{1.059240in}}{\pgfqpoint{3.101696in}{1.059240in}}%
\pgfpathcurveto{\pgfqpoint{3.124754in}{1.059240in}}{\pgfqpoint{3.143404in}{1.039496in}}{\pgfqpoint{3.143404in}{1.014958in}}%
\pgfpathcurveto{\pgfqpoint{3.143404in}{0.990226in}}{\pgfqpoint{3.124545in}{0.970691in}}{\pgfqpoint{3.101792in}{0.970691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.129540in}{0.864848in}}%
\pgfpathcurveto{\pgfqpoint{3.129540in}{0.891993in}}{\pgfqpoint{3.108735in}{0.913266in}}{\pgfqpoint{3.083810in}{0.913266in}}%
\pgfpathcurveto{\pgfqpoint{3.058579in}{0.913266in}}{\pgfqpoint{3.037982in}{0.891784in}}{\pgfqpoint{3.037982in}{0.864848in}}%
\pgfpathcurveto{\pgfqpoint{3.037982in}{0.837718in}}{\pgfqpoint{3.058788in}{0.816462in}}{\pgfqpoint{3.083713in}{0.816462in}}%
\pgfpathcurveto{\pgfqpoint{3.108944in}{0.816462in}}{\pgfqpoint{3.129540in}{0.837927in}}{\pgfqpoint{3.129540in}{0.864848in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.083810in}{0.820581in}}%
\pgfpathcurveto{\pgfqpoint{3.060735in}{0.820581in}}{\pgfqpoint{3.042102in}{0.840325in}}{\pgfqpoint{3.042102in}{0.864848in}}%
\pgfpathcurveto{\pgfqpoint{3.042102in}{0.889596in}}{\pgfqpoint{3.060944in}{0.909130in}}{\pgfqpoint{3.083713in}{0.909130in}}%
\pgfpathcurveto{\pgfqpoint{3.106772in}{0.909130in}}{\pgfqpoint{3.125421in}{0.889387in}}{\pgfqpoint{3.125421in}{0.864848in}}%
\pgfpathcurveto{\pgfqpoint{3.125421in}{0.840116in}}{\pgfqpoint{3.106562in}{0.820581in}}{\pgfqpoint{3.083810in}{0.820581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.187401in}{1.072137in}}%
\pgfpathcurveto{\pgfqpoint{3.187401in}{1.099283in}}{\pgfqpoint{3.166595in}{1.120555in}}{\pgfqpoint{3.141670in}{1.120555in}}%
\pgfpathcurveto{\pgfqpoint{3.116439in}{1.120555in}}{\pgfqpoint{3.095842in}{1.099074in}}{\pgfqpoint{3.095842in}{1.072137in}}%
\pgfpathcurveto{\pgfqpoint{3.095842in}{1.045008in}}{\pgfqpoint{3.116648in}{1.023752in}}{\pgfqpoint{3.141573in}{1.023752in}}%
\pgfpathcurveto{\pgfqpoint{3.166804in}{1.023752in}}{\pgfqpoint{3.187401in}{1.045217in}}{\pgfqpoint{3.187401in}{1.072137in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.141670in}{1.027871in}}%
\pgfpathcurveto{\pgfqpoint{3.118595in}{1.027871in}}{\pgfqpoint{3.099962in}{1.047615in}}{\pgfqpoint{3.099962in}{1.072137in}}%
\pgfpathcurveto{\pgfqpoint{3.099962in}{1.096886in}}{\pgfqpoint{3.118804in}{1.116420in}}{\pgfqpoint{3.141573in}{1.116420in}}%
\pgfpathcurveto{\pgfqpoint{3.164632in}{1.116420in}}{\pgfqpoint{3.183281in}{1.096676in}}{\pgfqpoint{3.183281in}{1.072137in}}%
\pgfpathcurveto{\pgfqpoint{3.183281in}{1.047405in}}{\pgfqpoint{3.164423in}{1.027871in}}{\pgfqpoint{3.141670in}{1.027871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.214669in}{1.084376in}}%
\pgfpathcurveto{\pgfqpoint{3.214669in}{1.111522in}}{\pgfqpoint{3.193863in}{1.132794in}}{\pgfqpoint{3.168938in}{1.132794in}}%
\pgfpathcurveto{\pgfqpoint{3.143708in}{1.132794in}}{\pgfqpoint{3.123111in}{1.111312in}}{\pgfqpoint{3.123111in}{1.084376in}}%
\pgfpathcurveto{\pgfqpoint{3.123111in}{1.057246in}}{\pgfqpoint{3.143917in}{1.035990in}}{\pgfqpoint{3.168842in}{1.035990in}}%
\pgfpathcurveto{\pgfqpoint{3.194073in}{1.035990in}}{\pgfqpoint{3.214669in}{1.057456in}}{\pgfqpoint{3.214669in}{1.084376in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.168938in}{1.040109in}}%
\pgfpathcurveto{\pgfqpoint{3.145864in}{1.040109in}}{\pgfqpoint{3.127230in}{1.059853in}}{\pgfqpoint{3.127230in}{1.084376in}}%
\pgfpathcurveto{\pgfqpoint{3.127230in}{1.109124in}}{\pgfqpoint{3.146073in}{1.128659in}}{\pgfqpoint{3.168842in}{1.128659in}}%
\pgfpathcurveto{\pgfqpoint{3.191900in}{1.128659in}}{\pgfqpoint{3.210550in}{1.108915in}}{\pgfqpoint{3.210550in}{1.084376in}}%
\pgfpathcurveto{\pgfqpoint{3.210550in}{1.059644in}}{\pgfqpoint{3.191691in}{1.040109in}}{\pgfqpoint{3.168938in}{1.040109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237932in}{1.124081in}}%
\pgfpathcurveto{\pgfqpoint{3.237932in}{1.151226in}}{\pgfqpoint{3.217126in}{1.172499in}}{\pgfqpoint{3.192201in}{1.172499in}}%
\pgfpathcurveto{\pgfqpoint{3.166970in}{1.172499in}}{\pgfqpoint{3.146374in}{1.151017in}}{\pgfqpoint{3.146374in}{1.124081in}}%
\pgfpathcurveto{\pgfqpoint{3.146374in}{1.096951in}}{\pgfqpoint{3.167179in}{1.075695in}}{\pgfqpoint{3.192104in}{1.075695in}}%
\pgfpathcurveto{\pgfqpoint{3.217335in}{1.075695in}}{\pgfqpoint{3.237932in}{1.097160in}}{\pgfqpoint{3.237932in}{1.124081in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.192201in}{1.079814in}}%
\pgfpathcurveto{\pgfqpoint{3.169126in}{1.079814in}}{\pgfqpoint{3.150493in}{1.099558in}}{\pgfqpoint{3.150493in}{1.124081in}}%
\pgfpathcurveto{\pgfqpoint{3.150493in}{1.148829in}}{\pgfqpoint{3.169335in}{1.168363in}}{\pgfqpoint{3.192104in}{1.168363in}}%
\pgfpathcurveto{\pgfqpoint{3.215163in}{1.168363in}}{\pgfqpoint{3.233812in}{1.148620in}}{\pgfqpoint{3.233812in}{1.124081in}}%
\pgfpathcurveto{\pgfqpoint{3.233812in}{1.099349in}}{\pgfqpoint{3.214954in}{1.079814in}}{\pgfqpoint{3.192201in}{1.079814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.799821in}{1.872290in}}%
\pgfpathcurveto{\pgfqpoint{3.799821in}{1.899436in}}{\pgfqpoint{3.779016in}{1.920708in}}{\pgfqpoint{3.754091in}{1.920708in}}%
\pgfpathcurveto{\pgfqpoint{3.728860in}{1.920708in}}{\pgfqpoint{3.708263in}{1.899227in}}{\pgfqpoint{3.708263in}{1.872290in}}%
\pgfpathcurveto{\pgfqpoint{3.708263in}{1.845161in}}{\pgfqpoint{3.729069in}{1.823905in}}{\pgfqpoint{3.753994in}{1.823905in}}%
\pgfpathcurveto{\pgfqpoint{3.779225in}{1.823905in}}{\pgfqpoint{3.799821in}{1.845370in}}{\pgfqpoint{3.799821in}{1.872290in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.754091in}{1.828024in}}%
\pgfpathcurveto{\pgfqpoint{3.731016in}{1.828024in}}{\pgfqpoint{3.712383in}{1.847768in}}{\pgfqpoint{3.712383in}{1.872290in}}%
\pgfpathcurveto{\pgfqpoint{3.712383in}{1.897038in}}{\pgfqpoint{3.731225in}{1.916573in}}{\pgfqpoint{3.753994in}{1.916573in}}%
\pgfpathcurveto{\pgfqpoint{3.777053in}{1.916573in}}{\pgfqpoint{3.795702in}{1.896829in}}{\pgfqpoint{3.795702in}{1.872290in}}%
\pgfpathcurveto{\pgfqpoint{3.795702in}{1.847558in}}{\pgfqpoint{3.776843in}{1.828024in}}{\pgfqpoint{3.754091in}{1.828024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{6.475000pt}{2.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.629128in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.351350in}{2.042901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629128in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.629128in}{2.042901in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.351350in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.351350in}{2.042901in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629128in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.351350in}{0.320679in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629128in}{2.042901in}}%
\pgfpathlineto{\pgfqpoint{4.351350in}{2.042901in}}%
\pgfusepath{}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> scatter-time-8-8.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \newcommand{\mytimes}{{\times}}
%%   \newcommand{\mi}[1]{\mathit{#1}}
%%   \newcommand{\bcs}{\mi{Block\text{-}CS}}
%%   \newcommand{\gcs}{\mi{Global\text{-}CS}}
%%   \newcommand{\must}{\mi{Must}}
%%   \newcommand{\cmust}{\mi{C\text{-}Must}}
%%   \newcommand{\cmmuele}{\cmust{}\mytimes\must{}\mytimes\bcs{}}\newcommand{\ecs}{\mi{Exact\text{-}CS}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.451350in}{4.242901in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.451350in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.451350in}{4.242901in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.242901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476350in}{2.420679in}}%
\pgfpathlineto{\pgfqpoint{2.198573in}{2.420679in}}%
\pgfpathlineto{\pgfqpoint{2.198573in}{4.142901in}}%
\pgfpathlineto{\pgfqpoint{0.476350in}{4.142901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928152in}{2.420679in}}%
\pgfpathlineto{\pgfqpoint{0.928152in}{4.142901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.928152in,y=2.323457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\,\mathrm{s}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658883in}{2.420679in}}%
\pgfpathlineto{\pgfqpoint{1.658883in}{4.142901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.658883in,y=2.323457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^2\,\mathrm{s}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.164128in,y=2.561111in,right,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \gcs\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476350in}{2.872480in}}%
\pgfpathlineto{\pgfqpoint{2.198573in}{2.872480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231752in,y=2.824255in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\,\mathrm{s}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476350in}{3.603212in}}%
\pgfpathlineto{\pgfqpoint{2.198573in}{3.603212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in,y=3.554986in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^2\,\mathrm{s}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.613889in,y=4.108457in,right,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \cmust\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898329in}{2.822527in}}%
\pgfpathcurveto{\pgfqpoint{0.898329in}{2.849672in}}{\pgfqpoint{0.877524in}{2.870945in}}{\pgfqpoint{0.852599in}{2.870945in}}%
\pgfpathcurveto{\pgfqpoint{0.827368in}{2.870945in}}{\pgfqpoint{0.806771in}{2.849463in}}{\pgfqpoint{0.806771in}{2.822527in}}%
\pgfpathcurveto{\pgfqpoint{0.806771in}{2.795397in}}{\pgfqpoint{0.827577in}{2.774141in}}{\pgfqpoint{0.852502in}{2.774141in}}%
\pgfpathcurveto{\pgfqpoint{0.877733in}{2.774141in}}{\pgfqpoint{0.898329in}{2.795606in}}{\pgfqpoint{0.898329in}{2.822527in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.852599in}{2.778260in}}%
\pgfpathcurveto{\pgfqpoint{0.829524in}{2.778260in}}{\pgfqpoint{0.810891in}{2.798004in}}{\pgfqpoint{0.810891in}{2.822527in}}%
\pgfpathcurveto{\pgfqpoint{0.810891in}{2.847275in}}{\pgfqpoint{0.829733in}{2.866809in}}{\pgfqpoint{0.852502in}{2.866809in}}%
\pgfpathcurveto{\pgfqpoint{0.875561in}{2.866809in}}{\pgfqpoint{0.894210in}{2.847066in}}{\pgfqpoint{0.894210in}{2.822527in}}%
\pgfpathcurveto{\pgfqpoint{0.894210in}{2.797795in}}{\pgfqpoint{0.875351in}{2.778260in}}{\pgfqpoint{0.852599in}{2.778260in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190257in}{3.225116in}}%
\pgfpathcurveto{\pgfqpoint{1.190257in}{3.252261in}}{\pgfqpoint{1.169452in}{3.273534in}}{\pgfqpoint{1.144526in}{3.273534in}}%
\pgfpathcurveto{\pgfqpoint{1.119296in}{3.273534in}}{\pgfqpoint{1.098699in}{3.252052in}}{\pgfqpoint{1.098699in}{3.225116in}}%
\pgfpathcurveto{\pgfqpoint{1.098699in}{3.197986in}}{\pgfqpoint{1.119505in}{3.176730in}}{\pgfqpoint{1.144430in}{3.176730in}}%
\pgfpathcurveto{\pgfqpoint{1.169661in}{3.176730in}}{\pgfqpoint{1.190257in}{3.198195in}}{\pgfqpoint{1.190257in}{3.225116in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.144526in}{3.180849in}}%
\pgfpathcurveto{\pgfqpoint{1.121452in}{3.180849in}}{\pgfqpoint{1.102818in}{3.200593in}}{\pgfqpoint{1.102818in}{3.225116in}}%
\pgfpathcurveto{\pgfqpoint{1.102818in}{3.249864in}}{\pgfqpoint{1.121661in}{3.269398in}}{\pgfqpoint{1.144430in}{3.269398in}}%
\pgfpathcurveto{\pgfqpoint{1.167488in}{3.269398in}}{\pgfqpoint{1.186138in}{3.249654in}}{\pgfqpoint{1.186138in}{3.225116in}}%
\pgfpathcurveto{\pgfqpoint{1.186138in}{3.200384in}}{\pgfqpoint{1.167279in}{3.180849in}}{\pgfqpoint{1.144526in}{3.180849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626520in}{2.522222in}}%
\pgfpathcurveto{\pgfqpoint{0.626520in}{2.549367in}}{\pgfqpoint{0.605715in}{2.570640in}}{\pgfqpoint{0.580790in}{2.570640in}}%
\pgfpathcurveto{\pgfqpoint{0.555559in}{2.570640in}}{\pgfqpoint{0.534962in}{2.549158in}}{\pgfqpoint{0.534962in}{2.522222in}}%
\pgfpathcurveto{\pgfqpoint{0.534962in}{2.495092in}}{\pgfqpoint{0.555768in}{2.473836in}}{\pgfqpoint{0.580693in}{2.473836in}}%
\pgfpathcurveto{\pgfqpoint{0.605924in}{2.473836in}}{\pgfqpoint{0.626520in}{2.495301in}}{\pgfqpoint{0.626520in}{2.522222in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.580790in}{2.477955in}}%
\pgfpathcurveto{\pgfqpoint{0.557715in}{2.477955in}}{\pgfqpoint{0.539081in}{2.497699in}}{\pgfqpoint{0.539081in}{2.522222in}}%
\pgfpathcurveto{\pgfqpoint{0.539081in}{2.546970in}}{\pgfqpoint{0.557924in}{2.566504in}}{\pgfqpoint{0.580693in}{2.566504in}}%
\pgfpathcurveto{\pgfqpoint{0.603751in}{2.566504in}}{\pgfqpoint{0.622401in}{2.546760in}}{\pgfqpoint{0.622401in}{2.522222in}}%
\pgfpathcurveto{\pgfqpoint{0.622401in}{2.497490in}}{\pgfqpoint{0.603542in}{2.477955in}}{\pgfqpoint{0.580790in}{2.477955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704665in}{2.617084in}}%
\pgfpathcurveto{\pgfqpoint{0.704665in}{2.644230in}}{\pgfqpoint{0.683859in}{2.665502in}}{\pgfqpoint{0.658934in}{2.665502in}}%
\pgfpathcurveto{\pgfqpoint{0.633703in}{2.665502in}}{\pgfqpoint{0.613107in}{2.644021in}}{\pgfqpoint{0.613107in}{2.617084in}}%
\pgfpathcurveto{\pgfqpoint{0.613107in}{2.589955in}}{\pgfqpoint{0.633912in}{2.568698in}}{\pgfqpoint{0.658837in}{2.568698in}}%
\pgfpathcurveto{\pgfqpoint{0.684068in}{2.568698in}}{\pgfqpoint{0.704665in}{2.590164in}}{\pgfqpoint{0.704665in}{2.617084in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.658934in}{2.572818in}}%
\pgfpathcurveto{\pgfqpoint{0.635859in}{2.572818in}}{\pgfqpoint{0.617226in}{2.592561in}}{\pgfqpoint{0.617226in}{2.617084in}}%
\pgfpathcurveto{\pgfqpoint{0.617226in}{2.641832in}}{\pgfqpoint{0.636068in}{2.661367in}}{\pgfqpoint{0.658837in}{2.661367in}}%
\pgfpathcurveto{\pgfqpoint{0.681896in}{2.661367in}}{\pgfqpoint{0.700545in}{2.641623in}}{\pgfqpoint{0.700545in}{2.617084in}}%
\pgfpathcurveto{\pgfqpoint{0.700545in}{2.592352in}}{\pgfqpoint{0.681687in}{2.572818in}}{\pgfqpoint{0.658934in}{2.572818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640327in}{2.536028in}}%
\pgfpathcurveto{\pgfqpoint{0.640327in}{2.563174in}}{\pgfqpoint{0.619521in}{2.584446in}}{\pgfqpoint{0.594596in}{2.584446in}}%
\pgfpathcurveto{\pgfqpoint{0.569365in}{2.584446in}}{\pgfqpoint{0.548769in}{2.562965in}}{\pgfqpoint{0.548769in}{2.536028in}}%
\pgfpathcurveto{\pgfqpoint{0.548769in}{2.508899in}}{\pgfqpoint{0.569575in}{2.487642in}}{\pgfqpoint{0.594500in}{2.487642in}}%
\pgfpathcurveto{\pgfqpoint{0.619730in}{2.487642in}}{\pgfqpoint{0.640327in}{2.509108in}}{\pgfqpoint{0.640327in}{2.536028in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.594596in}{2.491762in}}%
\pgfpathcurveto{\pgfqpoint{0.571522in}{2.491762in}}{\pgfqpoint{0.552888in}{2.511505in}}{\pgfqpoint{0.552888in}{2.536028in}}%
\pgfpathcurveto{\pgfqpoint{0.552888in}{2.560776in}}{\pgfqpoint{0.571731in}{2.580311in}}{\pgfqpoint{0.594500in}{2.580311in}}%
\pgfpathcurveto{\pgfqpoint{0.617558in}{2.580311in}}{\pgfqpoint{0.636208in}{2.560567in}}{\pgfqpoint{0.636208in}{2.536028in}}%
\pgfpathcurveto{\pgfqpoint{0.636208in}{2.511296in}}{\pgfqpoint{0.617349in}{2.491762in}}{\pgfqpoint{0.594596in}{2.491762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769002in}{2.681422in}}%
\pgfpathcurveto{\pgfqpoint{0.769002in}{2.708568in}}{\pgfqpoint{0.748197in}{2.729840in}}{\pgfqpoint{0.723272in}{2.729840in}}%
\pgfpathcurveto{\pgfqpoint{0.698041in}{2.729840in}}{\pgfqpoint{0.677444in}{2.708358in}}{\pgfqpoint{0.677444in}{2.681422in}}%
\pgfpathcurveto{\pgfqpoint{0.677444in}{2.654292in}}{\pgfqpoint{0.698250in}{2.633036in}}{\pgfqpoint{0.723175in}{2.633036in}}%
\pgfpathcurveto{\pgfqpoint{0.748406in}{2.633036in}}{\pgfqpoint{0.769002in}{2.654502in}}{\pgfqpoint{0.769002in}{2.681422in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.723272in}{2.637155in}}%
\pgfpathcurveto{\pgfqpoint{0.700197in}{2.637155in}}{\pgfqpoint{0.681564in}{2.656899in}}{\pgfqpoint{0.681564in}{2.681422in}}%
\pgfpathcurveto{\pgfqpoint{0.681564in}{2.706170in}}{\pgfqpoint{0.700406in}{2.725705in}}{\pgfqpoint{0.723175in}{2.725705in}}%
\pgfpathcurveto{\pgfqpoint{0.746234in}{2.725705in}}{\pgfqpoint{0.764883in}{2.705961in}}{\pgfqpoint{0.764883in}{2.681422in}}%
\pgfpathcurveto{\pgfqpoint{0.764883in}{2.656690in}}{\pgfqpoint{0.746024in}{2.637155in}}{\pgfqpoint{0.723272in}{2.637155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846492in}{2.901394in}}%
\pgfpathcurveto{\pgfqpoint{0.846492in}{2.928540in}}{\pgfqpoint{0.825687in}{2.949812in}}{\pgfqpoint{0.800762in}{2.949812in}}%
\pgfpathcurveto{\pgfqpoint{0.775531in}{2.949812in}}{\pgfqpoint{0.754934in}{2.928330in}}{\pgfqpoint{0.754934in}{2.901394in}}%
\pgfpathcurveto{\pgfqpoint{0.754934in}{2.874264in}}{\pgfqpoint{0.775740in}{2.853008in}}{\pgfqpoint{0.800665in}{2.853008in}}%
\pgfpathcurveto{\pgfqpoint{0.825896in}{2.853008in}}{\pgfqpoint{0.846492in}{2.874474in}}{\pgfqpoint{0.846492in}{2.901394in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800762in}{2.857127in}}%
\pgfpathcurveto{\pgfqpoint{0.777687in}{2.857127in}}{\pgfqpoint{0.759054in}{2.876871in}}{\pgfqpoint{0.759054in}{2.901394in}}%
\pgfpathcurveto{\pgfqpoint{0.759054in}{2.926142in}}{\pgfqpoint{0.777896in}{2.945677in}}{\pgfqpoint{0.800665in}{2.945677in}}%
\pgfpathcurveto{\pgfqpoint{0.823724in}{2.945677in}}{\pgfqpoint{0.842373in}{2.925933in}}{\pgfqpoint{0.842373in}{2.901394in}}%
\pgfpathcurveto{\pgfqpoint{0.842373in}{2.876662in}}{\pgfqpoint{0.823514in}{2.857127in}}{\pgfqpoint{0.800762in}{2.857127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.950975in}{2.886138in}}%
\pgfpathcurveto{\pgfqpoint{0.950975in}{2.913284in}}{\pgfqpoint{0.930169in}{2.934556in}}{\pgfqpoint{0.905244in}{2.934556in}}%
\pgfpathcurveto{\pgfqpoint{0.880013in}{2.934556in}}{\pgfqpoint{0.859417in}{2.913075in}}{\pgfqpoint{0.859417in}{2.886138in}}%
\pgfpathcurveto{\pgfqpoint{0.859417in}{2.859009in}}{\pgfqpoint{0.880222in}{2.837752in}}{\pgfqpoint{0.905147in}{2.837752in}}%
\pgfpathcurveto{\pgfqpoint{0.930378in}{2.837752in}}{\pgfqpoint{0.950975in}{2.859218in}}{\pgfqpoint{0.950975in}{2.886138in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.905244in}{2.841872in}}%
\pgfpathcurveto{\pgfqpoint{0.882169in}{2.841872in}}{\pgfqpoint{0.863536in}{2.861615in}}{\pgfqpoint{0.863536in}{2.886138in}}%
\pgfpathcurveto{\pgfqpoint{0.863536in}{2.910886in}}{\pgfqpoint{0.882379in}{2.930421in}}{\pgfqpoint{0.905147in}{2.930421in}}%
\pgfpathcurveto{\pgfqpoint{0.928206in}{2.930421in}}{\pgfqpoint{0.946855in}{2.910677in}}{\pgfqpoint{0.946855in}{2.886138in}}%
\pgfpathcurveto{\pgfqpoint{0.946855in}{2.861406in}}{\pgfqpoint{0.927997in}{2.841872in}}{\pgfqpoint{0.905244in}{2.841872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025553in}{2.942005in}}%
\pgfpathcurveto{\pgfqpoint{1.025553in}{2.969150in}}{\pgfqpoint{1.004747in}{2.990423in}}{\pgfqpoint{0.979822in}{2.990423in}}%
\pgfpathcurveto{\pgfqpoint{0.954592in}{2.990423in}}{\pgfqpoint{0.933995in}{2.968941in}}{\pgfqpoint{0.933995in}{2.942005in}}%
\pgfpathcurveto{\pgfqpoint{0.933995in}{2.914875in}}{\pgfqpoint{0.954801in}{2.893619in}}{\pgfqpoint{0.979726in}{2.893619in}}%
\pgfpathcurveto{\pgfqpoint{1.004957in}{2.893619in}}{\pgfqpoint{1.025553in}{2.915084in}}{\pgfqpoint{1.025553in}{2.942005in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.979822in}{2.897738in}}%
\pgfpathcurveto{\pgfqpoint{0.956748in}{2.897738in}}{\pgfqpoint{0.938114in}{2.917482in}}{\pgfqpoint{0.938114in}{2.942005in}}%
\pgfpathcurveto{\pgfqpoint{0.938114in}{2.966753in}}{\pgfqpoint{0.956957in}{2.986287in}}{\pgfqpoint{0.979726in}{2.986287in}}%
\pgfpathcurveto{\pgfqpoint{1.002784in}{2.986287in}}{\pgfqpoint{1.021434in}{2.966543in}}{\pgfqpoint{1.021434in}{2.942005in}}%
\pgfpathcurveto{\pgfqpoint{1.021434in}{2.917273in}}{\pgfqpoint{1.002575in}{2.897738in}}{\pgfqpoint{0.979822in}{2.897738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626520in}{2.548729in}}%
\pgfpathcurveto{\pgfqpoint{0.626520in}{2.575875in}}{\pgfqpoint{0.605715in}{2.597147in}}{\pgfqpoint{0.580790in}{2.597147in}}%
\pgfpathcurveto{\pgfqpoint{0.555559in}{2.597147in}}{\pgfqpoint{0.534962in}{2.575666in}}{\pgfqpoint{0.534962in}{2.548729in}}%
\pgfpathcurveto{\pgfqpoint{0.534962in}{2.521600in}}{\pgfqpoint{0.555768in}{2.500343in}}{\pgfqpoint{0.580693in}{2.500343in}}%
\pgfpathcurveto{\pgfqpoint{0.605924in}{2.500343in}}{\pgfqpoint{0.626520in}{2.521809in}}{\pgfqpoint{0.626520in}{2.548729in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.580790in}{2.504463in}}%
\pgfpathcurveto{\pgfqpoint{0.557715in}{2.504463in}}{\pgfqpoint{0.539081in}{2.524206in}}{\pgfqpoint{0.539081in}{2.548729in}}%
\pgfpathcurveto{\pgfqpoint{0.539081in}{2.573477in}}{\pgfqpoint{0.557924in}{2.593012in}}{\pgfqpoint{0.580693in}{2.593012in}}%
\pgfpathcurveto{\pgfqpoint{0.603751in}{2.593012in}}{\pgfqpoint{0.622401in}{2.573268in}}{\pgfqpoint{0.622401in}{2.548729in}}%
\pgfpathcurveto{\pgfqpoint{0.622401in}{2.523997in}}{\pgfqpoint{0.603542in}{2.504463in}}{\pgfqpoint{0.580790in}{2.504463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664787in}{2.560488in}}%
\pgfpathcurveto{\pgfqpoint{0.664787in}{2.587634in}}{\pgfqpoint{0.643981in}{2.608906in}}{\pgfqpoint{0.619056in}{2.608906in}}%
\pgfpathcurveto{\pgfqpoint{0.593825in}{2.608906in}}{\pgfqpoint{0.573229in}{2.587425in}}{\pgfqpoint{0.573229in}{2.560488in}}%
\pgfpathcurveto{\pgfqpoint{0.573229in}{2.533359in}}{\pgfqpoint{0.594035in}{2.512102in}}{\pgfqpoint{0.618960in}{2.512102in}}%
\pgfpathcurveto{\pgfqpoint{0.644190in}{2.512102in}}{\pgfqpoint{0.664787in}{2.533568in}}{\pgfqpoint{0.664787in}{2.560488in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.619056in}{2.516222in}}%
\pgfpathcurveto{\pgfqpoint{0.595982in}{2.516222in}}{\pgfqpoint{0.577348in}{2.535966in}}{\pgfqpoint{0.577348in}{2.560488in}}%
\pgfpathcurveto{\pgfqpoint{0.577348in}{2.585236in}}{\pgfqpoint{0.596191in}{2.604771in}}{\pgfqpoint{0.618960in}{2.604771in}}%
\pgfpathcurveto{\pgfqpoint{0.642018in}{2.604771in}}{\pgfqpoint{0.660668in}{2.585027in}}{\pgfqpoint{0.660668in}{2.560488in}}%
\pgfpathcurveto{\pgfqpoint{0.660668in}{2.535756in}}{\pgfqpoint{0.641809in}{2.516222in}}{\pgfqpoint{0.619056in}{2.516222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713244in}{2.600366in}}%
\pgfpathcurveto{\pgfqpoint{0.713244in}{2.627512in}}{\pgfqpoint{0.692438in}{2.648784in}}{\pgfqpoint{0.667513in}{2.648784in}}%
\pgfpathcurveto{\pgfqpoint{0.642282in}{2.648784in}}{\pgfqpoint{0.621686in}{2.627302in}}{\pgfqpoint{0.621686in}{2.600366in}}%
\pgfpathcurveto{\pgfqpoint{0.621686in}{2.573236in}}{\pgfqpoint{0.642491in}{2.551980in}}{\pgfqpoint{0.667417in}{2.551980in}}%
\pgfpathcurveto{\pgfqpoint{0.692647in}{2.551980in}}{\pgfqpoint{0.713244in}{2.573446in}}{\pgfqpoint{0.713244in}{2.600366in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.667513in}{2.556099in}}%
\pgfpathcurveto{\pgfqpoint{0.644438in}{2.556099in}}{\pgfqpoint{0.625805in}{2.575843in}}{\pgfqpoint{0.625805in}{2.600366in}}%
\pgfpathcurveto{\pgfqpoint{0.625805in}{2.625114in}}{\pgfqpoint{0.644648in}{2.644649in}}{\pgfqpoint{0.667417in}{2.644649in}}%
\pgfpathcurveto{\pgfqpoint{0.690475in}{2.644649in}}{\pgfqpoint{0.709125in}{2.624905in}}{\pgfqpoint{0.709125in}{2.600366in}}%
\pgfpathcurveto{\pgfqpoint{0.709125in}{2.575634in}}{\pgfqpoint{0.690266in}{2.556099in}}{\pgfqpoint{0.667513in}{2.556099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750313in}{2.664704in}}%
\pgfpathcurveto{\pgfqpoint{0.750313in}{2.691849in}}{\pgfqpoint{0.729507in}{2.713122in}}{\pgfqpoint{0.704582in}{2.713122in}}%
\pgfpathcurveto{\pgfqpoint{0.679351in}{2.713122in}}{\pgfqpoint{0.658755in}{2.691640in}}{\pgfqpoint{0.658755in}{2.664704in}}%
\pgfpathcurveto{\pgfqpoint{0.658755in}{2.637574in}}{\pgfqpoint{0.679561in}{2.616318in}}{\pgfqpoint{0.704486in}{2.616318in}}%
\pgfpathcurveto{\pgfqpoint{0.729716in}{2.616318in}}{\pgfqpoint{0.750313in}{2.637783in}}{\pgfqpoint{0.750313in}{2.664704in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.704582in}{2.620437in}}%
\pgfpathcurveto{\pgfqpoint{0.681508in}{2.620437in}}{\pgfqpoint{0.662874in}{2.640181in}}{\pgfqpoint{0.662874in}{2.664704in}}%
\pgfpathcurveto{\pgfqpoint{0.662874in}{2.689452in}}{\pgfqpoint{0.681717in}{2.708986in}}{\pgfqpoint{0.704486in}{2.708986in}}%
\pgfpathcurveto{\pgfqpoint{0.727544in}{2.708986in}}{\pgfqpoint{0.746194in}{2.689243in}}{\pgfqpoint{0.746194in}{2.664704in}}%
\pgfpathcurveto{\pgfqpoint{0.746194in}{2.639972in}}{\pgfqpoint{0.727335in}{2.620437in}}{\pgfqpoint{0.704582in}{2.620437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.018394in}{3.088825in}}%
\pgfpathcurveto{\pgfqpoint{1.018394in}{3.115971in}}{\pgfqpoint{0.997588in}{3.137243in}}{\pgfqpoint{0.972663in}{3.137243in}}%
\pgfpathcurveto{\pgfqpoint{0.947432in}{3.137243in}}{\pgfqpoint{0.926835in}{3.115761in}}{\pgfqpoint{0.926835in}{3.088825in}}%
\pgfpathcurveto{\pgfqpoint{0.926835in}{3.061695in}}{\pgfqpoint{0.947641in}{3.040439in}}{\pgfqpoint{0.972566in}{3.040439in}}%
\pgfpathcurveto{\pgfqpoint{0.997797in}{3.040439in}}{\pgfqpoint{1.018394in}{3.061905in}}{\pgfqpoint{1.018394in}{3.088825in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.972663in}{3.044558in}}%
\pgfpathcurveto{\pgfqpoint{0.949588in}{3.044558in}}{\pgfqpoint{0.930955in}{3.064302in}}{\pgfqpoint{0.930955in}{3.088825in}}%
\pgfpathcurveto{\pgfqpoint{0.930955in}{3.113573in}}{\pgfqpoint{0.949797in}{3.133108in}}{\pgfqpoint{0.972566in}{3.133108in}}%
\pgfpathcurveto{\pgfqpoint{0.995625in}{3.133108in}}{\pgfqpoint{1.014274in}{3.113364in}}{\pgfqpoint{1.014274in}{3.088825in}}%
\pgfpathcurveto{\pgfqpoint{1.014274in}{3.064093in}}{\pgfqpoint{0.995416in}{3.044558in}}{\pgfqpoint{0.972663in}{3.044558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750313in}{2.670474in}}%
\pgfpathcurveto{\pgfqpoint{0.750313in}{2.697620in}}{\pgfqpoint{0.729507in}{2.718892in}}{\pgfqpoint{0.704582in}{2.718892in}}%
\pgfpathcurveto{\pgfqpoint{0.679351in}{2.718892in}}{\pgfqpoint{0.658755in}{2.697411in}}{\pgfqpoint{0.658755in}{2.670474in}}%
\pgfpathcurveto{\pgfqpoint{0.658755in}{2.643345in}}{\pgfqpoint{0.679561in}{2.622089in}}{\pgfqpoint{0.704486in}{2.622089in}}%
\pgfpathcurveto{\pgfqpoint{0.729716in}{2.622089in}}{\pgfqpoint{0.750313in}{2.643554in}}{\pgfqpoint{0.750313in}{2.670474in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.704582in}{2.626208in}}%
\pgfpathcurveto{\pgfqpoint{0.681508in}{2.626208in}}{\pgfqpoint{0.662874in}{2.645952in}}{\pgfqpoint{0.662874in}{2.670474in}}%
\pgfpathcurveto{\pgfqpoint{0.662874in}{2.695222in}}{\pgfqpoint{0.681717in}{2.714757in}}{\pgfqpoint{0.704486in}{2.714757in}}%
\pgfpathcurveto{\pgfqpoint{0.727544in}{2.714757in}}{\pgfqpoint{0.746194in}{2.695013in}}{\pgfqpoint{0.746194in}{2.670474in}}%
\pgfpathcurveto{\pgfqpoint{0.746194in}{2.645742in}}{\pgfqpoint{0.727335in}{2.626208in}}{\pgfqpoint{0.704582in}{2.626208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230868in}{3.227674in}}%
\pgfpathcurveto{\pgfqpoint{1.230868in}{3.254819in}}{\pgfqpoint{1.210062in}{3.276092in}}{\pgfqpoint{1.185137in}{3.276092in}}%
\pgfpathcurveto{\pgfqpoint{1.159906in}{3.276092in}}{\pgfqpoint{1.139310in}{3.254610in}}{\pgfqpoint{1.139310in}{3.227674in}}%
\pgfpathcurveto{\pgfqpoint{1.139310in}{3.200544in}}{\pgfqpoint{1.160115in}{3.179288in}}{\pgfqpoint{1.185040in}{3.179288in}}%
\pgfpathcurveto{\pgfqpoint{1.210271in}{3.179288in}}{\pgfqpoint{1.230868in}{3.200753in}}{\pgfqpoint{1.230868in}{3.227674in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.185137in}{3.183407in}}%
\pgfpathcurveto{\pgfqpoint{1.162062in}{3.183407in}}{\pgfqpoint{1.143429in}{3.203151in}}{\pgfqpoint{1.143429in}{3.227674in}}%
\pgfpathcurveto{\pgfqpoint{1.143429in}{3.252422in}}{\pgfqpoint{1.162272in}{3.271956in}}{\pgfqpoint{1.185040in}{3.271956in}}%
\pgfpathcurveto{\pgfqpoint{1.208099in}{3.271956in}}{\pgfqpoint{1.226749in}{3.252212in}}{\pgfqpoint{1.226749in}{3.227674in}}%
\pgfpathcurveto{\pgfqpoint{1.226749in}{3.202942in}}{\pgfqpoint{1.207890in}{3.183407in}}{\pgfqpoint{1.185137in}{3.183407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102592in}{3.025297in}}%
\pgfpathcurveto{\pgfqpoint{1.102592in}{3.052443in}}{\pgfqpoint{1.081786in}{3.073715in}}{\pgfqpoint{1.056861in}{3.073715in}}%
\pgfpathcurveto{\pgfqpoint{1.031630in}{3.073715in}}{\pgfqpoint{1.011034in}{3.052233in}}{\pgfqpoint{1.011034in}{3.025297in}}%
\pgfpathcurveto{\pgfqpoint{1.011034in}{2.998167in}}{\pgfqpoint{1.031839in}{2.976911in}}{\pgfqpoint{1.056764in}{2.976911in}}%
\pgfpathcurveto{\pgfqpoint{1.081995in}{2.976911in}}{\pgfqpoint{1.102592in}{2.998377in}}{\pgfqpoint{1.102592in}{3.025297in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.056861in}{2.981030in}}%
\pgfpathcurveto{\pgfqpoint{1.033786in}{2.981030in}}{\pgfqpoint{1.015153in}{3.000774in}}{\pgfqpoint{1.015153in}{3.025297in}}%
\pgfpathcurveto{\pgfqpoint{1.015153in}{3.050045in}}{\pgfqpoint{1.033996in}{3.069579in}}{\pgfqpoint{1.056764in}{3.069579in}}%
\pgfpathcurveto{\pgfqpoint{1.079823in}{3.069579in}}{\pgfqpoint{1.098472in}{3.049836in}}{\pgfqpoint{1.098472in}{3.025297in}}%
\pgfpathcurveto{\pgfqpoint{1.098472in}{3.000565in}}{\pgfqpoint{1.079614in}{2.981030in}}{\pgfqpoint{1.056861in}{2.981030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229905in}{3.187457in}}%
\pgfpathcurveto{\pgfqpoint{1.229905in}{3.214603in}}{\pgfqpoint{1.209099in}{3.235875in}}{\pgfqpoint{1.184174in}{3.235875in}}%
\pgfpathcurveto{\pgfqpoint{1.158944in}{3.235875in}}{\pgfqpoint{1.138347in}{3.214394in}}{\pgfqpoint{1.138347in}{3.187457in}}%
\pgfpathcurveto{\pgfqpoint{1.138347in}{3.160328in}}{\pgfqpoint{1.159153in}{3.139071in}}{\pgfqpoint{1.184078in}{3.139071in}}%
\pgfpathcurveto{\pgfqpoint{1.209309in}{3.139071in}}{\pgfqpoint{1.229905in}{3.160537in}}{\pgfqpoint{1.229905in}{3.187457in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.184174in}{3.143191in}}%
\pgfpathcurveto{\pgfqpoint{1.161100in}{3.143191in}}{\pgfqpoint{1.142466in}{3.162934in}}{\pgfqpoint{1.142466in}{3.187457in}}%
\pgfpathcurveto{\pgfqpoint{1.142466in}{3.212205in}}{\pgfqpoint{1.161309in}{3.231740in}}{\pgfqpoint{1.184078in}{3.231740in}}%
\pgfpathcurveto{\pgfqpoint{1.207136in}{3.231740in}}{\pgfqpoint{1.225786in}{3.211996in}}{\pgfqpoint{1.225786in}{3.187457in}}%
\pgfpathcurveto{\pgfqpoint{1.225786in}{3.162725in}}{\pgfqpoint{1.206927in}{3.143191in}}{\pgfqpoint{1.184174in}{3.143191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853546in}{2.749247in}}%
\pgfpathcurveto{\pgfqpoint{0.853546in}{2.776393in}}{\pgfqpoint{0.832740in}{2.797665in}}{\pgfqpoint{0.807815in}{2.797665in}}%
\pgfpathcurveto{\pgfqpoint{0.782584in}{2.797665in}}{\pgfqpoint{0.761988in}{2.776184in}}{\pgfqpoint{0.761988in}{2.749247in}}%
\pgfpathcurveto{\pgfqpoint{0.761988in}{2.722118in}}{\pgfqpoint{0.782793in}{2.700861in}}{\pgfqpoint{0.807719in}{2.700861in}}%
\pgfpathcurveto{\pgfqpoint{0.832949in}{2.700861in}}{\pgfqpoint{0.853546in}{2.722327in}}{\pgfqpoint{0.853546in}{2.749247in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.807815in}{2.704981in}}%
\pgfpathcurveto{\pgfqpoint{0.784740in}{2.704981in}}{\pgfqpoint{0.766107in}{2.724724in}}{\pgfqpoint{0.766107in}{2.749247in}}%
\pgfpathcurveto{\pgfqpoint{0.766107in}{2.773995in}}{\pgfqpoint{0.784950in}{2.793530in}}{\pgfqpoint{0.807719in}{2.793530in}}%
\pgfpathcurveto{\pgfqpoint{0.830777in}{2.793530in}}{\pgfqpoint{0.849427in}{2.773786in}}{\pgfqpoint{0.849427in}{2.749247in}}%
\pgfpathcurveto{\pgfqpoint{0.849427in}{2.724515in}}{\pgfqpoint{0.830568in}{2.704981in}}{\pgfqpoint{0.807815in}{2.704981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.077772in}{3.008713in}}%
\pgfpathcurveto{\pgfqpoint{1.077772in}{3.035859in}}{\pgfqpoint{1.056967in}{3.057131in}}{\pgfqpoint{1.032041in}{3.057131in}}%
\pgfpathcurveto{\pgfqpoint{1.006811in}{3.057131in}}{\pgfqpoint{0.986214in}{3.035650in}}{\pgfqpoint{0.986214in}{3.008713in}}%
\pgfpathcurveto{\pgfqpoint{0.986214in}{2.981584in}}{\pgfqpoint{1.007020in}{2.960327in}}{\pgfqpoint{1.031945in}{2.960327in}}%
\pgfpathcurveto{\pgfqpoint{1.057176in}{2.960327in}}{\pgfqpoint{1.077772in}{2.981793in}}{\pgfqpoint{1.077772in}{3.008713in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.032041in}{2.964447in}}%
\pgfpathcurveto{\pgfqpoint{1.008967in}{2.964447in}}{\pgfqpoint{0.990333in}{2.984190in}}{\pgfqpoint{0.990333in}{3.008713in}}%
\pgfpathcurveto{\pgfqpoint{0.990333in}{3.033461in}}{\pgfqpoint{1.009176in}{3.052996in}}{\pgfqpoint{1.031945in}{3.052996in}}%
\pgfpathcurveto{\pgfqpoint{1.055003in}{3.052996in}}{\pgfqpoint{1.073653in}{3.033252in}}{\pgfqpoint{1.073653in}{3.008713in}}%
\pgfpathcurveto{\pgfqpoint{1.073653in}{2.983981in}}{\pgfqpoint{1.054794in}{2.964447in}}{\pgfqpoint{1.032041in}{2.964447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009611in}{2.917715in}}%
\pgfpathcurveto{\pgfqpoint{1.009611in}{2.944861in}}{\pgfqpoint{0.988805in}{2.966133in}}{\pgfqpoint{0.963880in}{2.966133in}}%
\pgfpathcurveto{\pgfqpoint{0.938649in}{2.966133in}}{\pgfqpoint{0.918053in}{2.944651in}}{\pgfqpoint{0.918053in}{2.917715in}}%
\pgfpathcurveto{\pgfqpoint{0.918053in}{2.890586in}}{\pgfqpoint{0.938858in}{2.869329in}}{\pgfqpoint{0.963784in}{2.869329in}}%
\pgfpathcurveto{\pgfqpoint{0.989014in}{2.869329in}}{\pgfqpoint{1.009611in}{2.890795in}}{\pgfqpoint{1.009611in}{2.917715in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.963880in}{2.873449in}}%
\pgfpathcurveto{\pgfqpoint{0.940805in}{2.873449in}}{\pgfqpoint{0.922172in}{2.893192in}}{\pgfqpoint{0.922172in}{2.917715in}}%
\pgfpathcurveto{\pgfqpoint{0.922172in}{2.942463in}}{\pgfqpoint{0.941015in}{2.961998in}}{\pgfqpoint{0.963784in}{2.961998in}}%
\pgfpathcurveto{\pgfqpoint{0.986842in}{2.961998in}}{\pgfqpoint{1.005492in}{2.942254in}}{\pgfqpoint{1.005492in}{2.917715in}}%
\pgfpathcurveto{\pgfqpoint{1.005492in}{2.892983in}}{\pgfqpoint{0.986633in}{2.873449in}}{\pgfqpoint{0.963880in}{2.873449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.998940in}{2.923571in}}%
\pgfpathcurveto{\pgfqpoint{0.998940in}{2.950717in}}{\pgfqpoint{0.978134in}{2.971989in}}{\pgfqpoint{0.953209in}{2.971989in}}%
\pgfpathcurveto{\pgfqpoint{0.927978in}{2.971989in}}{\pgfqpoint{0.907381in}{2.950507in}}{\pgfqpoint{0.907381in}{2.923571in}}%
\pgfpathcurveto{\pgfqpoint{0.907381in}{2.896441in}}{\pgfqpoint{0.928187in}{2.875185in}}{\pgfqpoint{0.953112in}{2.875185in}}%
\pgfpathcurveto{\pgfqpoint{0.978343in}{2.875185in}}{\pgfqpoint{0.998940in}{2.896651in}}{\pgfqpoint{0.998940in}{2.923571in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.953209in}{2.879304in}}%
\pgfpathcurveto{\pgfqpoint{0.930134in}{2.879304in}}{\pgfqpoint{0.911501in}{2.899048in}}{\pgfqpoint{0.911501in}{2.923571in}}%
\pgfpathcurveto{\pgfqpoint{0.911501in}{2.948319in}}{\pgfqpoint{0.930343in}{2.967854in}}{\pgfqpoint{0.953112in}{2.967854in}}%
\pgfpathcurveto{\pgfqpoint{0.976171in}{2.967854in}}{\pgfqpoint{0.994820in}{2.948110in}}{\pgfqpoint{0.994820in}{2.923571in}}%
\pgfpathcurveto{\pgfqpoint{0.994820in}{2.898839in}}{\pgfqpoint{0.975961in}{2.879304in}}{\pgfqpoint{0.953209in}{2.879304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937338in}{2.875606in}}%
\pgfpathcurveto{\pgfqpoint{0.937338in}{2.902752in}}{\pgfqpoint{0.916532in}{2.924024in}}{\pgfqpoint{0.891607in}{2.924024in}}%
\pgfpathcurveto{\pgfqpoint{0.866376in}{2.924024in}}{\pgfqpoint{0.845780in}{2.902543in}}{\pgfqpoint{0.845780in}{2.875606in}}%
\pgfpathcurveto{\pgfqpoint{0.845780in}{2.848477in}}{\pgfqpoint{0.866585in}{2.827220in}}{\pgfqpoint{0.891510in}{2.827220in}}%
\pgfpathcurveto{\pgfqpoint{0.916741in}{2.827220in}}{\pgfqpoint{0.937338in}{2.848686in}}{\pgfqpoint{0.937338in}{2.875606in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.891607in}{2.831340in}}%
\pgfpathcurveto{\pgfqpoint{0.868532in}{2.831340in}}{\pgfqpoint{0.849899in}{2.851083in}}{\pgfqpoint{0.849899in}{2.875606in}}%
\pgfpathcurveto{\pgfqpoint{0.849899in}{2.900354in}}{\pgfqpoint{0.868741in}{2.919889in}}{\pgfqpoint{0.891510in}{2.919889in}}%
\pgfpathcurveto{\pgfqpoint{0.914569in}{2.919889in}}{\pgfqpoint{0.933218in}{2.900145in}}{\pgfqpoint{0.933218in}{2.875606in}}%
\pgfpathcurveto{\pgfqpoint{0.933218in}{2.850874in}}{\pgfqpoint{0.914360in}{2.831340in}}{\pgfqpoint{0.891607in}{2.831340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215071in}{3.237034in}}%
\pgfpathcurveto{\pgfqpoint{1.215071in}{3.264180in}}{\pgfqpoint{1.194265in}{3.285452in}}{\pgfqpoint{1.169340in}{3.285452in}}%
\pgfpathcurveto{\pgfqpoint{1.144110in}{3.285452in}}{\pgfqpoint{1.123513in}{3.263971in}}{\pgfqpoint{1.123513in}{3.237034in}}%
\pgfpathcurveto{\pgfqpoint{1.123513in}{3.209905in}}{\pgfqpoint{1.144319in}{3.188648in}}{\pgfqpoint{1.169244in}{3.188648in}}%
\pgfpathcurveto{\pgfqpoint{1.194475in}{3.188648in}}{\pgfqpoint{1.215071in}{3.210114in}}{\pgfqpoint{1.215071in}{3.237034in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.169340in}{3.192768in}}%
\pgfpathcurveto{\pgfqpoint{1.146266in}{3.192768in}}{\pgfqpoint{1.127632in}{3.212512in}}{\pgfqpoint{1.127632in}{3.237034in}}%
\pgfpathcurveto{\pgfqpoint{1.127632in}{3.261782in}}{\pgfqpoint{1.146475in}{3.281317in}}{\pgfqpoint{1.169244in}{3.281317in}}%
\pgfpathcurveto{\pgfqpoint{1.192302in}{3.281317in}}{\pgfqpoint{1.210952in}{3.261573in}}{\pgfqpoint{1.210952in}{3.237034in}}%
\pgfpathcurveto{\pgfqpoint{1.210952in}{3.212302in}}{\pgfqpoint{1.192093in}{3.192768in}}{\pgfqpoint{1.169340in}{3.192768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651825in}{3.593039in}}%
\pgfpathcurveto{\pgfqpoint{1.651825in}{3.620185in}}{\pgfqpoint{1.631019in}{3.641457in}}{\pgfqpoint{1.606094in}{3.641457in}}%
\pgfpathcurveto{\pgfqpoint{1.580863in}{3.641457in}}{\pgfqpoint{1.560267in}{3.619976in}}{\pgfqpoint{1.560267in}{3.593039in}}%
\pgfpathcurveto{\pgfqpoint{1.560267in}{3.565910in}}{\pgfqpoint{1.581073in}{3.544653in}}{\pgfqpoint{1.605998in}{3.544653in}}%
\pgfpathcurveto{\pgfqpoint{1.631228in}{3.544653in}}{\pgfqpoint{1.651825in}{3.566119in}}{\pgfqpoint{1.651825in}{3.593039in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.606094in}{3.548773in}}%
\pgfpathcurveto{\pgfqpoint{1.583020in}{3.548773in}}{\pgfqpoint{1.564386in}{3.568517in}}{\pgfqpoint{1.564386in}{3.593039in}}%
\pgfpathcurveto{\pgfqpoint{1.564386in}{3.617787in}}{\pgfqpoint{1.583229in}{3.637322in}}{\pgfqpoint{1.605998in}{3.637322in}}%
\pgfpathcurveto{\pgfqpoint{1.629056in}{3.637322in}}{\pgfqpoint{1.647706in}{3.617578in}}{\pgfqpoint{1.647706in}{3.593039in}}%
\pgfpathcurveto{\pgfqpoint{1.647706in}{3.568307in}}{\pgfqpoint{1.628847in}{3.548773in}}{\pgfqpoint{1.606094in}{3.548773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963532in}{2.869258in}}%
\pgfpathcurveto{\pgfqpoint{0.963532in}{2.896404in}}{\pgfqpoint{0.942726in}{2.917676in}}{\pgfqpoint{0.917801in}{2.917676in}}%
\pgfpathcurveto{\pgfqpoint{0.892570in}{2.917676in}}{\pgfqpoint{0.871974in}{2.896195in}}{\pgfqpoint{0.871974in}{2.869258in}}%
\pgfpathcurveto{\pgfqpoint{0.871974in}{2.842129in}}{\pgfqpoint{0.892780in}{2.820872in}}{\pgfqpoint{0.917705in}{2.820872in}}%
\pgfpathcurveto{\pgfqpoint{0.942935in}{2.820872in}}{\pgfqpoint{0.963532in}{2.842338in}}{\pgfqpoint{0.963532in}{2.869258in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.917801in}{2.824992in}}%
\pgfpathcurveto{\pgfqpoint{0.894727in}{2.824992in}}{\pgfqpoint{0.876093in}{2.844735in}}{\pgfqpoint{0.876093in}{2.869258in}}%
\pgfpathcurveto{\pgfqpoint{0.876093in}{2.894006in}}{\pgfqpoint{0.894936in}{2.913541in}}{\pgfqpoint{0.917705in}{2.913541in}}%
\pgfpathcurveto{\pgfqpoint{0.940763in}{2.913541in}}{\pgfqpoint{0.959413in}{2.893797in}}{\pgfqpoint{0.959413in}{2.869258in}}%
\pgfpathcurveto{\pgfqpoint{0.959413in}{2.844526in}}{\pgfqpoint{0.940554in}{2.824992in}}{\pgfqpoint{0.917801in}{2.824992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910830in}{3.021000in}}%
\pgfpathcurveto{\pgfqpoint{0.910830in}{3.048145in}}{\pgfqpoint{0.890024in}{3.069418in}}{\pgfqpoint{0.865099in}{3.069418in}}%
\pgfpathcurveto{\pgfqpoint{0.839869in}{3.069418in}}{\pgfqpoint{0.819272in}{3.047936in}}{\pgfqpoint{0.819272in}{3.021000in}}%
\pgfpathcurveto{\pgfqpoint{0.819272in}{2.993870in}}{\pgfqpoint{0.840078in}{2.972614in}}{\pgfqpoint{0.865003in}{2.972614in}}%
\pgfpathcurveto{\pgfqpoint{0.890234in}{2.972614in}}{\pgfqpoint{0.910830in}{2.994079in}}{\pgfqpoint{0.910830in}{3.021000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.865099in}{2.976733in}}%
\pgfpathcurveto{\pgfqpoint{0.842025in}{2.976733in}}{\pgfqpoint{0.823391in}{2.996477in}}{\pgfqpoint{0.823391in}{3.021000in}}%
\pgfpathcurveto{\pgfqpoint{0.823391in}{3.045748in}}{\pgfqpoint{0.842234in}{3.065282in}}{\pgfqpoint{0.865003in}{3.065282in}}%
\pgfpathcurveto{\pgfqpoint{0.888061in}{3.065282in}}{\pgfqpoint{0.906711in}{3.045539in}}{\pgfqpoint{0.906711in}{3.021000in}}%
\pgfpathcurveto{\pgfqpoint{0.906711in}{2.996268in}}{\pgfqpoint{0.887852in}{2.976733in}}{\pgfqpoint{0.865099in}{2.976733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744732in}{3.732897in}}%
\pgfpathcurveto{\pgfqpoint{1.744732in}{3.760043in}}{\pgfqpoint{1.723926in}{3.781315in}}{\pgfqpoint{1.699001in}{3.781315in}}%
\pgfpathcurveto{\pgfqpoint{1.673770in}{3.781315in}}{\pgfqpoint{1.653174in}{3.759834in}}{\pgfqpoint{1.653174in}{3.732897in}}%
\pgfpathcurveto{\pgfqpoint{1.653174in}{3.705768in}}{\pgfqpoint{1.673979in}{3.684511in}}{\pgfqpoint{1.698904in}{3.684511in}}%
\pgfpathcurveto{\pgfqpoint{1.724135in}{3.684511in}}{\pgfqpoint{1.744732in}{3.705977in}}{\pgfqpoint{1.744732in}{3.732897in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.699001in}{3.688631in}}%
\pgfpathcurveto{\pgfqpoint{1.675926in}{3.688631in}}{\pgfqpoint{1.657293in}{3.708374in}}{\pgfqpoint{1.657293in}{3.732897in}}%
\pgfpathcurveto{\pgfqpoint{1.657293in}{3.757645in}}{\pgfqpoint{1.676136in}{3.777180in}}{\pgfqpoint{1.698904in}{3.777180in}}%
\pgfpathcurveto{\pgfqpoint{1.721963in}{3.777180in}}{\pgfqpoint{1.740613in}{3.757436in}}{\pgfqpoint{1.740613in}{3.732897in}}%
\pgfpathcurveto{\pgfqpoint{1.740613in}{3.708165in}}{\pgfqpoint{1.721754in}{3.688631in}}{\pgfqpoint{1.699001in}{3.688631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054289in}{3.008713in}}%
\pgfpathcurveto{\pgfqpoint{1.054289in}{3.035859in}}{\pgfqpoint{1.033483in}{3.057131in}}{\pgfqpoint{1.008558in}{3.057131in}}%
\pgfpathcurveto{\pgfqpoint{0.983327in}{3.057131in}}{\pgfqpoint{0.962731in}{3.035650in}}{\pgfqpoint{0.962731in}{3.008713in}}%
\pgfpathcurveto{\pgfqpoint{0.962731in}{2.981584in}}{\pgfqpoint{0.983536in}{2.960327in}}{\pgfqpoint{1.008461in}{2.960327in}}%
\pgfpathcurveto{\pgfqpoint{1.033692in}{2.960327in}}{\pgfqpoint{1.054289in}{2.981793in}}{\pgfqpoint{1.054289in}{3.008713in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.008558in}{2.964447in}}%
\pgfpathcurveto{\pgfqpoint{0.985483in}{2.964447in}}{\pgfqpoint{0.966850in}{2.984190in}}{\pgfqpoint{0.966850in}{3.008713in}}%
\pgfpathcurveto{\pgfqpoint{0.966850in}{3.033461in}}{\pgfqpoint{0.985692in}{3.052996in}}{\pgfqpoint{1.008461in}{3.052996in}}%
\pgfpathcurveto{\pgfqpoint{1.031520in}{3.052996in}}{\pgfqpoint{1.050169in}{3.033252in}}{\pgfqpoint{1.050169in}{3.008713in}}%
\pgfpathcurveto{\pgfqpoint{1.050169in}{2.983981in}}{\pgfqpoint{1.031311in}{2.964447in}}{\pgfqpoint{1.008558in}{2.964447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167646in}{3.184154in}}%
\pgfpathcurveto{\pgfqpoint{1.167646in}{3.211299in}}{\pgfqpoint{1.146840in}{3.232572in}}{\pgfqpoint{1.121915in}{3.232572in}}%
\pgfpathcurveto{\pgfqpoint{1.096684in}{3.232572in}}{\pgfqpoint{1.076088in}{3.211090in}}{\pgfqpoint{1.076088in}{3.184154in}}%
\pgfpathcurveto{\pgfqpoint{1.076088in}{3.157024in}}{\pgfqpoint{1.096893in}{3.135768in}}{\pgfqpoint{1.121819in}{3.135768in}}%
\pgfpathcurveto{\pgfqpoint{1.147049in}{3.135768in}}{\pgfqpoint{1.167646in}{3.157233in}}{\pgfqpoint{1.167646in}{3.184154in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.121915in}{3.139887in}}%
\pgfpathcurveto{\pgfqpoint{1.098840in}{3.139887in}}{\pgfqpoint{1.080207in}{3.159631in}}{\pgfqpoint{1.080207in}{3.184154in}}%
\pgfpathcurveto{\pgfqpoint{1.080207in}{3.208902in}}{\pgfqpoint{1.099050in}{3.228436in}}{\pgfqpoint{1.121819in}{3.228436in}}%
\pgfpathcurveto{\pgfqpoint{1.144877in}{3.228436in}}{\pgfqpoint{1.163527in}{3.208692in}}{\pgfqpoint{1.163527in}{3.184154in}}%
\pgfpathcurveto{\pgfqpoint{1.163527in}{3.159422in}}{\pgfqpoint{1.144668in}{3.139887in}}{\pgfqpoint{1.121915in}{3.139887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230868in}{3.181234in}}%
\pgfpathcurveto{\pgfqpoint{1.230868in}{3.208379in}}{\pgfqpoint{1.210062in}{3.229652in}}{\pgfqpoint{1.185137in}{3.229652in}}%
\pgfpathcurveto{\pgfqpoint{1.159906in}{3.229652in}}{\pgfqpoint{1.139310in}{3.208170in}}{\pgfqpoint{1.139310in}{3.181234in}}%
\pgfpathcurveto{\pgfqpoint{1.139310in}{3.154104in}}{\pgfqpoint{1.160115in}{3.132848in}}{\pgfqpoint{1.185040in}{3.132848in}}%
\pgfpathcurveto{\pgfqpoint{1.210271in}{3.132848in}}{\pgfqpoint{1.230868in}{3.154313in}}{\pgfqpoint{1.230868in}{3.181234in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.185137in}{3.136967in}}%
\pgfpathcurveto{\pgfqpoint{1.162062in}{3.136967in}}{\pgfqpoint{1.143429in}{3.156711in}}{\pgfqpoint{1.143429in}{3.181234in}}%
\pgfpathcurveto{\pgfqpoint{1.143429in}{3.205982in}}{\pgfqpoint{1.162272in}{3.225516in}}{\pgfqpoint{1.185040in}{3.225516in}}%
\pgfpathcurveto{\pgfqpoint{1.208099in}{3.225516in}}{\pgfqpoint{1.226749in}{3.205773in}}{\pgfqpoint{1.226749in}{3.181234in}}%
\pgfpathcurveto{\pgfqpoint{1.226749in}{3.156502in}}{\pgfqpoint{1.207890in}{3.136967in}}{\pgfqpoint{1.185137in}{3.136967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.565670in}{3.687384in}}%
\pgfpathcurveto{\pgfqpoint{1.565670in}{3.714530in}}{\pgfqpoint{1.544864in}{3.735802in}}{\pgfqpoint{1.519939in}{3.735802in}}%
\pgfpathcurveto{\pgfqpoint{1.494708in}{3.735802in}}{\pgfqpoint{1.474112in}{3.714321in}}{\pgfqpoint{1.474112in}{3.687384in}}%
\pgfpathcurveto{\pgfqpoint{1.474112in}{3.660255in}}{\pgfqpoint{1.494918in}{3.638998in}}{\pgfqpoint{1.519843in}{3.638998in}}%
\pgfpathcurveto{\pgfqpoint{1.545073in}{3.638998in}}{\pgfqpoint{1.565670in}{3.660464in}}{\pgfqpoint{1.565670in}{3.687384in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.519939in}{3.643118in}}%
\pgfpathcurveto{\pgfqpoint{1.496865in}{3.643118in}}{\pgfqpoint{1.478231in}{3.662861in}}{\pgfqpoint{1.478231in}{3.687384in}}%
\pgfpathcurveto{\pgfqpoint{1.478231in}{3.712132in}}{\pgfqpoint{1.497074in}{3.731667in}}{\pgfqpoint{1.519843in}{3.731667in}}%
\pgfpathcurveto{\pgfqpoint{1.542901in}{3.731667in}}{\pgfqpoint{1.561551in}{3.711923in}}{\pgfqpoint{1.561551in}{3.687384in}}%
\pgfpathcurveto{\pgfqpoint{1.561551in}{3.662652in}}{\pgfqpoint{1.542692in}{3.643118in}}{\pgfqpoint{1.519939in}{3.643118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131402in}{3.088825in}}%
\pgfpathcurveto{\pgfqpoint{1.131402in}{3.115971in}}{\pgfqpoint{1.110596in}{3.137243in}}{\pgfqpoint{1.085671in}{3.137243in}}%
\pgfpathcurveto{\pgfqpoint{1.060441in}{3.137243in}}{\pgfqpoint{1.039844in}{3.115761in}}{\pgfqpoint{1.039844in}{3.088825in}}%
\pgfpathcurveto{\pgfqpoint{1.039844in}{3.061695in}}{\pgfqpoint{1.060650in}{3.040439in}}{\pgfqpoint{1.085575in}{3.040439in}}%
\pgfpathcurveto{\pgfqpoint{1.110806in}{3.040439in}}{\pgfqpoint{1.131402in}{3.061905in}}{\pgfqpoint{1.131402in}{3.088825in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.085671in}{3.044558in}}%
\pgfpathcurveto{\pgfqpoint{1.062597in}{3.044558in}}{\pgfqpoint{1.043963in}{3.064302in}}{\pgfqpoint{1.043963in}{3.088825in}}%
\pgfpathcurveto{\pgfqpoint{1.043963in}{3.113573in}}{\pgfqpoint{1.062806in}{3.133108in}}{\pgfqpoint{1.085575in}{3.133108in}}%
\pgfpathcurveto{\pgfqpoint{1.108633in}{3.133108in}}{\pgfqpoint{1.127283in}{3.113364in}}{\pgfqpoint{1.127283in}{3.088825in}}%
\pgfpathcurveto{\pgfqpoint{1.127283in}{3.064093in}}{\pgfqpoint{1.108424in}{3.044558in}}{\pgfqpoint{1.085671in}{3.044558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041100in}{2.949990in}}%
\pgfpathcurveto{\pgfqpoint{1.041100in}{2.977136in}}{\pgfqpoint{1.020295in}{2.998408in}}{\pgfqpoint{0.995370in}{2.998408in}}%
\pgfpathcurveto{\pgfqpoint{0.970139in}{2.998408in}}{\pgfqpoint{0.949542in}{2.976926in}}{\pgfqpoint{0.949542in}{2.949990in}}%
\pgfpathcurveto{\pgfqpoint{0.949542in}{2.922860in}}{\pgfqpoint{0.970348in}{2.901604in}}{\pgfqpoint{0.995273in}{2.901604in}}%
\pgfpathcurveto{\pgfqpoint{1.020504in}{2.901604in}}{\pgfqpoint{1.041100in}{2.923070in}}{\pgfqpoint{1.041100in}{2.949990in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.995370in}{2.905723in}}%
\pgfpathcurveto{\pgfqpoint{0.972295in}{2.905723in}}{\pgfqpoint{0.953661in}{2.925467in}}{\pgfqpoint{0.953661in}{2.949990in}}%
\pgfpathcurveto{\pgfqpoint{0.953661in}{2.974738in}}{\pgfqpoint{0.972504in}{2.994273in}}{\pgfqpoint{0.995273in}{2.994273in}}%
\pgfpathcurveto{\pgfqpoint{1.018331in}{2.994273in}}{\pgfqpoint{1.036981in}{2.974529in}}{\pgfqpoint{1.036981in}{2.949990in}}%
\pgfpathcurveto{\pgfqpoint{1.036981in}{2.925258in}}{\pgfqpoint{1.018122in}{2.905723in}}{\pgfqpoint{0.995370in}{2.905723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036812in}{2.944039in}}%
\pgfpathcurveto{\pgfqpoint{1.036812in}{2.971185in}}{\pgfqpoint{1.016006in}{2.992457in}}{\pgfqpoint{0.991081in}{2.992457in}}%
\pgfpathcurveto{\pgfqpoint{0.965850in}{2.992457in}}{\pgfqpoint{0.945253in}{2.970975in}}{\pgfqpoint{0.945253in}{2.944039in}}%
\pgfpathcurveto{\pgfqpoint{0.945253in}{2.916909in}}{\pgfqpoint{0.966059in}{2.895653in}}{\pgfqpoint{0.990984in}{2.895653in}}%
\pgfpathcurveto{\pgfqpoint{1.016215in}{2.895653in}}{\pgfqpoint{1.036812in}{2.917119in}}{\pgfqpoint{1.036812in}{2.944039in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.991081in}{2.899772in}}%
\pgfpathcurveto{\pgfqpoint{0.968006in}{2.899772in}}{\pgfqpoint{0.949373in}{2.919516in}}{\pgfqpoint{0.949373in}{2.944039in}}%
\pgfpathcurveto{\pgfqpoint{0.949373in}{2.968787in}}{\pgfqpoint{0.968215in}{2.988322in}}{\pgfqpoint{0.990984in}{2.988322in}}%
\pgfpathcurveto{\pgfqpoint{1.014043in}{2.988322in}}{\pgfqpoint{1.032692in}{2.968578in}}{\pgfqpoint{1.032692in}{2.944039in}}%
\pgfpathcurveto{\pgfqpoint{1.032692in}{2.919307in}}{\pgfqpoint{1.013833in}{2.899772in}}{\pgfqpoint{0.991081in}{2.899772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040039in}{2.999723in}}%
\pgfpathcurveto{\pgfqpoint{1.040039in}{3.026868in}}{\pgfqpoint{1.019233in}{3.048141in}}{\pgfqpoint{0.994308in}{3.048141in}}%
\pgfpathcurveto{\pgfqpoint{0.969077in}{3.048141in}}{\pgfqpoint{0.948481in}{3.026659in}}{\pgfqpoint{0.948481in}{2.999723in}}%
\pgfpathcurveto{\pgfqpoint{0.948481in}{2.972593in}}{\pgfqpoint{0.969287in}{2.951337in}}{\pgfqpoint{0.994212in}{2.951337in}}%
\pgfpathcurveto{\pgfqpoint{1.019442in}{2.951337in}}{\pgfqpoint{1.040039in}{2.972802in}}{\pgfqpoint{1.040039in}{2.999723in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.994308in}{2.955456in}}%
\pgfpathcurveto{\pgfqpoint{0.971234in}{2.955456in}}{\pgfqpoint{0.952600in}{2.975200in}}{\pgfqpoint{0.952600in}{2.999723in}}%
\pgfpathcurveto{\pgfqpoint{0.952600in}{3.024471in}}{\pgfqpoint{0.971443in}{3.044005in}}{\pgfqpoint{0.994212in}{3.044005in}}%
\pgfpathcurveto{\pgfqpoint{1.017270in}{3.044005in}}{\pgfqpoint{1.035920in}{3.024261in}}{\pgfqpoint{1.035920in}{2.999723in}}%
\pgfpathcurveto{\pgfqpoint{1.035920in}{2.974991in}}{\pgfqpoint{1.017061in}{2.955456in}}{\pgfqpoint{0.994308in}{2.955456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057183in}{2.997573in}}%
\pgfpathcurveto{\pgfqpoint{1.057183in}{3.024719in}}{\pgfqpoint{1.036377in}{3.045991in}}{\pgfqpoint{1.011452in}{3.045991in}}%
\pgfpathcurveto{\pgfqpoint{0.986221in}{3.045991in}}{\pgfqpoint{0.965624in}{3.024510in}}{\pgfqpoint{0.965624in}{2.997573in}}%
\pgfpathcurveto{\pgfqpoint{0.965624in}{2.970444in}}{\pgfqpoint{0.986430in}{2.949188in}}{\pgfqpoint{1.011355in}{2.949188in}}%
\pgfpathcurveto{\pgfqpoint{1.036586in}{2.949188in}}{\pgfqpoint{1.057183in}{2.970653in}}{\pgfqpoint{1.057183in}{2.997573in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.011452in}{2.953307in}}%
\pgfpathcurveto{\pgfqpoint{0.988377in}{2.953307in}}{\pgfqpoint{0.969744in}{2.973051in}}{\pgfqpoint{0.969744in}{2.997573in}}%
\pgfpathcurveto{\pgfqpoint{0.969744in}{3.022321in}}{\pgfqpoint{0.988586in}{3.041856in}}{\pgfqpoint{1.011355in}{3.041856in}}%
\pgfpathcurveto{\pgfqpoint{1.034414in}{3.041856in}}{\pgfqpoint{1.053063in}{3.022112in}}{\pgfqpoint{1.053063in}{2.997573in}}%
\pgfpathcurveto{\pgfqpoint{1.053063in}{2.972841in}}{\pgfqpoint{1.034205in}{2.953307in}}{\pgfqpoint{1.011452in}{2.953307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034623in}{2.973474in}}%
\pgfpathcurveto{\pgfqpoint{1.034623in}{3.000619in}}{\pgfqpoint{1.013817in}{3.021892in}}{\pgfqpoint{0.988892in}{3.021892in}}%
\pgfpathcurveto{\pgfqpoint{0.963661in}{3.021892in}}{\pgfqpoint{0.943065in}{3.000410in}}{\pgfqpoint{0.943065in}{2.973474in}}%
\pgfpathcurveto{\pgfqpoint{0.943065in}{2.946344in}}{\pgfqpoint{0.963870in}{2.925088in}}{\pgfqpoint{0.988796in}{2.925088in}}%
\pgfpathcurveto{\pgfqpoint{1.014026in}{2.925088in}}{\pgfqpoint{1.034623in}{2.946553in}}{\pgfqpoint{1.034623in}{2.973474in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.988892in}{2.929207in}}%
\pgfpathcurveto{\pgfqpoint{0.965817in}{2.929207in}}{\pgfqpoint{0.947184in}{2.948951in}}{\pgfqpoint{0.947184in}{2.973474in}}%
\pgfpathcurveto{\pgfqpoint{0.947184in}{2.998222in}}{\pgfqpoint{0.966027in}{3.017756in}}{\pgfqpoint{0.988796in}{3.017756in}}%
\pgfpathcurveto{\pgfqpoint{1.011854in}{3.017756in}}{\pgfqpoint{1.030504in}{2.998012in}}{\pgfqpoint{1.030504in}{2.973474in}}%
\pgfpathcurveto{\pgfqpoint{1.030504in}{2.948742in}}{\pgfqpoint{1.011645in}{2.929207in}}{\pgfqpoint{0.988892in}{2.929207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595785in}{3.553106in}}%
\pgfpathcurveto{\pgfqpoint{1.595785in}{3.580252in}}{\pgfqpoint{1.574979in}{3.601524in}}{\pgfqpoint{1.550054in}{3.601524in}}%
\pgfpathcurveto{\pgfqpoint{1.524824in}{3.601524in}}{\pgfqpoint{1.504227in}{3.580043in}}{\pgfqpoint{1.504227in}{3.553106in}}%
\pgfpathcurveto{\pgfqpoint{1.504227in}{3.525977in}}{\pgfqpoint{1.525033in}{3.504720in}}{\pgfqpoint{1.549958in}{3.504720in}}%
\pgfpathcurveto{\pgfqpoint{1.575189in}{3.504720in}}{\pgfqpoint{1.595785in}{3.526186in}}{\pgfqpoint{1.595785in}{3.553106in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.550054in}{3.508840in}}%
\pgfpathcurveto{\pgfqpoint{1.526980in}{3.508840in}}{\pgfqpoint{1.508346in}{3.528583in}}{\pgfqpoint{1.508346in}{3.553106in}}%
\pgfpathcurveto{\pgfqpoint{1.508346in}{3.577854in}}{\pgfqpoint{1.527189in}{3.597389in}}{\pgfqpoint{1.549958in}{3.597389in}}%
\pgfpathcurveto{\pgfqpoint{1.573016in}{3.597389in}}{\pgfqpoint{1.591666in}{3.577645in}}{\pgfqpoint{1.591666in}{3.553106in}}%
\pgfpathcurveto{\pgfqpoint{1.591666in}{3.528374in}}{\pgfqpoint{1.572807in}{3.508840in}}{\pgfqpoint{1.550054in}{3.508840in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{6.475000pt}{2.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.476350in}{2.420679in}}%
\pgfpathlineto{\pgfqpoint{2.198573in}{4.142901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476350in}{2.420679in}}%
\pgfpathlineto{\pgfqpoint{0.476350in}{4.142901in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.198573in}{2.420679in}}%
\pgfpathlineto{\pgfqpoint{2.198573in}{4.142901in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476350in}{2.420679in}}%
\pgfpathlineto{\pgfqpoint{2.198573in}{2.420679in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476350in}{4.142901in}}%
\pgfpathlineto{\pgfqpoint{2.198573in}{4.142901in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629128in}{2.420679in}}%
\pgfpathlineto{\pgfqpoint{4.351350in}{2.420679in}}%
\pgfpathlineto{\pgfqpoint{4.351350in}{4.142901in}}%
\pgfpathlineto{\pgfqpoint{2.629128in}{4.142901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080929in}{2.420679in}}%
\pgfpathlineto{\pgfqpoint{3.080929in}{4.142901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.080929in,y=2.323457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\,\mathrm{s}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811661in}{2.420679in}}%
\pgfpathlineto{\pgfqpoint{3.811661in}{4.142901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.811661in,y=2.323457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^2\,\mathrm{s}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.316906in,y=2.561111in,right,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \gcs\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629128in}{2.872480in}}%
\pgfpathlineto{\pgfqpoint{4.351350in}{2.872480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.384530in,y=2.824255in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\,\mathrm{s}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629128in}{3.603212in}}%
\pgfpathlineto{\pgfqpoint{4.351350in}{3.603212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.252778in,y=3.554986in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^2\,\mathrm{s}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.766667in,y=4.108457in,right,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \bcs\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.051107in}{2.904017in}}%
\pgfpathcurveto{\pgfqpoint{3.051107in}{2.931162in}}{\pgfqpoint{3.030302in}{2.952435in}}{\pgfqpoint{3.005376in}{2.952435in}}%
\pgfpathcurveto{\pgfqpoint{2.980146in}{2.952435in}}{\pgfqpoint{2.959549in}{2.930953in}}{\pgfqpoint{2.959549in}{2.904017in}}%
\pgfpathcurveto{\pgfqpoint{2.959549in}{2.876887in}}{\pgfqpoint{2.980355in}{2.855631in}}{\pgfqpoint{3.005280in}{2.855631in}}%
\pgfpathcurveto{\pgfqpoint{3.030511in}{2.855631in}}{\pgfqpoint{3.051107in}{2.877096in}}{\pgfqpoint{3.051107in}{2.904017in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.005376in}{2.859750in}}%
\pgfpathcurveto{\pgfqpoint{2.982302in}{2.859750in}}{\pgfqpoint{2.963668in}{2.879494in}}{\pgfqpoint{2.963668in}{2.904017in}}%
\pgfpathcurveto{\pgfqpoint{2.963668in}{2.928765in}}{\pgfqpoint{2.982511in}{2.948299in}}{\pgfqpoint{3.005280in}{2.948299in}}%
\pgfpathcurveto{\pgfqpoint{3.028338in}{2.948299in}}{\pgfqpoint{3.046988in}{2.928556in}}{\pgfqpoint{3.046988in}{2.904017in}}%
\pgfpathcurveto{\pgfqpoint{3.046988in}{2.879285in}}{\pgfqpoint{3.028129in}{2.859750in}}{\pgfqpoint{3.005376in}{2.859750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.343035in}{3.307575in}}%
\pgfpathcurveto{\pgfqpoint{3.343035in}{3.334721in}}{\pgfqpoint{3.322229in}{3.355993in}}{\pgfqpoint{3.297304in}{3.355993in}}%
\pgfpathcurveto{\pgfqpoint{3.272073in}{3.355993in}}{\pgfqpoint{3.251477in}{3.334511in}}{\pgfqpoint{3.251477in}{3.307575in}}%
\pgfpathcurveto{\pgfqpoint{3.251477in}{3.280445in}}{\pgfqpoint{3.272283in}{3.259189in}}{\pgfqpoint{3.297208in}{3.259189in}}%
\pgfpathcurveto{\pgfqpoint{3.322438in}{3.259189in}}{\pgfqpoint{3.343035in}{3.280655in}}{\pgfqpoint{3.343035in}{3.307575in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.297304in}{3.263308in}}%
\pgfpathcurveto{\pgfqpoint{3.274230in}{3.263308in}}{\pgfqpoint{3.255596in}{3.283052in}}{\pgfqpoint{3.255596in}{3.307575in}}%
\pgfpathcurveto{\pgfqpoint{3.255596in}{3.332323in}}{\pgfqpoint{3.274439in}{3.351858in}}{\pgfqpoint{3.297208in}{3.351858in}}%
\pgfpathcurveto{\pgfqpoint{3.320266in}{3.351858in}}{\pgfqpoint{3.338916in}{3.332114in}}{\pgfqpoint{3.338916in}{3.307575in}}%
\pgfpathcurveto{\pgfqpoint{3.338916in}{3.282843in}}{\pgfqpoint{3.320057in}{3.263308in}}{\pgfqpoint{3.297304in}{3.263308in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.779298in}{2.548729in}}%
\pgfpathcurveto{\pgfqpoint{2.779298in}{2.575875in}}{\pgfqpoint{2.758492in}{2.597147in}}{\pgfqpoint{2.733567in}{2.597147in}}%
\pgfpathcurveto{\pgfqpoint{2.708336in}{2.597147in}}{\pgfqpoint{2.687740in}{2.575666in}}{\pgfqpoint{2.687740in}{2.548729in}}%
\pgfpathcurveto{\pgfqpoint{2.687740in}{2.521600in}}{\pgfqpoint{2.708546in}{2.500343in}}{\pgfqpoint{2.733471in}{2.500343in}}%
\pgfpathcurveto{\pgfqpoint{2.758702in}{2.500343in}}{\pgfqpoint{2.779298in}{2.521809in}}{\pgfqpoint{2.779298in}{2.548729in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.733567in}{2.504463in}}%
\pgfpathcurveto{\pgfqpoint{2.710493in}{2.504463in}}{\pgfqpoint{2.691859in}{2.524206in}}{\pgfqpoint{2.691859in}{2.548729in}}%
\pgfpathcurveto{\pgfqpoint{2.691859in}{2.573477in}}{\pgfqpoint{2.710702in}{2.593012in}}{\pgfqpoint{2.733471in}{2.593012in}}%
\pgfpathcurveto{\pgfqpoint{2.756529in}{2.593012in}}{\pgfqpoint{2.775179in}{2.573268in}}{\pgfqpoint{2.775179in}{2.548729in}}%
\pgfpathcurveto{\pgfqpoint{2.775179in}{2.523997in}}{\pgfqpoint{2.756320in}{2.504463in}}{\pgfqpoint{2.733567in}{2.504463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857442in}{2.617084in}}%
\pgfpathcurveto{\pgfqpoint{2.857442in}{2.644230in}}{\pgfqpoint{2.836637in}{2.665502in}}{\pgfqpoint{2.811712in}{2.665502in}}%
\pgfpathcurveto{\pgfqpoint{2.786481in}{2.665502in}}{\pgfqpoint{2.765884in}{2.644021in}}{\pgfqpoint{2.765884in}{2.617084in}}%
\pgfpathcurveto{\pgfqpoint{2.765884in}{2.589955in}}{\pgfqpoint{2.786690in}{2.568698in}}{\pgfqpoint{2.811615in}{2.568698in}}%
\pgfpathcurveto{\pgfqpoint{2.836846in}{2.568698in}}{\pgfqpoint{2.857442in}{2.590164in}}{\pgfqpoint{2.857442in}{2.617084in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.811712in}{2.572818in}}%
\pgfpathcurveto{\pgfqpoint{2.788637in}{2.572818in}}{\pgfqpoint{2.770004in}{2.592561in}}{\pgfqpoint{2.770004in}{2.617084in}}%
\pgfpathcurveto{\pgfqpoint{2.770004in}{2.641832in}}{\pgfqpoint{2.788846in}{2.661367in}}{\pgfqpoint{2.811615in}{2.661367in}}%
\pgfpathcurveto{\pgfqpoint{2.834674in}{2.661367in}}{\pgfqpoint{2.853323in}{2.641623in}}{\pgfqpoint{2.853323in}{2.617084in}}%
\pgfpathcurveto{\pgfqpoint{2.853323in}{2.592352in}}{\pgfqpoint{2.834464in}{2.572818in}}{\pgfqpoint{2.811712in}{2.572818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.793105in}{2.571436in}}%
\pgfpathcurveto{\pgfqpoint{2.793105in}{2.598581in}}{\pgfqpoint{2.772299in}{2.619854in}}{\pgfqpoint{2.747374in}{2.619854in}}%
\pgfpathcurveto{\pgfqpoint{2.722143in}{2.619854in}}{\pgfqpoint{2.701547in}{2.598372in}}{\pgfqpoint{2.701547in}{2.571436in}}%
\pgfpathcurveto{\pgfqpoint{2.701547in}{2.544306in}}{\pgfqpoint{2.722352in}{2.523050in}}{\pgfqpoint{2.747277in}{2.523050in}}%
\pgfpathcurveto{\pgfqpoint{2.772508in}{2.523050in}}{\pgfqpoint{2.793105in}{2.544515in}}{\pgfqpoint{2.793105in}{2.571436in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.747374in}{2.527169in}}%
\pgfpathcurveto{\pgfqpoint{2.724299in}{2.527169in}}{\pgfqpoint{2.705666in}{2.546913in}}{\pgfqpoint{2.705666in}{2.571436in}}%
\pgfpathcurveto{\pgfqpoint{2.705666in}{2.596184in}}{\pgfqpoint{2.724509in}{2.615718in}}{\pgfqpoint{2.747277in}{2.615718in}}%
\pgfpathcurveto{\pgfqpoint{2.770336in}{2.615718in}}{\pgfqpoint{2.788985in}{2.595975in}}{\pgfqpoint{2.788985in}{2.571436in}}%
\pgfpathcurveto{\pgfqpoint{2.788985in}{2.546704in}}{\pgfqpoint{2.770127in}{2.527169in}}{\pgfqpoint{2.747374in}{2.527169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.921780in}{2.686625in}}%
\pgfpathcurveto{\pgfqpoint{2.921780in}{2.713770in}}{\pgfqpoint{2.900974in}{2.735043in}}{\pgfqpoint{2.876049in}{2.735043in}}%
\pgfpathcurveto{\pgfqpoint{2.850819in}{2.735043in}}{\pgfqpoint{2.830222in}{2.713561in}}{\pgfqpoint{2.830222in}{2.686625in}}%
\pgfpathcurveto{\pgfqpoint{2.830222in}{2.659495in}}{\pgfqpoint{2.851028in}{2.638239in}}{\pgfqpoint{2.875953in}{2.638239in}}%
\pgfpathcurveto{\pgfqpoint{2.901184in}{2.638239in}}{\pgfqpoint{2.921780in}{2.659705in}}{\pgfqpoint{2.921780in}{2.686625in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.876049in}{2.642358in}}%
\pgfpathcurveto{\pgfqpoint{2.852975in}{2.642358in}}{\pgfqpoint{2.834341in}{2.662102in}}{\pgfqpoint{2.834341in}{2.686625in}}%
\pgfpathcurveto{\pgfqpoint{2.834341in}{2.711373in}}{\pgfqpoint{2.853184in}{2.730907in}}{\pgfqpoint{2.875953in}{2.730907in}}%
\pgfpathcurveto{\pgfqpoint{2.899011in}{2.730907in}}{\pgfqpoint{2.917661in}{2.711164in}}{\pgfqpoint{2.917661in}{2.686625in}}%
\pgfpathcurveto{\pgfqpoint{2.917661in}{2.661893in}}{\pgfqpoint{2.898802in}{2.642358in}}{\pgfqpoint{2.876049in}{2.642358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999270in}{2.975144in}}%
\pgfpathcurveto{\pgfqpoint{2.999270in}{3.002289in}}{\pgfqpoint{2.978464in}{3.023562in}}{\pgfqpoint{2.953539in}{3.023562in}}%
\pgfpathcurveto{\pgfqpoint{2.928309in}{3.023562in}}{\pgfqpoint{2.907712in}{3.002080in}}{\pgfqpoint{2.907712in}{2.975144in}}%
\pgfpathcurveto{\pgfqpoint{2.907712in}{2.948014in}}{\pgfqpoint{2.928518in}{2.926758in}}{\pgfqpoint{2.953443in}{2.926758in}}%
\pgfpathcurveto{\pgfqpoint{2.978674in}{2.926758in}}{\pgfqpoint{2.999270in}{2.948224in}}{\pgfqpoint{2.999270in}{2.975144in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.953539in}{2.930877in}}%
\pgfpathcurveto{\pgfqpoint{2.930465in}{2.930877in}}{\pgfqpoint{2.911831in}{2.950621in}}{\pgfqpoint{2.911831in}{2.975144in}}%
\pgfpathcurveto{\pgfqpoint{2.911831in}{2.999892in}}{\pgfqpoint{2.930674in}{3.019426in}}{\pgfqpoint{2.953443in}{3.019426in}}%
\pgfpathcurveto{\pgfqpoint{2.976501in}{3.019426in}}{\pgfqpoint{2.995151in}{2.999683in}}{\pgfqpoint{2.995151in}{2.975144in}}%
\pgfpathcurveto{\pgfqpoint{2.995151in}{2.950412in}}{\pgfqpoint{2.976292in}{2.930877in}}{\pgfqpoint{2.953539in}{2.930877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103752in}{2.955726in}}%
\pgfpathcurveto{\pgfqpoint{3.103752in}{2.982872in}}{\pgfqpoint{3.082947in}{3.004144in}}{\pgfqpoint{3.058022in}{3.004144in}}%
\pgfpathcurveto{\pgfqpoint{3.032791in}{3.004144in}}{\pgfqpoint{3.012194in}{2.982662in}}{\pgfqpoint{3.012194in}{2.955726in}}%
\pgfpathcurveto{\pgfqpoint{3.012194in}{2.928596in}}{\pgfqpoint{3.033000in}{2.907340in}}{\pgfqpoint{3.057925in}{2.907340in}}%
\pgfpathcurveto{\pgfqpoint{3.083156in}{2.907340in}}{\pgfqpoint{3.103752in}{2.928806in}}{\pgfqpoint{3.103752in}{2.955726in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.058022in}{2.911459in}}%
\pgfpathcurveto{\pgfqpoint{3.034947in}{2.911459in}}{\pgfqpoint{3.016314in}{2.931203in}}{\pgfqpoint{3.016314in}{2.955726in}}%
\pgfpathcurveto{\pgfqpoint{3.016314in}{2.980474in}}{\pgfqpoint{3.035156in}{3.000009in}}{\pgfqpoint{3.057925in}{3.000009in}}%
\pgfpathcurveto{\pgfqpoint{3.080984in}{3.000009in}}{\pgfqpoint{3.099633in}{2.980265in}}{\pgfqpoint{3.099633in}{2.955726in}}%
\pgfpathcurveto{\pgfqpoint{3.099633in}{2.930994in}}{\pgfqpoint{3.080774in}{2.911459in}}{\pgfqpoint{3.058022in}{2.911459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.178331in}{2.955726in}}%
\pgfpathcurveto{\pgfqpoint{3.178331in}{2.982872in}}{\pgfqpoint{3.157525in}{3.004144in}}{\pgfqpoint{3.132600in}{3.004144in}}%
\pgfpathcurveto{\pgfqpoint{3.107369in}{3.004144in}}{\pgfqpoint{3.086773in}{2.982662in}}{\pgfqpoint{3.086773in}{2.955726in}}%
\pgfpathcurveto{\pgfqpoint{3.086773in}{2.928596in}}{\pgfqpoint{3.107579in}{2.907340in}}{\pgfqpoint{3.132504in}{2.907340in}}%
\pgfpathcurveto{\pgfqpoint{3.157734in}{2.907340in}}{\pgfqpoint{3.178331in}{2.928806in}}{\pgfqpoint{3.178331in}{2.955726in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.132600in}{2.911459in}}%
\pgfpathcurveto{\pgfqpoint{3.109526in}{2.911459in}}{\pgfqpoint{3.090892in}{2.931203in}}{\pgfqpoint{3.090892in}{2.955726in}}%
\pgfpathcurveto{\pgfqpoint{3.090892in}{2.980474in}}{\pgfqpoint{3.109735in}{3.000009in}}{\pgfqpoint{3.132504in}{3.000009in}}%
\pgfpathcurveto{\pgfqpoint{3.155562in}{3.000009in}}{\pgfqpoint{3.174212in}{2.980265in}}{\pgfqpoint{3.174212in}{2.955726in}}%
\pgfpathcurveto{\pgfqpoint{3.174212in}{2.930994in}}{\pgfqpoint{3.155353in}{2.911459in}}{\pgfqpoint{3.132600in}{2.911459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.779298in}{2.536028in}}%
\pgfpathcurveto{\pgfqpoint{2.779298in}{2.563174in}}{\pgfqpoint{2.758492in}{2.584446in}}{\pgfqpoint{2.733567in}{2.584446in}}%
\pgfpathcurveto{\pgfqpoint{2.708336in}{2.584446in}}{\pgfqpoint{2.687740in}{2.562965in}}{\pgfqpoint{2.687740in}{2.536028in}}%
\pgfpathcurveto{\pgfqpoint{2.687740in}{2.508899in}}{\pgfqpoint{2.708546in}{2.487642in}}{\pgfqpoint{2.733471in}{2.487642in}}%
\pgfpathcurveto{\pgfqpoint{2.758702in}{2.487642in}}{\pgfqpoint{2.779298in}{2.509108in}}{\pgfqpoint{2.779298in}{2.536028in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.733567in}{2.491762in}}%
\pgfpathcurveto{\pgfqpoint{2.710493in}{2.491762in}}{\pgfqpoint{2.691859in}{2.511505in}}{\pgfqpoint{2.691859in}{2.536028in}}%
\pgfpathcurveto{\pgfqpoint{2.691859in}{2.560776in}}{\pgfqpoint{2.710702in}{2.580311in}}{\pgfqpoint{2.733471in}{2.580311in}}%
\pgfpathcurveto{\pgfqpoint{2.756529in}{2.580311in}}{\pgfqpoint{2.775179in}{2.560567in}}{\pgfqpoint{2.775179in}{2.536028in}}%
\pgfpathcurveto{\pgfqpoint{2.775179in}{2.511296in}}{\pgfqpoint{2.756320in}{2.491762in}}{\pgfqpoint{2.733567in}{2.491762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817565in}{2.548729in}}%
\pgfpathcurveto{\pgfqpoint{2.817565in}{2.575875in}}{\pgfqpoint{2.796759in}{2.597147in}}{\pgfqpoint{2.771834in}{2.597147in}}%
\pgfpathcurveto{\pgfqpoint{2.746603in}{2.597147in}}{\pgfqpoint{2.726007in}{2.575666in}}{\pgfqpoint{2.726007in}{2.548729in}}%
\pgfpathcurveto{\pgfqpoint{2.726007in}{2.521600in}}{\pgfqpoint{2.746812in}{2.500343in}}{\pgfqpoint{2.771737in}{2.500343in}}%
\pgfpathcurveto{\pgfqpoint{2.796968in}{2.500343in}}{\pgfqpoint{2.817565in}{2.521809in}}{\pgfqpoint{2.817565in}{2.548729in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.771834in}{2.504463in}}%
\pgfpathcurveto{\pgfqpoint{2.748759in}{2.504463in}}{\pgfqpoint{2.730126in}{2.524206in}}{\pgfqpoint{2.730126in}{2.548729in}}%
\pgfpathcurveto{\pgfqpoint{2.730126in}{2.573477in}}{\pgfqpoint{2.748969in}{2.593012in}}{\pgfqpoint{2.771737in}{2.593012in}}%
\pgfpathcurveto{\pgfqpoint{2.794796in}{2.593012in}}{\pgfqpoint{2.813445in}{2.573268in}}{\pgfqpoint{2.813445in}{2.548729in}}%
\pgfpathcurveto{\pgfqpoint{2.813445in}{2.523997in}}{\pgfqpoint{2.794587in}{2.504463in}}{\pgfqpoint{2.771834in}{2.504463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866022in}{2.617084in}}%
\pgfpathcurveto{\pgfqpoint{2.866022in}{2.644230in}}{\pgfqpoint{2.845216in}{2.665502in}}{\pgfqpoint{2.820291in}{2.665502in}}%
\pgfpathcurveto{\pgfqpoint{2.795060in}{2.665502in}}{\pgfqpoint{2.774463in}{2.644021in}}{\pgfqpoint{2.774463in}{2.617084in}}%
\pgfpathcurveto{\pgfqpoint{2.774463in}{2.589955in}}{\pgfqpoint{2.795269in}{2.568698in}}{\pgfqpoint{2.820194in}{2.568698in}}%
\pgfpathcurveto{\pgfqpoint{2.845425in}{2.568698in}}{\pgfqpoint{2.866022in}{2.590164in}}{\pgfqpoint{2.866022in}{2.617084in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.820291in}{2.572818in}}%
\pgfpathcurveto{\pgfqpoint{2.797216in}{2.572818in}}{\pgfqpoint{2.778583in}{2.592561in}}{\pgfqpoint{2.778583in}{2.617084in}}%
\pgfpathcurveto{\pgfqpoint{2.778583in}{2.641832in}}{\pgfqpoint{2.797425in}{2.661367in}}{\pgfqpoint{2.820194in}{2.661367in}}%
\pgfpathcurveto{\pgfqpoint{2.843253in}{2.661367in}}{\pgfqpoint{2.861902in}{2.641623in}}{\pgfqpoint{2.861902in}{2.617084in}}%
\pgfpathcurveto{\pgfqpoint{2.861902in}{2.592352in}}{\pgfqpoint{2.843044in}{2.572818in}}{\pgfqpoint{2.820291in}{2.572818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903091in}{2.676043in}}%
\pgfpathcurveto{\pgfqpoint{2.903091in}{2.703188in}}{\pgfqpoint{2.882285in}{2.724461in}}{\pgfqpoint{2.857360in}{2.724461in}}%
\pgfpathcurveto{\pgfqpoint{2.832129in}{2.724461in}}{\pgfqpoint{2.811533in}{2.702979in}}{\pgfqpoint{2.811533in}{2.676043in}}%
\pgfpathcurveto{\pgfqpoint{2.811533in}{2.648913in}}{\pgfqpoint{2.832338in}{2.627657in}}{\pgfqpoint{2.857263in}{2.627657in}}%
\pgfpathcurveto{\pgfqpoint{2.882494in}{2.627657in}}{\pgfqpoint{2.903091in}{2.649122in}}{\pgfqpoint{2.903091in}{2.676043in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.857360in}{2.631776in}}%
\pgfpathcurveto{\pgfqpoint{2.834285in}{2.631776in}}{\pgfqpoint{2.815652in}{2.651520in}}{\pgfqpoint{2.815652in}{2.676043in}}%
\pgfpathcurveto{\pgfqpoint{2.815652in}{2.700791in}}{\pgfqpoint{2.834495in}{2.720325in}}{\pgfqpoint{2.857263in}{2.720325in}}%
\pgfpathcurveto{\pgfqpoint{2.880322in}{2.720325in}}{\pgfqpoint{2.898971in}{2.700581in}}{\pgfqpoint{2.898971in}{2.676043in}}%
\pgfpathcurveto{\pgfqpoint{2.898971in}{2.651311in}}{\pgfqpoint{2.880113in}{2.631776in}}{\pgfqpoint{2.857360in}{2.631776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171171in}{3.213528in}}%
\pgfpathcurveto{\pgfqpoint{3.171171in}{3.240674in}}{\pgfqpoint{3.150366in}{3.261946in}}{\pgfqpoint{3.125441in}{3.261946in}}%
\pgfpathcurveto{\pgfqpoint{3.100210in}{3.261946in}}{\pgfqpoint{3.079613in}{3.240465in}}{\pgfqpoint{3.079613in}{3.213528in}}%
\pgfpathcurveto{\pgfqpoint{3.079613in}{3.186399in}}{\pgfqpoint{3.100419in}{3.165142in}}{\pgfqpoint{3.125344in}{3.165142in}}%
\pgfpathcurveto{\pgfqpoint{3.150575in}{3.165142in}}{\pgfqpoint{3.171171in}{3.186608in}}{\pgfqpoint{3.171171in}{3.213528in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.125441in}{3.169262in}}%
\pgfpathcurveto{\pgfqpoint{3.102366in}{3.169262in}}{\pgfqpoint{3.083733in}{3.189005in}}{\pgfqpoint{3.083733in}{3.213528in}}%
\pgfpathcurveto{\pgfqpoint{3.083733in}{3.238276in}}{\pgfqpoint{3.102575in}{3.257811in}}{\pgfqpoint{3.125344in}{3.257811in}}%
\pgfpathcurveto{\pgfqpoint{3.148403in}{3.257811in}}{\pgfqpoint{3.167052in}{3.238067in}}{\pgfqpoint{3.167052in}{3.213528in}}%
\pgfpathcurveto{\pgfqpoint{3.167052in}{3.188796in}}{\pgfqpoint{3.148193in}{3.169262in}}{\pgfqpoint{3.125441in}{3.169262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903091in}{2.686625in}}%
\pgfpathcurveto{\pgfqpoint{2.903091in}{2.713770in}}{\pgfqpoint{2.882285in}{2.735043in}}{\pgfqpoint{2.857360in}{2.735043in}}%
\pgfpathcurveto{\pgfqpoint{2.832129in}{2.735043in}}{\pgfqpoint{2.811533in}{2.713561in}}{\pgfqpoint{2.811533in}{2.686625in}}%
\pgfpathcurveto{\pgfqpoint{2.811533in}{2.659495in}}{\pgfqpoint{2.832338in}{2.638239in}}{\pgfqpoint{2.857263in}{2.638239in}}%
\pgfpathcurveto{\pgfqpoint{2.882494in}{2.638239in}}{\pgfqpoint{2.903091in}{2.659705in}}{\pgfqpoint{2.903091in}{2.686625in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.857360in}{2.642358in}}%
\pgfpathcurveto{\pgfqpoint{2.834285in}{2.642358in}}{\pgfqpoint{2.815652in}{2.662102in}}{\pgfqpoint{2.815652in}{2.686625in}}%
\pgfpathcurveto{\pgfqpoint{2.815652in}{2.711373in}}{\pgfqpoint{2.834495in}{2.730907in}}{\pgfqpoint{2.857263in}{2.730907in}}%
\pgfpathcurveto{\pgfqpoint{2.880322in}{2.730907in}}{\pgfqpoint{2.898971in}{2.711164in}}{\pgfqpoint{2.898971in}{2.686625in}}%
\pgfpathcurveto{\pgfqpoint{2.898971in}{2.661893in}}{\pgfqpoint{2.880113in}{2.642358in}}{\pgfqpoint{2.857360in}{2.642358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.383646in}{3.318536in}}%
\pgfpathcurveto{\pgfqpoint{3.383646in}{3.345682in}}{\pgfqpoint{3.362840in}{3.366954in}}{\pgfqpoint{3.337915in}{3.366954in}}%
\pgfpathcurveto{\pgfqpoint{3.312684in}{3.366954in}}{\pgfqpoint{3.292087in}{3.345473in}}{\pgfqpoint{3.292087in}{3.318536in}}%
\pgfpathcurveto{\pgfqpoint{3.292087in}{3.291407in}}{\pgfqpoint{3.312893in}{3.270150in}}{\pgfqpoint{3.337818in}{3.270150in}}%
\pgfpathcurveto{\pgfqpoint{3.363049in}{3.270150in}}{\pgfqpoint{3.383646in}{3.291616in}}{\pgfqpoint{3.383646in}{3.318536in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.337915in}{3.274270in}}%
\pgfpathcurveto{\pgfqpoint{3.314840in}{3.274270in}}{\pgfqpoint{3.296207in}{3.294013in}}{\pgfqpoint{3.296207in}{3.318536in}}%
\pgfpathcurveto{\pgfqpoint{3.296207in}{3.343284in}}{\pgfqpoint{3.315049in}{3.362819in}}{\pgfqpoint{3.337818in}{3.362819in}}%
\pgfpathcurveto{\pgfqpoint{3.360877in}{3.362819in}}{\pgfqpoint{3.379526in}{3.343075in}}{\pgfqpoint{3.379526in}{3.318536in}}%
\pgfpathcurveto{\pgfqpoint{3.379526in}{3.293804in}}{\pgfqpoint{3.360668in}{3.274270in}}{\pgfqpoint{3.337915in}{3.274270in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255370in}{3.060947in}}%
\pgfpathcurveto{\pgfqpoint{3.255370in}{3.088092in}}{\pgfqpoint{3.234564in}{3.109365in}}{\pgfqpoint{3.209639in}{3.109365in}}%
\pgfpathcurveto{\pgfqpoint{3.184408in}{3.109365in}}{\pgfqpoint{3.163811in}{3.087883in}}{\pgfqpoint{3.163811in}{3.060947in}}%
\pgfpathcurveto{\pgfqpoint{3.163811in}{3.033817in}}{\pgfqpoint{3.184617in}{3.012561in}}{\pgfqpoint{3.209542in}{3.012561in}}%
\pgfpathcurveto{\pgfqpoint{3.234773in}{3.012561in}}{\pgfqpoint{3.255370in}{3.034026in}}{\pgfqpoint{3.255370in}{3.060947in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.209639in}{3.016680in}}%
\pgfpathcurveto{\pgfqpoint{3.186564in}{3.016680in}}{\pgfqpoint{3.167931in}{3.036424in}}{\pgfqpoint{3.167931in}{3.060947in}}%
\pgfpathcurveto{\pgfqpoint{3.167931in}{3.085695in}}{\pgfqpoint{3.186773in}{3.105229in}}{\pgfqpoint{3.209542in}{3.105229in}}%
\pgfpathcurveto{\pgfqpoint{3.232601in}{3.105229in}}{\pgfqpoint{3.251250in}{3.085485in}}{\pgfqpoint{3.251250in}{3.060947in}}%
\pgfpathcurveto{\pgfqpoint{3.251250in}{3.036215in}}{\pgfqpoint{3.232392in}{3.016680in}}{\pgfqpoint{3.209639in}{3.016680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382683in}{3.253673in}}%
\pgfpathcurveto{\pgfqpoint{3.382683in}{3.280818in}}{\pgfqpoint{3.361877in}{3.302091in}}{\pgfqpoint{3.336952in}{3.302091in}}%
\pgfpathcurveto{\pgfqpoint{3.311721in}{3.302091in}}{\pgfqpoint{3.291125in}{3.280609in}}{\pgfqpoint{3.291125in}{3.253673in}}%
\pgfpathcurveto{\pgfqpoint{3.291125in}{3.226543in}}{\pgfqpoint{3.311931in}{3.205287in}}{\pgfqpoint{3.336856in}{3.205287in}}%
\pgfpathcurveto{\pgfqpoint{3.362086in}{3.205287in}}{\pgfqpoint{3.382683in}{3.226752in}}{\pgfqpoint{3.382683in}{3.253673in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.336952in}{3.209406in}}%
\pgfpathcurveto{\pgfqpoint{3.313878in}{3.209406in}}{\pgfqpoint{3.295244in}{3.229150in}}{\pgfqpoint{3.295244in}{3.253673in}}%
\pgfpathcurveto{\pgfqpoint{3.295244in}{3.278421in}}{\pgfqpoint{3.314087in}{3.297955in}}{\pgfqpoint{3.336856in}{3.297955in}}%
\pgfpathcurveto{\pgfqpoint{3.359914in}{3.297955in}}{\pgfqpoint{3.378564in}{3.278212in}}{\pgfqpoint{3.378564in}{3.253673in}}%
\pgfpathcurveto{\pgfqpoint{3.378564in}{3.228941in}}{\pgfqpoint{3.359705in}{3.209406in}}{\pgfqpoint{3.336952in}{3.209406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.006324in}{2.765620in}}%
\pgfpathcurveto{\pgfqpoint{3.006324in}{2.792766in}}{\pgfqpoint{2.985518in}{2.814038in}}{\pgfqpoint{2.960593in}{2.814038in}}%
\pgfpathcurveto{\pgfqpoint{2.935362in}{2.814038in}}{\pgfqpoint{2.914765in}{2.792556in}}{\pgfqpoint{2.914765in}{2.765620in}}%
\pgfpathcurveto{\pgfqpoint{2.914765in}{2.738491in}}{\pgfqpoint{2.935571in}{2.717234in}}{\pgfqpoint{2.960496in}{2.717234in}}%
\pgfpathcurveto{\pgfqpoint{2.985727in}{2.717234in}}{\pgfqpoint{3.006324in}{2.738700in}}{\pgfqpoint{3.006324in}{2.765620in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.960593in}{2.721354in}}%
\pgfpathcurveto{\pgfqpoint{2.937518in}{2.721354in}}{\pgfqpoint{2.918885in}{2.741097in}}{\pgfqpoint{2.918885in}{2.765620in}}%
\pgfpathcurveto{\pgfqpoint{2.918885in}{2.790368in}}{\pgfqpoint{2.937727in}{2.809903in}}{\pgfqpoint{2.960496in}{2.809903in}}%
\pgfpathcurveto{\pgfqpoint{2.983555in}{2.809903in}}{\pgfqpoint{3.002204in}{2.790159in}}{\pgfqpoint{3.002204in}{2.765620in}}%
\pgfpathcurveto{\pgfqpoint{3.002204in}{2.740888in}}{\pgfqpoint{2.983346in}{2.721354in}}{\pgfqpoint{2.960593in}{2.721354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.230550in}{3.046258in}}%
\pgfpathcurveto{\pgfqpoint{3.230550in}{3.073403in}}{\pgfqpoint{3.209744in}{3.094676in}}{\pgfqpoint{3.184819in}{3.094676in}}%
\pgfpathcurveto{\pgfqpoint{3.159588in}{3.094676in}}{\pgfqpoint{3.138992in}{3.073194in}}{\pgfqpoint{3.138992in}{3.046258in}}%
\pgfpathcurveto{\pgfqpoint{3.138992in}{3.019128in}}{\pgfqpoint{3.159798in}{2.997872in}}{\pgfqpoint{3.184723in}{2.997872in}}%
\pgfpathcurveto{\pgfqpoint{3.209954in}{2.997872in}}{\pgfqpoint{3.230550in}{3.019338in}}{\pgfqpoint{3.230550in}{3.046258in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.184819in}{3.001991in}}%
\pgfpathcurveto{\pgfqpoint{3.161745in}{3.001991in}}{\pgfqpoint{3.143111in}{3.021735in}}{\pgfqpoint{3.143111in}{3.046258in}}%
\pgfpathcurveto{\pgfqpoint{3.143111in}{3.071006in}}{\pgfqpoint{3.161954in}{3.090540in}}{\pgfqpoint{3.184723in}{3.090540in}}%
\pgfpathcurveto{\pgfqpoint{3.207781in}{3.090540in}}{\pgfqpoint{3.226431in}{3.070797in}}{\pgfqpoint{3.226431in}{3.046258in}}%
\pgfpathcurveto{\pgfqpoint{3.226431in}{3.021526in}}{\pgfqpoint{3.207572in}{3.001991in}}{\pgfqpoint{3.184819in}{3.001991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.162389in}{2.915311in}}%
\pgfpathcurveto{\pgfqpoint{3.162389in}{2.942456in}}{\pgfqpoint{3.141583in}{2.963729in}}{\pgfqpoint{3.116658in}{2.963729in}}%
\pgfpathcurveto{\pgfqpoint{3.091427in}{2.963729in}}{\pgfqpoint{3.070830in}{2.942247in}}{\pgfqpoint{3.070830in}{2.915311in}}%
\pgfpathcurveto{\pgfqpoint{3.070830in}{2.888181in}}{\pgfqpoint{3.091636in}{2.866925in}}{\pgfqpoint{3.116561in}{2.866925in}}%
\pgfpathcurveto{\pgfqpoint{3.141792in}{2.866925in}}{\pgfqpoint{3.162389in}{2.888390in}}{\pgfqpoint{3.162389in}{2.915311in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.116658in}{2.871044in}}%
\pgfpathcurveto{\pgfqpoint{3.093583in}{2.871044in}}{\pgfqpoint{3.074950in}{2.890788in}}{\pgfqpoint{3.074950in}{2.915311in}}%
\pgfpathcurveto{\pgfqpoint{3.074950in}{2.940059in}}{\pgfqpoint{3.093792in}{2.959593in}}{\pgfqpoint{3.116561in}{2.959593in}}%
\pgfpathcurveto{\pgfqpoint{3.139620in}{2.959593in}}{\pgfqpoint{3.158269in}{2.939850in}}{\pgfqpoint{3.158269in}{2.915311in}}%
\pgfpathcurveto{\pgfqpoint{3.158269in}{2.890579in}}{\pgfqpoint{3.139411in}{2.871044in}}{\pgfqpoint{3.116658in}{2.871044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.151717in}{2.981655in}}%
\pgfpathcurveto{\pgfqpoint{3.151717in}{3.008800in}}{\pgfqpoint{3.130912in}{3.030073in}}{\pgfqpoint{3.105987in}{3.030073in}}%
\pgfpathcurveto{\pgfqpoint{3.080756in}{3.030073in}}{\pgfqpoint{3.060159in}{3.008591in}}{\pgfqpoint{3.060159in}{2.981655in}}%
\pgfpathcurveto{\pgfqpoint{3.060159in}{2.954525in}}{\pgfqpoint{3.080965in}{2.933269in}}{\pgfqpoint{3.105890in}{2.933269in}}%
\pgfpathcurveto{\pgfqpoint{3.131121in}{2.933269in}}{\pgfqpoint{3.151717in}{2.954734in}}{\pgfqpoint{3.151717in}{2.981655in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.105987in}{2.937388in}}%
\pgfpathcurveto{\pgfqpoint{3.082912in}{2.937388in}}{\pgfqpoint{3.064278in}{2.957132in}}{\pgfqpoint{3.064278in}{2.981655in}}%
\pgfpathcurveto{\pgfqpoint{3.064278in}{3.006403in}}{\pgfqpoint{3.083121in}{3.025937in}}{\pgfqpoint{3.105890in}{3.025937in}}%
\pgfpathcurveto{\pgfqpoint{3.128948in}{3.025937in}}{\pgfqpoint{3.147598in}{3.006193in}}{\pgfqpoint{3.147598in}{2.981655in}}%
\pgfpathcurveto{\pgfqpoint{3.147598in}{2.956923in}}{\pgfqpoint{3.128739in}{2.937388in}}{\pgfqpoint{3.105987in}{2.937388in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.090115in}{2.925854in}}%
\pgfpathcurveto{\pgfqpoint{3.090115in}{2.953000in}}{\pgfqpoint{3.069310in}{2.974272in}}{\pgfqpoint{3.044385in}{2.974272in}}%
\pgfpathcurveto{\pgfqpoint{3.019154in}{2.974272in}}{\pgfqpoint{2.998557in}{2.952791in}}{\pgfqpoint{2.998557in}{2.925854in}}%
\pgfpathcurveto{\pgfqpoint{2.998557in}{2.898725in}}{\pgfqpoint{3.019363in}{2.877468in}}{\pgfqpoint{3.044288in}{2.877468in}}%
\pgfpathcurveto{\pgfqpoint{3.069519in}{2.877468in}}{\pgfqpoint{3.090115in}{2.898934in}}{\pgfqpoint{3.090115in}{2.925854in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.044385in}{2.881588in}}%
\pgfpathcurveto{\pgfqpoint{3.021310in}{2.881588in}}{\pgfqpoint{3.002677in}{2.901331in}}{\pgfqpoint{3.002677in}{2.925854in}}%
\pgfpathcurveto{\pgfqpoint{3.002677in}{2.950602in}}{\pgfqpoint{3.021519in}{2.970137in}}{\pgfqpoint{3.044288in}{2.970137in}}%
\pgfpathcurveto{\pgfqpoint{3.067347in}{2.970137in}}{\pgfqpoint{3.085996in}{2.950393in}}{\pgfqpoint{3.085996in}{2.925854in}}%
\pgfpathcurveto{\pgfqpoint{3.085996in}{2.901122in}}{\pgfqpoint{3.067137in}{2.881588in}}{\pgfqpoint{3.044385in}{2.881588in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367849in}{3.335702in}}%
\pgfpathcurveto{\pgfqpoint{3.367849in}{3.362848in}}{\pgfqpoint{3.347043in}{3.384120in}}{\pgfqpoint{3.322118in}{3.384120in}}%
\pgfpathcurveto{\pgfqpoint{3.296887in}{3.384120in}}{\pgfqpoint{3.276291in}{3.362639in}}{\pgfqpoint{3.276291in}{3.335702in}}%
\pgfpathcurveto{\pgfqpoint{3.276291in}{3.308573in}}{\pgfqpoint{3.297096in}{3.287316in}}{\pgfqpoint{3.322022in}{3.287316in}}%
\pgfpathcurveto{\pgfqpoint{3.347252in}{3.287316in}}{\pgfqpoint{3.367849in}{3.308782in}}{\pgfqpoint{3.367849in}{3.335702in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.322118in}{3.291436in}}%
\pgfpathcurveto{\pgfqpoint{3.299043in}{3.291436in}}{\pgfqpoint{3.280410in}{3.311179in}}{\pgfqpoint{3.280410in}{3.335702in}}%
\pgfpathcurveto{\pgfqpoint{3.280410in}{3.360450in}}{\pgfqpoint{3.299253in}{3.379985in}}{\pgfqpoint{3.322022in}{3.379985in}}%
\pgfpathcurveto{\pgfqpoint{3.345080in}{3.379985in}}{\pgfqpoint{3.363730in}{3.360241in}}{\pgfqpoint{3.363730in}{3.335702in}}%
\pgfpathcurveto{\pgfqpoint{3.363730in}{3.310970in}}{\pgfqpoint{3.344871in}{3.291436in}}{\pgfqpoint{3.322118in}{3.291436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.804603in}{3.785105in}}%
\pgfpathcurveto{\pgfqpoint{3.804603in}{3.812250in}}{\pgfqpoint{3.783797in}{3.833523in}}{\pgfqpoint{3.758872in}{3.833523in}}%
\pgfpathcurveto{\pgfqpoint{3.733641in}{3.833523in}}{\pgfqpoint{3.713045in}{3.812041in}}{\pgfqpoint{3.713045in}{3.785105in}}%
\pgfpathcurveto{\pgfqpoint{3.713045in}{3.757975in}}{\pgfqpoint{3.733850in}{3.736719in}}{\pgfqpoint{3.758775in}{3.736719in}}%
\pgfpathcurveto{\pgfqpoint{3.784006in}{3.736719in}}{\pgfqpoint{3.804603in}{3.758184in}}{\pgfqpoint{3.804603in}{3.785105in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.758872in}{3.740838in}}%
\pgfpathcurveto{\pgfqpoint{3.735797in}{3.740838in}}{\pgfqpoint{3.717164in}{3.760582in}}{\pgfqpoint{3.717164in}{3.785105in}}%
\pgfpathcurveto{\pgfqpoint{3.717164in}{3.809853in}}{\pgfqpoint{3.736007in}{3.829387in}}{\pgfqpoint{3.758775in}{3.829387in}}%
\pgfpathcurveto{\pgfqpoint{3.781834in}{3.829387in}}{\pgfqpoint{3.800483in}{3.809644in}}{\pgfqpoint{3.800483in}{3.785105in}}%
\pgfpathcurveto{\pgfqpoint{3.800483in}{3.760373in}}{\pgfqpoint{3.781625in}{3.740838in}}{\pgfqpoint{3.758872in}{3.740838in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116310in}{2.880206in}}%
\pgfpathcurveto{\pgfqpoint{3.116310in}{2.907351in}}{\pgfqpoint{3.095504in}{2.928624in}}{\pgfqpoint{3.070579in}{2.928624in}}%
\pgfpathcurveto{\pgfqpoint{3.045348in}{2.928624in}}{\pgfqpoint{3.024752in}{2.907142in}}{\pgfqpoint{3.024752in}{2.880206in}}%
\pgfpathcurveto{\pgfqpoint{3.024752in}{2.853076in}}{\pgfqpoint{3.045557in}{2.831820in}}{\pgfqpoint{3.070482in}{2.831820in}}%
\pgfpathcurveto{\pgfqpoint{3.095713in}{2.831820in}}{\pgfqpoint{3.116310in}{2.853285in}}{\pgfqpoint{3.116310in}{2.880206in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.070579in}{2.835939in}}%
\pgfpathcurveto{\pgfqpoint{3.047504in}{2.835939in}}{\pgfqpoint{3.028871in}{2.855683in}}{\pgfqpoint{3.028871in}{2.880206in}}%
\pgfpathcurveto{\pgfqpoint{3.028871in}{2.904954in}}{\pgfqpoint{3.047713in}{2.924488in}}{\pgfqpoint{3.070482in}{2.924488in}}%
\pgfpathcurveto{\pgfqpoint{3.093541in}{2.924488in}}{\pgfqpoint{3.112190in}{2.904745in}}{\pgfqpoint{3.112190in}{2.880206in}}%
\pgfpathcurveto{\pgfqpoint{3.112190in}{2.855474in}}{\pgfqpoint{3.093332in}{2.835939in}}{\pgfqpoint{3.070579in}{2.835939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063608in}{3.180552in}}%
\pgfpathcurveto{\pgfqpoint{3.063608in}{3.207698in}}{\pgfqpoint{3.042802in}{3.228970in}}{\pgfqpoint{3.017877in}{3.228970in}}%
\pgfpathcurveto{\pgfqpoint{2.992646in}{3.228970in}}{\pgfqpoint{2.972050in}{3.207489in}}{\pgfqpoint{2.972050in}{3.180552in}}%
\pgfpathcurveto{\pgfqpoint{2.972050in}{3.153423in}}{\pgfqpoint{2.992856in}{3.132166in}}{\pgfqpoint{3.017781in}{3.132166in}}%
\pgfpathcurveto{\pgfqpoint{3.043011in}{3.132166in}}{\pgfqpoint{3.063608in}{3.153632in}}{\pgfqpoint{3.063608in}{3.180552in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.017877in}{3.136286in}}%
\pgfpathcurveto{\pgfqpoint{2.994803in}{3.136286in}}{\pgfqpoint{2.976169in}{3.156030in}}{\pgfqpoint{2.976169in}{3.180552in}}%
\pgfpathcurveto{\pgfqpoint{2.976169in}{3.205300in}}{\pgfqpoint{2.995012in}{3.224835in}}{\pgfqpoint{3.017781in}{3.224835in}}%
\pgfpathcurveto{\pgfqpoint{3.040839in}{3.224835in}}{\pgfqpoint{3.059489in}{3.205091in}}{\pgfqpoint{3.059489in}{3.180552in}}%
\pgfpathcurveto{\pgfqpoint{3.059489in}{3.155820in}}{\pgfqpoint{3.040630in}{3.136286in}}{\pgfqpoint{3.017877in}{3.136286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.897510in}{3.812923in}}%
\pgfpathcurveto{\pgfqpoint{3.897510in}{3.840068in}}{\pgfqpoint{3.876704in}{3.861341in}}{\pgfqpoint{3.851779in}{3.861341in}}%
\pgfpathcurveto{\pgfqpoint{3.826548in}{3.861341in}}{\pgfqpoint{3.805951in}{3.839859in}}{\pgfqpoint{3.805951in}{3.812923in}}%
\pgfpathcurveto{\pgfqpoint{3.805951in}{3.785793in}}{\pgfqpoint{3.826757in}{3.764537in}}{\pgfqpoint{3.851682in}{3.764537in}}%
\pgfpathcurveto{\pgfqpoint{3.876913in}{3.764537in}}{\pgfqpoint{3.897510in}{3.786002in}}{\pgfqpoint{3.897510in}{3.812923in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.851779in}{3.768656in}}%
\pgfpathcurveto{\pgfqpoint{3.828704in}{3.768656in}}{\pgfqpoint{3.810071in}{3.788400in}}{\pgfqpoint{3.810071in}{3.812923in}}%
\pgfpathcurveto{\pgfqpoint{3.810071in}{3.837671in}}{\pgfqpoint{3.828913in}{3.857205in}}{\pgfqpoint{3.851682in}{3.857205in}}%
\pgfpathcurveto{\pgfqpoint{3.874741in}{3.857205in}}{\pgfqpoint{3.893390in}{3.837461in}}{\pgfqpoint{3.893390in}{3.812923in}}%
\pgfpathcurveto{\pgfqpoint{3.893390in}{3.788191in}}{\pgfqpoint{3.874532in}{3.768656in}}{\pgfqpoint{3.851779in}{3.768656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.207066in}{3.054025in}}%
\pgfpathcurveto{\pgfqpoint{3.207066in}{3.081171in}}{\pgfqpoint{3.186261in}{3.102443in}}{\pgfqpoint{3.161336in}{3.102443in}}%
\pgfpathcurveto{\pgfqpoint{3.136105in}{3.102443in}}{\pgfqpoint{3.115508in}{3.080961in}}{\pgfqpoint{3.115508in}{3.054025in}}%
\pgfpathcurveto{\pgfqpoint{3.115508in}{3.026895in}}{\pgfqpoint{3.136314in}{3.005639in}}{\pgfqpoint{3.161239in}{3.005639in}}%
\pgfpathcurveto{\pgfqpoint{3.186470in}{3.005639in}}{\pgfqpoint{3.207066in}{3.027105in}}{\pgfqpoint{3.207066in}{3.054025in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.161336in}{3.009758in}}%
\pgfpathcurveto{\pgfqpoint{3.138261in}{3.009758in}}{\pgfqpoint{3.119628in}{3.029502in}}{\pgfqpoint{3.119628in}{3.054025in}}%
\pgfpathcurveto{\pgfqpoint{3.119628in}{3.078773in}}{\pgfqpoint{3.138470in}{3.098308in}}{\pgfqpoint{3.161239in}{3.098308in}}%
\pgfpathcurveto{\pgfqpoint{3.184298in}{3.098308in}}{\pgfqpoint{3.202947in}{3.078564in}}{\pgfqpoint{3.202947in}{3.054025in}}%
\pgfpathcurveto{\pgfqpoint{3.202947in}{3.029293in}}{\pgfqpoint{3.184088in}{3.009758in}}{\pgfqpoint{3.161336in}{3.009758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.320424in}{3.233650in}}%
\pgfpathcurveto{\pgfqpoint{3.320424in}{3.260795in}}{\pgfqpoint{3.299618in}{3.282068in}}{\pgfqpoint{3.274693in}{3.282068in}}%
\pgfpathcurveto{\pgfqpoint{3.249462in}{3.282068in}}{\pgfqpoint{3.228865in}{3.260586in}}{\pgfqpoint{3.228865in}{3.233650in}}%
\pgfpathcurveto{\pgfqpoint{3.228865in}{3.206520in}}{\pgfqpoint{3.249671in}{3.185264in}}{\pgfqpoint{3.274596in}{3.185264in}}%
\pgfpathcurveto{\pgfqpoint{3.299827in}{3.185264in}}{\pgfqpoint{3.320424in}{3.206729in}}{\pgfqpoint{3.320424in}{3.233650in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.274693in}{3.189383in}}%
\pgfpathcurveto{\pgfqpoint{3.251618in}{3.189383in}}{\pgfqpoint{3.232985in}{3.209127in}}{\pgfqpoint{3.232985in}{3.233650in}}%
\pgfpathcurveto{\pgfqpoint{3.232985in}{3.258398in}}{\pgfqpoint{3.251827in}{3.277932in}}{\pgfqpoint{3.274596in}{3.277932in}}%
\pgfpathcurveto{\pgfqpoint{3.297655in}{3.277932in}}{\pgfqpoint{3.316304in}{3.258188in}}{\pgfqpoint{3.316304in}{3.233650in}}%
\pgfpathcurveto{\pgfqpoint{3.316304in}{3.208918in}}{\pgfqpoint{3.297446in}{3.189383in}}{\pgfqpoint{3.274693in}{3.189383in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.383646in}{3.216641in}}%
\pgfpathcurveto{\pgfqpoint{3.383646in}{3.243787in}}{\pgfqpoint{3.362840in}{3.265059in}}{\pgfqpoint{3.337915in}{3.265059in}}%
\pgfpathcurveto{\pgfqpoint{3.312684in}{3.265059in}}{\pgfqpoint{3.292087in}{3.243578in}}{\pgfqpoint{3.292087in}{3.216641in}}%
\pgfpathcurveto{\pgfqpoint{3.292087in}{3.189512in}}{\pgfqpoint{3.312893in}{3.168256in}}{\pgfqpoint{3.337818in}{3.168256in}}%
\pgfpathcurveto{\pgfqpoint{3.363049in}{3.168256in}}{\pgfqpoint{3.383646in}{3.189721in}}{\pgfqpoint{3.383646in}{3.216641in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.337915in}{3.172375in}}%
\pgfpathcurveto{\pgfqpoint{3.314840in}{3.172375in}}{\pgfqpoint{3.296207in}{3.192119in}}{\pgfqpoint{3.296207in}{3.216641in}}%
\pgfpathcurveto{\pgfqpoint{3.296207in}{3.241389in}}{\pgfqpoint{3.315049in}{3.260924in}}{\pgfqpoint{3.337818in}{3.260924in}}%
\pgfpathcurveto{\pgfqpoint{3.360877in}{3.260924in}}{\pgfqpoint{3.379526in}{3.241180in}}{\pgfqpoint{3.379526in}{3.216641in}}%
\pgfpathcurveto{\pgfqpoint{3.379526in}{3.191909in}}{\pgfqpoint{3.360668in}{3.172375in}}{\pgfqpoint{3.337915in}{3.172375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.718448in}{3.818469in}}%
\pgfpathcurveto{\pgfqpoint{3.718448in}{3.845615in}}{\pgfqpoint{3.697642in}{3.866887in}}{\pgfqpoint{3.672717in}{3.866887in}}%
\pgfpathcurveto{\pgfqpoint{3.647486in}{3.866887in}}{\pgfqpoint{3.626890in}{3.845406in}}{\pgfqpoint{3.626890in}{3.818469in}}%
\pgfpathcurveto{\pgfqpoint{3.626890in}{3.791340in}}{\pgfqpoint{3.647695in}{3.770083in}}{\pgfqpoint{3.672620in}{3.770083in}}%
\pgfpathcurveto{\pgfqpoint{3.697851in}{3.770083in}}{\pgfqpoint{3.718448in}{3.791549in}}{\pgfqpoint{3.718448in}{3.818469in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.672717in}{3.774203in}}%
\pgfpathcurveto{\pgfqpoint{3.649642in}{3.774203in}}{\pgfqpoint{3.631009in}{3.793947in}}{\pgfqpoint{3.631009in}{3.818469in}}%
\pgfpathcurveto{\pgfqpoint{3.631009in}{3.843217in}}{\pgfqpoint{3.649852in}{3.862752in}}{\pgfqpoint{3.672620in}{3.862752in}}%
\pgfpathcurveto{\pgfqpoint{3.695679in}{3.862752in}}{\pgfqpoint{3.714328in}{3.843008in}}{\pgfqpoint{3.714328in}{3.818469in}}%
\pgfpathcurveto{\pgfqpoint{3.714328in}{3.793737in}}{\pgfqpoint{3.695470in}{3.774203in}}{\pgfqpoint{3.672717in}{3.774203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.284180in}{3.130362in}}%
\pgfpathcurveto{\pgfqpoint{3.284180in}{3.157508in}}{\pgfqpoint{3.263374in}{3.178780in}}{\pgfqpoint{3.238449in}{3.178780in}}%
\pgfpathcurveto{\pgfqpoint{3.213218in}{3.178780in}}{\pgfqpoint{3.192622in}{3.157299in}}{\pgfqpoint{3.192622in}{3.130362in}}%
\pgfpathcurveto{\pgfqpoint{3.192622in}{3.103233in}}{\pgfqpoint{3.213428in}{3.081977in}}{\pgfqpoint{3.238353in}{3.081977in}}%
\pgfpathcurveto{\pgfqpoint{3.263583in}{3.081977in}}{\pgfqpoint{3.284180in}{3.103442in}}{\pgfqpoint{3.284180in}{3.130362in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.238449in}{3.086096in}}%
\pgfpathcurveto{\pgfqpoint{3.215375in}{3.086096in}}{\pgfqpoint{3.196741in}{3.105840in}}{\pgfqpoint{3.196741in}{3.130362in}}%
\pgfpathcurveto{\pgfqpoint{3.196741in}{3.155110in}}{\pgfqpoint{3.215584in}{3.174645in}}{\pgfqpoint{3.238353in}{3.174645in}}%
\pgfpathcurveto{\pgfqpoint{3.261411in}{3.174645in}}{\pgfqpoint{3.280061in}{3.154901in}}{\pgfqpoint{3.280061in}{3.130362in}}%
\pgfpathcurveto{\pgfqpoint{3.280061in}{3.105630in}}{\pgfqpoint{3.261202in}{3.086096in}}{\pgfqpoint{3.238449in}{3.086096in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.193878in}{2.993186in}}%
\pgfpathcurveto{\pgfqpoint{3.193878in}{3.020331in}}{\pgfqpoint{3.173072in}{3.041604in}}{\pgfqpoint{3.148147in}{3.041604in}}%
\pgfpathcurveto{\pgfqpoint{3.122917in}{3.041604in}}{\pgfqpoint{3.102320in}{3.020122in}}{\pgfqpoint{3.102320in}{2.993186in}}%
\pgfpathcurveto{\pgfqpoint{3.102320in}{2.966056in}}{\pgfqpoint{3.123126in}{2.944800in}}{\pgfqpoint{3.148051in}{2.944800in}}%
\pgfpathcurveto{\pgfqpoint{3.173282in}{2.944800in}}{\pgfqpoint{3.193878in}{2.966265in}}{\pgfqpoint{3.193878in}{2.993186in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.148147in}{2.948919in}}%
\pgfpathcurveto{\pgfqpoint{3.125073in}{2.948919in}}{\pgfqpoint{3.106439in}{2.968663in}}{\pgfqpoint{3.106439in}{2.993186in}}%
\pgfpathcurveto{\pgfqpoint{3.106439in}{3.017934in}}{\pgfqpoint{3.125282in}{3.037468in}}{\pgfqpoint{3.148051in}{3.037468in}}%
\pgfpathcurveto{\pgfqpoint{3.171109in}{3.037468in}}{\pgfqpoint{3.189759in}{3.017725in}}{\pgfqpoint{3.189759in}{2.993186in}}%
\pgfpathcurveto{\pgfqpoint{3.189759in}{2.968454in}}{\pgfqpoint{3.170900in}{2.948919in}}{\pgfqpoint{3.148147in}{2.948919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189589in}{2.976797in}}%
\pgfpathcurveto{\pgfqpoint{3.189589in}{3.003942in}}{\pgfqpoint{3.168784in}{3.025215in}}{\pgfqpoint{3.143859in}{3.025215in}}%
\pgfpathcurveto{\pgfqpoint{3.118628in}{3.025215in}}{\pgfqpoint{3.098031in}{3.003733in}}{\pgfqpoint{3.098031in}{2.976797in}}%
\pgfpathcurveto{\pgfqpoint{3.098031in}{2.949667in}}{\pgfqpoint{3.118837in}{2.928411in}}{\pgfqpoint{3.143762in}{2.928411in}}%
\pgfpathcurveto{\pgfqpoint{3.168993in}{2.928411in}}{\pgfqpoint{3.189589in}{2.949876in}}{\pgfqpoint{3.189589in}{2.976797in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.143859in}{2.932530in}}%
\pgfpathcurveto{\pgfqpoint{3.120784in}{2.932530in}}{\pgfqpoint{3.102150in}{2.952274in}}{\pgfqpoint{3.102150in}{2.976797in}}%
\pgfpathcurveto{\pgfqpoint{3.102150in}{3.001545in}}{\pgfqpoint{3.120993in}{3.021079in}}{\pgfqpoint{3.143762in}{3.021079in}}%
\pgfpathcurveto{\pgfqpoint{3.166820in}{3.021079in}}{\pgfqpoint{3.185470in}{3.001336in}}{\pgfqpoint{3.185470in}{2.976797in}}%
\pgfpathcurveto{\pgfqpoint{3.185470in}{2.952065in}}{\pgfqpoint{3.166611in}{2.932530in}}{\pgfqpoint{3.143859in}{2.932530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.192817in}{3.059000in}}%
\pgfpathcurveto{\pgfqpoint{3.192817in}{3.086145in}}{\pgfqpoint{3.172011in}{3.107418in}}{\pgfqpoint{3.147086in}{3.107418in}}%
\pgfpathcurveto{\pgfqpoint{3.121855in}{3.107418in}}{\pgfqpoint{3.101259in}{3.085936in}}{\pgfqpoint{3.101259in}{3.059000in}}%
\pgfpathcurveto{\pgfqpoint{3.101259in}{3.031870in}}{\pgfqpoint{3.122064in}{3.010614in}}{\pgfqpoint{3.146989in}{3.010614in}}%
\pgfpathcurveto{\pgfqpoint{3.172220in}{3.010614in}}{\pgfqpoint{3.192817in}{3.032079in}}{\pgfqpoint{3.192817in}{3.059000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.147086in}{3.014733in}}%
\pgfpathcurveto{\pgfqpoint{3.124011in}{3.014733in}}{\pgfqpoint{3.105378in}{3.034477in}}{\pgfqpoint{3.105378in}{3.059000in}}%
\pgfpathcurveto{\pgfqpoint{3.105378in}{3.083748in}}{\pgfqpoint{3.124221in}{3.103282in}}{\pgfqpoint{3.146989in}{3.103282in}}%
\pgfpathcurveto{\pgfqpoint{3.170048in}{3.103282in}}{\pgfqpoint{3.188697in}{3.083538in}}{\pgfqpoint{3.188697in}{3.059000in}}%
\pgfpathcurveto{\pgfqpoint{3.188697in}{3.034268in}}{\pgfqpoint{3.169839in}{3.014733in}}{\pgfqpoint{3.147086in}{3.014733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.209960in}{3.054025in}}%
\pgfpathcurveto{\pgfqpoint{3.209960in}{3.081171in}}{\pgfqpoint{3.189155in}{3.102443in}}{\pgfqpoint{3.164230in}{3.102443in}}%
\pgfpathcurveto{\pgfqpoint{3.138999in}{3.102443in}}{\pgfqpoint{3.118402in}{3.080961in}}{\pgfqpoint{3.118402in}{3.054025in}}%
\pgfpathcurveto{\pgfqpoint{3.118402in}{3.026895in}}{\pgfqpoint{3.139208in}{3.005639in}}{\pgfqpoint{3.164133in}{3.005639in}}%
\pgfpathcurveto{\pgfqpoint{3.189364in}{3.005639in}}{\pgfqpoint{3.209960in}{3.027105in}}{\pgfqpoint{3.209960in}{3.054025in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.164230in}{3.009758in}}%
\pgfpathcurveto{\pgfqpoint{3.141155in}{3.009758in}}{\pgfqpoint{3.122522in}{3.029502in}}{\pgfqpoint{3.122522in}{3.054025in}}%
\pgfpathcurveto{\pgfqpoint{3.122522in}{3.078773in}}{\pgfqpoint{3.141364in}{3.098308in}}{\pgfqpoint{3.164133in}{3.098308in}}%
\pgfpathcurveto{\pgfqpoint{3.187192in}{3.098308in}}{\pgfqpoint{3.205841in}{3.078564in}}{\pgfqpoint{3.205841in}{3.054025in}}%
\pgfpathcurveto{\pgfqpoint{3.205841in}{3.029293in}}{\pgfqpoint{3.186982in}{3.009758in}}{\pgfqpoint{3.164230in}{3.009758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.187401in}{3.033557in}}%
\pgfpathcurveto{\pgfqpoint{3.187401in}{3.060703in}}{\pgfqpoint{3.166595in}{3.081975in}}{\pgfqpoint{3.141670in}{3.081975in}}%
\pgfpathcurveto{\pgfqpoint{3.116439in}{3.081975in}}{\pgfqpoint{3.095842in}{3.060493in}}{\pgfqpoint{3.095842in}{3.033557in}}%
\pgfpathcurveto{\pgfqpoint{3.095842in}{3.006427in}}{\pgfqpoint{3.116648in}{2.985171in}}{\pgfqpoint{3.141573in}{2.985171in}}%
\pgfpathcurveto{\pgfqpoint{3.166804in}{2.985171in}}{\pgfqpoint{3.187401in}{3.006637in}}{\pgfqpoint{3.187401in}{3.033557in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.141670in}{2.989290in}}%
\pgfpathcurveto{\pgfqpoint{3.118595in}{2.989290in}}{\pgfqpoint{3.099962in}{3.009034in}}{\pgfqpoint{3.099962in}{3.033557in}}%
\pgfpathcurveto{\pgfqpoint{3.099962in}{3.058305in}}{\pgfqpoint{3.118804in}{3.077840in}}{\pgfqpoint{3.141573in}{3.077840in}}%
\pgfpathcurveto{\pgfqpoint{3.164632in}{3.077840in}}{\pgfqpoint{3.183281in}{3.058096in}}{\pgfqpoint{3.183281in}{3.033557in}}%
\pgfpathcurveto{\pgfqpoint{3.183281in}{3.008825in}}{\pgfqpoint{3.164423in}{2.989290in}}{\pgfqpoint{3.141670in}{2.989290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748563in}{3.614509in}}%
\pgfpathcurveto{\pgfqpoint{3.748563in}{3.641654in}}{\pgfqpoint{3.727757in}{3.662927in}}{\pgfqpoint{3.702832in}{3.662927in}}%
\pgfpathcurveto{\pgfqpoint{3.677601in}{3.662927in}}{\pgfqpoint{3.657005in}{3.641445in}}{\pgfqpoint{3.657005in}{3.614509in}}%
\pgfpathcurveto{\pgfqpoint{3.657005in}{3.587379in}}{\pgfqpoint{3.677810in}{3.566123in}}{\pgfqpoint{3.702736in}{3.566123in}}%
\pgfpathcurveto{\pgfqpoint{3.727966in}{3.566123in}}{\pgfqpoint{3.748563in}{3.587588in}}{\pgfqpoint{3.748563in}{3.614509in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.702832in}{3.570242in}}%
\pgfpathcurveto{\pgfqpoint{3.679757in}{3.570242in}}{\pgfqpoint{3.661124in}{3.589986in}}{\pgfqpoint{3.661124in}{3.614509in}}%
\pgfpathcurveto{\pgfqpoint{3.661124in}{3.639257in}}{\pgfqpoint{3.679967in}{3.658791in}}{\pgfqpoint{3.702736in}{3.658791in}}%
\pgfpathcurveto{\pgfqpoint{3.725794in}{3.658791in}}{\pgfqpoint{3.744444in}{3.639047in}}{\pgfqpoint{3.744444in}{3.614509in}}%
\pgfpathcurveto{\pgfqpoint{3.744444in}{3.589777in}}{\pgfqpoint{3.725585in}{3.570242in}}{\pgfqpoint{3.702832in}{3.570242in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{2.420679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{6.475000pt}{2.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.629128in}{2.420679in}}%
\pgfpathlineto{\pgfqpoint{4.351350in}{4.142901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629128in}{2.420679in}}%
\pgfpathlineto{\pgfqpoint{2.629128in}{4.142901in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.351350in}{2.420679in}}%
\pgfpathlineto{\pgfqpoint{4.351350in}{4.142901in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629128in}{2.420679in}}%
\pgfpathlineto{\pgfqpoint{4.351350in}{2.420679in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629128in}{4.142901in}}%
\pgfpathlineto{\pgfqpoint{4.351350in}{4.142901in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476350in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.198573in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.198573in}{2.042901in}}%
\pgfpathlineto{\pgfqpoint{0.476350in}{2.042901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928152in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.928152in}{2.042901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.928152in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\,\mathrm{s}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658883in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{1.658883in}{2.042901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.658883in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^2\,\mathrm{s}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.164128in,y=0.461111in,right,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \gcs\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476350in}{0.772480in}}%
\pgfpathlineto{\pgfqpoint{2.198573in}{0.772480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231752in,y=0.724255in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\,\mathrm{s}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476350in}{1.503212in}}%
\pgfpathlineto{\pgfqpoint{2.198573in}{1.503212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in,y=1.454986in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^2\,\mathrm{s}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.586111in,y=2.008457in,right,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle \cmmuele\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898329in}{0.825854in}}%
\pgfpathcurveto{\pgfqpoint{0.898329in}{0.853000in}}{\pgfqpoint{0.877524in}{0.874272in}}{\pgfqpoint{0.852599in}{0.874272in}}%
\pgfpathcurveto{\pgfqpoint{0.827368in}{0.874272in}}{\pgfqpoint{0.806771in}{0.852791in}}{\pgfqpoint{0.806771in}{0.825854in}}%
\pgfpathcurveto{\pgfqpoint{0.806771in}{0.798725in}}{\pgfqpoint{0.827577in}{0.777468in}}{\pgfqpoint{0.852502in}{0.777468in}}%
\pgfpathcurveto{\pgfqpoint{0.877733in}{0.777468in}}{\pgfqpoint{0.898329in}{0.798934in}}{\pgfqpoint{0.898329in}{0.825854in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.852599in}{0.781588in}}%
\pgfpathcurveto{\pgfqpoint{0.829524in}{0.781588in}}{\pgfqpoint{0.810891in}{0.801331in}}{\pgfqpoint{0.810891in}{0.825854in}}%
\pgfpathcurveto{\pgfqpoint{0.810891in}{0.850602in}}{\pgfqpoint{0.829733in}{0.870137in}}{\pgfqpoint{0.852502in}{0.870137in}}%
\pgfpathcurveto{\pgfqpoint{0.875561in}{0.870137in}}{\pgfqpoint{0.894210in}{0.850393in}}{\pgfqpoint{0.894210in}{0.825854in}}%
\pgfpathcurveto{\pgfqpoint{0.894210in}{0.801122in}}{\pgfqpoint{0.875351in}{0.781588in}}{\pgfqpoint{0.852599in}{0.781588in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190257in}{1.254344in}}%
\pgfpathcurveto{\pgfqpoint{1.190257in}{1.281490in}}{\pgfqpoint{1.169452in}{1.302762in}}{\pgfqpoint{1.144526in}{1.302762in}}%
\pgfpathcurveto{\pgfqpoint{1.119296in}{1.302762in}}{\pgfqpoint{1.098699in}{1.281280in}}{\pgfqpoint{1.098699in}{1.254344in}}%
\pgfpathcurveto{\pgfqpoint{1.098699in}{1.227214in}}{\pgfqpoint{1.119505in}{1.205958in}}{\pgfqpoint{1.144430in}{1.205958in}}%
\pgfpathcurveto{\pgfqpoint{1.169661in}{1.205958in}}{\pgfqpoint{1.190257in}{1.227424in}}{\pgfqpoint{1.190257in}{1.254344in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.144526in}{1.210077in}}%
\pgfpathcurveto{\pgfqpoint{1.121452in}{1.210077in}}{\pgfqpoint{1.102818in}{1.229821in}}{\pgfqpoint{1.102818in}{1.254344in}}%
\pgfpathcurveto{\pgfqpoint{1.102818in}{1.279092in}}{\pgfqpoint{1.121661in}{1.298627in}}{\pgfqpoint{1.144430in}{1.298627in}}%
\pgfpathcurveto{\pgfqpoint{1.167488in}{1.298627in}}{\pgfqpoint{1.186138in}{1.278883in}}{\pgfqpoint{1.186138in}{1.254344in}}%
\pgfpathcurveto{\pgfqpoint{1.186138in}{1.229612in}}{\pgfqpoint{1.167279in}{1.210077in}}{\pgfqpoint{1.144526in}{1.210077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626520in}{0.448729in}}%
\pgfpathcurveto{\pgfqpoint{0.626520in}{0.475875in}}{\pgfqpoint{0.605715in}{0.497147in}}{\pgfqpoint{0.580790in}{0.497147in}}%
\pgfpathcurveto{\pgfqpoint{0.555559in}{0.497147in}}{\pgfqpoint{0.534962in}{0.475666in}}{\pgfqpoint{0.534962in}{0.448729in}}%
\pgfpathcurveto{\pgfqpoint{0.534962in}{0.421600in}}{\pgfqpoint{0.555768in}{0.400343in}}{\pgfqpoint{0.580693in}{0.400343in}}%
\pgfpathcurveto{\pgfqpoint{0.605924in}{0.400343in}}{\pgfqpoint{0.626520in}{0.421809in}}{\pgfqpoint{0.626520in}{0.448729in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.580790in}{0.404463in}}%
\pgfpathcurveto{\pgfqpoint{0.557715in}{0.404463in}}{\pgfqpoint{0.539081in}{0.424206in}}{\pgfqpoint{0.539081in}{0.448729in}}%
\pgfpathcurveto{\pgfqpoint{0.539081in}{0.473477in}}{\pgfqpoint{0.557924in}{0.493012in}}{\pgfqpoint{0.580693in}{0.493012in}}%
\pgfpathcurveto{\pgfqpoint{0.603751in}{0.493012in}}{\pgfqpoint{0.622401in}{0.473268in}}{\pgfqpoint{0.622401in}{0.448729in}}%
\pgfpathcurveto{\pgfqpoint{0.622401in}{0.423997in}}{\pgfqpoint{0.603542in}{0.404463in}}{\pgfqpoint{0.580790in}{0.404463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704665in}{0.539261in}}%
\pgfpathcurveto{\pgfqpoint{0.704665in}{0.566407in}}{\pgfqpoint{0.683859in}{0.587679in}}{\pgfqpoint{0.658934in}{0.587679in}}%
\pgfpathcurveto{\pgfqpoint{0.633703in}{0.587679in}}{\pgfqpoint{0.613107in}{0.566198in}}{\pgfqpoint{0.613107in}{0.539261in}}%
\pgfpathcurveto{\pgfqpoint{0.613107in}{0.512132in}}{\pgfqpoint{0.633912in}{0.490875in}}{\pgfqpoint{0.658837in}{0.490875in}}%
\pgfpathcurveto{\pgfqpoint{0.684068in}{0.490875in}}{\pgfqpoint{0.704665in}{0.512341in}}{\pgfqpoint{0.704665in}{0.539261in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.658934in}{0.494995in}}%
\pgfpathcurveto{\pgfqpoint{0.635859in}{0.494995in}}{\pgfqpoint{0.617226in}{0.514738in}}{\pgfqpoint{0.617226in}{0.539261in}}%
\pgfpathcurveto{\pgfqpoint{0.617226in}{0.564009in}}{\pgfqpoint{0.636068in}{0.583544in}}{\pgfqpoint{0.658837in}{0.583544in}}%
\pgfpathcurveto{\pgfqpoint{0.681896in}{0.583544in}}{\pgfqpoint{0.700545in}{0.563800in}}{\pgfqpoint{0.700545in}{0.539261in}}%
\pgfpathcurveto{\pgfqpoint{0.700545in}{0.514529in}}{\pgfqpoint{0.681687in}{0.494995in}}{\pgfqpoint{0.658934in}{0.494995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640327in}{0.448729in}}%
\pgfpathcurveto{\pgfqpoint{0.640327in}{0.475875in}}{\pgfqpoint{0.619521in}{0.497147in}}{\pgfqpoint{0.594596in}{0.497147in}}%
\pgfpathcurveto{\pgfqpoint{0.569365in}{0.497147in}}{\pgfqpoint{0.548769in}{0.475666in}}{\pgfqpoint{0.548769in}{0.448729in}}%
\pgfpathcurveto{\pgfqpoint{0.548769in}{0.421600in}}{\pgfqpoint{0.569575in}{0.400343in}}{\pgfqpoint{0.594500in}{0.400343in}}%
\pgfpathcurveto{\pgfqpoint{0.619730in}{0.400343in}}{\pgfqpoint{0.640327in}{0.421809in}}{\pgfqpoint{0.640327in}{0.448729in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.594596in}{0.404463in}}%
\pgfpathcurveto{\pgfqpoint{0.571522in}{0.404463in}}{\pgfqpoint{0.552888in}{0.424206in}}{\pgfqpoint{0.552888in}{0.448729in}}%
\pgfpathcurveto{\pgfqpoint{0.552888in}{0.473477in}}{\pgfqpoint{0.571731in}{0.493012in}}{\pgfqpoint{0.594500in}{0.493012in}}%
\pgfpathcurveto{\pgfqpoint{0.617558in}{0.493012in}}{\pgfqpoint{0.636208in}{0.473268in}}{\pgfqpoint{0.636208in}{0.448729in}}%
\pgfpathcurveto{\pgfqpoint{0.636208in}{0.423997in}}{\pgfqpoint{0.617349in}{0.404463in}}{\pgfqpoint{0.594596in}{0.404463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769002in}{0.614700in}}%
\pgfpathcurveto{\pgfqpoint{0.769002in}{0.641845in}}{\pgfqpoint{0.748197in}{0.663118in}}{\pgfqpoint{0.723272in}{0.663118in}}%
\pgfpathcurveto{\pgfqpoint{0.698041in}{0.663118in}}{\pgfqpoint{0.677444in}{0.641636in}}{\pgfqpoint{0.677444in}{0.614700in}}%
\pgfpathcurveto{\pgfqpoint{0.677444in}{0.587570in}}{\pgfqpoint{0.698250in}{0.566314in}}{\pgfqpoint{0.723175in}{0.566314in}}%
\pgfpathcurveto{\pgfqpoint{0.748406in}{0.566314in}}{\pgfqpoint{0.769002in}{0.587779in}}{\pgfqpoint{0.769002in}{0.614700in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.723272in}{0.570433in}}%
\pgfpathcurveto{\pgfqpoint{0.700197in}{0.570433in}}{\pgfqpoint{0.681564in}{0.590177in}}{\pgfqpoint{0.681564in}{0.614700in}}%
\pgfpathcurveto{\pgfqpoint{0.681564in}{0.639448in}}{\pgfqpoint{0.700406in}{0.658982in}}{\pgfqpoint{0.723175in}{0.658982in}}%
\pgfpathcurveto{\pgfqpoint{0.746234in}{0.658982in}}{\pgfqpoint{0.764883in}{0.639238in}}{\pgfqpoint{0.764883in}{0.614700in}}%
\pgfpathcurveto{\pgfqpoint{0.764883in}{0.589968in}}{\pgfqpoint{0.746024in}{0.570433in}}{\pgfqpoint{0.723272in}{0.570433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846492in}{1.008638in}}%
\pgfpathcurveto{\pgfqpoint{0.846492in}{1.035783in}}{\pgfqpoint{0.825687in}{1.057056in}}{\pgfqpoint{0.800762in}{1.057056in}}%
\pgfpathcurveto{\pgfqpoint{0.775531in}{1.057056in}}{\pgfqpoint{0.754934in}{1.035574in}}{\pgfqpoint{0.754934in}{1.008638in}}%
\pgfpathcurveto{\pgfqpoint{0.754934in}{0.981508in}}{\pgfqpoint{0.775740in}{0.960252in}}{\pgfqpoint{0.800665in}{0.960252in}}%
\pgfpathcurveto{\pgfqpoint{0.825896in}{0.960252in}}{\pgfqpoint{0.846492in}{0.981717in}}{\pgfqpoint{0.846492in}{1.008638in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.800762in}{0.964371in}}%
\pgfpathcurveto{\pgfqpoint{0.777687in}{0.964371in}}{\pgfqpoint{0.759054in}{0.984115in}}{\pgfqpoint{0.759054in}{1.008638in}}%
\pgfpathcurveto{\pgfqpoint{0.759054in}{1.033386in}}{\pgfqpoint{0.777896in}{1.052920in}}{\pgfqpoint{0.800665in}{1.052920in}}%
\pgfpathcurveto{\pgfqpoint{0.823724in}{1.052920in}}{\pgfqpoint{0.842373in}{1.033177in}}{\pgfqpoint{0.842373in}{1.008638in}}%
\pgfpathcurveto{\pgfqpoint{0.842373in}{0.983906in}}{\pgfqpoint{0.823514in}{0.964371in}}{\pgfqpoint{0.800762in}{0.964371in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.950975in}{0.901139in}}%
\pgfpathcurveto{\pgfqpoint{0.950975in}{0.928285in}}{\pgfqpoint{0.930169in}{0.949557in}}{\pgfqpoint{0.905244in}{0.949557in}}%
\pgfpathcurveto{\pgfqpoint{0.880013in}{0.949557in}}{\pgfqpoint{0.859417in}{0.928076in}}{\pgfqpoint{0.859417in}{0.901139in}}%
\pgfpathcurveto{\pgfqpoint{0.859417in}{0.874010in}}{\pgfqpoint{0.880222in}{0.852754in}}{\pgfqpoint{0.905147in}{0.852754in}}%
\pgfpathcurveto{\pgfqpoint{0.930378in}{0.852754in}}{\pgfqpoint{0.950975in}{0.874219in}}{\pgfqpoint{0.950975in}{0.901139in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.905244in}{0.856873in}}%
\pgfpathcurveto{\pgfqpoint{0.882169in}{0.856873in}}{\pgfqpoint{0.863536in}{0.876617in}}{\pgfqpoint{0.863536in}{0.901139in}}%
\pgfpathcurveto{\pgfqpoint{0.863536in}{0.925887in}}{\pgfqpoint{0.882379in}{0.945422in}}{\pgfqpoint{0.905147in}{0.945422in}}%
\pgfpathcurveto{\pgfqpoint{0.928206in}{0.945422in}}{\pgfqpoint{0.946855in}{0.925678in}}{\pgfqpoint{0.946855in}{0.901139in}}%
\pgfpathcurveto{\pgfqpoint{0.946855in}{0.876407in}}{\pgfqpoint{0.927997in}{0.856873in}}{\pgfqpoint{0.905244in}{0.856873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025553in}{0.887909in}}%
\pgfpathcurveto{\pgfqpoint{1.025553in}{0.915054in}}{\pgfqpoint{1.004747in}{0.936327in}}{\pgfqpoint{0.979822in}{0.936327in}}%
\pgfpathcurveto{\pgfqpoint{0.954592in}{0.936327in}}{\pgfqpoint{0.933995in}{0.914845in}}{\pgfqpoint{0.933995in}{0.887909in}}%
\pgfpathcurveto{\pgfqpoint{0.933995in}{0.860779in}}{\pgfqpoint{0.954801in}{0.839523in}}{\pgfqpoint{0.979726in}{0.839523in}}%
\pgfpathcurveto{\pgfqpoint{1.004957in}{0.839523in}}{\pgfqpoint{1.025553in}{0.860988in}}{\pgfqpoint{1.025553in}{0.887909in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.979822in}{0.843642in}}%
\pgfpathcurveto{\pgfqpoint{0.956748in}{0.843642in}}{\pgfqpoint{0.938114in}{0.863386in}}{\pgfqpoint{0.938114in}{0.887909in}}%
\pgfpathcurveto{\pgfqpoint{0.938114in}{0.912657in}}{\pgfqpoint{0.956957in}{0.932191in}}{\pgfqpoint{0.979726in}{0.932191in}}%
\pgfpathcurveto{\pgfqpoint{1.002784in}{0.932191in}}{\pgfqpoint{1.021434in}{0.912448in}}{\pgfqpoint{1.021434in}{0.887909in}}%
\pgfpathcurveto{\pgfqpoint{1.021434in}{0.863177in}}{\pgfqpoint{1.002575in}{0.843642in}}{\pgfqpoint{0.979822in}{0.843642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626520in}{0.448729in}}%
\pgfpathcurveto{\pgfqpoint{0.626520in}{0.475875in}}{\pgfqpoint{0.605715in}{0.497147in}}{\pgfqpoint{0.580790in}{0.497147in}}%
\pgfpathcurveto{\pgfqpoint{0.555559in}{0.497147in}}{\pgfqpoint{0.534962in}{0.475666in}}{\pgfqpoint{0.534962in}{0.448729in}}%
\pgfpathcurveto{\pgfqpoint{0.534962in}{0.421600in}}{\pgfqpoint{0.555768in}{0.400343in}}{\pgfqpoint{0.580693in}{0.400343in}}%
\pgfpathcurveto{\pgfqpoint{0.605924in}{0.400343in}}{\pgfqpoint{0.626520in}{0.421809in}}{\pgfqpoint{0.626520in}{0.448729in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.580790in}{0.404463in}}%
\pgfpathcurveto{\pgfqpoint{0.557715in}{0.404463in}}{\pgfqpoint{0.539081in}{0.424206in}}{\pgfqpoint{0.539081in}{0.448729in}}%
\pgfpathcurveto{\pgfqpoint{0.539081in}{0.473477in}}{\pgfqpoint{0.557924in}{0.493012in}}{\pgfqpoint{0.580693in}{0.493012in}}%
\pgfpathcurveto{\pgfqpoint{0.603751in}{0.493012in}}{\pgfqpoint{0.622401in}{0.473268in}}{\pgfqpoint{0.622401in}{0.448729in}}%
\pgfpathcurveto{\pgfqpoint{0.622401in}{0.423997in}}{\pgfqpoint{0.603542in}{0.404463in}}{\pgfqpoint{0.580790in}{0.404463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664787in}{0.471436in}}%
\pgfpathcurveto{\pgfqpoint{0.664787in}{0.498581in}}{\pgfqpoint{0.643981in}{0.519854in}}{\pgfqpoint{0.619056in}{0.519854in}}%
\pgfpathcurveto{\pgfqpoint{0.593825in}{0.519854in}}{\pgfqpoint{0.573229in}{0.498372in}}{\pgfqpoint{0.573229in}{0.471436in}}%
\pgfpathcurveto{\pgfqpoint{0.573229in}{0.444306in}}{\pgfqpoint{0.594035in}{0.423050in}}{\pgfqpoint{0.618960in}{0.423050in}}%
\pgfpathcurveto{\pgfqpoint{0.644190in}{0.423050in}}{\pgfqpoint{0.664787in}{0.444515in}}{\pgfqpoint{0.664787in}{0.471436in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.619056in}{0.427169in}}%
\pgfpathcurveto{\pgfqpoint{0.595982in}{0.427169in}}{\pgfqpoint{0.577348in}{0.446913in}}{\pgfqpoint{0.577348in}{0.471436in}}%
\pgfpathcurveto{\pgfqpoint{0.577348in}{0.496184in}}{\pgfqpoint{0.596191in}{0.515718in}}{\pgfqpoint{0.618960in}{0.515718in}}%
\pgfpathcurveto{\pgfqpoint{0.642018in}{0.515718in}}{\pgfqpoint{0.660668in}{0.495975in}}{\pgfqpoint{0.660668in}{0.471436in}}%
\pgfpathcurveto{\pgfqpoint{0.660668in}{0.446704in}}{\pgfqpoint{0.641809in}{0.427169in}}{\pgfqpoint{0.619056in}{0.427169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713244in}{0.508945in}}%
\pgfpathcurveto{\pgfqpoint{0.713244in}{0.536091in}}{\pgfqpoint{0.692438in}{0.557363in}}{\pgfqpoint{0.667513in}{0.557363in}}%
\pgfpathcurveto{\pgfqpoint{0.642282in}{0.557363in}}{\pgfqpoint{0.621686in}{0.535882in}}{\pgfqpoint{0.621686in}{0.508945in}}%
\pgfpathcurveto{\pgfqpoint{0.621686in}{0.481816in}}{\pgfqpoint{0.642491in}{0.460559in}}{\pgfqpoint{0.667417in}{0.460559in}}%
\pgfpathcurveto{\pgfqpoint{0.692647in}{0.460559in}}{\pgfqpoint{0.713244in}{0.482025in}}{\pgfqpoint{0.713244in}{0.508945in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.667513in}{0.464679in}}%
\pgfpathcurveto{\pgfqpoint{0.644438in}{0.464679in}}{\pgfqpoint{0.625805in}{0.484422in}}{\pgfqpoint{0.625805in}{0.508945in}}%
\pgfpathcurveto{\pgfqpoint{0.625805in}{0.533693in}}{\pgfqpoint{0.644648in}{0.553228in}}{\pgfqpoint{0.667417in}{0.553228in}}%
\pgfpathcurveto{\pgfqpoint{0.690475in}{0.553228in}}{\pgfqpoint{0.709125in}{0.533484in}}{\pgfqpoint{0.709125in}{0.508945in}}%
\pgfpathcurveto{\pgfqpoint{0.709125in}{0.484213in}}{\pgfqpoint{0.690266in}{0.464679in}}{\pgfqpoint{0.667513in}{0.464679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750313in}{0.605882in}}%
\pgfpathcurveto{\pgfqpoint{0.750313in}{0.633028in}}{\pgfqpoint{0.729507in}{0.654300in}}{\pgfqpoint{0.704582in}{0.654300in}}%
\pgfpathcurveto{\pgfqpoint{0.679351in}{0.654300in}}{\pgfqpoint{0.658755in}{0.632818in}}{\pgfqpoint{0.658755in}{0.605882in}}%
\pgfpathcurveto{\pgfqpoint{0.658755in}{0.578752in}}{\pgfqpoint{0.679561in}{0.557496in}}{\pgfqpoint{0.704486in}{0.557496in}}%
\pgfpathcurveto{\pgfqpoint{0.729716in}{0.557496in}}{\pgfqpoint{0.750313in}{0.578962in}}{\pgfqpoint{0.750313in}{0.605882in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.704582in}{0.561615in}}%
\pgfpathcurveto{\pgfqpoint{0.681508in}{0.561615in}}{\pgfqpoint{0.662874in}{0.581359in}}{\pgfqpoint{0.662874in}{0.605882in}}%
\pgfpathcurveto{\pgfqpoint{0.662874in}{0.630630in}}{\pgfqpoint{0.681717in}{0.650165in}}{\pgfqpoint{0.704486in}{0.650165in}}%
\pgfpathcurveto{\pgfqpoint{0.727544in}{0.650165in}}{\pgfqpoint{0.746194in}{0.630421in}}{\pgfqpoint{0.746194in}{0.605882in}}%
\pgfpathcurveto{\pgfqpoint{0.746194in}{0.581150in}}{\pgfqpoint{0.727335in}{0.561615in}}{\pgfqpoint{0.704582in}{0.561615in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.018394in}{1.210211in}}%
\pgfpathcurveto{\pgfqpoint{1.018394in}{1.237357in}}{\pgfqpoint{0.997588in}{1.258629in}}{\pgfqpoint{0.972663in}{1.258629in}}%
\pgfpathcurveto{\pgfqpoint{0.947432in}{1.258629in}}{\pgfqpoint{0.926835in}{1.237148in}}{\pgfqpoint{0.926835in}{1.210211in}}%
\pgfpathcurveto{\pgfqpoint{0.926835in}{1.183082in}}{\pgfqpoint{0.947641in}{1.161825in}}{\pgfqpoint{0.972566in}{1.161825in}}%
\pgfpathcurveto{\pgfqpoint{0.997797in}{1.161825in}}{\pgfqpoint{1.018394in}{1.183291in}}{\pgfqpoint{1.018394in}{1.210211in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.972663in}{1.165945in}}%
\pgfpathcurveto{\pgfqpoint{0.949588in}{1.165945in}}{\pgfqpoint{0.930955in}{1.185688in}}{\pgfqpoint{0.930955in}{1.210211in}}%
\pgfpathcurveto{\pgfqpoint{0.930955in}{1.234959in}}{\pgfqpoint{0.949797in}{1.254494in}}{\pgfqpoint{0.972566in}{1.254494in}}%
\pgfpathcurveto{\pgfqpoint{0.995625in}{1.254494in}}{\pgfqpoint{1.014274in}{1.234750in}}{\pgfqpoint{1.014274in}{1.210211in}}%
\pgfpathcurveto{\pgfqpoint{1.014274in}{1.185479in}}{\pgfqpoint{0.995416in}{1.165945in}}{\pgfqpoint{0.972663in}{1.165945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750313in}{0.614700in}}%
\pgfpathcurveto{\pgfqpoint{0.750313in}{0.641845in}}{\pgfqpoint{0.729507in}{0.663118in}}{\pgfqpoint{0.704582in}{0.663118in}}%
\pgfpathcurveto{\pgfqpoint{0.679351in}{0.663118in}}{\pgfqpoint{0.658755in}{0.641636in}}{\pgfqpoint{0.658755in}{0.614700in}}%
\pgfpathcurveto{\pgfqpoint{0.658755in}{0.587570in}}{\pgfqpoint{0.679561in}{0.566314in}}{\pgfqpoint{0.704486in}{0.566314in}}%
\pgfpathcurveto{\pgfqpoint{0.729716in}{0.566314in}}{\pgfqpoint{0.750313in}{0.587779in}}{\pgfqpoint{0.750313in}{0.614700in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.704582in}{0.570433in}}%
\pgfpathcurveto{\pgfqpoint{0.681508in}{0.570433in}}{\pgfqpoint{0.662874in}{0.590177in}}{\pgfqpoint{0.662874in}{0.614700in}}%
\pgfpathcurveto{\pgfqpoint{0.662874in}{0.639448in}}{\pgfqpoint{0.681717in}{0.658982in}}{\pgfqpoint{0.704486in}{0.658982in}}%
\pgfpathcurveto{\pgfqpoint{0.727544in}{0.658982in}}{\pgfqpoint{0.746194in}{0.639238in}}{\pgfqpoint{0.746194in}{0.614700in}}%
\pgfpathcurveto{\pgfqpoint{0.746194in}{0.589968in}}{\pgfqpoint{0.727335in}{0.570433in}}{\pgfqpoint{0.704582in}{0.570433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230868in}{1.246541in}}%
\pgfpathcurveto{\pgfqpoint{1.230868in}{1.273687in}}{\pgfqpoint{1.210062in}{1.294959in}}{\pgfqpoint{1.185137in}{1.294959in}}%
\pgfpathcurveto{\pgfqpoint{1.159906in}{1.294959in}}{\pgfqpoint{1.139310in}{1.273478in}}{\pgfqpoint{1.139310in}{1.246541in}}%
\pgfpathcurveto{\pgfqpoint{1.139310in}{1.219412in}}{\pgfqpoint{1.160115in}{1.198155in}}{\pgfqpoint{1.185040in}{1.198155in}}%
\pgfpathcurveto{\pgfqpoint{1.210271in}{1.198155in}}{\pgfqpoint{1.230868in}{1.219621in}}{\pgfqpoint{1.230868in}{1.246541in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.185137in}{1.202275in}}%
\pgfpathcurveto{\pgfqpoint{1.162062in}{1.202275in}}{\pgfqpoint{1.143429in}{1.222018in}}{\pgfqpoint{1.143429in}{1.246541in}}%
\pgfpathcurveto{\pgfqpoint{1.143429in}{1.271289in}}{\pgfqpoint{1.162272in}{1.290824in}}{\pgfqpoint{1.185040in}{1.290824in}}%
\pgfpathcurveto{\pgfqpoint{1.208099in}{1.290824in}}{\pgfqpoint{1.226749in}{1.271080in}}{\pgfqpoint{1.226749in}{1.246541in}}%
\pgfpathcurveto{\pgfqpoint{1.226749in}{1.221809in}}{\pgfqpoint{1.207890in}{1.202275in}}{\pgfqpoint{1.185137in}{1.202275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102592in}{0.982618in}}%
\pgfpathcurveto{\pgfqpoint{1.102592in}{1.009763in}}{\pgfqpoint{1.081786in}{1.031036in}}{\pgfqpoint{1.056861in}{1.031036in}}%
\pgfpathcurveto{\pgfqpoint{1.031630in}{1.031036in}}{\pgfqpoint{1.011034in}{1.009554in}}{\pgfqpoint{1.011034in}{0.982618in}}%
\pgfpathcurveto{\pgfqpoint{1.011034in}{0.955488in}}{\pgfqpoint{1.031839in}{0.934232in}}{\pgfqpoint{1.056764in}{0.934232in}}%
\pgfpathcurveto{\pgfqpoint{1.081995in}{0.934232in}}{\pgfqpoint{1.102592in}{0.955697in}}{\pgfqpoint{1.102592in}{0.982618in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.056861in}{0.938351in}}%
\pgfpathcurveto{\pgfqpoint{1.033786in}{0.938351in}}{\pgfqpoint{1.015153in}{0.958095in}}{\pgfqpoint{1.015153in}{0.982618in}}%
\pgfpathcurveto{\pgfqpoint{1.015153in}{1.007366in}}{\pgfqpoint{1.033996in}{1.026900in}}{\pgfqpoint{1.056764in}{1.026900in}}%
\pgfpathcurveto{\pgfqpoint{1.079823in}{1.026900in}}{\pgfqpoint{1.098472in}{1.007157in}}{\pgfqpoint{1.098472in}{0.982618in}}%
\pgfpathcurveto{\pgfqpoint{1.098472in}{0.957886in}}{\pgfqpoint{1.079614in}{0.938351in}}{\pgfqpoint{1.056861in}{0.938351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229905in}{1.209202in}}%
\pgfpathcurveto{\pgfqpoint{1.229905in}{1.236348in}}{\pgfqpoint{1.209099in}{1.257620in}}{\pgfqpoint{1.184174in}{1.257620in}}%
\pgfpathcurveto{\pgfqpoint{1.158944in}{1.257620in}}{\pgfqpoint{1.138347in}{1.236139in}}{\pgfqpoint{1.138347in}{1.209202in}}%
\pgfpathcurveto{\pgfqpoint{1.138347in}{1.182073in}}{\pgfqpoint{1.159153in}{1.160817in}}{\pgfqpoint{1.184078in}{1.160817in}}%
\pgfpathcurveto{\pgfqpoint{1.209309in}{1.160817in}}{\pgfqpoint{1.229905in}{1.182282in}}{\pgfqpoint{1.229905in}{1.209202in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.184174in}{1.164936in}}%
\pgfpathcurveto{\pgfqpoint{1.161100in}{1.164936in}}{\pgfqpoint{1.142466in}{1.184680in}}{\pgfqpoint{1.142466in}{1.209202in}}%
\pgfpathcurveto{\pgfqpoint{1.142466in}{1.233951in}}{\pgfqpoint{1.161309in}{1.253485in}}{\pgfqpoint{1.184078in}{1.253485in}}%
\pgfpathcurveto{\pgfqpoint{1.207136in}{1.253485in}}{\pgfqpoint{1.225786in}{1.233741in}}{\pgfqpoint{1.225786in}{1.209202in}}%
\pgfpathcurveto{\pgfqpoint{1.225786in}{1.184470in}}{\pgfqpoint{1.206927in}{1.164936in}}{\pgfqpoint{1.184174in}{1.164936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853546in}{0.671724in}}%
\pgfpathcurveto{\pgfqpoint{0.853546in}{0.698869in}}{\pgfqpoint{0.832740in}{0.720142in}}{\pgfqpoint{0.807815in}{0.720142in}}%
\pgfpathcurveto{\pgfqpoint{0.782584in}{0.720142in}}{\pgfqpoint{0.761988in}{0.698660in}}{\pgfqpoint{0.761988in}{0.671724in}}%
\pgfpathcurveto{\pgfqpoint{0.761988in}{0.644594in}}{\pgfqpoint{0.782793in}{0.623338in}}{\pgfqpoint{0.807719in}{0.623338in}}%
\pgfpathcurveto{\pgfqpoint{0.832949in}{0.623338in}}{\pgfqpoint{0.853546in}{0.644803in}}{\pgfqpoint{0.853546in}{0.671724in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.807815in}{0.627457in}}%
\pgfpathcurveto{\pgfqpoint{0.784740in}{0.627457in}}{\pgfqpoint{0.766107in}{0.647201in}}{\pgfqpoint{0.766107in}{0.671724in}}%
\pgfpathcurveto{\pgfqpoint{0.766107in}{0.696472in}}{\pgfqpoint{0.784950in}{0.716006in}}{\pgfqpoint{0.807719in}{0.716006in}}%
\pgfpathcurveto{\pgfqpoint{0.830777in}{0.716006in}}{\pgfqpoint{0.849427in}{0.696263in}}{\pgfqpoint{0.849427in}{0.671724in}}%
\pgfpathcurveto{\pgfqpoint{0.849427in}{0.646992in}}{\pgfqpoint{0.830568in}{0.627457in}}{\pgfqpoint{0.807815in}{0.627457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.077772in}{0.982618in}}%
\pgfpathcurveto{\pgfqpoint{1.077772in}{1.009763in}}{\pgfqpoint{1.056967in}{1.031036in}}{\pgfqpoint{1.032041in}{1.031036in}}%
\pgfpathcurveto{\pgfqpoint{1.006811in}{1.031036in}}{\pgfqpoint{0.986214in}{1.009554in}}{\pgfqpoint{0.986214in}{0.982618in}}%
\pgfpathcurveto{\pgfqpoint{0.986214in}{0.955488in}}{\pgfqpoint{1.007020in}{0.934232in}}{\pgfqpoint{1.031945in}{0.934232in}}%
\pgfpathcurveto{\pgfqpoint{1.057176in}{0.934232in}}{\pgfqpoint{1.077772in}{0.955697in}}{\pgfqpoint{1.077772in}{0.982618in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.032041in}{0.938351in}}%
\pgfpathcurveto{\pgfqpoint{1.008967in}{0.938351in}}{\pgfqpoint{0.990333in}{0.958095in}}{\pgfqpoint{0.990333in}{0.982618in}}%
\pgfpathcurveto{\pgfqpoint{0.990333in}{1.007366in}}{\pgfqpoint{1.009176in}{1.026900in}}{\pgfqpoint{1.031945in}{1.026900in}}%
\pgfpathcurveto{\pgfqpoint{1.055003in}{1.026900in}}{\pgfqpoint{1.073653in}{1.007157in}}{\pgfqpoint{1.073653in}{0.982618in}}%
\pgfpathcurveto{\pgfqpoint{1.073653in}{0.957886in}}{\pgfqpoint{1.054794in}{0.938351in}}{\pgfqpoint{1.032041in}{0.938351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009611in}{0.818904in}}%
\pgfpathcurveto{\pgfqpoint{1.009611in}{0.846049in}}{\pgfqpoint{0.988805in}{0.867322in}}{\pgfqpoint{0.963880in}{0.867322in}}%
\pgfpathcurveto{\pgfqpoint{0.938649in}{0.867322in}}{\pgfqpoint{0.918053in}{0.845840in}}{\pgfqpoint{0.918053in}{0.818904in}}%
\pgfpathcurveto{\pgfqpoint{0.918053in}{0.791774in}}{\pgfqpoint{0.938858in}{0.770518in}}{\pgfqpoint{0.963784in}{0.770518in}}%
\pgfpathcurveto{\pgfqpoint{0.989014in}{0.770518in}}{\pgfqpoint{1.009611in}{0.791983in}}{\pgfqpoint{1.009611in}{0.818904in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.963880in}{0.774637in}}%
\pgfpathcurveto{\pgfqpoint{0.940805in}{0.774637in}}{\pgfqpoint{0.922172in}{0.794381in}}{\pgfqpoint{0.922172in}{0.818904in}}%
\pgfpathcurveto{\pgfqpoint{0.922172in}{0.843652in}}{\pgfqpoint{0.941015in}{0.863186in}}{\pgfqpoint{0.963784in}{0.863186in}}%
\pgfpathcurveto{\pgfqpoint{0.986842in}{0.863186in}}{\pgfqpoint{1.005492in}{0.843443in}}{\pgfqpoint{1.005492in}{0.818904in}}%
\pgfpathcurveto{\pgfqpoint{1.005492in}{0.794172in}}{\pgfqpoint{0.986633in}{0.774637in}}{\pgfqpoint{0.963880in}{0.774637in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.998940in}{0.899009in}}%
\pgfpathcurveto{\pgfqpoint{0.998940in}{0.926155in}}{\pgfqpoint{0.978134in}{0.947427in}}{\pgfqpoint{0.953209in}{0.947427in}}%
\pgfpathcurveto{\pgfqpoint{0.927978in}{0.947427in}}{\pgfqpoint{0.907381in}{0.925946in}}{\pgfqpoint{0.907381in}{0.899009in}}%
\pgfpathcurveto{\pgfqpoint{0.907381in}{0.871880in}}{\pgfqpoint{0.928187in}{0.850624in}}{\pgfqpoint{0.953112in}{0.850624in}}%
\pgfpathcurveto{\pgfqpoint{0.978343in}{0.850624in}}{\pgfqpoint{0.998940in}{0.872089in}}{\pgfqpoint{0.998940in}{0.899009in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.953209in}{0.854743in}}%
\pgfpathcurveto{\pgfqpoint{0.930134in}{0.854743in}}{\pgfqpoint{0.911501in}{0.874487in}}{\pgfqpoint{0.911501in}{0.899009in}}%
\pgfpathcurveto{\pgfqpoint{0.911501in}{0.923757in}}{\pgfqpoint{0.930343in}{0.943292in}}{\pgfqpoint{0.953112in}{0.943292in}}%
\pgfpathcurveto{\pgfqpoint{0.976171in}{0.943292in}}{\pgfqpoint{0.994820in}{0.923548in}}{\pgfqpoint{0.994820in}{0.899009in}}%
\pgfpathcurveto{\pgfqpoint{0.994820in}{0.874277in}}{\pgfqpoint{0.975961in}{0.854743in}}{\pgfqpoint{0.953209in}{0.854743in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937338in}{0.845046in}}%
\pgfpathcurveto{\pgfqpoint{0.937338in}{0.872192in}}{\pgfqpoint{0.916532in}{0.893464in}}{\pgfqpoint{0.891607in}{0.893464in}}%
\pgfpathcurveto{\pgfqpoint{0.866376in}{0.893464in}}{\pgfqpoint{0.845780in}{0.871983in}}{\pgfqpoint{0.845780in}{0.845046in}}%
\pgfpathcurveto{\pgfqpoint{0.845780in}{0.817917in}}{\pgfqpoint{0.866585in}{0.796661in}}{\pgfqpoint{0.891510in}{0.796661in}}%
\pgfpathcurveto{\pgfqpoint{0.916741in}{0.796661in}}{\pgfqpoint{0.937338in}{0.818126in}}{\pgfqpoint{0.937338in}{0.845046in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.891607in}{0.800780in}}%
\pgfpathcurveto{\pgfqpoint{0.868532in}{0.800780in}}{\pgfqpoint{0.849899in}{0.820524in}}{\pgfqpoint{0.849899in}{0.845046in}}%
\pgfpathcurveto{\pgfqpoint{0.849899in}{0.869794in}}{\pgfqpoint{0.868741in}{0.889329in}}{\pgfqpoint{0.891510in}{0.889329in}}%
\pgfpathcurveto{\pgfqpoint{0.914569in}{0.889329in}}{\pgfqpoint{0.933218in}{0.869585in}}{\pgfqpoint{0.933218in}{0.845046in}}%
\pgfpathcurveto{\pgfqpoint{0.933218in}{0.820314in}}{\pgfqpoint{0.914360in}{0.800780in}}{\pgfqpoint{0.891607in}{0.800780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215071in}{1.334054in}}%
\pgfpathcurveto{\pgfqpoint{1.215071in}{1.361200in}}{\pgfqpoint{1.194265in}{1.382472in}}{\pgfqpoint{1.169340in}{1.382472in}}%
\pgfpathcurveto{\pgfqpoint{1.144110in}{1.382472in}}{\pgfqpoint{1.123513in}{1.360991in}}{\pgfqpoint{1.123513in}{1.334054in}}%
\pgfpathcurveto{\pgfqpoint{1.123513in}{1.306925in}}{\pgfqpoint{1.144319in}{1.285668in}}{\pgfqpoint{1.169244in}{1.285668in}}%
\pgfpathcurveto{\pgfqpoint{1.194475in}{1.285668in}}{\pgfqpoint{1.215071in}{1.307134in}}{\pgfqpoint{1.215071in}{1.334054in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.169340in}{1.289788in}}%
\pgfpathcurveto{\pgfqpoint{1.146266in}{1.289788in}}{\pgfqpoint{1.127632in}{1.309531in}}{\pgfqpoint{1.127632in}{1.334054in}}%
\pgfpathcurveto{\pgfqpoint{1.127632in}{1.358802in}}{\pgfqpoint{1.146475in}{1.378337in}}{\pgfqpoint{1.169244in}{1.378337in}}%
\pgfpathcurveto{\pgfqpoint{1.192302in}{1.378337in}}{\pgfqpoint{1.210952in}{1.358593in}}{\pgfqpoint{1.210952in}{1.334054in}}%
\pgfpathcurveto{\pgfqpoint{1.210952in}{1.309322in}}{\pgfqpoint{1.192093in}{1.289788in}}{\pgfqpoint{1.169340in}{1.289788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651825in}{1.721873in}}%
\pgfpathcurveto{\pgfqpoint{1.651825in}{1.749019in}}{\pgfqpoint{1.631019in}{1.770291in}}{\pgfqpoint{1.606094in}{1.770291in}}%
\pgfpathcurveto{\pgfqpoint{1.580863in}{1.770291in}}{\pgfqpoint{1.560267in}{1.748810in}}{\pgfqpoint{1.560267in}{1.721873in}}%
\pgfpathcurveto{\pgfqpoint{1.560267in}{1.694744in}}{\pgfqpoint{1.581073in}{1.673487in}}{\pgfqpoint{1.605998in}{1.673487in}}%
\pgfpathcurveto{\pgfqpoint{1.631228in}{1.673487in}}{\pgfqpoint{1.651825in}{1.694953in}}{\pgfqpoint{1.651825in}{1.721873in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.606094in}{1.677607in}}%
\pgfpathcurveto{\pgfqpoint{1.583020in}{1.677607in}}{\pgfqpoint{1.564386in}{1.697350in}}{\pgfqpoint{1.564386in}{1.721873in}}%
\pgfpathcurveto{\pgfqpoint{1.564386in}{1.746621in}}{\pgfqpoint{1.583229in}{1.766156in}}{\pgfqpoint{1.605998in}{1.766156in}}%
\pgfpathcurveto{\pgfqpoint{1.629056in}{1.766156in}}{\pgfqpoint{1.647706in}{1.746412in}}{\pgfqpoint{1.647706in}{1.721873in}}%
\pgfpathcurveto{\pgfqpoint{1.647706in}{1.697141in}}{\pgfqpoint{1.628847in}{1.677607in}}{\pgfqpoint{1.606094in}{1.677607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963532in}{0.793255in}}%
\pgfpathcurveto{\pgfqpoint{0.963532in}{0.820401in}}{\pgfqpoint{0.942726in}{0.841673in}}{\pgfqpoint{0.917801in}{0.841673in}}%
\pgfpathcurveto{\pgfqpoint{0.892570in}{0.841673in}}{\pgfqpoint{0.871974in}{0.820191in}}{\pgfqpoint{0.871974in}{0.793255in}}%
\pgfpathcurveto{\pgfqpoint{0.871974in}{0.766125in}}{\pgfqpoint{0.892780in}{0.744869in}}{\pgfqpoint{0.917705in}{0.744869in}}%
\pgfpathcurveto{\pgfqpoint{0.942935in}{0.744869in}}{\pgfqpoint{0.963532in}{0.766335in}}{\pgfqpoint{0.963532in}{0.793255in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.917801in}{0.748988in}}%
\pgfpathcurveto{\pgfqpoint{0.894727in}{0.748988in}}{\pgfqpoint{0.876093in}{0.768732in}}{\pgfqpoint{0.876093in}{0.793255in}}%
\pgfpathcurveto{\pgfqpoint{0.876093in}{0.818003in}}{\pgfqpoint{0.894936in}{0.837538in}}{\pgfqpoint{0.917705in}{0.837538in}}%
\pgfpathcurveto{\pgfqpoint{0.940763in}{0.837538in}}{\pgfqpoint{0.959413in}{0.817794in}}{\pgfqpoint{0.959413in}{0.793255in}}%
\pgfpathcurveto{\pgfqpoint{0.959413in}{0.768523in}}{\pgfqpoint{0.940554in}{0.748988in}}{\pgfqpoint{0.917801in}{0.748988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910830in}{1.168600in}}%
\pgfpathcurveto{\pgfqpoint{0.910830in}{1.195746in}}{\pgfqpoint{0.890024in}{1.217018in}}{\pgfqpoint{0.865099in}{1.217018in}}%
\pgfpathcurveto{\pgfqpoint{0.839869in}{1.217018in}}{\pgfqpoint{0.819272in}{1.195537in}}{\pgfqpoint{0.819272in}{1.168600in}}%
\pgfpathcurveto{\pgfqpoint{0.819272in}{1.141471in}}{\pgfqpoint{0.840078in}{1.120214in}}{\pgfqpoint{0.865003in}{1.120214in}}%
\pgfpathcurveto{\pgfqpoint{0.890234in}{1.120214in}}{\pgfqpoint{0.910830in}{1.141680in}}{\pgfqpoint{0.910830in}{1.168600in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.865099in}{1.124334in}}%
\pgfpathcurveto{\pgfqpoint{0.842025in}{1.124334in}}{\pgfqpoint{0.823391in}{1.144078in}}{\pgfqpoint{0.823391in}{1.168600in}}%
\pgfpathcurveto{\pgfqpoint{0.823391in}{1.193348in}}{\pgfqpoint{0.842234in}{1.212883in}}{\pgfqpoint{0.865003in}{1.212883in}}%
\pgfpathcurveto{\pgfqpoint{0.888061in}{1.212883in}}{\pgfqpoint{0.906711in}{1.193139in}}{\pgfqpoint{0.906711in}{1.168600in}}%
\pgfpathcurveto{\pgfqpoint{0.906711in}{1.143868in}}{\pgfqpoint{0.887852in}{1.124334in}}{\pgfqpoint{0.865099in}{1.124334in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744732in}{1.780854in}}%
\pgfpathcurveto{\pgfqpoint{1.744732in}{1.808000in}}{\pgfqpoint{1.723926in}{1.829272in}}{\pgfqpoint{1.699001in}{1.829272in}}%
\pgfpathcurveto{\pgfqpoint{1.673770in}{1.829272in}}{\pgfqpoint{1.653174in}{1.807791in}}{\pgfqpoint{1.653174in}{1.780854in}}%
\pgfpathcurveto{\pgfqpoint{1.653174in}{1.753725in}}{\pgfqpoint{1.673979in}{1.732468in}}{\pgfqpoint{1.698904in}{1.732468in}}%
\pgfpathcurveto{\pgfqpoint{1.724135in}{1.732468in}}{\pgfqpoint{1.744732in}{1.753934in}}{\pgfqpoint{1.744732in}{1.780854in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.699001in}{1.736588in}}%
\pgfpathcurveto{\pgfqpoint{1.675926in}{1.736588in}}{\pgfqpoint{1.657293in}{1.756331in}}{\pgfqpoint{1.657293in}{1.780854in}}%
\pgfpathcurveto{\pgfqpoint{1.657293in}{1.805602in}}{\pgfqpoint{1.676136in}{1.825137in}}{\pgfqpoint{1.698904in}{1.825137in}}%
\pgfpathcurveto{\pgfqpoint{1.721963in}{1.825137in}}{\pgfqpoint{1.740613in}{1.805393in}}{\pgfqpoint{1.740613in}{1.780854in}}%
\pgfpathcurveto{\pgfqpoint{1.740613in}{1.756122in}}{\pgfqpoint{1.721754in}{1.736588in}}{\pgfqpoint{1.699001in}{1.736588in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054289in}{1.003912in}}%
\pgfpathcurveto{\pgfqpoint{1.054289in}{1.031057in}}{\pgfqpoint{1.033483in}{1.052330in}}{\pgfqpoint{1.008558in}{1.052330in}}%
\pgfpathcurveto{\pgfqpoint{0.983327in}{1.052330in}}{\pgfqpoint{0.962731in}{1.030848in}}{\pgfqpoint{0.962731in}{1.003912in}}%
\pgfpathcurveto{\pgfqpoint{0.962731in}{0.976782in}}{\pgfqpoint{0.983536in}{0.955526in}}{\pgfqpoint{1.008461in}{0.955526in}}%
\pgfpathcurveto{\pgfqpoint{1.033692in}{0.955526in}}{\pgfqpoint{1.054289in}{0.976991in}}{\pgfqpoint{1.054289in}{1.003912in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.008558in}{0.959645in}}%
\pgfpathcurveto{\pgfqpoint{0.985483in}{0.959645in}}{\pgfqpoint{0.966850in}{0.979389in}}{\pgfqpoint{0.966850in}{1.003912in}}%
\pgfpathcurveto{\pgfqpoint{0.966850in}{1.028660in}}{\pgfqpoint{0.985692in}{1.048194in}}{\pgfqpoint{1.008461in}{1.048194in}}%
\pgfpathcurveto{\pgfqpoint{1.031520in}{1.048194in}}{\pgfqpoint{1.050169in}{1.028450in}}{\pgfqpoint{1.050169in}{1.003912in}}%
\pgfpathcurveto{\pgfqpoint{1.050169in}{0.979180in}}{\pgfqpoint{1.031311in}{0.959645in}}{\pgfqpoint{1.008558in}{0.959645in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167646in}{1.196459in}}%
\pgfpathcurveto{\pgfqpoint{1.167646in}{1.223605in}}{\pgfqpoint{1.146840in}{1.244877in}}{\pgfqpoint{1.121915in}{1.244877in}}%
\pgfpathcurveto{\pgfqpoint{1.096684in}{1.244877in}}{\pgfqpoint{1.076088in}{1.223396in}}{\pgfqpoint{1.076088in}{1.196459in}}%
\pgfpathcurveto{\pgfqpoint{1.076088in}{1.169330in}}{\pgfqpoint{1.096893in}{1.148074in}}{\pgfqpoint{1.121819in}{1.148074in}}%
\pgfpathcurveto{\pgfqpoint{1.147049in}{1.148074in}}{\pgfqpoint{1.167646in}{1.169539in}}{\pgfqpoint{1.167646in}{1.196459in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.121915in}{1.152193in}}%
\pgfpathcurveto{\pgfqpoint{1.098840in}{1.152193in}}{\pgfqpoint{1.080207in}{1.171937in}}{\pgfqpoint{1.080207in}{1.196459in}}%
\pgfpathcurveto{\pgfqpoint{1.080207in}{1.221207in}}{\pgfqpoint{1.099050in}{1.240742in}}{\pgfqpoint{1.121819in}{1.240742in}}%
\pgfpathcurveto{\pgfqpoint{1.144877in}{1.240742in}}{\pgfqpoint{1.163527in}{1.220998in}}{\pgfqpoint{1.163527in}{1.196459in}}%
\pgfpathcurveto{\pgfqpoint{1.163527in}{1.171727in}}{\pgfqpoint{1.144668in}{1.152193in}}{\pgfqpoint{1.121915in}{1.152193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230868in}{1.159592in}}%
\pgfpathcurveto{\pgfqpoint{1.230868in}{1.186738in}}{\pgfqpoint{1.210062in}{1.208010in}}{\pgfqpoint{1.185137in}{1.208010in}}%
\pgfpathcurveto{\pgfqpoint{1.159906in}{1.208010in}}{\pgfqpoint{1.139310in}{1.186529in}}{\pgfqpoint{1.139310in}{1.159592in}}%
\pgfpathcurveto{\pgfqpoint{1.139310in}{1.132463in}}{\pgfqpoint{1.160115in}{1.111206in}}{\pgfqpoint{1.185040in}{1.111206in}}%
\pgfpathcurveto{\pgfqpoint{1.210271in}{1.111206in}}{\pgfqpoint{1.230868in}{1.132672in}}{\pgfqpoint{1.230868in}{1.159592in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.185137in}{1.115326in}}%
\pgfpathcurveto{\pgfqpoint{1.162062in}{1.115326in}}{\pgfqpoint{1.143429in}{1.135069in}}{\pgfqpoint{1.143429in}{1.159592in}}%
\pgfpathcurveto{\pgfqpoint{1.143429in}{1.184340in}}{\pgfqpoint{1.162272in}{1.203875in}}{\pgfqpoint{1.185040in}{1.203875in}}%
\pgfpathcurveto{\pgfqpoint{1.208099in}{1.203875in}}{\pgfqpoint{1.226749in}{1.184131in}}{\pgfqpoint{1.226749in}{1.159592in}}%
\pgfpathcurveto{\pgfqpoint{1.226749in}{1.134860in}}{\pgfqpoint{1.207890in}{1.115326in}}{\pgfqpoint{1.185137in}{1.115326in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.565670in}{1.828173in}}%
\pgfpathcurveto{\pgfqpoint{1.565670in}{1.855319in}}{\pgfqpoint{1.544864in}{1.876591in}}{\pgfqpoint{1.519939in}{1.876591in}}%
\pgfpathcurveto{\pgfqpoint{1.494708in}{1.876591in}}{\pgfqpoint{1.474112in}{1.855110in}}{\pgfqpoint{1.474112in}{1.828173in}}%
\pgfpathcurveto{\pgfqpoint{1.474112in}{1.801044in}}{\pgfqpoint{1.494918in}{1.779787in}}{\pgfqpoint{1.519843in}{1.779787in}}%
\pgfpathcurveto{\pgfqpoint{1.545073in}{1.779787in}}{\pgfqpoint{1.565670in}{1.801253in}}{\pgfqpoint{1.565670in}{1.828173in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.519939in}{1.783907in}}%
\pgfpathcurveto{\pgfqpoint{1.496865in}{1.783907in}}{\pgfqpoint{1.478231in}{1.803650in}}{\pgfqpoint{1.478231in}{1.828173in}}%
\pgfpathcurveto{\pgfqpoint{1.478231in}{1.852921in}}{\pgfqpoint{1.497074in}{1.872456in}}{\pgfqpoint{1.519843in}{1.872456in}}%
\pgfpathcurveto{\pgfqpoint{1.542901in}{1.872456in}}{\pgfqpoint{1.561551in}{1.852712in}}{\pgfqpoint{1.561551in}{1.828173in}}%
\pgfpathcurveto{\pgfqpoint{1.561551in}{1.803441in}}{\pgfqpoint{1.542692in}{1.783907in}}{\pgfqpoint{1.519939in}{1.783907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131402in}{1.113713in}}%
\pgfpathcurveto{\pgfqpoint{1.131402in}{1.140859in}}{\pgfqpoint{1.110596in}{1.162131in}}{\pgfqpoint{1.085671in}{1.162131in}}%
\pgfpathcurveto{\pgfqpoint{1.060441in}{1.162131in}}{\pgfqpoint{1.039844in}{1.140649in}}{\pgfqpoint{1.039844in}{1.113713in}}%
\pgfpathcurveto{\pgfqpoint{1.039844in}{1.086583in}}{\pgfqpoint{1.060650in}{1.065327in}}{\pgfqpoint{1.085575in}{1.065327in}}%
\pgfpathcurveto{\pgfqpoint{1.110806in}{1.065327in}}{\pgfqpoint{1.131402in}{1.086793in}}{\pgfqpoint{1.131402in}{1.113713in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.085671in}{1.069447in}}%
\pgfpathcurveto{\pgfqpoint{1.062597in}{1.069447in}}{\pgfqpoint{1.043963in}{1.089190in}}{\pgfqpoint{1.043963in}{1.113713in}}%
\pgfpathcurveto{\pgfqpoint{1.043963in}{1.138461in}}{\pgfqpoint{1.062806in}{1.157996in}}{\pgfqpoint{1.085575in}{1.157996in}}%
\pgfpathcurveto{\pgfqpoint{1.108633in}{1.157996in}}{\pgfqpoint{1.127283in}{1.138252in}}{\pgfqpoint{1.127283in}{1.113713in}}%
\pgfpathcurveto{\pgfqpoint{1.127283in}{1.088981in}}{\pgfqpoint{1.108424in}{1.069447in}}{\pgfqpoint{1.085671in}{1.069447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041100in}{0.915942in}}%
\pgfpathcurveto{\pgfqpoint{1.041100in}{0.943088in}}{\pgfqpoint{1.020295in}{0.964360in}}{\pgfqpoint{0.995370in}{0.964360in}}%
\pgfpathcurveto{\pgfqpoint{0.970139in}{0.964360in}}{\pgfqpoint{0.949542in}{0.942878in}}{\pgfqpoint{0.949542in}{0.915942in}}%
\pgfpathcurveto{\pgfqpoint{0.949542in}{0.888812in}}{\pgfqpoint{0.970348in}{0.867556in}}{\pgfqpoint{0.995273in}{0.867556in}}%
\pgfpathcurveto{\pgfqpoint{1.020504in}{0.867556in}}{\pgfqpoint{1.041100in}{0.889022in}}{\pgfqpoint{1.041100in}{0.915942in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.995370in}{0.871675in}}%
\pgfpathcurveto{\pgfqpoint{0.972295in}{0.871675in}}{\pgfqpoint{0.953661in}{0.891419in}}{\pgfqpoint{0.953661in}{0.915942in}}%
\pgfpathcurveto{\pgfqpoint{0.953661in}{0.940690in}}{\pgfqpoint{0.972504in}{0.960225in}}{\pgfqpoint{0.995273in}{0.960225in}}%
\pgfpathcurveto{\pgfqpoint{1.018331in}{0.960225in}}{\pgfqpoint{1.036981in}{0.940481in}}{\pgfqpoint{1.036981in}{0.915942in}}%
\pgfpathcurveto{\pgfqpoint{1.036981in}{0.891210in}}{\pgfqpoint{1.018122in}{0.871675in}}{\pgfqpoint{0.995370in}{0.871675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036812in}{0.895395in}}%
\pgfpathcurveto{\pgfqpoint{1.036812in}{0.922540in}}{\pgfqpoint{1.016006in}{0.943813in}}{\pgfqpoint{0.991081in}{0.943813in}}%
\pgfpathcurveto{\pgfqpoint{0.965850in}{0.943813in}}{\pgfqpoint{0.945253in}{0.922331in}}{\pgfqpoint{0.945253in}{0.895395in}}%
\pgfpathcurveto{\pgfqpoint{0.945253in}{0.868265in}}{\pgfqpoint{0.966059in}{0.847009in}}{\pgfqpoint{0.990984in}{0.847009in}}%
\pgfpathcurveto{\pgfqpoint{1.016215in}{0.847009in}}{\pgfqpoint{1.036812in}{0.868474in}}{\pgfqpoint{1.036812in}{0.895395in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.991081in}{0.851128in}}%
\pgfpathcurveto{\pgfqpoint{0.968006in}{0.851128in}}{\pgfqpoint{0.949373in}{0.870872in}}{\pgfqpoint{0.949373in}{0.895395in}}%
\pgfpathcurveto{\pgfqpoint{0.949373in}{0.920143in}}{\pgfqpoint{0.968215in}{0.939677in}}{\pgfqpoint{0.990984in}{0.939677in}}%
\pgfpathcurveto{\pgfqpoint{1.014043in}{0.939677in}}{\pgfqpoint{1.032692in}{0.919934in}}{\pgfqpoint{1.032692in}{0.895395in}}%
\pgfpathcurveto{\pgfqpoint{1.032692in}{0.870663in}}{\pgfqpoint{1.013833in}{0.851128in}}{\pgfqpoint{0.991081in}{0.851128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040039in}{1.030674in}}%
\pgfpathcurveto{\pgfqpoint{1.040039in}{1.057820in}}{\pgfqpoint{1.019233in}{1.079092in}}{\pgfqpoint{0.994308in}{1.079092in}}%
\pgfpathcurveto{\pgfqpoint{0.969077in}{1.079092in}}{\pgfqpoint{0.948481in}{1.057611in}}{\pgfqpoint{0.948481in}{1.030674in}}%
\pgfpathcurveto{\pgfqpoint{0.948481in}{1.003545in}}{\pgfqpoint{0.969287in}{0.982289in}}{\pgfqpoint{0.994212in}{0.982289in}}%
\pgfpathcurveto{\pgfqpoint{1.019442in}{0.982289in}}{\pgfqpoint{1.040039in}{1.003754in}}{\pgfqpoint{1.040039in}{1.030674in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.994308in}{0.986408in}}%
\pgfpathcurveto{\pgfqpoint{0.971234in}{0.986408in}}{\pgfqpoint{0.952600in}{1.006152in}}{\pgfqpoint{0.952600in}{1.030674in}}%
\pgfpathcurveto{\pgfqpoint{0.952600in}{1.055422in}}{\pgfqpoint{0.971443in}{1.074957in}}{\pgfqpoint{0.994212in}{1.074957in}}%
\pgfpathcurveto{\pgfqpoint{1.017270in}{1.074957in}}{\pgfqpoint{1.035920in}{1.055213in}}{\pgfqpoint{1.035920in}{1.030674in}}%
\pgfpathcurveto{\pgfqpoint{1.035920in}{1.005942in}}{\pgfqpoint{1.017061in}{0.986408in}}{\pgfqpoint{0.994308in}{0.986408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057183in}{1.003912in}}%
\pgfpathcurveto{\pgfqpoint{1.057183in}{1.031057in}}{\pgfqpoint{1.036377in}{1.052330in}}{\pgfqpoint{1.011452in}{1.052330in}}%
\pgfpathcurveto{\pgfqpoint{0.986221in}{1.052330in}}{\pgfqpoint{0.965624in}{1.030848in}}{\pgfqpoint{0.965624in}{1.003912in}}%
\pgfpathcurveto{\pgfqpoint{0.965624in}{0.976782in}}{\pgfqpoint{0.986430in}{0.955526in}}{\pgfqpoint{1.011355in}{0.955526in}}%
\pgfpathcurveto{\pgfqpoint{1.036586in}{0.955526in}}{\pgfqpoint{1.057183in}{0.976991in}}{\pgfqpoint{1.057183in}{1.003912in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.011452in}{0.959645in}}%
\pgfpathcurveto{\pgfqpoint{0.988377in}{0.959645in}}{\pgfqpoint{0.969744in}{0.979389in}}{\pgfqpoint{0.969744in}{1.003912in}}%
\pgfpathcurveto{\pgfqpoint{0.969744in}{1.028660in}}{\pgfqpoint{0.988586in}{1.048194in}}{\pgfqpoint{1.011355in}{1.048194in}}%
\pgfpathcurveto{\pgfqpoint{1.034414in}{1.048194in}}{\pgfqpoint{1.053063in}{1.028450in}}{\pgfqpoint{1.053063in}{1.003912in}}%
\pgfpathcurveto{\pgfqpoint{1.053063in}{0.979180in}}{\pgfqpoint{1.034205in}{0.959645in}}{\pgfqpoint{1.011452in}{0.959645in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034623in}{0.963823in}}%
\pgfpathcurveto{\pgfqpoint{1.034623in}{0.990969in}}{\pgfqpoint{1.013817in}{1.012241in}}{\pgfqpoint{0.988892in}{1.012241in}}%
\pgfpathcurveto{\pgfqpoint{0.963661in}{1.012241in}}{\pgfqpoint{0.943065in}{0.990759in}}{\pgfqpoint{0.943065in}{0.963823in}}%
\pgfpathcurveto{\pgfqpoint{0.943065in}{0.936693in}}{\pgfqpoint{0.963870in}{0.915437in}}{\pgfqpoint{0.988796in}{0.915437in}}%
\pgfpathcurveto{\pgfqpoint{1.014026in}{0.915437in}}{\pgfqpoint{1.034623in}{0.936903in}}{\pgfqpoint{1.034623in}{0.963823in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.988892in}{0.919556in}}%
\pgfpathcurveto{\pgfqpoint{0.965817in}{0.919556in}}{\pgfqpoint{0.947184in}{0.939300in}}{\pgfqpoint{0.947184in}{0.963823in}}%
\pgfpathcurveto{\pgfqpoint{0.947184in}{0.988571in}}{\pgfqpoint{0.966027in}{1.008106in}}{\pgfqpoint{0.988796in}{1.008106in}}%
\pgfpathcurveto{\pgfqpoint{1.011854in}{1.008106in}}{\pgfqpoint{1.030504in}{0.988362in}}{\pgfqpoint{1.030504in}{0.963823in}}%
\pgfpathcurveto{\pgfqpoint{1.030504in}{0.939091in}}{\pgfqpoint{1.011645in}{0.919556in}}{\pgfqpoint{0.988892in}{0.919556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595785in}{1.559071in}}%
\pgfpathcurveto{\pgfqpoint{1.595785in}{1.586217in}}{\pgfqpoint{1.574979in}{1.607489in}}{\pgfqpoint{1.550054in}{1.607489in}}%
\pgfpathcurveto{\pgfqpoint{1.524824in}{1.607489in}}{\pgfqpoint{1.504227in}{1.586007in}}{\pgfqpoint{1.504227in}{1.559071in}}%
\pgfpathcurveto{\pgfqpoint{1.504227in}{1.531941in}}{\pgfqpoint{1.525033in}{1.510685in}}{\pgfqpoint{1.549958in}{1.510685in}}%
\pgfpathcurveto{\pgfqpoint{1.575189in}{1.510685in}}{\pgfqpoint{1.595785in}{1.532151in}}{\pgfqpoint{1.595785in}{1.559071in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.550054in}{1.514804in}}%
\pgfpathcurveto{\pgfqpoint{1.526980in}{1.514804in}}{\pgfqpoint{1.508346in}{1.534548in}}{\pgfqpoint{1.508346in}{1.559071in}}%
\pgfpathcurveto{\pgfqpoint{1.508346in}{1.583819in}}{\pgfqpoint{1.527189in}{1.603354in}}{\pgfqpoint{1.549958in}{1.603354in}}%
\pgfpathcurveto{\pgfqpoint{1.573016in}{1.603354in}}{\pgfqpoint{1.591666in}{1.583610in}}{\pgfqpoint{1.591666in}{1.559071in}}%
\pgfpathcurveto{\pgfqpoint{1.591666in}{1.534339in}}{\pgfqpoint{1.572807in}{1.514804in}}{\pgfqpoint{1.550054in}{1.514804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476350in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{6.475000pt}{2.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.476350in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.198573in}{2.042901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476350in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{0.476350in}{2.042901in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.198573in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.198573in}{2.042901in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476350in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.198573in}{0.320679in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476350in}{2.042901in}}%
\pgfpathlineto{\pgfqpoint{2.198573in}{2.042901in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629128in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.351350in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.351350in}{2.042901in}}%
\pgfpathlineto{\pgfqpoint{2.629128in}{2.042901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080929in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.080929in}{2.042901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.080929in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\,\mathrm{s}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811661in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{3.811661in}{2.042901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.811661in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^2\,\mathrm{s}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.316906in,y=0.461111in,right,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \gcs\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629128in}{0.772480in}}%
\pgfpathlineto{\pgfqpoint{4.351350in}{0.772480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.384530in,y=0.724255in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\,\mathrm{s}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629128in}{1.503212in}}%
\pgfpathlineto{\pgfqpoint{4.351350in}{1.503212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.252778in,y=1.454986in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^2\,\mathrm{s}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.766667in,y=2.008457in,right,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \ecs\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.051107in}{0.901139in}}%
\pgfpathcurveto{\pgfqpoint{3.051107in}{0.928285in}}{\pgfqpoint{3.030302in}{0.949557in}}{\pgfqpoint{3.005376in}{0.949557in}}%
\pgfpathcurveto{\pgfqpoint{2.980146in}{0.949557in}}{\pgfqpoint{2.959549in}{0.928076in}}{\pgfqpoint{2.959549in}{0.901139in}}%
\pgfpathcurveto{\pgfqpoint{2.959549in}{0.874010in}}{\pgfqpoint{2.980355in}{0.852754in}}{\pgfqpoint{3.005280in}{0.852754in}}%
\pgfpathcurveto{\pgfqpoint{3.030511in}{0.852754in}}{\pgfqpoint{3.051107in}{0.874219in}}{\pgfqpoint{3.051107in}{0.901139in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.005376in}{0.856873in}}%
\pgfpathcurveto{\pgfqpoint{2.982302in}{0.856873in}}{\pgfqpoint{2.963668in}{0.876617in}}{\pgfqpoint{2.963668in}{0.901139in}}%
\pgfpathcurveto{\pgfqpoint{2.963668in}{0.925887in}}{\pgfqpoint{2.982511in}{0.945422in}}{\pgfqpoint{3.005280in}{0.945422in}}%
\pgfpathcurveto{\pgfqpoint{3.028338in}{0.945422in}}{\pgfqpoint{3.046988in}{0.925678in}}{\pgfqpoint{3.046988in}{0.901139in}}%
\pgfpathcurveto{\pgfqpoint{3.046988in}{0.876407in}}{\pgfqpoint{3.028129in}{0.856873in}}{\pgfqpoint{3.005376in}{0.856873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.343035in}{1.631680in}}%
\pgfpathcurveto{\pgfqpoint{3.343035in}{1.658826in}}{\pgfqpoint{3.322229in}{1.680098in}}{\pgfqpoint{3.297304in}{1.680098in}}%
\pgfpathcurveto{\pgfqpoint{3.272073in}{1.680098in}}{\pgfqpoint{3.251477in}{1.658617in}}{\pgfqpoint{3.251477in}{1.631680in}}%
\pgfpathcurveto{\pgfqpoint{3.251477in}{1.604551in}}{\pgfqpoint{3.272283in}{1.583295in}}{\pgfqpoint{3.297208in}{1.583295in}}%
\pgfpathcurveto{\pgfqpoint{3.322438in}{1.583295in}}{\pgfqpoint{3.343035in}{1.604760in}}{\pgfqpoint{3.343035in}{1.631680in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.297304in}{1.587414in}}%
\pgfpathcurveto{\pgfqpoint{3.274230in}{1.587414in}}{\pgfqpoint{3.255596in}{1.607158in}}{\pgfqpoint{3.255596in}{1.631680in}}%
\pgfpathcurveto{\pgfqpoint{3.255596in}{1.656428in}}{\pgfqpoint{3.274439in}{1.675963in}}{\pgfqpoint{3.297208in}{1.675963in}}%
\pgfpathcurveto{\pgfqpoint{3.320266in}{1.675963in}}{\pgfqpoint{3.338916in}{1.656219in}}{\pgfqpoint{3.338916in}{1.631680in}}%
\pgfpathcurveto{\pgfqpoint{3.338916in}{1.606948in}}{\pgfqpoint{3.320057in}{1.587414in}}{\pgfqpoint{3.297304in}{1.587414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.779298in}{0.524826in}}%
\pgfpathcurveto{\pgfqpoint{2.779298in}{0.551972in}}{\pgfqpoint{2.758492in}{0.573244in}}{\pgfqpoint{2.733567in}{0.573244in}}%
\pgfpathcurveto{\pgfqpoint{2.708336in}{0.573244in}}{\pgfqpoint{2.687740in}{0.551762in}}{\pgfqpoint{2.687740in}{0.524826in}}%
\pgfpathcurveto{\pgfqpoint{2.687740in}{0.497696in}}{\pgfqpoint{2.708546in}{0.476440in}}{\pgfqpoint{2.733471in}{0.476440in}}%
\pgfpathcurveto{\pgfqpoint{2.758702in}{0.476440in}}{\pgfqpoint{2.779298in}{0.497906in}}{\pgfqpoint{2.779298in}{0.524826in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.733567in}{0.480559in}}%
\pgfpathcurveto{\pgfqpoint{2.710493in}{0.480559in}}{\pgfqpoint{2.691859in}{0.500303in}}{\pgfqpoint{2.691859in}{0.524826in}}%
\pgfpathcurveto{\pgfqpoint{2.691859in}{0.549574in}}{\pgfqpoint{2.710702in}{0.569109in}}{\pgfqpoint{2.733471in}{0.569109in}}%
\pgfpathcurveto{\pgfqpoint{2.756529in}{0.569109in}}{\pgfqpoint{2.775179in}{0.549365in}}{\pgfqpoint{2.775179in}{0.524826in}}%
\pgfpathcurveto{\pgfqpoint{2.775179in}{0.500094in}}{\pgfqpoint{2.756320in}{0.480559in}}{\pgfqpoint{2.733567in}{0.480559in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857442in}{0.649247in}}%
\pgfpathcurveto{\pgfqpoint{2.857442in}{0.676393in}}{\pgfqpoint{2.836637in}{0.697665in}}{\pgfqpoint{2.811712in}{0.697665in}}%
\pgfpathcurveto{\pgfqpoint{2.786481in}{0.697665in}}{\pgfqpoint{2.765884in}{0.676184in}}{\pgfqpoint{2.765884in}{0.649247in}}%
\pgfpathcurveto{\pgfqpoint{2.765884in}{0.622118in}}{\pgfqpoint{2.786690in}{0.600861in}}{\pgfqpoint{2.811615in}{0.600861in}}%
\pgfpathcurveto{\pgfqpoint{2.836846in}{0.600861in}}{\pgfqpoint{2.857442in}{0.622327in}}{\pgfqpoint{2.857442in}{0.649247in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.811712in}{0.604981in}}%
\pgfpathcurveto{\pgfqpoint{2.788637in}{0.604981in}}{\pgfqpoint{2.770004in}{0.624724in}}{\pgfqpoint{2.770004in}{0.649247in}}%
\pgfpathcurveto{\pgfqpoint{2.770004in}{0.673995in}}{\pgfqpoint{2.788846in}{0.693530in}}{\pgfqpoint{2.811615in}{0.693530in}}%
\pgfpathcurveto{\pgfqpoint{2.834674in}{0.693530in}}{\pgfqpoint{2.853323in}{0.673786in}}{\pgfqpoint{2.853323in}{0.649247in}}%
\pgfpathcurveto{\pgfqpoint{2.853323in}{0.624515in}}{\pgfqpoint{2.834464in}{0.604981in}}{\pgfqpoint{2.811712in}{0.604981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.793105in}{0.500366in}}%
\pgfpathcurveto{\pgfqpoint{2.793105in}{0.527512in}}{\pgfqpoint{2.772299in}{0.548784in}}{\pgfqpoint{2.747374in}{0.548784in}}%
\pgfpathcurveto{\pgfqpoint{2.722143in}{0.548784in}}{\pgfqpoint{2.701547in}{0.527302in}}{\pgfqpoint{2.701547in}{0.500366in}}%
\pgfpathcurveto{\pgfqpoint{2.701547in}{0.473236in}}{\pgfqpoint{2.722352in}{0.451980in}}{\pgfqpoint{2.747277in}{0.451980in}}%
\pgfpathcurveto{\pgfqpoint{2.772508in}{0.451980in}}{\pgfqpoint{2.793105in}{0.473446in}}{\pgfqpoint{2.793105in}{0.500366in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.747374in}{0.456099in}}%
\pgfpathcurveto{\pgfqpoint{2.724299in}{0.456099in}}{\pgfqpoint{2.705666in}{0.475843in}}{\pgfqpoint{2.705666in}{0.500366in}}%
\pgfpathcurveto{\pgfqpoint{2.705666in}{0.525114in}}{\pgfqpoint{2.724509in}{0.544649in}}{\pgfqpoint{2.747277in}{0.544649in}}%
\pgfpathcurveto{\pgfqpoint{2.770336in}{0.544649in}}{\pgfqpoint{2.788985in}{0.524905in}}{\pgfqpoint{2.788985in}{0.500366in}}%
\pgfpathcurveto{\pgfqpoint{2.788985in}{0.475634in}}{\pgfqpoint{2.770127in}{0.456099in}}{\pgfqpoint{2.747374in}{0.456099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.921780in}{0.704109in}}%
\pgfpathcurveto{\pgfqpoint{2.921780in}{0.731254in}}{\pgfqpoint{2.900974in}{0.752527in}}{\pgfqpoint{2.876049in}{0.752527in}}%
\pgfpathcurveto{\pgfqpoint{2.850819in}{0.752527in}}{\pgfqpoint{2.830222in}{0.731045in}}{\pgfqpoint{2.830222in}{0.704109in}}%
\pgfpathcurveto{\pgfqpoint{2.830222in}{0.676979in}}{\pgfqpoint{2.851028in}{0.655723in}}{\pgfqpoint{2.875953in}{0.655723in}}%
\pgfpathcurveto{\pgfqpoint{2.901184in}{0.655723in}}{\pgfqpoint{2.921780in}{0.677188in}}{\pgfqpoint{2.921780in}{0.704109in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.876049in}{0.659842in}}%
\pgfpathcurveto{\pgfqpoint{2.852975in}{0.659842in}}{\pgfqpoint{2.834341in}{0.679586in}}{\pgfqpoint{2.834341in}{0.704109in}}%
\pgfpathcurveto{\pgfqpoint{2.834341in}{0.728857in}}{\pgfqpoint{2.853184in}{0.748391in}}{\pgfqpoint{2.875953in}{0.748391in}}%
\pgfpathcurveto{\pgfqpoint{2.899011in}{0.748391in}}{\pgfqpoint{2.917661in}{0.728648in}}{\pgfqpoint{2.917661in}{0.704109in}}%
\pgfpathcurveto{\pgfqpoint{2.917661in}{0.679377in}}{\pgfqpoint{2.898802in}{0.659842in}}{\pgfqpoint{2.876049in}{0.659842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999270in}{1.059136in}}%
\pgfpathcurveto{\pgfqpoint{2.999270in}{1.086282in}}{\pgfqpoint{2.978464in}{1.107554in}}{\pgfqpoint{2.953539in}{1.107554in}}%
\pgfpathcurveto{\pgfqpoint{2.928309in}{1.107554in}}{\pgfqpoint{2.907712in}{1.086073in}}{\pgfqpoint{2.907712in}{1.059136in}}%
\pgfpathcurveto{\pgfqpoint{2.907712in}{1.032007in}}{\pgfqpoint{2.928518in}{1.010750in}}{\pgfqpoint{2.953443in}{1.010750in}}%
\pgfpathcurveto{\pgfqpoint{2.978674in}{1.010750in}}{\pgfqpoint{2.999270in}{1.032216in}}{\pgfqpoint{2.999270in}{1.059136in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.953539in}{1.014870in}}%
\pgfpathcurveto{\pgfqpoint{2.930465in}{1.014870in}}{\pgfqpoint{2.911831in}{1.034613in}}{\pgfqpoint{2.911831in}{1.059136in}}%
\pgfpathcurveto{\pgfqpoint{2.911831in}{1.083884in}}{\pgfqpoint{2.930674in}{1.103419in}}{\pgfqpoint{2.953443in}{1.103419in}}%
\pgfpathcurveto{\pgfqpoint{2.976501in}{1.103419in}}{\pgfqpoint{2.995151in}{1.083675in}}{\pgfqpoint{2.995151in}{1.059136in}}%
\pgfpathcurveto{\pgfqpoint{2.995151in}{1.034404in}}{\pgfqpoint{2.976292in}{1.014870in}}{\pgfqpoint{2.953539in}{1.014870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103752in}{1.021696in}}%
\pgfpathcurveto{\pgfqpoint{3.103752in}{1.048842in}}{\pgfqpoint{3.082947in}{1.070114in}}{\pgfqpoint{3.058022in}{1.070114in}}%
\pgfpathcurveto{\pgfqpoint{3.032791in}{1.070114in}}{\pgfqpoint{3.012194in}{1.048633in}}{\pgfqpoint{3.012194in}{1.021696in}}%
\pgfpathcurveto{\pgfqpoint{3.012194in}{0.994567in}}{\pgfqpoint{3.033000in}{0.973311in}}{\pgfqpoint{3.057925in}{0.973311in}}%
\pgfpathcurveto{\pgfqpoint{3.083156in}{0.973311in}}{\pgfqpoint{3.103752in}{0.994776in}}{\pgfqpoint{3.103752in}{1.021696in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.058022in}{0.977430in}}%
\pgfpathcurveto{\pgfqpoint{3.034947in}{0.977430in}}{\pgfqpoint{3.016314in}{0.997174in}}{\pgfqpoint{3.016314in}{1.021696in}}%
\pgfpathcurveto{\pgfqpoint{3.016314in}{1.046444in}}{\pgfqpoint{3.035156in}{1.065979in}}{\pgfqpoint{3.057925in}{1.065979in}}%
\pgfpathcurveto{\pgfqpoint{3.080984in}{1.065979in}}{\pgfqpoint{3.099633in}{1.046235in}}{\pgfqpoint{3.099633in}{1.021696in}}%
\pgfpathcurveto{\pgfqpoint{3.099633in}{0.996964in}}{\pgfqpoint{3.080774in}{0.977430in}}{\pgfqpoint{3.058022in}{0.977430in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.178331in}{1.020371in}}%
\pgfpathcurveto{\pgfqpoint{3.178331in}{1.047517in}}{\pgfqpoint{3.157525in}{1.068789in}}{\pgfqpoint{3.132600in}{1.068789in}}%
\pgfpathcurveto{\pgfqpoint{3.107369in}{1.068789in}}{\pgfqpoint{3.086773in}{1.047308in}}{\pgfqpoint{3.086773in}{1.020371in}}%
\pgfpathcurveto{\pgfqpoint{3.086773in}{0.993242in}}{\pgfqpoint{3.107579in}{0.971985in}}{\pgfqpoint{3.132504in}{0.971985in}}%
\pgfpathcurveto{\pgfqpoint{3.157734in}{0.971985in}}{\pgfqpoint{3.178331in}{0.993451in}}{\pgfqpoint{3.178331in}{1.020371in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.132600in}{0.976105in}}%
\pgfpathcurveto{\pgfqpoint{3.109526in}{0.976105in}}{\pgfqpoint{3.090892in}{0.995849in}}{\pgfqpoint{3.090892in}{1.020371in}}%
\pgfpathcurveto{\pgfqpoint{3.090892in}{1.045119in}}{\pgfqpoint{3.109735in}{1.064654in}}{\pgfqpoint{3.132504in}{1.064654in}}%
\pgfpathcurveto{\pgfqpoint{3.155562in}{1.064654in}}{\pgfqpoint{3.174212in}{1.044910in}}{\pgfqpoint{3.174212in}{1.020371in}}%
\pgfpathcurveto{\pgfqpoint{3.174212in}{0.995639in}}{\pgfqpoint{3.155353in}{0.976105in}}{\pgfqpoint{3.132600in}{0.976105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.779298in}{0.491296in}}%
\pgfpathcurveto{\pgfqpoint{2.779298in}{0.518442in}}{\pgfqpoint{2.758492in}{0.539714in}}{\pgfqpoint{2.733567in}{0.539714in}}%
\pgfpathcurveto{\pgfqpoint{2.708336in}{0.539714in}}{\pgfqpoint{2.687740in}{0.518233in}}{\pgfqpoint{2.687740in}{0.491296in}}%
\pgfpathcurveto{\pgfqpoint{2.687740in}{0.464167in}}{\pgfqpoint{2.708546in}{0.442910in}}{\pgfqpoint{2.733471in}{0.442910in}}%
\pgfpathcurveto{\pgfqpoint{2.758702in}{0.442910in}}{\pgfqpoint{2.779298in}{0.464376in}}{\pgfqpoint{2.779298in}{0.491296in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.733567in}{0.447030in}}%
\pgfpathcurveto{\pgfqpoint{2.710493in}{0.447030in}}{\pgfqpoint{2.691859in}{0.466773in}}{\pgfqpoint{2.691859in}{0.491296in}}%
\pgfpathcurveto{\pgfqpoint{2.691859in}{0.516044in}}{\pgfqpoint{2.710702in}{0.535579in}}{\pgfqpoint{2.733471in}{0.535579in}}%
\pgfpathcurveto{\pgfqpoint{2.756529in}{0.535579in}}{\pgfqpoint{2.775179in}{0.515835in}}{\pgfqpoint{2.775179in}{0.491296in}}%
\pgfpathcurveto{\pgfqpoint{2.775179in}{0.466564in}}{\pgfqpoint{2.756320in}{0.447030in}}{\pgfqpoint{2.733567in}{0.447030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817565in}{0.558715in}}%
\pgfpathcurveto{\pgfqpoint{2.817565in}{0.585861in}}{\pgfqpoint{2.796759in}{0.607133in}}{\pgfqpoint{2.771834in}{0.607133in}}%
\pgfpathcurveto{\pgfqpoint{2.746603in}{0.607133in}}{\pgfqpoint{2.726007in}{0.585652in}}{\pgfqpoint{2.726007in}{0.558715in}}%
\pgfpathcurveto{\pgfqpoint{2.726007in}{0.531586in}}{\pgfqpoint{2.746812in}{0.510329in}}{\pgfqpoint{2.771737in}{0.510329in}}%
\pgfpathcurveto{\pgfqpoint{2.796968in}{0.510329in}}{\pgfqpoint{2.817565in}{0.531795in}}{\pgfqpoint{2.817565in}{0.558715in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.771834in}{0.514449in}}%
\pgfpathcurveto{\pgfqpoint{2.748759in}{0.514449in}}{\pgfqpoint{2.730126in}{0.534192in}}{\pgfqpoint{2.730126in}{0.558715in}}%
\pgfpathcurveto{\pgfqpoint{2.730126in}{0.583463in}}{\pgfqpoint{2.748969in}{0.602998in}}{\pgfqpoint{2.771737in}{0.602998in}}%
\pgfpathcurveto{\pgfqpoint{2.794796in}{0.602998in}}{\pgfqpoint{2.813445in}{0.583254in}}{\pgfqpoint{2.813445in}{0.558715in}}%
\pgfpathcurveto{\pgfqpoint{2.813445in}{0.533983in}}{\pgfqpoint{2.794587in}{0.514449in}}{\pgfqpoint{2.771834in}{0.514449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866022in}{0.586625in}}%
\pgfpathcurveto{\pgfqpoint{2.866022in}{0.613770in}}{\pgfqpoint{2.845216in}{0.635043in}}{\pgfqpoint{2.820291in}{0.635043in}}%
\pgfpathcurveto{\pgfqpoint{2.795060in}{0.635043in}}{\pgfqpoint{2.774463in}{0.613561in}}{\pgfqpoint{2.774463in}{0.586625in}}%
\pgfpathcurveto{\pgfqpoint{2.774463in}{0.559495in}}{\pgfqpoint{2.795269in}{0.538239in}}{\pgfqpoint{2.820194in}{0.538239in}}%
\pgfpathcurveto{\pgfqpoint{2.845425in}{0.538239in}}{\pgfqpoint{2.866022in}{0.559705in}}{\pgfqpoint{2.866022in}{0.586625in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.820291in}{0.542358in}}%
\pgfpathcurveto{\pgfqpoint{2.797216in}{0.542358in}}{\pgfqpoint{2.778583in}{0.562102in}}{\pgfqpoint{2.778583in}{0.586625in}}%
\pgfpathcurveto{\pgfqpoint{2.778583in}{0.611373in}}{\pgfqpoint{2.797425in}{0.630907in}}{\pgfqpoint{2.820194in}{0.630907in}}%
\pgfpathcurveto{\pgfqpoint{2.843253in}{0.630907in}}{\pgfqpoint{2.861902in}{0.611164in}}{\pgfqpoint{2.861902in}{0.586625in}}%
\pgfpathcurveto{\pgfqpoint{2.861902in}{0.561893in}}{\pgfqpoint{2.843044in}{0.542358in}}{\pgfqpoint{2.820291in}{0.542358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903091in}{0.787587in}}%
\pgfpathcurveto{\pgfqpoint{2.903091in}{0.814733in}}{\pgfqpoint{2.882285in}{0.836005in}}{\pgfqpoint{2.857360in}{0.836005in}}%
\pgfpathcurveto{\pgfqpoint{2.832129in}{0.836005in}}{\pgfqpoint{2.811533in}{0.814524in}}{\pgfqpoint{2.811533in}{0.787587in}}%
\pgfpathcurveto{\pgfqpoint{2.811533in}{0.760458in}}{\pgfqpoint{2.832338in}{0.739202in}}{\pgfqpoint{2.857263in}{0.739202in}}%
\pgfpathcurveto{\pgfqpoint{2.882494in}{0.739202in}}{\pgfqpoint{2.903091in}{0.760667in}}{\pgfqpoint{2.903091in}{0.787587in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.857360in}{0.743321in}}%
\pgfpathcurveto{\pgfqpoint{2.834285in}{0.743321in}}{\pgfqpoint{2.815652in}{0.763065in}}{\pgfqpoint{2.815652in}{0.787587in}}%
\pgfpathcurveto{\pgfqpoint{2.815652in}{0.812335in}}{\pgfqpoint{2.834495in}{0.831870in}}{\pgfqpoint{2.857263in}{0.831870in}}%
\pgfpathcurveto{\pgfqpoint{2.880322in}{0.831870in}}{\pgfqpoint{2.898971in}{0.812126in}}{\pgfqpoint{2.898971in}{0.787587in}}%
\pgfpathcurveto{\pgfqpoint{2.898971in}{0.762855in}}{\pgfqpoint{2.880113in}{0.743321in}}{\pgfqpoint{2.857360in}{0.743321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171171in}{1.264661in}}%
\pgfpathcurveto{\pgfqpoint{3.171171in}{1.291806in}}{\pgfqpoint{3.150366in}{1.313079in}}{\pgfqpoint{3.125441in}{1.313079in}}%
\pgfpathcurveto{\pgfqpoint{3.100210in}{1.313079in}}{\pgfqpoint{3.079613in}{1.291597in}}{\pgfqpoint{3.079613in}{1.264661in}}%
\pgfpathcurveto{\pgfqpoint{3.079613in}{1.237531in}}{\pgfqpoint{3.100419in}{1.216275in}}{\pgfqpoint{3.125344in}{1.216275in}}%
\pgfpathcurveto{\pgfqpoint{3.150575in}{1.216275in}}{\pgfqpoint{3.171171in}{1.237740in}}{\pgfqpoint{3.171171in}{1.264661in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.125441in}{1.220394in}}%
\pgfpathcurveto{\pgfqpoint{3.102366in}{1.220394in}}{\pgfqpoint{3.083733in}{1.240138in}}{\pgfqpoint{3.083733in}{1.264661in}}%
\pgfpathcurveto{\pgfqpoint{3.083733in}{1.289409in}}{\pgfqpoint{3.102575in}{1.308943in}}{\pgfqpoint{3.125344in}{1.308943in}}%
\pgfpathcurveto{\pgfqpoint{3.148403in}{1.308943in}}{\pgfqpoint{3.167052in}{1.289200in}}{\pgfqpoint{3.167052in}{1.264661in}}%
\pgfpathcurveto{\pgfqpoint{3.167052in}{1.239929in}}{\pgfqpoint{3.148193in}{1.220394in}}{\pgfqpoint{3.125441in}{1.220394in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903091in}{0.744798in}}%
\pgfpathcurveto{\pgfqpoint{2.903091in}{0.771944in}}{\pgfqpoint{2.882285in}{0.793216in}}{\pgfqpoint{2.857360in}{0.793216in}}%
\pgfpathcurveto{\pgfqpoint{2.832129in}{0.793216in}}{\pgfqpoint{2.811533in}{0.771735in}}{\pgfqpoint{2.811533in}{0.744798in}}%
\pgfpathcurveto{\pgfqpoint{2.811533in}{0.717669in}}{\pgfqpoint{2.832338in}{0.696412in}}{\pgfqpoint{2.857263in}{0.696412in}}%
\pgfpathcurveto{\pgfqpoint{2.882494in}{0.696412in}}{\pgfqpoint{2.903091in}{0.717878in}}{\pgfqpoint{2.903091in}{0.744798in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.857360in}{0.700532in}}%
\pgfpathcurveto{\pgfqpoint{2.834285in}{0.700532in}}{\pgfqpoint{2.815652in}{0.720275in}}{\pgfqpoint{2.815652in}{0.744798in}}%
\pgfpathcurveto{\pgfqpoint{2.815652in}{0.769546in}}{\pgfqpoint{2.834495in}{0.789081in}}{\pgfqpoint{2.857263in}{0.789081in}}%
\pgfpathcurveto{\pgfqpoint{2.880322in}{0.789081in}}{\pgfqpoint{2.898971in}{0.769337in}}{\pgfqpoint{2.898971in}{0.744798in}}%
\pgfpathcurveto{\pgfqpoint{2.898971in}{0.720066in}}{\pgfqpoint{2.880113in}{0.700532in}}{\pgfqpoint{2.857360in}{0.700532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.383646in}{1.285492in}}%
\pgfpathcurveto{\pgfqpoint{3.383646in}{1.312638in}}{\pgfqpoint{3.362840in}{1.333910in}}{\pgfqpoint{3.337915in}{1.333910in}}%
\pgfpathcurveto{\pgfqpoint{3.312684in}{1.333910in}}{\pgfqpoint{3.292087in}{1.312428in}}{\pgfqpoint{3.292087in}{1.285492in}}%
\pgfpathcurveto{\pgfqpoint{3.292087in}{1.258362in}}{\pgfqpoint{3.312893in}{1.237106in}}{\pgfqpoint{3.337818in}{1.237106in}}%
\pgfpathcurveto{\pgfqpoint{3.363049in}{1.237106in}}{\pgfqpoint{3.383646in}{1.258572in}}{\pgfqpoint{3.383646in}{1.285492in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.337915in}{1.241225in}}%
\pgfpathcurveto{\pgfqpoint{3.314840in}{1.241225in}}{\pgfqpoint{3.296207in}{1.260969in}}{\pgfqpoint{3.296207in}{1.285492in}}%
\pgfpathcurveto{\pgfqpoint{3.296207in}{1.310240in}}{\pgfqpoint{3.315049in}{1.329775in}}{\pgfqpoint{3.337818in}{1.329775in}}%
\pgfpathcurveto{\pgfqpoint{3.360877in}{1.329775in}}{\pgfqpoint{3.379526in}{1.310031in}}{\pgfqpoint{3.379526in}{1.285492in}}%
\pgfpathcurveto{\pgfqpoint{3.379526in}{1.260760in}}{\pgfqpoint{3.360668in}{1.241225in}}{\pgfqpoint{3.337915in}{1.241225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255370in}{1.146476in}}%
\pgfpathcurveto{\pgfqpoint{3.255370in}{1.173621in}}{\pgfqpoint{3.234564in}{1.194894in}}{\pgfqpoint{3.209639in}{1.194894in}}%
\pgfpathcurveto{\pgfqpoint{3.184408in}{1.194894in}}{\pgfqpoint{3.163811in}{1.173412in}}{\pgfqpoint{3.163811in}{1.146476in}}%
\pgfpathcurveto{\pgfqpoint{3.163811in}{1.119346in}}{\pgfqpoint{3.184617in}{1.098090in}}{\pgfqpoint{3.209542in}{1.098090in}}%
\pgfpathcurveto{\pgfqpoint{3.234773in}{1.098090in}}{\pgfqpoint{3.255370in}{1.119555in}}{\pgfqpoint{3.255370in}{1.146476in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.209639in}{1.102209in}}%
\pgfpathcurveto{\pgfqpoint{3.186564in}{1.102209in}}{\pgfqpoint{3.167931in}{1.121953in}}{\pgfqpoint{3.167931in}{1.146476in}}%
\pgfpathcurveto{\pgfqpoint{3.167931in}{1.171224in}}{\pgfqpoint{3.186773in}{1.190758in}}{\pgfqpoint{3.209542in}{1.190758in}}%
\pgfpathcurveto{\pgfqpoint{3.232601in}{1.190758in}}{\pgfqpoint{3.251250in}{1.171015in}}{\pgfqpoint{3.251250in}{1.146476in}}%
\pgfpathcurveto{\pgfqpoint{3.251250in}{1.121744in}}{\pgfqpoint{3.232392in}{1.102209in}}{\pgfqpoint{3.209639in}{1.102209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382683in}{1.323284in}}%
\pgfpathcurveto{\pgfqpoint{3.382683in}{1.350430in}}{\pgfqpoint{3.361877in}{1.371702in}}{\pgfqpoint{3.336952in}{1.371702in}}%
\pgfpathcurveto{\pgfqpoint{3.311721in}{1.371702in}}{\pgfqpoint{3.291125in}{1.350221in}}{\pgfqpoint{3.291125in}{1.323284in}}%
\pgfpathcurveto{\pgfqpoint{3.291125in}{1.296155in}}{\pgfqpoint{3.311931in}{1.274898in}}{\pgfqpoint{3.336856in}{1.274898in}}%
\pgfpathcurveto{\pgfqpoint{3.362086in}{1.274898in}}{\pgfqpoint{3.382683in}{1.296364in}}{\pgfqpoint{3.382683in}{1.323284in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.336952in}{1.279018in}}%
\pgfpathcurveto{\pgfqpoint{3.313878in}{1.279018in}}{\pgfqpoint{3.295244in}{1.298761in}}{\pgfqpoint{3.295244in}{1.323284in}}%
\pgfpathcurveto{\pgfqpoint{3.295244in}{1.348032in}}{\pgfqpoint{3.314087in}{1.367567in}}{\pgfqpoint{3.336856in}{1.367567in}}%
\pgfpathcurveto{\pgfqpoint{3.359914in}{1.367567in}}{\pgfqpoint{3.378564in}{1.347823in}}{\pgfqpoint{3.378564in}{1.323284in}}%
\pgfpathcurveto{\pgfqpoint{3.378564in}{1.298552in}}{\pgfqpoint{3.359705in}{1.279018in}}{\pgfqpoint{3.336952in}{1.279018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.006324in}{0.739027in}}%
\pgfpathcurveto{\pgfqpoint{3.006324in}{0.766173in}}{\pgfqpoint{2.985518in}{0.787445in}}{\pgfqpoint{2.960593in}{0.787445in}}%
\pgfpathcurveto{\pgfqpoint{2.935362in}{0.787445in}}{\pgfqpoint{2.914765in}{0.765964in}}{\pgfqpoint{2.914765in}{0.739027in}}%
\pgfpathcurveto{\pgfqpoint{2.914765in}{0.711898in}}{\pgfqpoint{2.935571in}{0.690642in}}{\pgfqpoint{2.960496in}{0.690642in}}%
\pgfpathcurveto{\pgfqpoint{2.985727in}{0.690642in}}{\pgfqpoint{3.006324in}{0.712107in}}{\pgfqpoint{3.006324in}{0.739027in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.960593in}{0.694761in}}%
\pgfpathcurveto{\pgfqpoint{2.937518in}{0.694761in}}{\pgfqpoint{2.918885in}{0.714505in}}{\pgfqpoint{2.918885in}{0.739027in}}%
\pgfpathcurveto{\pgfqpoint{2.918885in}{0.763776in}}{\pgfqpoint{2.937727in}{0.783310in}}{\pgfqpoint{2.960496in}{0.783310in}}%
\pgfpathcurveto{\pgfqpoint{2.983555in}{0.783310in}}{\pgfqpoint{3.002204in}{0.763566in}}{\pgfqpoint{3.002204in}{0.739027in}}%
\pgfpathcurveto{\pgfqpoint{3.002204in}{0.714295in}}{\pgfqpoint{2.983346in}{0.694761in}}{\pgfqpoint{2.960593in}{0.694761in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.230550in}{1.083708in}}%
\pgfpathcurveto{\pgfqpoint{3.230550in}{1.110854in}}{\pgfqpoint{3.209744in}{1.132126in}}{\pgfqpoint{3.184819in}{1.132126in}}%
\pgfpathcurveto{\pgfqpoint{3.159588in}{1.132126in}}{\pgfqpoint{3.138992in}{1.110644in}}{\pgfqpoint{3.138992in}{1.083708in}}%
\pgfpathcurveto{\pgfqpoint{3.138992in}{1.056578in}}{\pgfqpoint{3.159798in}{1.035322in}}{\pgfqpoint{3.184723in}{1.035322in}}%
\pgfpathcurveto{\pgfqpoint{3.209954in}{1.035322in}}{\pgfqpoint{3.230550in}{1.056788in}}{\pgfqpoint{3.230550in}{1.083708in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.184819in}{1.039441in}}%
\pgfpathcurveto{\pgfqpoint{3.161745in}{1.039441in}}{\pgfqpoint{3.143111in}{1.059185in}}{\pgfqpoint{3.143111in}{1.083708in}}%
\pgfpathcurveto{\pgfqpoint{3.143111in}{1.108456in}}{\pgfqpoint{3.161954in}{1.127991in}}{\pgfqpoint{3.184723in}{1.127991in}}%
\pgfpathcurveto{\pgfqpoint{3.207781in}{1.127991in}}{\pgfqpoint{3.226431in}{1.108247in}}{\pgfqpoint{3.226431in}{1.083708in}}%
\pgfpathcurveto{\pgfqpoint{3.226431in}{1.058976in}}{\pgfqpoint{3.207572in}{1.039441in}}{\pgfqpoint{3.184819in}{1.039441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.162389in}{0.905315in}}%
\pgfpathcurveto{\pgfqpoint{3.162389in}{0.932461in}}{\pgfqpoint{3.141583in}{0.953733in}}{\pgfqpoint{3.116658in}{0.953733in}}%
\pgfpathcurveto{\pgfqpoint{3.091427in}{0.953733in}}{\pgfqpoint{3.070830in}{0.932252in}}{\pgfqpoint{3.070830in}{0.905315in}}%
\pgfpathcurveto{\pgfqpoint{3.070830in}{0.878186in}}{\pgfqpoint{3.091636in}{0.856929in}}{\pgfqpoint{3.116561in}{0.856929in}}%
\pgfpathcurveto{\pgfqpoint{3.141792in}{0.856929in}}{\pgfqpoint{3.162389in}{0.878395in}}{\pgfqpoint{3.162389in}{0.905315in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.116658in}{0.861049in}}%
\pgfpathcurveto{\pgfqpoint{3.093583in}{0.861049in}}{\pgfqpoint{3.074950in}{0.880792in}}{\pgfqpoint{3.074950in}{0.905315in}}%
\pgfpathcurveto{\pgfqpoint{3.074950in}{0.930063in}}{\pgfqpoint{3.093792in}{0.949598in}}{\pgfqpoint{3.116561in}{0.949598in}}%
\pgfpathcurveto{\pgfqpoint{3.139620in}{0.949598in}}{\pgfqpoint{3.158269in}{0.929854in}}{\pgfqpoint{3.158269in}{0.905315in}}%
\pgfpathcurveto{\pgfqpoint{3.158269in}{0.880583in}}{\pgfqpoint{3.139411in}{0.861049in}}{\pgfqpoint{3.116658in}{0.861049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.151717in}{0.983879in}}%
\pgfpathcurveto{\pgfqpoint{3.151717in}{1.011024in}}{\pgfqpoint{3.130912in}{1.032297in}}{\pgfqpoint{3.105987in}{1.032297in}}%
\pgfpathcurveto{\pgfqpoint{3.080756in}{1.032297in}}{\pgfqpoint{3.060159in}{1.010815in}}{\pgfqpoint{3.060159in}{0.983879in}}%
\pgfpathcurveto{\pgfqpoint{3.060159in}{0.956749in}}{\pgfqpoint{3.080965in}{0.935493in}}{\pgfqpoint{3.105890in}{0.935493in}}%
\pgfpathcurveto{\pgfqpoint{3.131121in}{0.935493in}}{\pgfqpoint{3.151717in}{0.956959in}}{\pgfqpoint{3.151717in}{0.983879in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.105987in}{0.939612in}}%
\pgfpathcurveto{\pgfqpoint{3.082912in}{0.939612in}}{\pgfqpoint{3.064278in}{0.959356in}}{\pgfqpoint{3.064278in}{0.983879in}}%
\pgfpathcurveto{\pgfqpoint{3.064278in}{1.008627in}}{\pgfqpoint{3.083121in}{1.028161in}}{\pgfqpoint{3.105890in}{1.028161in}}%
\pgfpathcurveto{\pgfqpoint{3.128948in}{1.028161in}}{\pgfqpoint{3.147598in}{1.008418in}}{\pgfqpoint{3.147598in}{0.983879in}}%
\pgfpathcurveto{\pgfqpoint{3.147598in}{0.959147in}}{\pgfqpoint{3.128739in}{0.939612in}}{\pgfqpoint{3.105987in}{0.939612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.090115in}{0.921000in}}%
\pgfpathcurveto{\pgfqpoint{3.090115in}{0.948145in}}{\pgfqpoint{3.069310in}{0.969418in}}{\pgfqpoint{3.044385in}{0.969418in}}%
\pgfpathcurveto{\pgfqpoint{3.019154in}{0.969418in}}{\pgfqpoint{2.998557in}{0.947936in}}{\pgfqpoint{2.998557in}{0.921000in}}%
\pgfpathcurveto{\pgfqpoint{2.998557in}{0.893870in}}{\pgfqpoint{3.019363in}{0.872614in}}{\pgfqpoint{3.044288in}{0.872614in}}%
\pgfpathcurveto{\pgfqpoint{3.069519in}{0.872614in}}{\pgfqpoint{3.090115in}{0.894079in}}{\pgfqpoint{3.090115in}{0.921000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.044385in}{0.876733in}}%
\pgfpathcurveto{\pgfqpoint{3.021310in}{0.876733in}}{\pgfqpoint{3.002677in}{0.896477in}}{\pgfqpoint{3.002677in}{0.921000in}}%
\pgfpathcurveto{\pgfqpoint{3.002677in}{0.945748in}}{\pgfqpoint{3.021519in}{0.965282in}}{\pgfqpoint{3.044288in}{0.965282in}}%
\pgfpathcurveto{\pgfqpoint{3.067347in}{0.965282in}}{\pgfqpoint{3.085996in}{0.945539in}}{\pgfqpoint{3.085996in}{0.921000in}}%
\pgfpathcurveto{\pgfqpoint{3.085996in}{0.896268in}}{\pgfqpoint{3.067137in}{0.876733in}}{\pgfqpoint{3.044385in}{0.876733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367849in}{1.381694in}}%
\pgfpathcurveto{\pgfqpoint{3.367849in}{1.408840in}}{\pgfqpoint{3.347043in}{1.430112in}}{\pgfqpoint{3.322118in}{1.430112in}}%
\pgfpathcurveto{\pgfqpoint{3.296887in}{1.430112in}}{\pgfqpoint{3.276291in}{1.408631in}}{\pgfqpoint{3.276291in}{1.381694in}}%
\pgfpathcurveto{\pgfqpoint{3.276291in}{1.354565in}}{\pgfqpoint{3.297096in}{1.333308in}}{\pgfqpoint{3.322022in}{1.333308in}}%
\pgfpathcurveto{\pgfqpoint{3.347252in}{1.333308in}}{\pgfqpoint{3.367849in}{1.354774in}}{\pgfqpoint{3.367849in}{1.381694in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.322118in}{1.337428in}}%
\pgfpathcurveto{\pgfqpoint{3.299043in}{1.337428in}}{\pgfqpoint{3.280410in}{1.357171in}}{\pgfqpoint{3.280410in}{1.381694in}}%
\pgfpathcurveto{\pgfqpoint{3.280410in}{1.406442in}}{\pgfqpoint{3.299253in}{1.425977in}}{\pgfqpoint{3.322022in}{1.425977in}}%
\pgfpathcurveto{\pgfqpoint{3.345080in}{1.425977in}}{\pgfqpoint{3.363730in}{1.406233in}}{\pgfqpoint{3.363730in}{1.381694in}}%
\pgfpathcurveto{\pgfqpoint{3.363730in}{1.356962in}}{\pgfqpoint{3.344871in}{1.337428in}}{\pgfqpoint{3.322118in}{1.337428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.804603in}{1.900983in}}%
\pgfpathcurveto{\pgfqpoint{3.804603in}{1.928129in}}{\pgfqpoint{3.783797in}{1.949401in}}{\pgfqpoint{3.758872in}{1.949401in}}%
\pgfpathcurveto{\pgfqpoint{3.733641in}{1.949401in}}{\pgfqpoint{3.713045in}{1.927920in}}{\pgfqpoint{3.713045in}{1.900983in}}%
\pgfpathcurveto{\pgfqpoint{3.713045in}{1.873854in}}{\pgfqpoint{3.733850in}{1.852597in}}{\pgfqpoint{3.758775in}{1.852597in}}%
\pgfpathcurveto{\pgfqpoint{3.784006in}{1.852597in}}{\pgfqpoint{3.804603in}{1.874063in}}{\pgfqpoint{3.804603in}{1.900983in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.758872in}{1.856717in}}%
\pgfpathcurveto{\pgfqpoint{3.735797in}{1.856717in}}{\pgfqpoint{3.717164in}{1.876460in}}{\pgfqpoint{3.717164in}{1.900983in}}%
\pgfpathcurveto{\pgfqpoint{3.717164in}{1.925731in}}{\pgfqpoint{3.736007in}{1.945266in}}{\pgfqpoint{3.758775in}{1.945266in}}%
\pgfpathcurveto{\pgfqpoint{3.781834in}{1.945266in}}{\pgfqpoint{3.800483in}{1.925522in}}{\pgfqpoint{3.800483in}{1.900983in}}%
\pgfpathcurveto{\pgfqpoint{3.800483in}{1.876251in}}{\pgfqpoint{3.781625in}{1.856717in}}{\pgfqpoint{3.758872in}{1.856717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116310in}{0.889434in}}%
\pgfpathcurveto{\pgfqpoint{3.116310in}{0.916580in}}{\pgfqpoint{3.095504in}{0.937852in}}{\pgfqpoint{3.070579in}{0.937852in}}%
\pgfpathcurveto{\pgfqpoint{3.045348in}{0.937852in}}{\pgfqpoint{3.024752in}{0.916371in}}{\pgfqpoint{3.024752in}{0.889434in}}%
\pgfpathcurveto{\pgfqpoint{3.024752in}{0.862305in}}{\pgfqpoint{3.045557in}{0.841049in}}{\pgfqpoint{3.070482in}{0.841049in}}%
\pgfpathcurveto{\pgfqpoint{3.095713in}{0.841049in}}{\pgfqpoint{3.116310in}{0.862514in}}{\pgfqpoint{3.116310in}{0.889434in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.070579in}{0.845168in}}%
\pgfpathcurveto{\pgfqpoint{3.047504in}{0.845168in}}{\pgfqpoint{3.028871in}{0.864912in}}{\pgfqpoint{3.028871in}{0.889434in}}%
\pgfpathcurveto{\pgfqpoint{3.028871in}{0.914182in}}{\pgfqpoint{3.047713in}{0.933717in}}{\pgfqpoint{3.070482in}{0.933717in}}%
\pgfpathcurveto{\pgfqpoint{3.093541in}{0.933717in}}{\pgfqpoint{3.112190in}{0.913973in}}{\pgfqpoint{3.112190in}{0.889434in}}%
\pgfpathcurveto{\pgfqpoint{3.112190in}{0.864702in}}{\pgfqpoint{3.093332in}{0.845168in}}{\pgfqpoint{3.070579in}{0.845168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063608in}{1.177001in}}%
\pgfpathcurveto{\pgfqpoint{3.063608in}{1.204146in}}{\pgfqpoint{3.042802in}{1.225419in}}{\pgfqpoint{3.017877in}{1.225419in}}%
\pgfpathcurveto{\pgfqpoint{2.992646in}{1.225419in}}{\pgfqpoint{2.972050in}{1.203937in}}{\pgfqpoint{2.972050in}{1.177001in}}%
\pgfpathcurveto{\pgfqpoint{2.972050in}{1.149871in}}{\pgfqpoint{2.992856in}{1.128615in}}{\pgfqpoint{3.017781in}{1.128615in}}%
\pgfpathcurveto{\pgfqpoint{3.043011in}{1.128615in}}{\pgfqpoint{3.063608in}{1.150080in}}{\pgfqpoint{3.063608in}{1.177001in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.017877in}{1.132734in}}%
\pgfpathcurveto{\pgfqpoint{2.994803in}{1.132734in}}{\pgfqpoint{2.976169in}{1.152478in}}{\pgfqpoint{2.976169in}{1.177001in}}%
\pgfpathcurveto{\pgfqpoint{2.976169in}{1.201749in}}{\pgfqpoint{2.995012in}{1.221283in}}{\pgfqpoint{3.017781in}{1.221283in}}%
\pgfpathcurveto{\pgfqpoint{3.040839in}{1.221283in}}{\pgfqpoint{3.059489in}{1.201539in}}{\pgfqpoint{3.059489in}{1.177001in}}%
\pgfpathcurveto{\pgfqpoint{3.059489in}{1.152269in}}{\pgfqpoint{3.040630in}{1.132734in}}{\pgfqpoint{3.017877in}{1.132734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.897510in}{1.855451in}}%
\pgfpathcurveto{\pgfqpoint{3.897510in}{1.882597in}}{\pgfqpoint{3.876704in}{1.903869in}}{\pgfqpoint{3.851779in}{1.903869in}}%
\pgfpathcurveto{\pgfqpoint{3.826548in}{1.903869in}}{\pgfqpoint{3.805951in}{1.882388in}}{\pgfqpoint{3.805951in}{1.855451in}}%
\pgfpathcurveto{\pgfqpoint{3.805951in}{1.828322in}}{\pgfqpoint{3.826757in}{1.807065in}}{\pgfqpoint{3.851682in}{1.807065in}}%
\pgfpathcurveto{\pgfqpoint{3.876913in}{1.807065in}}{\pgfqpoint{3.897510in}{1.828531in}}{\pgfqpoint{3.897510in}{1.855451in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.851779in}{1.811185in}}%
\pgfpathcurveto{\pgfqpoint{3.828704in}{1.811185in}}{\pgfqpoint{3.810071in}{1.830928in}}{\pgfqpoint{3.810071in}{1.855451in}}%
\pgfpathcurveto{\pgfqpoint{3.810071in}{1.880199in}}{\pgfqpoint{3.828913in}{1.899734in}}{\pgfqpoint{3.851682in}{1.899734in}}%
\pgfpathcurveto{\pgfqpoint{3.874741in}{1.899734in}}{\pgfqpoint{3.893390in}{1.879990in}}{\pgfqpoint{3.893390in}{1.855451in}}%
\pgfpathcurveto{\pgfqpoint{3.893390in}{1.830719in}}{\pgfqpoint{3.874532in}{1.811185in}}{\pgfqpoint{3.851779in}{1.811185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.207066in}{1.095116in}}%
\pgfpathcurveto{\pgfqpoint{3.207066in}{1.122262in}}{\pgfqpoint{3.186261in}{1.143534in}}{\pgfqpoint{3.161336in}{1.143534in}}%
\pgfpathcurveto{\pgfqpoint{3.136105in}{1.143534in}}{\pgfqpoint{3.115508in}{1.122052in}}{\pgfqpoint{3.115508in}{1.095116in}}%
\pgfpathcurveto{\pgfqpoint{3.115508in}{1.067986in}}{\pgfqpoint{3.136314in}{1.046730in}}{\pgfqpoint{3.161239in}{1.046730in}}%
\pgfpathcurveto{\pgfqpoint{3.186470in}{1.046730in}}{\pgfqpoint{3.207066in}{1.068196in}}{\pgfqpoint{3.207066in}{1.095116in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.161336in}{1.050849in}}%
\pgfpathcurveto{\pgfqpoint{3.138261in}{1.050849in}}{\pgfqpoint{3.119628in}{1.070593in}}{\pgfqpoint{3.119628in}{1.095116in}}%
\pgfpathcurveto{\pgfqpoint{3.119628in}{1.119864in}}{\pgfqpoint{3.138470in}{1.139399in}}{\pgfqpoint{3.161239in}{1.139399in}}%
\pgfpathcurveto{\pgfqpoint{3.184298in}{1.139399in}}{\pgfqpoint{3.202947in}{1.119655in}}{\pgfqpoint{3.202947in}{1.095116in}}%
\pgfpathcurveto{\pgfqpoint{3.202947in}{1.070384in}}{\pgfqpoint{3.184088in}{1.050849in}}{\pgfqpoint{3.161336in}{1.050849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.320424in}{1.273944in}}%
\pgfpathcurveto{\pgfqpoint{3.320424in}{1.301090in}}{\pgfqpoint{3.299618in}{1.322362in}}{\pgfqpoint{3.274693in}{1.322362in}}%
\pgfpathcurveto{\pgfqpoint{3.249462in}{1.322362in}}{\pgfqpoint{3.228865in}{1.300881in}}{\pgfqpoint{3.228865in}{1.273944in}}%
\pgfpathcurveto{\pgfqpoint{3.228865in}{1.246815in}}{\pgfqpoint{3.249671in}{1.225559in}}{\pgfqpoint{3.274596in}{1.225559in}}%
\pgfpathcurveto{\pgfqpoint{3.299827in}{1.225559in}}{\pgfqpoint{3.320424in}{1.247024in}}{\pgfqpoint{3.320424in}{1.273944in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.274693in}{1.229678in}}%
\pgfpathcurveto{\pgfqpoint{3.251618in}{1.229678in}}{\pgfqpoint{3.232985in}{1.249422in}}{\pgfqpoint{3.232985in}{1.273944in}}%
\pgfpathcurveto{\pgfqpoint{3.232985in}{1.298692in}}{\pgfqpoint{3.251827in}{1.318227in}}{\pgfqpoint{3.274596in}{1.318227in}}%
\pgfpathcurveto{\pgfqpoint{3.297655in}{1.318227in}}{\pgfqpoint{3.316304in}{1.298483in}}{\pgfqpoint{3.316304in}{1.273944in}}%
\pgfpathcurveto{\pgfqpoint{3.316304in}{1.249212in}}{\pgfqpoint{3.297446in}{1.229678in}}{\pgfqpoint{3.274693in}{1.229678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.383646in}{1.308461in}}%
\pgfpathcurveto{\pgfqpoint{3.383646in}{1.335607in}}{\pgfqpoint{3.362840in}{1.356879in}}{\pgfqpoint{3.337915in}{1.356879in}}%
\pgfpathcurveto{\pgfqpoint{3.312684in}{1.356879in}}{\pgfqpoint{3.292087in}{1.335398in}}{\pgfqpoint{3.292087in}{1.308461in}}%
\pgfpathcurveto{\pgfqpoint{3.292087in}{1.281332in}}{\pgfqpoint{3.312893in}{1.260075in}}{\pgfqpoint{3.337818in}{1.260075in}}%
\pgfpathcurveto{\pgfqpoint{3.363049in}{1.260075in}}{\pgfqpoint{3.383646in}{1.281541in}}{\pgfqpoint{3.383646in}{1.308461in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.337915in}{1.264195in}}%
\pgfpathcurveto{\pgfqpoint{3.314840in}{1.264195in}}{\pgfqpoint{3.296207in}{1.283938in}}{\pgfqpoint{3.296207in}{1.308461in}}%
\pgfpathcurveto{\pgfqpoint{3.296207in}{1.333209in}}{\pgfqpoint{3.315049in}{1.352744in}}{\pgfqpoint{3.337818in}{1.352744in}}%
\pgfpathcurveto{\pgfqpoint{3.360877in}{1.352744in}}{\pgfqpoint{3.379526in}{1.333000in}}{\pgfqpoint{3.379526in}{1.308461in}}%
\pgfpathcurveto{\pgfqpoint{3.379526in}{1.283729in}}{\pgfqpoint{3.360668in}{1.264195in}}{\pgfqpoint{3.337915in}{1.264195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.718448in}{1.979660in}}%
\pgfpathcurveto{\pgfqpoint{3.718448in}{2.006805in}}{\pgfqpoint{3.697642in}{2.028078in}}{\pgfqpoint{3.672717in}{2.028078in}}%
\pgfpathcurveto{\pgfqpoint{3.647486in}{2.028078in}}{\pgfqpoint{3.626890in}{2.006596in}}{\pgfqpoint{3.626890in}{1.979660in}}%
\pgfpathcurveto{\pgfqpoint{3.626890in}{1.952530in}}{\pgfqpoint{3.647695in}{1.931274in}}{\pgfqpoint{3.672620in}{1.931274in}}%
\pgfpathcurveto{\pgfqpoint{3.697851in}{1.931274in}}{\pgfqpoint{3.718448in}{1.952739in}}{\pgfqpoint{3.718448in}{1.979660in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.672717in}{1.935393in}}%
\pgfpathcurveto{\pgfqpoint{3.649642in}{1.935393in}}{\pgfqpoint{3.631009in}{1.955137in}}{\pgfqpoint{3.631009in}{1.979660in}}%
\pgfpathcurveto{\pgfqpoint{3.631009in}{2.004408in}}{\pgfqpoint{3.649852in}{2.023942in}}{\pgfqpoint{3.672620in}{2.023942in}}%
\pgfpathcurveto{\pgfqpoint{3.695679in}{2.023942in}}{\pgfqpoint{3.714328in}{2.004199in}}{\pgfqpoint{3.714328in}{1.979660in}}%
\pgfpathcurveto{\pgfqpoint{3.714328in}{1.954928in}}{\pgfqpoint{3.695470in}{1.935393in}}{\pgfqpoint{3.672717in}{1.935393in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.284180in}{1.268398in}}%
\pgfpathcurveto{\pgfqpoint{3.284180in}{1.295544in}}{\pgfqpoint{3.263374in}{1.316816in}}{\pgfqpoint{3.238449in}{1.316816in}}%
\pgfpathcurveto{\pgfqpoint{3.213218in}{1.316816in}}{\pgfqpoint{3.192622in}{1.295334in}}{\pgfqpoint{3.192622in}{1.268398in}}%
\pgfpathcurveto{\pgfqpoint{3.192622in}{1.241268in}}{\pgfqpoint{3.213428in}{1.220012in}}{\pgfqpoint{3.238353in}{1.220012in}}%
\pgfpathcurveto{\pgfqpoint{3.263583in}{1.220012in}}{\pgfqpoint{3.284180in}{1.241478in}}{\pgfqpoint{3.284180in}{1.268398in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.238449in}{1.224131in}}%
\pgfpathcurveto{\pgfqpoint{3.215375in}{1.224131in}}{\pgfqpoint{3.196741in}{1.243875in}}{\pgfqpoint{3.196741in}{1.268398in}}%
\pgfpathcurveto{\pgfqpoint{3.196741in}{1.293146in}}{\pgfqpoint{3.215584in}{1.312681in}}{\pgfqpoint{3.238353in}{1.312681in}}%
\pgfpathcurveto{\pgfqpoint{3.261411in}{1.312681in}}{\pgfqpoint{3.280061in}{1.292937in}}{\pgfqpoint{3.280061in}{1.268398in}}%
\pgfpathcurveto{\pgfqpoint{3.280061in}{1.243666in}}{\pgfqpoint{3.261202in}{1.224131in}}{\pgfqpoint{3.238449in}{1.224131in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.193878in}{1.068495in}}%
\pgfpathcurveto{\pgfqpoint{3.193878in}{1.095641in}}{\pgfqpoint{3.173072in}{1.116913in}}{\pgfqpoint{3.148147in}{1.116913in}}%
\pgfpathcurveto{\pgfqpoint{3.122917in}{1.116913in}}{\pgfqpoint{3.102320in}{1.095432in}}{\pgfqpoint{3.102320in}{1.068495in}}%
\pgfpathcurveto{\pgfqpoint{3.102320in}{1.041366in}}{\pgfqpoint{3.123126in}{1.020109in}}{\pgfqpoint{3.148051in}{1.020109in}}%
\pgfpathcurveto{\pgfqpoint{3.173282in}{1.020109in}}{\pgfqpoint{3.193878in}{1.041575in}}{\pgfqpoint{3.193878in}{1.068495in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.148147in}{1.024229in}}%
\pgfpathcurveto{\pgfqpoint{3.125073in}{1.024229in}}{\pgfqpoint{3.106439in}{1.043972in}}{\pgfqpoint{3.106439in}{1.068495in}}%
\pgfpathcurveto{\pgfqpoint{3.106439in}{1.093243in}}{\pgfqpoint{3.125282in}{1.112778in}}{\pgfqpoint{3.148051in}{1.112778in}}%
\pgfpathcurveto{\pgfqpoint{3.171109in}{1.112778in}}{\pgfqpoint{3.189759in}{1.093034in}}{\pgfqpoint{3.189759in}{1.068495in}}%
\pgfpathcurveto{\pgfqpoint{3.189759in}{1.043763in}}{\pgfqpoint{3.170900in}{1.024229in}}{\pgfqpoint{3.148147in}{1.024229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189589in}{0.925297in}}%
\pgfpathcurveto{\pgfqpoint{3.189589in}{0.952443in}}{\pgfqpoint{3.168784in}{0.973715in}}{\pgfqpoint{3.143859in}{0.973715in}}%
\pgfpathcurveto{\pgfqpoint{3.118628in}{0.973715in}}{\pgfqpoint{3.098031in}{0.952233in}}{\pgfqpoint{3.098031in}{0.925297in}}%
\pgfpathcurveto{\pgfqpoint{3.098031in}{0.898167in}}{\pgfqpoint{3.118837in}{0.876911in}}{\pgfqpoint{3.143762in}{0.876911in}}%
\pgfpathcurveto{\pgfqpoint{3.168993in}{0.876911in}}{\pgfqpoint{3.189589in}{0.898377in}}{\pgfqpoint{3.189589in}{0.925297in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.143859in}{0.881030in}}%
\pgfpathcurveto{\pgfqpoint{3.120784in}{0.881030in}}{\pgfqpoint{3.102150in}{0.900774in}}{\pgfqpoint{3.102150in}{0.925297in}}%
\pgfpathcurveto{\pgfqpoint{3.102150in}{0.950045in}}{\pgfqpoint{3.120993in}{0.969579in}}{\pgfqpoint{3.143762in}{0.969579in}}%
\pgfpathcurveto{\pgfqpoint{3.166820in}{0.969579in}}{\pgfqpoint{3.185470in}{0.949836in}}{\pgfqpoint{3.185470in}{0.925297in}}%
\pgfpathcurveto{\pgfqpoint{3.185470in}{0.900565in}}{\pgfqpoint{3.166611in}{0.881030in}}{\pgfqpoint{3.143859in}{0.881030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.192817in}{1.073095in}}%
\pgfpathcurveto{\pgfqpoint{3.192817in}{1.100240in}}{\pgfqpoint{3.172011in}{1.121513in}}{\pgfqpoint{3.147086in}{1.121513in}}%
\pgfpathcurveto{\pgfqpoint{3.121855in}{1.121513in}}{\pgfqpoint{3.101259in}{1.100031in}}{\pgfqpoint{3.101259in}{1.073095in}}%
\pgfpathcurveto{\pgfqpoint{3.101259in}{1.045965in}}{\pgfqpoint{3.122064in}{1.024709in}}{\pgfqpoint{3.146989in}{1.024709in}}%
\pgfpathcurveto{\pgfqpoint{3.172220in}{1.024709in}}{\pgfqpoint{3.192817in}{1.046174in}}{\pgfqpoint{3.192817in}{1.073095in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.147086in}{1.028828in}}%
\pgfpathcurveto{\pgfqpoint{3.124011in}{1.028828in}}{\pgfqpoint{3.105378in}{1.048572in}}{\pgfqpoint{3.105378in}{1.073095in}}%
\pgfpathcurveto{\pgfqpoint{3.105378in}{1.097843in}}{\pgfqpoint{3.124221in}{1.117377in}}{\pgfqpoint{3.146989in}{1.117377in}}%
\pgfpathcurveto{\pgfqpoint{3.170048in}{1.117377in}}{\pgfqpoint{3.188697in}{1.097634in}}{\pgfqpoint{3.188697in}{1.073095in}}%
\pgfpathcurveto{\pgfqpoint{3.188697in}{1.048363in}}{\pgfqpoint{3.169839in}{1.028828in}}{\pgfqpoint{3.147086in}{1.028828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.209960in}{1.064516in}}%
\pgfpathcurveto{\pgfqpoint{3.209960in}{1.091661in}}{\pgfqpoint{3.189155in}{1.112934in}}{\pgfqpoint{3.164230in}{1.112934in}}%
\pgfpathcurveto{\pgfqpoint{3.138999in}{1.112934in}}{\pgfqpoint{3.118402in}{1.091452in}}{\pgfqpoint{3.118402in}{1.064516in}}%
\pgfpathcurveto{\pgfqpoint{3.118402in}{1.037386in}}{\pgfqpoint{3.139208in}{1.016130in}}{\pgfqpoint{3.164133in}{1.016130in}}%
\pgfpathcurveto{\pgfqpoint{3.189364in}{1.016130in}}{\pgfqpoint{3.209960in}{1.037595in}}{\pgfqpoint{3.209960in}{1.064516in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.164230in}{1.020249in}}%
\pgfpathcurveto{\pgfqpoint{3.141155in}{1.020249in}}{\pgfqpoint{3.122522in}{1.039993in}}{\pgfqpoint{3.122522in}{1.064516in}}%
\pgfpathcurveto{\pgfqpoint{3.122522in}{1.089264in}}{\pgfqpoint{3.141364in}{1.108798in}}{\pgfqpoint{3.164133in}{1.108798in}}%
\pgfpathcurveto{\pgfqpoint{3.187192in}{1.108798in}}{\pgfqpoint{3.205841in}{1.089054in}}{\pgfqpoint{3.205841in}{1.064516in}}%
\pgfpathcurveto{\pgfqpoint{3.205841in}{1.039784in}}{\pgfqpoint{3.186982in}{1.020249in}}{\pgfqpoint{3.164230in}{1.020249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.187401in}{0.977906in}}%
\pgfpathcurveto{\pgfqpoint{3.187401in}{1.005052in}}{\pgfqpoint{3.166595in}{1.026324in}}{\pgfqpoint{3.141670in}{1.026324in}}%
\pgfpathcurveto{\pgfqpoint{3.116439in}{1.026324in}}{\pgfqpoint{3.095842in}{1.004843in}}{\pgfqpoint{3.095842in}{0.977906in}}%
\pgfpathcurveto{\pgfqpoint{3.095842in}{0.950777in}}{\pgfqpoint{3.116648in}{0.929521in}}{\pgfqpoint{3.141573in}{0.929521in}}%
\pgfpathcurveto{\pgfqpoint{3.166804in}{0.929521in}}{\pgfqpoint{3.187401in}{0.950986in}}{\pgfqpoint{3.187401in}{0.977906in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.141670in}{0.933640in}}%
\pgfpathcurveto{\pgfqpoint{3.118595in}{0.933640in}}{\pgfqpoint{3.099962in}{0.953384in}}{\pgfqpoint{3.099962in}{0.977906in}}%
\pgfpathcurveto{\pgfqpoint{3.099962in}{1.002655in}}{\pgfqpoint{3.118804in}{1.022189in}}{\pgfqpoint{3.141573in}{1.022189in}}%
\pgfpathcurveto{\pgfqpoint{3.164632in}{1.022189in}}{\pgfqpoint{3.183281in}{1.002445in}}{\pgfqpoint{3.183281in}{0.977906in}}%
\pgfpathcurveto{\pgfqpoint{3.183281in}{0.953174in}}{\pgfqpoint{3.164423in}{0.933640in}}{\pgfqpoint{3.141670in}{0.933640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748563in}{1.752774in}}%
\pgfpathcurveto{\pgfqpoint{3.748563in}{1.779920in}}{\pgfqpoint{3.727757in}{1.801192in}}{\pgfqpoint{3.702832in}{1.801192in}}%
\pgfpathcurveto{\pgfqpoint{3.677601in}{1.801192in}}{\pgfqpoint{3.657005in}{1.779710in}}{\pgfqpoint{3.657005in}{1.752774in}}%
\pgfpathcurveto{\pgfqpoint{3.657005in}{1.725644in}}{\pgfqpoint{3.677810in}{1.704388in}}{\pgfqpoint{3.702736in}{1.704388in}}%
\pgfpathcurveto{\pgfqpoint{3.727966in}{1.704388in}}{\pgfqpoint{3.748563in}{1.725854in}}{\pgfqpoint{3.748563in}{1.752774in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.702832in}{1.708507in}}%
\pgfpathcurveto{\pgfqpoint{3.679757in}{1.708507in}}{\pgfqpoint{3.661124in}{1.728251in}}{\pgfqpoint{3.661124in}{1.752774in}}%
\pgfpathcurveto{\pgfqpoint{3.661124in}{1.777522in}}{\pgfqpoint{3.679967in}{1.797057in}}{\pgfqpoint{3.702736in}{1.797057in}}%
\pgfpathcurveto{\pgfqpoint{3.725794in}{1.797057in}}{\pgfqpoint{3.744444in}{1.777313in}}{\pgfqpoint{3.744444in}{1.752774in}}%
\pgfpathcurveto{\pgfqpoint{3.744444in}{1.728042in}}{\pgfqpoint{3.725585in}{1.708507in}}{\pgfqpoint{3.702832in}{1.708507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.629128in}{0.320679in}}{\pgfqpoint{1.722222in}{1.722222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{6.475000pt}{2.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.629128in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.351350in}{2.042901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629128in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{2.629128in}{2.042901in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.351350in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.351350in}{2.042901in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629128in}{0.320679in}}%
\pgfpathlineto{\pgfqpoint{4.351350in}{0.320679in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629128in}{2.042901in}}%
\pgfpathlineto{\pgfqpoint{4.351350in}{2.042901in}}%
\pgfusepath{}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

